Parton Distribution Functions in the Schwinger model from Tensor Network States

Parton distribution functions (PDFs) describe the inner, non-perturbative structure of hadrons. Their computation involves matrix elements with a Wilson line along a direction on the light cone, posing significant challenges in Euclidean lattice calculations, where the time direction is not directly accessible. We propose implementing the light-front Wilson line within the Hamiltonian formalism using tensor network techniques. The approach is demonstrated in the massive Schwinger model (quantum electrodynamics in 1+1 dimensions), a toy model that shares key features with quantum chromodynamics. We present accurate continuum results for the fermion PDF of the vector meson at varying fermion masses, obtained from first-principle calculations directly in Minkowski space. Our strategy also provides a useful path for quantum simulations and quantum computing.

==> tikz/M_imag_Lcut_extrapolation_d14.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.55,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Lcut$},
ylabel={$\Im(\cor) \cdot N$},
ymin=3.717,
ymax=3.721,
ytick={3.717,3.718,3.719,3.720,3.721},
yticklabels={3.717,3.718,3.719,3.720,3.721},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
title={\tiny $\mass = 10$; $x=100$; $\vol = 100$; $D = 80$; $\Nt=100$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black}, %east outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.5	3.72070648938052\\
};
\addlegendentry{$\Lcut = 2$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.25	3.71764287327518\\
};
\addlegendentry{$\Lcut = 4$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.125	3.71763928865578\\
};
\addlegendentry{$\Lcut = 8$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1 3.71763949751341	1.80288335815959e-06	1.80288335815959e-06\\
};
\addlegendentry{$\Lcut = 10$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.0833333333333333	3.71763928865351\\
};
\addlegendentry{$\Lcut = 12$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.05	3.71763928862934\\
};
\addlegendentry{$\Lcut = 20$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	3.71763769463005\\
% 0.00303030303030303	3.71763775322819\\
% 0.00606060606060606	3.71763781182633\\
% 0.00909090909090909	3.71763787042447\\
% 0.0121212121212121	3.71763792902262\\
% 0.0151515151515152	3.71763798762076\\
% 0.0181818181818182	3.7176380462189\\
% 0.0212121212121212	3.71763810481704\\
% 0.0242424242424242	3.71763816341518\\
% 0.0272727272727273	3.71763822201333\\
% 0.0303030303030303	3.71763828061147\\
% 0.0333333333333333	3.71763833920961\\
% 0.0363636363636364	3.71763839780775\\
% 0.0393939393939394	3.71763845640589\\
% 0.0424242424242424	3.71763851500403\\
% 0.0454545454545455	3.71763857360218\\
% 0.0484848484848485	3.71763863220032\\
% 0.0515151515151515	3.71763869079846\\
% 0.0545454545454545	3.7176387493966\\
% 0.0575757575757576	3.71763880799474\\
% 0.0606060606060606	3.71763886659289\\
% 0.0636363636363636	3.71763892519103\\
% 0.0666666666666667	3.71763898378917\\
% 0.0696969696969697	3.71763904238731\\
% 0.0727272727272727	3.71763910098545\\
% 0.0757575757575758	3.71763915958359\\
% 0.0787878787878788	3.71763921818174\\
% 0.0818181818181818	3.71763927677988\\
% 0.0848484848484849	3.71763933537802\\
% 0.0878787878787879	3.71763939397616\\
% 0.0909090909090909	3.7176394525743\\
% 0.0939393939393939	3.71763951117244\\
% 0.096969696969697	3.71763956977059\\
% 0.1	3.71763962836873\\
% 0.103030303030303	3.71763968696687\\
% 0.106060606060606	3.71763974556501\\
% 0.109090909090909	3.71763980416315\\
% 0.112121212121212	3.7176398627613\\
% 0.115151515151515	3.71763992135944\\
% 0.118181818181818	3.71763997995758\\
% 0.121212121212121	3.71764003855572\\
% 0.124242424242424	3.71764009715386\\
% 0.127272727272727	3.717640155752\\
% 0.13030303030303	3.71764021435015\\
% 0.133333333333333	3.71764027294829\\
% 0.136363636363636	3.71764033154643\\
% 0.139393939393939	3.71764039014457\\
% 0.142424242424242	3.71764044874271\\
% 0.145454545454545	3.71764050734086\\
% 0.148484848484848	3.717640565939\\
% 0.151515151515152	3.71764062453714\\
% 0.154545454545455	3.71764068313528\\
% 0.157575757575758	3.71764074173342\\
% 0.160606060606061	3.71764080033156\\
% 0.163636363636364	3.71764085892971\\
% 0.166666666666667	3.71764091752785\\
% 0.16969696969697	3.71764097612599\\
% 0.172727272727273	3.71764103472413\\
% 0.175757575757576	3.71764109332227\\
% 0.178787878787879	3.71764115192042\\
% 0.181818181818182	3.71764121051856\\
% 0.184848484848485	3.7176412691167\\
% 0.187878787878788	3.71764132771484\\
% 0.190909090909091	3.71764138631298\\
% 0.193939393939394	3.71764144491112\\
% 0.196969696969697	3.71764150350927\\
% 0.2	3.71764156210741\\
% 0.203030303030303	3.71764162070555\\
% 0.206060606060606	3.71764167930369\\
% 0.209090909090909	3.71764173790183\\
% 0.212121212121212	3.71764179649998\\
% 0.215151515151515	3.71764185509812\\
% 0.218181818181818	3.71764191369626\\
% 0.221212121212121	3.7176419722944\\
% 0.224242424242424	3.71764203089254\\
% 0.227272727272727	3.71764208949068\\
% 0.23030303030303	3.71764214808883\\
% 0.233333333333333	3.71764220668697\\
% 0.236363636363636	3.71764226528511\\
% 0.239393939393939	3.71764232388325\\
% 0.242424242424242	3.71764238248139\\
% 0.245454545454545	3.71764244107954\\
% 0.248484848484848	3.71764249967768\\
% 0.251515151515152	3.71764255827582\\
% 0.254545454545455	3.71764261687396\\
% 0.257575757575758	3.7176426754721\\
% 0.260606060606061	3.71764273407024\\
% 0.263636363636364	3.71764279266839\\
% 0.266666666666667	3.71764285126653\\
% 0.26969696969697	3.71764290986467\\
% 0.272727272727273	3.71764296846281\\
% 0.275757575757576	3.71764302706095\\
% 0.278787878787879	3.7176430856591\\
% 0.281818181818182	3.71764314425724\\
% 0.284848484848485	3.71764320285538\\
% 0.287878787878788	3.71764326145352\\
% 0.290909090909091	3.71764332005166\\
% 0.293939393939394	3.7176433786498\\
% 0.296969696969697	3.71764343724795\\
0.3	3.71764349584609\\
};
\addlegendentry{$3.717638+0.000019 \Lcut^{-1}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	3.71763881110122\\
0.00303030303030303	3.71763881168297\\
0.00606060606060606	3.7176388134282\\
0.00909090909090909	3.71763881633693\\
0.0121212121212121	3.71763882040914\\
0.0151515151515152	3.71763882564485\\
0.0181818181818182	3.71763883204404\\
0.0212121212121212	3.71763883960672\\
0.0242424242424242	3.7176388483329\\
0.0272727272727273	3.71763885822256\\
0.0303030303030303	3.71763886927571\\
0.0333333333333333	3.71763888149235\\
0.0363636363636364	3.71763889487249\\
0.0393939393939394	3.71763890941611\\
0.0424242424242424	3.71763892512322\\
0.0454545454545455	3.71763894199382\\
0.0484848484848485	3.71763896002791\\
0.0515151515151515	3.71763897922549\\
0.0545454545454545	3.71763899958656\\
0.0575757575757576	3.71763902111112\\
0.0606060606060606	3.71763904379917\\
0.0636363636363636	3.71763906765071\\
0.0666666666666667	3.71763909266574\\
0.0696969696969697	3.71763911884426\\
0.0727272727272727	3.71763914618627\\
0.0757575757575758	3.71763917469177\\
0.0787878787878788	3.71763920436076\\
0.0818181818181818	3.71763923519324\\
0.0848484848484849	3.71763926718921\\
0.0878787878787879	3.71763930034866\\
0.0909090909090909	3.71763933467161\\
0.0939393939393939	3.71763937015805\\
0.096969696969697	3.71763940680798\\
0.1	3.71763944462139\\
0.103030303030303	3.7176394835983\\
0.106060606060606	3.7176395237387\\
0.109090909090909	3.71763956504258\\
0.112121212121212	3.71763960750996\\
0.115151515151515	3.71763965114082\\
0.118181818181818	3.71763969593518\\
0.121212121212121	3.71763974189302\\
0.124242424242424	3.71763978901436\\
0.127272727272727	3.71763983729918\\
0.13030303030303	3.7176398867475\\
0.133333333333333	3.7176399373593\\
0.136363636363636	3.7176399891346\\
0.139393939393939	3.71764004207338\\
0.142424242424242	3.71764009617565\\
0.145454545454545	3.71764015144142\\
0.148484848484848	3.71764020787067\\
0.151515151515152	3.71764026546341\\
0.154545454545455	3.71764032421964\\
0.157575757575758	3.71764038413937\\
0.160606060606061	3.71764044522258\\
0.163636363636364	3.71764050746928\\
0.166666666666667	3.71764057087947\\
0.16969696969697	3.71764063545315\\
0.172727272727273	3.71764070119032\\
0.175757575757576	3.71764076809098\\
0.178787878787879	3.71764083615513\\
0.181818181818182	3.71764090538277\\
0.184848484848485	3.71764097577391\\
0.187878787878788	3.71764104732852\\
0.190909090909091	3.71764112004663\\
0.193939393939394	3.71764119392823\\
0.196969696969697	3.71764126897332\\
0.2	3.7176413451819\\
0.203030303030303	3.71764142255397\\
0.206060606060606	3.71764150108953\\
0.209090909090909	3.71764158078858\\
0.212121212121212	3.71764166165111\\
0.215151515151515	3.71764174367714\\
0.218181818181818	3.71764182686666\\
0.221212121212121	3.71764191121966\\
0.224242424242424	3.71764199673616\\
0.227272727272727	3.71764208341615\\
0.23030303030303	3.71764217125962\\
0.233333333333333	3.71764226026659\\
0.236363636363636	3.71764235043705\\
0.239393939393939	3.71764244177099\\
0.242424242424242	3.71764253426843\\
0.245454545454545	3.71764262792935\\
0.248484848484848	3.71764272275377\\
0.251515151515152	3.71764281874167\\
0.254545454545455	3.71764291589306\\
0.257575757575758	3.71764301420795\\
0.260606060606061	3.71764311368632\\
0.263636363636364	3.71764321432819\\
0.266666666666667	3.71764331613354\\
0.26969696969697	3.71764341910238\\
0.272727272727273	3.71764352323471\\
0.275757575757576	3.71764362853054\\
0.278787878787879	3.71764373498985\\
0.281818181818182	3.71764384261265\\
0.284848484848485	3.71764395139894\\
0.287878787878788	3.71764406134872\\
0.290909090909091	3.717644172462\\
0.293939393939394	3.71764428473876\\
0.296969696969697	3.71764439817901\\
0.3	3.71764451278275\\
};
\addlegendentry{$3.717639+0.000063 \Lcut^{-2}$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	3.71764007438909\\
0.00303030303030303	3.71764001323969\\
0.00606060606060606	3.7176399544195\\
0.00909090909090909	3.71763989792853\\
0.0121212121212121	3.71763984376678\\
0.0151515151515152	3.71763979193423\\
0.0181818181818182	3.71763974243091\\
0.0212121212121212	3.7176396952568\\
0.0242424242424242	3.7176396504119\\
0.0272727272727273	3.71763960789622\\
0.0303030303030303	3.71763956770975\\
0.0333333333333333	3.7176395298525\\
0.0363636363636364	3.71763949432447\\
0.0393939393939394	3.71763946112565\\
0.0424242424242424	3.71763943025604\\
0.0454545454545455	3.71763940171565\\
0.0484848484848485	3.71763937550447\\
0.0515151515151515	3.71763935162251\\
0.0545454545454545	3.71763933006977\\
0.0575757575757576	3.71763931084624\\
0.0606060606060606	3.71763929395192\\
0.0636363636363636	3.71763927938682\\
0.0666666666666667	3.71763926715094\\
0.0696969696969697	3.71763925724427\\
0.0727272727272727	3.71763924966681\\
0.0757575757575758	3.71763924441858\\
0.0787878787878788	3.71763924149955\\
0.0818181818181818	3.71763924090974\\
0.0848484848484849	3.71763924264915\\
0.0878787878787879	3.71763924671777\\
0.0909090909090909	3.7176392531156\\
0.0939393939393939	3.71763926184266\\
0.096969696969697	3.71763927289892\\
0.1	3.7176392862844\\
0.103030303030303	3.7176393019991\\
0.106060606060606	3.71763932004301\\
0.109090909090909	3.71763934041614\\
0.112121212121212	3.71763936311848\\
0.115151515151515	3.71763938815004\\
0.118181818181818	3.71763941551081\\
0.121212121212121	3.71763944520079\\
0.124242424242424	3.71763947722\\
0.127272727272727	3.71763951156841\\
0.13030303030303	3.71763954824605\\
0.133333333333333	3.71763958725289\\
0.136363636363636	3.71763962858895\\
0.139393939393939	3.71763967225423\\
0.142424242424242	3.71763971824872\\
0.145454545454545	3.71763976657243\\
0.148484848484848	3.71763981722536\\
0.151515151515152	3.71763987020749\\
0.154545454545455	3.71763992551885\\
0.157575757575758	3.71763998315941\\
0.160606060606061	3.7176400431292\\
0.163636363636364	3.7176401054282\\
0.166666666666667	3.71764017005641\\
0.16969696969697	3.71764023701384\\
0.172727272727273	3.71764030630048\\
0.175757575757576	3.71764037791634\\
0.178787878787879	3.71764045186141\\
0.181818181818182	3.7176405281357\\
0.184848484848485	3.71764060673921\\
0.187878787878788	3.71764068767192\\
0.190909090909091	3.71764077093386\\
0.193939393939394	3.71764085652501\\
0.196969696969697	3.71764094444537\\
0.2	3.71764103469495\\
0.203030303030303	3.71764112727375\\
0.206060606060606	3.71764122218176\\
0.209090909090909	3.71764131941898\\
0.212121212121212	3.71764141898542\\
0.215151515151515	3.71764152088107\\
0.218181818181818	3.71764162510594\\
0.221212121212121	3.71764173166003\\
0.224242424242424	3.71764184054333\\
0.227272727272727	3.71764195175584\\
0.23030303030303	3.71764206529758\\
0.233333333333333	3.71764218116852\\
0.236363636363636	3.71764229936868\\
0.239393939393939	3.71764241989806\\
0.242424242424242	3.71764254275665\\
0.245454545454545	3.71764266794445\\
0.248484848484848	3.71764279546147\\
0.251515151515152	3.71764292530771\\
0.254545454545455	3.71764305748316\\
0.257575757575758	3.71764319198783\\
0.260606060606061	3.71764332882171\\
0.263636363636364	3.7176434679848\\
0.266666666666667	3.71764360947712\\
0.26969696969697	3.71764375329864\\
0.272727272727273	3.71764389944938\\
0.275757575757576	3.71764404792934\\
0.278787878787879	3.71764419873851\\
0.281818181818182	3.7176443518769\\
0.284848484848485	3.7176445073445\\
0.287878787878788	3.71764466514132\\
0.290909090909091	3.71764482526735\\
0.293939393939394	3.7176449877226\\
0.296969696969697	3.71764515250706\\
0.3	3.71764531962074\\
};
\addlegendentry{$3.717640-0.000021 \Lcut^{-1}$\\$+0.000127 \Lcut^{-2}$}

\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.5*\figWidth,
height=.5*\figHeight,
at={(1.25*\figWidth,1.43*\figHeight)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
ymin=3.717637,
ymax=3.717645,
ytick={3.717637, 3.717640, 3.717643},
yticklabels={3.717637, 3.717640, 3.717643},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

% \addplot [myline2, only marks]
%   table[row sep=crcr]{%
% 0.5	3.72070648938052\\
% };
% % \addlegendentry{$\Lcut = 2$}

\addplot [draw=none]
  table[row sep=crcr]{%
0.4	3.7177\\
};
% \addlegendentry{Dummy for placement, otherwise tikz cannot calculate the sizes right}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.25	3.71764287327518\\
};
% \addlegendentry{$\Lcut = 4$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.125	3.71763928865578\\
};
% \addlegendentry{$\Lcut = 8$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1 3.71763949751341	1.80288335815959e-06	1.80288335815959e-06\\
};
% \addlegendentry{$\Lcut = 10$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.0833333333333333	3.71763928865351\\
};
% \addlegendentry{$\Lcut = 12$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.05	3.71763928862934\\
};
% \addlegendentry{$\Lcut = 20$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	3.71763769463005\\
% 0.00303030303030303	3.71763775322819\\
% 0.00606060606060606	3.71763781182633\\
% 0.00909090909090909	3.71763787042447\\
% 0.0121212121212121	3.71763792902262\\
% 0.0151515151515152	3.71763798762076\\
% 0.0181818181818182	3.7176380462189\\
% 0.0212121212121212	3.71763810481704\\
% 0.0242424242424242	3.71763816341518\\
% 0.0272727272727273	3.71763822201333\\
% 0.0303030303030303	3.71763828061147\\
% 0.0333333333333333	3.71763833920961\\
% 0.0363636363636364	3.71763839780775\\
% 0.0393939393939394	3.71763845640589\\
% 0.0424242424242424	3.71763851500403\\
% 0.0454545454545455	3.71763857360218\\
% 0.0484848484848485	3.71763863220032\\
% 0.0515151515151515	3.71763869079846\\
% 0.0545454545454545	3.7176387493966\\
% 0.0575757575757576	3.71763880799474\\
% 0.0606060606060606	3.71763886659289\\
% 0.0636363636363636	3.71763892519103\\
% 0.0666666666666667	3.71763898378917\\
% 0.0696969696969697	3.71763904238731\\
% 0.0727272727272727	3.71763910098545\\
% 0.0757575757575758	3.71763915958359\\
% 0.0787878787878788	3.71763921818174\\
% 0.0818181818181818	3.71763927677988\\
% 0.0848484848484849	3.71763933537802\\
% 0.0878787878787879	3.71763939397616\\
% 0.0909090909090909	3.7176394525743\\
% 0.0939393939393939	3.71763951117244\\
% 0.096969696969697	3.71763956977059\\
% 0.1	3.71763962836873\\
% 0.103030303030303	3.71763968696687\\
% 0.106060606060606	3.71763974556501\\
% 0.109090909090909	3.71763980416315\\
% 0.112121212121212	3.7176398627613\\
% 0.115151515151515	3.71763992135944\\
% 0.118181818181818	3.71763997995758\\
% 0.121212121212121	3.71764003855572\\
% 0.124242424242424	3.71764009715386\\
% 0.127272727272727	3.717640155752\\
% 0.13030303030303	3.71764021435015\\
% 0.133333333333333	3.71764027294829\\
% 0.136363636363636	3.71764033154643\\
% 0.139393939393939	3.71764039014457\\
% 0.142424242424242	3.71764044874271\\
% 0.145454545454545	3.71764050734086\\
% 0.148484848484848	3.717640565939\\
% 0.151515151515152	3.71764062453714\\
% 0.154545454545455	3.71764068313528\\
% 0.157575757575758	3.71764074173342\\
% 0.160606060606061	3.71764080033156\\
% 0.163636363636364	3.71764085892971\\
% 0.166666666666667	3.71764091752785\\
% 0.16969696969697	3.71764097612599\\
% 0.172727272727273	3.71764103472413\\
% 0.175757575757576	3.71764109332227\\
% 0.178787878787879	3.71764115192042\\
% 0.181818181818182	3.71764121051856\\
% 0.184848484848485	3.7176412691167\\
% 0.187878787878788	3.71764132771484\\
% 0.190909090909091	3.71764138631298\\
% 0.193939393939394	3.71764144491112\\
% 0.196969696969697	3.71764150350927\\
% 0.2	3.71764156210741\\
% 0.203030303030303	3.71764162070555\\
% 0.206060606060606	3.71764167930369\\
% 0.209090909090909	3.71764173790183\\
% 0.212121212121212	3.71764179649998\\
% 0.215151515151515	3.71764185509812\\
% 0.218181818181818	3.71764191369626\\
% 0.221212121212121	3.7176419722944\\
% 0.224242424242424	3.71764203089254\\
% 0.227272727272727	3.71764208949068\\
% 0.23030303030303	3.71764214808883\\
% 0.233333333333333	3.71764220668697\\
% 0.236363636363636	3.71764226528511\\
% 0.239393939393939	3.71764232388325\\
% 0.242424242424242	3.71764238248139\\
% 0.245454545454545	3.71764244107954\\
% 0.248484848484848	3.71764249967768\\
% 0.251515151515152	3.71764255827582\\
% 0.254545454545455	3.71764261687396\\
% 0.257575757575758	3.7176426754721\\
% 0.260606060606061	3.71764273407024\\
% 0.263636363636364	3.71764279266839\\
% 0.266666666666667	3.71764285126653\\
% 0.26969696969697	3.71764290986467\\
% 0.272727272727273	3.71764296846281\\
% 0.275757575757576	3.71764302706095\\
% 0.278787878787879	3.7176430856591\\
% 0.281818181818182	3.71764314425724\\
% 0.284848484848485	3.71764320285538\\
% 0.287878787878788	3.71764326145352\\
% 0.290909090909091	3.71764332005166\\
% 0.293939393939394	3.7176433786498\\
% 0.296969696969697	3.71764343724795\\
0.3	3.71764349584609\\
};
% \addlegendentry{$3.717638+0.000019 \Lcut^{-1}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	3.71763881110122\\
0.00303030303030303	3.71763881168297\\
0.00606060606060606	3.7176388134282\\
0.00909090909090909	3.71763881633693\\
0.0121212121212121	3.71763882040914\\
0.0151515151515152	3.71763882564485\\
0.0181818181818182	3.71763883204404\\
0.0212121212121212	3.71763883960672\\
0.0242424242424242	3.7176388483329\\
0.0272727272727273	3.71763885822256\\
0.0303030303030303	3.71763886927571\\
0.0333333333333333	3.71763888149235\\
0.0363636363636364	3.71763889487249\\
0.0393939393939394	3.71763890941611\\
0.0424242424242424	3.71763892512322\\
0.0454545454545455	3.71763894199382\\
0.0484848484848485	3.71763896002791\\
0.0515151515151515	3.71763897922549\\
0.0545454545454545	3.71763899958656\\
0.0575757575757576	3.71763902111112\\
0.0606060606060606	3.71763904379917\\
0.0636363636363636	3.71763906765071\\
0.0666666666666667	3.71763909266574\\
0.0696969696969697	3.71763911884426\\
0.0727272727272727	3.71763914618627\\
0.0757575757575758	3.71763917469177\\
0.0787878787878788	3.71763920436076\\
0.0818181818181818	3.71763923519324\\
0.0848484848484849	3.71763926718921\\
0.0878787878787879	3.71763930034866\\
0.0909090909090909	3.71763933467161\\
0.0939393939393939	3.71763937015805\\
0.096969696969697	3.71763940680798\\
0.1	3.71763944462139\\
0.103030303030303	3.7176394835983\\
0.106060606060606	3.7176395237387\\
0.109090909090909	3.71763956504258\\
0.112121212121212	3.71763960750996\\
0.115151515151515	3.71763965114082\\
0.118181818181818	3.71763969593518\\
0.121212121212121	3.71763974189302\\
0.124242424242424	3.71763978901436\\
0.127272727272727	3.71763983729918\\
0.13030303030303	3.7176398867475\\
0.133333333333333	3.7176399373593\\
0.136363636363636	3.7176399891346\\
0.139393939393939	3.71764004207338\\
0.142424242424242	3.71764009617565\\
0.145454545454545	3.71764015144142\\
0.148484848484848	3.71764020787067\\
0.151515151515152	3.71764026546341\\
0.154545454545455	3.71764032421964\\
0.157575757575758	3.71764038413937\\
0.160606060606061	3.71764044522258\\
0.163636363636364	3.71764050746928\\
0.166666666666667	3.71764057087947\\
0.16969696969697	3.71764063545315\\
0.172727272727273	3.71764070119032\\
0.175757575757576	3.71764076809098\\
0.178787878787879	3.71764083615513\\
0.181818181818182	3.71764090538277\\
0.184848484848485	3.71764097577391\\
0.187878787878788	3.71764104732852\\
0.190909090909091	3.71764112004663\\
0.193939393939394	3.71764119392823\\
0.196969696969697	3.71764126897332\\
0.2	3.7176413451819\\
0.203030303030303	3.71764142255397\\
0.206060606060606	3.71764150108953\\
0.209090909090909	3.71764158078858\\
0.212121212121212	3.71764166165111\\
0.215151515151515	3.71764174367714\\
0.218181818181818	3.71764182686666\\
0.221212121212121	3.71764191121966\\
0.224242424242424	3.71764199673616\\
0.227272727272727	3.71764208341615\\
0.23030303030303	3.71764217125962\\
0.233333333333333	3.71764226026659\\
0.236363636363636	3.71764235043705\\
0.239393939393939	3.71764244177099\\
0.242424242424242	3.71764253426843\\
0.245454545454545	3.71764262792935\\
0.248484848484848	3.71764272275377\\
0.251515151515152	3.71764281874167\\
0.254545454545455	3.71764291589306\\
0.257575757575758	3.71764301420795\\
0.260606060606061	3.71764311368632\\
0.263636363636364	3.71764321432819\\
0.266666666666667	3.71764331613354\\
0.26969696969697	3.71764341910238\\
0.272727272727273	3.71764352323471\\
0.275757575757576	3.71764362853054\\
0.278787878787879	3.71764373498985\\
0.281818181818182	3.71764384261265\\
0.284848484848485	3.71764395139894\\
0.287878787878788	3.71764406134872\\
0.290909090909091	3.717644172462\\
0.293939393939394	3.71764428473876\\
0.296969696969697	3.71764439817901\\
0.3	3.71764451278275\\
};
% \addlegendentry{$3.717639+0.000063 \Lcut^{-2}$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	3.71764007438909\\
0.00303030303030303	3.71764001323969\\
0.00606060606060606	3.7176399544195\\
0.00909090909090909	3.71763989792853\\
0.0121212121212121	3.71763984376678\\
0.0151515151515152	3.71763979193423\\
0.0181818181818182	3.71763974243091\\
0.0212121212121212	3.7176396952568\\
0.0242424242424242	3.7176396504119\\
0.0272727272727273	3.71763960789622\\
0.0303030303030303	3.71763956770975\\
0.0333333333333333	3.7176395298525\\
0.0363636363636364	3.71763949432447\\
0.0393939393939394	3.71763946112565\\
0.0424242424242424	3.71763943025604\\
0.0454545454545455	3.71763940171565\\
0.0484848484848485	3.71763937550447\\
0.0515151515151515	3.71763935162251\\
0.0545454545454545	3.71763933006977\\
0.0575757575757576	3.71763931084624\\
0.0606060606060606	3.71763929395192\\
0.0636363636363636	3.71763927938682\\
0.0666666666666667	3.71763926715094\\
0.0696969696969697	3.71763925724427\\
0.0727272727272727	3.71763924966681\\
0.0757575757575758	3.71763924441858\\
0.0787878787878788	3.71763924149955\\
0.0818181818181818	3.71763924090974\\
0.0848484848484849	3.71763924264915\\
0.0878787878787879	3.71763924671777\\
0.0909090909090909	3.7176392531156\\
0.0939393939393939	3.71763926184266\\
0.096969696969697	3.71763927289892\\
0.1	3.7176392862844\\
0.103030303030303	3.7176393019991\\
0.106060606060606	3.71763932004301\\
0.109090909090909	3.71763934041614\\
0.112121212121212	3.71763936311848\\
0.115151515151515	3.71763938815004\\
0.118181818181818	3.71763941551081\\
0.121212121212121	3.71763944520079\\
0.124242424242424	3.71763947722\\
0.127272727272727	3.71763951156841\\
0.13030303030303	3.71763954824605\\
0.133333333333333	3.71763958725289\\
0.136363636363636	3.71763962858895\\
0.139393939393939	3.71763967225423\\
0.142424242424242	3.71763971824872\\
0.145454545454545	3.71763976657243\\
0.148484848484848	3.71763981722536\\
0.151515151515152	3.71763987020749\\
0.154545454545455	3.71763992551885\\
0.157575757575758	3.71763998315941\\
0.160606060606061	3.7176400431292\\
0.163636363636364	3.7176401054282\\
0.166666666666667	3.71764017005641\\
0.16969696969697	3.71764023701384\\
0.172727272727273	3.71764030630048\\
0.175757575757576	3.71764037791634\\
0.178787878787879	3.71764045186141\\
0.181818181818182	3.7176405281357\\
0.184848484848485	3.71764060673921\\
0.187878787878788	3.71764068767192\\
0.190909090909091	3.71764077093386\\
0.193939393939394	3.71764085652501\\
0.196969696969697	3.71764094444537\\
0.2	3.71764103469495\\
0.203030303030303	3.71764112727375\\
0.206060606060606	3.71764122218176\\
0.209090909090909	3.71764131941898\\
0.212121212121212	3.71764141898542\\
0.215151515151515	3.71764152088107\\
0.218181818181818	3.71764162510594\\
0.221212121212121	3.71764173166003\\
0.224242424242424	3.71764184054333\\
0.227272727272727	3.71764195175584\\
0.23030303030303	3.71764206529758\\
0.233333333333333	3.71764218116852\\
0.236363636363636	3.71764229936868\\
0.239393939393939	3.71764241989806\\
0.242424242424242	3.71764254275665\\
0.245454545454545	3.71764266794445\\
0.248484848484848	3.71764279546147\\
0.251515151515152	3.71764292530771\\
0.254545454545455	3.71764305748316\\
0.257575757575758	3.71764319198783\\
0.260606060606061	3.71764332882171\\
0.263636363636364	3.7176434679848\\
0.266666666666667	3.71764360947712\\
0.26969696969697	3.71764375329864\\
0.272727272727273	3.71764389944938\\
0.275757575757576	3.71764404792934\\
0.278787878787879	3.71764419873851\\
0.281818181818182	3.7176443518769\\
0.284848484848485	3.7176445073445\\
0.287878787878788	3.71764466514132\\
0.290909090909091	3.71764482526735\\
0.293939393939394	3.7176449877226\\
0.296969696969697	3.71764515250706\\
0.3	3.71764531962074\\
};
% \addlegendentry{$3.717640-0.000021 \Lcut^{-1}+0.000127 \Lcut^{-2}$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_imag_m5_64119_x_dependence.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\z \big/ 2\sqrt{x}$},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im(\cor) \cdot N$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $\vol \approx 100$; $D=80$; $\Nt = 100$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}, %north east
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [myline5, only marks]
  table[row sep=crcr]{%
-2.54558441227157	0.00232349876776941\\
-2.40416305603426	-0.00345354110154798\\
-2.26274169979695	-0.0101976546600339\\
-2.12132034355964	0.0160797186650944\\
-1.97989898732233	0.0401164936734924\\
-1.83847763108502	-0.0682508951108527\\
-1.69705627484771	-0.12994878330765\\
-1.5556349186104	0.246592079163153\\
-1.41421356237309	0.341851675879871\\
-1.27279220613579	-0.741860880089953\\
-1.13137084989848	-0.716902551227659\\
-0.989949493661166	1.83400086829115\\
-0.848528137423857	1.1606823601539\\
-0.707106781186547	-3.68041548219369\\
-0.565685424949238	-1.35963321982575\\
-0.424264068711929	5.91530007528865\\
-0.282842712474619	0.961744664135685\\
-0.14142135623731	-7.50057332600353\\
0	-1.13619982776725e-13\\
0.14142135623731	7.44724807321515\\
0.282842712474619	-0.951414654359895\\
0.424264068711929	-5.78733699474754\\
0.565685424949238	1.3313972483098\\
0.707106781186547	3.54623799973663\\
0.848528137423857	-1.12332787850394\\
0.989949493661166	-1.73891142086817\\
1.13137084989848	0.684078803205602\\
1.27279220613579	0.691018272134207\\
1.41421356237309	-0.320845008345253\\
1.5556349186104	-0.225229221993908\\
1.69705627484771	0.119601667378312\\
1.83847763108502	0.0611029894386152\\
1.97989898732233	-0.0360534748601554\\
2.12132034355964	-0.0142243976618189\\
2.26274169979695	0.00898768528258019\\
2.40416305603426	0.00340268506527603\\
};
\addlegendentry{$x=50$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-2.5	0.00159851924837943\\
-2.4	-0.00358030790988884\\
-2.3	-0.00968975355920187\\
-2.2	-0.00390952129160433\\
-2.1	0.0219438498094239\\
-2	0.0408347656203673\\
-1.9	-0.00241731411752107\\
-1.8	-0.107174392111173\\
-1.7	-0.13041846176761\\
-1.6	0.0880820593422123\\
-1.5	0.397603356909738\\
-1.4	0.279913769386882\\
-1.3	-0.49063515924158\\
-1.2	-1.09460882336512\\
-1.1	-0.277907570990493\\
-1	1.65252271830007\\
-0.9	2.18167296249031\\
-0.8	-0.471405203896476\\
-0.7	-3.81877354927859\\
-0.6	-2.96141935181246\\
-0.5	2.546670899693\\
-0.4	6.20424054188569\\
-0.3	2.28467017140179\\
-0.2	-5.36589456109471\\
-0.1	-7.00646530672796\\
0	-2.65623688225602e-14\\
0.1	6.98053605388359\\
0.2	5.32498936912277\\
0.3	-2.2618251214808\\
0.4	-6.11191228179803\\
0.5	-2.4931272337924\\
0.6	2.9019932763187\\
0.7	3.71763949751341\\
0.8	0.448754463946059\\
0.9	-2.11353130400834\\
1	-1.58721198575306\\
1.1	0.272587511236122\\
1.2	1.04646527548781\\
1.3	0.463239528627872\\
1.4	-0.267752853625209\\
1.5	-0.374484469643035\\
1.6	-0.0810526592685681\\
1.7	0.122545169049254\\
1.8	0.0993106599884909\\
1.9	0.00201914245895223\\
2	-0.037753432459906\\
2.1	-0.0200038602628575\\
2.2	0.00350898188992918\\
2.3	0.00869864634037236\\
2.4	0.00348253528608653\\
};
\addlegendentry{$x=100$}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
-2.49819935153302	0.00550475556911521\\
-2.46657657493134	0.00579508768016205\\
-2.43495379832965	0.00350622615483725\\
-2.40333102172797	0.0003340384209163\\
-2.37170824512628	-0.00320952211367056\\
-2.3400854685246	-0.00528170547402899\\
-2.30846269192292	-0.00672940661336275\\
-2.27683991532123	-0.00658871209648591\\
-2.24521713871955	-0.00528418244110801\\
-2.21359436211787	-0.00271363930462278\\
-2.18197158551618	0.00204932910278965\\
-2.1503488089145	0.0100848939939799\\
-2.11872603231281	0.0190443191546093\\
-2.08710325571113	0.0279338033926352\\
-2.05548047910945	0.0364963228848258\\
-2.02385770250776	0.0411674198145064\\
-1.99223492590608	0.0415941432387374\\
-1.9606121493044	0.034359959853302\\
-1.92898937270271	0.0198345415642905\\
-1.89736659610103	-0.00286021207637521\\
-1.86574381949934	-0.0337057825102992\\
-1.83412104289766	-0.0678030458021819\\
-1.80249826629598	-0.10264548106892\\
-1.77087548969429	-0.130313384224175\\
-1.73925271309261	-0.143208929432329\\
-1.70762993649092	-0.137132861384746\\
-1.67600715988924	-0.103850231734007\\
-1.64438438328756	-0.0448068843482199\\
-1.61276160668587	0.0395065293611829\\
-1.58113883008419	0.141189074447764\\
-1.54951605348251	0.247760961286271\\
-1.51789327688082	0.341433017537394\\
-1.48627050027914	0.403917175604837\\
-1.45464772367745	0.41427016038399\\
-1.42302494707577	0.357931569228119\\
-1.39140217047409	0.226179343931217\\
-1.3597793938724	0.0235042826750477\\
-1.32815661727072	-0.235365209288772\\
-1.29653384066904	-0.51981551584689\\
-1.26491106406735	-0.790061909574758\\
-1.23328828746567	-0.996587647393606\\
-1.20166551086398	-1.09181371974412\\
-1.1700427342623	-1.03543459543926\\
-1.13841995766062	-0.804016080859198\\
-1.10679718105893	-0.399141945979226\\
-1.07517440445725	0.149695666881335\\
-1.04355162785557	0.782647312923548\\
-1.01192885125388	1.4133413417128\\
-0.980306074652198	1.9415191589411\\
-0.948683298050514	2.2672550818906\\
-0.91706052144883	2.30030498596262\\
-0.885437744847146	1.98834827867949\\
-0.853814968245462	1.32409331888705\\
-0.822192191643779	0.355467123616225\\
-0.790569415042095	-0.811507841293984\\
-0.758946638440411	-2.02849503248638\\
-0.727323861838727	-3.10949527971556\\
-0.695701085237043	-3.87649259458869\\
-0.66407830863536	-4.16708451812513\\
-0.632455532033676	-3.88108988719005\\
-0.600832755431992	-2.99399039612285\\
-0.569209978830308	-1.57256779475093\\
-0.537587202228625	0.224872012556746\\
-0.505964425626941	2.16761078654273\\
-0.474341649025257	3.98013756931701\\
-0.442718872423573	5.37817178016617\\
-0.411096095821889	6.12446355214138\\
-0.379473319220206	6.05470853980658\\
-0.347850542618522	5.12446973113318\\
-0.316227766016838	3.41280813825928\\
-0.284604989415154	1.12346065888087\\
-0.25298221281347	-1.43979879614161\\
-0.221359436211787	-3.9216414324122\\
-0.189736659610103	-5.95312226137566\\
-0.158113883008419	-7.23271028782641\\
-0.126491106406735	-7.5511422810705\\
-0.0948683298050514	-6.8357225108202\\
-0.0632455532033676	-5.17323291700953\\
-0.0316227766016838	-2.782091781963\\
0	-5.08592874766671e-13\\
0.0316227766016838	2.78124415021305\\
0.0632455532033676	5.16951206978176\\
0.0948683298050514	6.82904923867923\\
0.126491106406735	7.54308938123316\\
0.158113883008419	7.21948717992491\\
0.189736659610103	5.94146348027722\\
0.221359436211787	3.90912614348294\\
0.25298221281347	1.43458004036983\\
0.284604989415154	-1.12270797072227\\
0.316227766016838	-3.40234905036042\\
0.347850542618522	-5.10702534627004\\
0.379473319220206	-6.03328220650113\\
0.411096095821889	-6.10114452412289\\
0.442718872423573	-5.35743514122653\\
0.474341649025257	-3.96254923471379\\
0.505964425626941	-2.15787741277711\\
0.537587202228625	-0.224139286133722\\
0.569209978830308	1.56491814484629\\
0.600832755431992	2.97771166098835\\
0.632455532033676	3.85852205580861\\
0.66407830863536	4.14116542961862\\
0.695701085237043	3.8496643040476\\
0.727323861838727	3.08780287528056\\
0.758946638440411	2.01253877684913\\
0.790569415042095	0.805291287268274\\
0.822192191643779	-0.353394028556098\\
0.853814968245462	-1.31303720193272\\
0.885437744847146	-1.9698295617824\\
0.91706052144883	-2.27755064883732\\
0.948683298050514	-2.24313168674243\\
0.980306074652198	-1.91971605689567\\
1.01192885125388	-1.39442113311037\\
1.04355162785557	-0.769412537575365\\
1.07517440445725	-0.143117551694656\\
1.10679718105893	0.400405036570676\\
1.13841995766062	0.801223199995333\\
1.1700427342623	1.02930201717637\\
1.20166551086398	1.08489950041368\\
1.23328828746567	0.989835681028164\\
1.26491106406735	0.78504410235528\\
1.29653384066904	0.518547467737635\\
1.32815661727072	0.236831143149939\\
1.3597793938724	-0.0192864240867692\\
1.39140217047409	-0.220108788158215\\
1.42302494707577	-0.34988867700159\\
1.45464772367745	-0.405964232311756\\
1.48627050027914	-0.395335587593259\\
1.51789327688082	-0.33425562324452\\
1.54951605348251	-0.241598279007956\\
1.58113883008419	-0.136326217216463\\
1.61276160668587	-0.0358266000273438\\
1.64438438328756	0.0465812557611716\\
1.67600715988924	0.105607532035219\\
1.70762993649092	0.136190377676645\\
1.73925271309261	0.142504153301507\\
1.77087548969429	0.128420300640075\\
1.80249826629598	0.101155571068166\\
1.83412104289766	0.0672480726189312\\
1.86574381949934	0.0327550509333\\
1.89736659610103	0.00172463954074126\\
1.92898937270271	-0.0218110885918342\\
1.9606121493044	-0.0367627759447157\\
1.99223492590608	-0.0428901097644327\\
2.02385770250776	-0.0429481259840186\\
2.05548047910945	-0.0375602217008961\\
2.08710325571113	-0.0294284661470817\\
2.11872603231281	-0.02026285611321\\
2.1503488089145	-0.0119672744294837\\
2.18197158551618	-0.00442447563331626\\
2.21359436211787	0.000272371989083531\\
2.24521713871955	0.00306704694547429\\
2.27683991532123	0.00390237187467775\\
2.30846269192292	0.00278355783129142\\
2.3400854685246	0.00184727897803081\\
2.37170824512628	-8.20025212985853e-06\\
2.40333102172797	-0.000857507859774839\\
2.43495379832965	-0.00119934066828852\\
2.46657657493134	-0.0067404663286153\\
2.49819935153302	-0.0217026448859263\\
};
\addlegendentry{$x=1000$}

\end{axis}

\end{tikzpicture}%

==> tikz/M_imag_tau_dependence.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\z \big/ 2\sqrt{x}$},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im(\cor) \cdot N$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $x=100$; $\vol = 100$; $D = 80$; $\Nt = 100$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [myline2]
  table[row sep=crcr]{%
-2.5	0.00700649303896478\\
-2.4	0.0153270540999336\\
-2.3	0.00884245852637978\\
-2.2	0.00689627360717294\\
-2.1	-0.0138608593923374\\
-2	-0.0291029657840554\\
-1.9	-0.00224052701897938\\
-1.8	0.0738152752724867\\
-1.7	0.072335551067177\\
-1.6	-0.0403225037477737\\
-1.5	-0.134290275337934\\
-1.4	-0.056659837224083\\
-1.3	0.0507210008182718\\
-1.2	-0.0439436728743153\\
-1.1	-0.0580692352446906\\
-1	0.471642807997292\\
-0.9	0.906357248727509\\
-0.8	-0.225429250098477\\
-0.7	-2.39120636225892\\
-0.6	-2.15341272814174\\
-0.5	2.03054670397636\\
-0.4	5.41619188712094\\
-0.3	2.12796957784845\\
-0.2	-5.18768665163186\\
-0.1	-6.9471584180146\\
0	-6.1955153528072e-14\\
0.1	6.92062846858984\\
0.2	5.15206223023116\\
0.3	-2.092623417707\\
0.4	-5.32778162237529\\
0.5	-2.00779798433384\\
0.6	2.07576799123788\\
0.7	2.31926982593218\\
0.8	0.244168534604156\\
0.9	-0.843820318619199\\
1	-0.451946139287359\\
1.1	0.0306524273791722\\
1.2	0.0227235582383466\\
1.3	-0.0431459502861142\\
1.4	0.0664466989170527\\
1.5	0.132912029905965\\
1.6	0.0344866337425305\\
1.7	-0.0704276448807057\\
1.8	-0.0689937474856405\\
1.9	0.00206617260981729\\
2	0.0361968517784714\\
2.1	0.0162799119076683\\
2.2	-0.00827399533836851\\
2.3	-0.00549185934738408\\
2.4	0.00598548647585698\\
};
\addlegendentry{$\Nt = 10$}

\addplot [myline3]
  table[row sep=crcr]{%
-2.5	-0.00130183805643224\\
-2.4	-0.000903123419610123\\
-2.3	-0.00516240934217005\\
-2.2	-0.00367064178784752\\
-2.1	0.0172925660366714\\
-2	0.0335401489094037\\
-1.9	-0.00250910232580337\\
-1.8	-0.0911195231502906\\
-1.7	-0.11342242451247\\
-1.6	0.0767517484018166\\
-1.5	0.356053367503939\\
-1.4	0.257153135812162\\
-1.3	-0.449485823695329\\
-1.2	-1.02216296820836\\
-1.1	-0.267098225764378\\
-1	1.57254348732975\\
-0.9	2.10284079142248\\
-0.8	-0.451176164077001\\
-0.7	-3.73019399860299\\
-0.6	-2.91606540750546\\
-0.5	2.51287702538454\\
-0.4	6.15804541929951\\
-0.3	2.27707643841999\\
-0.2	-5.354858098596\\
-0.1	-7.00294476214316\\
0	-6.1955153528072e-14\\
0.1	6.9768293794078\\
0.2	5.31499561386826\\
0.3	-2.25082295076052\\
0.4	-6.06442787256472\\
0.5	-2.46519714347461\\
0.6	2.84838438374033\\
0.7	3.6290261824129\\
0.8	0.438037519017862\\
0.9	-2.02699125527274\\
1	-1.51000783244307\\
1.1	0.253316020304334\\
1.2	0.970513797651405\\
1.3	0.425172381912806\\
1.4	-0.240457126068593\\
1.5	-0.332371394505805\\
1.6	-0.0713136913018579\\
1.7	0.104841761302773\\
1.8	0.0833032883952309\\
1.9	0.0027142943987548\\
2	-0.0286093197008558\\
2.1	-0.0156121485723889\\
2.2	0.00274078654177046\\
2.3	0.00999673988227649\\
2.4	0.00401424805586524\\
};
\addlegendentry{$\Nt = 20$}

\addplot [myline4]
  table[row sep=crcr]{%
-2.5	0.0014251376543341\\
-2.4	-0.00329228242795463\\
-2.3	-0.00941344239325889\\
-2.2	-0.00406566340303047\\
-2.1	0.0217358001866128\\
-2	0.0408795326563921\\
-1.9	-0.00228030644481059\\
-1.8	-0.106875175012718\\
-1.7	-0.130028933480599\\
-1.6	0.0879267871177911\\
-1.5	0.397104821296656\\
-1.4	0.279983160558308\\
-1.3	-0.489758166321001\\
-1.2	-1.09364443796667\\
-1.1	-0.278397860266172\\
-1	1.65117974128181\\
-0.9	2.18102229819484\\
-0.8	-0.470426359285005\\
-0.7	-3.81747800481834\\
-0.6	-2.96131559888808\\
-0.5	2.54577294788218\\
-0.4	6.20365111407508\\
-0.3	2.28479508149235\\
-0.2	-5.36564308558397\\
-0.1	-7.00640472093821\\
0	-6.1955153528072e-14\\
0.1	6.98045085796111\\
0.2	5.32485922839148\\
0.3	-2.26151277756192\\
0.4	-6.11108311587812\\
0.5	-2.49289310429196\\
0.6	2.90074113276216\\
0.7	3.71606034176839\\
0.8	0.4489004211385\\
0.9	-2.11163790912076\\
1	-1.58581218424416\\
1.1	0.271899324258638\\
1.2	1.04477835946182\\
1.3	0.462536093110283\\
1.4	-0.267125836822331\\
1.5	-0.373553028475142\\
1.6	-0.080982814830906\\
1.7	0.121983207457603\\
1.8	0.0988788903625465\\
1.9	0.00195038712385107\\
2	-0.0375696551125279\\
2.1	-0.0197699258489256\\
2.2	0.00326211554713026\\
2.3	0.00855134560321315\\
2.4	0.00362542582101812\\
};
\addlegendentry{$\Nt = 50$}

\addplot [myline1, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-2.5	0.00159851924837943	0.00207937811412737	0.00207937811412737\\
-2.4	-0.00358030790988884	0.00438640458328734	0.00438640458328734\\
-2.3	-0.00968975355920187	0.00467844952571286	0.00467844952571286\\
-2.2	-0.00390952129160433	0.00216451735246489	0.00216451735246489\\
-2.1	0.0219438498094239	0.00807968764149702	0.00807968764149702\\
-2	0.0408347656203673	0.0147291898427673	0.0147291898427673\\
-1.9	-0.00241731411752107	9.05330227218256e-05	9.05330227218256e-05\\
-1.8	-0.107174392111173	0.03647085662786	0.03647085662786\\
-1.7	-0.13041846176761	0.0392968588890643	0.0392968588890643\\
-1.6	0.0880820593422123	0.026495321927677	0.026495321927677\\
-1.5	0.397603356909738	0.00083104027906189	0.00083104027906189\\
-1.4	0.279913769386882	0.000317745488792598	0.000317745488792598\\
-1.3	-0.49063515924158	0.000923923582330954	0.000923923582330954\\
-1.2	-1.09460882336512	0.00119384558113422	0.00119384558113422\\
-1.1	-0.277907570990493	0.00575997014982677	0.00575997014982677\\
-1	1.65252271830007	0.00120251942875571	0.00120251942875571\\
-0.9	2.18167296249031	0.000713137539992914	0.000713137539992914\\
-0.8	-0.471405203896476	0.00525452850080393	0.00525452850080393\\
-0.7	-3.81877354927859	0.000681855044977198	0.000681855044977198\\
-0.6	-2.96141935181246	0.000687941452201635	0.000687941452201635\\
-0.5	2.546670899693	0.000169270728835436	0.000169270728835436\\
-0.4	6.20424054188569	0.000465999595426148	0.000465999595426148\\
-0.3	2.28467017140179	0.00211145329393458	0.00211145329393458\\
-0.2	-5.36589456109471	3.53492591704807e-05	3.53492591704807e-05\\
-0.1	-7.00646530672796	0.000572201202145628	0.000572201202145628\\
0	-2.65623688225602e-14	1.39419145701021e-09	1.39419145701021e-09\\
0.1	6.98053605388359	0.0005784048967028	0.0005784048967028\\
0.2	5.32498936912277	5.69884735721615e-05	5.69884735721615e-05\\
0.3	-2.2618251214808	0.00546154763098361	0.00546154763098361\\
0.4	-6.11191228179803	0.000487081060133399	0.000487081060133399\\
0.5	-2.4931272337924	0.000108612392470508	0.000108612392470508\\
0.6	2.9019932763187	0.000357995059324878	0.000357995059324878\\
0.7	3.71763949751341	0.000691350525412471	0.000691350525412471\\
0.8	0.448754463946059	0.00470875507099239	0.00470875507099239\\
0.9	-2.11353130400834	0.00075439518116438	0.00075439518116438\\
1	-1.58721198575306	0.000987984651096285	0.000987984651096285\\
1.1	0.272587511236122	0.000486810828188633	0.000486810828188633\\
1.2	1.04646527548781	0.00110787591956818	0.00110787591956818\\
1.3	0.463239528627872	0.000895920945609363	0.000895920945609363\\
1.4	-0.267752853625209	0.000558144936592619	0.000558144936592619\\
1.5	-0.374484469643035	0.103055950743582	0.103055950743582\\
1.6	-0.0810526592685681	0.0236923698962439	0.0236923698962439\\
1.7	0.122545169049254	0.0380983474287684	0.0380983474287684\\
1.8	0.0993106599884909	0.0358866584272236	0.0358866584272236\\
1.9	0.00201914245895223	0.000608220849867478	0.000608220849867478\\
2	-0.037753432459906	0.0162966035559766	0.0162966035559766\\
2.1	-0.0200038602628575	0.00795097970569688	0.00795097970569688\\
2.2	0.00350898188992918	0.00255845862042839	0.00255845862042839\\
2.3	0.00869864634037236	0.00247753082260489	0.00247753082260489\\
2.4	0.00348253528608653	0.00167075017593518	0.00167075017593518\\
};
\addlegendentry{$\Nt = 100$}

\addplot [myline5]
  table[row sep=crcr]{%
-2.5	0.00147483660340387\\
-2.4	-0.00353293895560221\\
-2.3	-0.00963982045995204\\
-2.2	-0.00392863374022062\\
-2.1	0.0218168988031001\\
-2	0.04094001200061\\
-1.9	-0.0025078471402429\\
-1.8	-0.10717427999892\\
-1.7	-0.13050086890256\\
-1.6	0.0881141062707244\\
-1.5	0.397524388435702\\
-1.4	0.279826348791135\\
-1.3	-0.490678762539578\\
-1.2	-1.09445082839405\\
-1.1	-0.277716307568047\\
-1	1.65247207463732\\
-0.9	2.18143230001873\\
-0.8	-0.471571808911054\\
-0.7	-3.81866940624883\\
-0.6	-2.96119582533965\\
-0.5	2.54674735978618\\
-0.4	6.20415661387221\\
-0.3	2.28459073462586\\
-0.2	-5.36590699258807\\
-0.1	-7.00646353873991\\
0	-6.1955153528072e-14\\
0.1	6.9805404803436\\
0.2	5.32497193687071\\
0.3	-2.2618552725347\\
0.4	-6.11189195626623\\
0.5	-2.4930402525681\\
0.6	2.90206259488173\\
0.7	3.71760795023083\\
0.8	0.44864801083255\\
0.9	-2.11359966060249\\
1	-1.58718399041693\\
1.1	0.272663246827455\\
1.2	1.04653082609817\\
1.3	0.463229604065143\\
1.4	-0.267772489534588\\
1.5	-0.374452534290277\\
1.6	-0.0810432165490461\\
1.7	0.122595337709461\\
1.8	0.0994118567455172\\
1.9	0.00204750850960402\\
2	-0.0376933965732037\\
2.1	-0.0199559556320067\\
2.2	0.00344926885556665\\
2.3	0.00884364507648845\\
2.4	0.00353962271636939\\
};
\addlegendentry{$\Nt = 200$}

\addplot [myline8]
  table[row sep=crcr]{%
-2.5	0.00177886927290874\\
-2.4	-0.0036149628034592\\
-2.3	-0.00989202195001992\\
-2.2	-0.00393233314306742\\
-2.1	0.0220614200340998\\
-2	0.04236968026897\\
-1.9	-0.00240220928409202\\
-1.8	-0.112408035609086\\
-1.7	-0.133600735638556\\
-1.6	0.0925736279923969\\
-1.5	0.398434396944134\\
-1.4	0.28023151130405\\
-1.3	-0.491316159917941\\
-1.2	-1.09540657783522\\
-1.1	-0.283667286866714\\
-1	1.65326270554662\\
-0.9	2.18197863783344\\
-0.8	-0.476646658068629\\
-0.7	-3.81903677620275\\
-0.6	-2.96127455091024\\
-0.5	2.54683542549413\\
-0.4	6.20417554600493\\
-0.3	2.28456630488562\\
-0.2	-5.36590810706804\\
-0.1	-7.00646114160701\\
0	2.49908982397073e-10\\
0.1	6.98054023713169\\
0.2	5.32496262581943\\
0.3	-2.26728378633154\\
0.4	-6.11193216567608\\
0.5	-2.49306695062835\\
0.6	2.90224934193746\\
0.7	3.71799281620833\\
0.8	0.459764694772222\\
0.9	-2.11428570609666\\
1	-1.58792592947425\\
1.1	0.272900938734563\\
1.2	1.04757315371076\\
1.3	0.463854903355345\\
1.4	-0.2683109986647\\
1.5	-0.375372873653562\\
1.6	-0.0850248766406474\\
1.7	0.124886751681247\\
1.8	0.0997918010254284\\
1.9	0.00194820884174867\\
2	-0.0390549090623219\\
2.1	-0.0201195984561726\\
2.2	0.0036736377032848\\
2.3	0.00852582020411433\\
2.4	0.00351466962894598\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit1}


\addplot [myline9]
  table[row sep=crcr]{%
-2.5	-0.000480858865747945\\
-2.4	-0.00575652944953255\\
-2.3	-0.00923914157839056\\
-2.2	-0.00508005867707771\\
-2.1	0.0199074647437079\\
-2	0.0400159643212359\\
-1.9	-0.00248642113061848\\
-1.8	-0.10724209182688\\
-1.7	-0.130265912668993\\
-1.6	0.0881828224222404\\
-1.5	0.396809454869745\\
-1.4	0.279956111481728\\
-1.3	-0.489731118575596\\
-1.2	-1.09341497778399\\
-1.1	-0.277875955752911\\
-1	1.65136803135797\\
-0.9	2.18095982495031\\
-0.8	-0.471195820860189\\
-0.7	-3.81809169423361\\
-0.6	-2.96073141036026\\
-0.5	2.54684017042184\\
-0.4	6.20377454229027\\
-0.3	2.28402026591107\\
-0.2	-5.36592991035388\\
-0.1	-7.00591006924126\\
0	-5.48763934442076e-14\\
0.1	6.97995764898689\\
0.2	5.3249323806492\\
0.3	-2.2613003098319\\
0.4	-6.1114252007379\\
0.5	-2.49301862139993\\
0.6	2.90163528125937\\
0.7	3.71694814698799\\
0.8	0.448240380744603\\
0.9	-2.11316639634861\\
1	-1.58622400110196\\
1.1	0.273054811266341\\
1.2	1.04598888648878\\
1.3	0.462343607682263\\
1.4	-0.268087052583188\\
1.5	-0.374182898069235\\
1.6	-0.0806500079528321\\
1.7	0.122533642172732\\
1.8	0.0993035593126727\\
1.9	0.00262736330881971\\
2	-0.037820425290162\\
2.1	-0.0196947774426942\\
2.2	0.0048398920206648\\
2.3	0.00949866462333229\\
2.4	0.00181178511015135\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit2}

\addplot [myline10]
  table[row sep=crcr]{%
-2.5	0.00213653185039652\\
-2.4	0.000806096673398503\\
-2.3	-0.00501130403348901\\
-2.2	-0.00174500393913944\\
-2.1	0.0138641621679269\\
-2	0.0261055757776\\
-1.9	-0.00243275913198277\\
-1.8	-0.0707035354833125\\
-1.7	-0.0911216028785458\\
-1.6	0.0615867374145353\\
-1.5	0.396782608782756\\
-1.4	0.279916082817016\\
-1.3	-0.48971123565925\\
-1.2	-1.09352412919294\\
-1.1	-0.277826940179233\\
-1	1.65132019887132\\
-0.9	2.18169323887253\\
-0.8	-0.471198677696529\\
-0.7	-3.81830561508353\\
-0.6	-2.96143640429464\\
-0.5	2.54679749425242\\
-0.4	6.20398769557471\\
-0.3	2.28428317381822\\
-0.2	-5.36590197640046\\
-0.1	-7.00589310552581\\
0	2.37713928402661e-12\\
0.1	6.98002573614133\\
0.2	5.32500343192198\\
0.3	-2.26131898993597\\
0.4	-6.11173867290815\\
0.5	-2.49303771710328\\
0.6	2.90168134707216\\
0.7	3.71720586302291\\
0.8	0.448307722930267\\
0.9	-2.11324329483647\\
1	-1.58626209616038\\
1.1	0.273074322064311\\
1.2	1.04602870950112\\
1.3	0.462361782203206\\
1.4	-0.268099630145287\\
1.5	-0.271428518899454\\
1.6	-0.0573602893723242\\
1.7	0.0844468216204861\\
1.8	0.0634240015612673\\
1.9	0.00222348690912903\\
2	-0.0214568289039294\\
2.1	-0.0120528805571606\\
2.2	0.000950523269500792\\
2.3	0.00622111551776747\\
2.4	0.00411963982424986\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit3}

\end{axis}
\end{tikzpicture}%

==> tikz/M_imag_tau_extrapolation_d14.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Im(\cor) \cdot N$},
ymin=1.6,
ymax=3.8,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	3.71799281620833\\
0.00121212121212121	3.71799166147107\\
0.00242424242424242	3.71798783691665\\
0.00363636363636364	3.71798026151709\\
0.00484848484848485	3.71796713355912\\
0.00606060606060606	3.71794593064418\\
0.00727272727272727	3.71791340968838\\
0.00848484848484848	3.71786560692251\\
0.0096969696969697	3.71779783789209\\
0.0109090909090909	3.71770469745729\\
0.0121212121212121	3.71758005979301\\
0.0133333333333333	3.71741707838882\\
0.0145454545454545	3.71720818604899\\
0.0157575757575758	3.71694509489247\\
0.016969696969697	3.71661879635292\\
0.0181818181818182	3.71621956117868\\
0.0193939393939394	3.71573693943278\\
0.0206060606060606	3.71515976049296\\
0.0218181818181818	3.71447613305163\\
0.023030303030303	3.71367344511591\\
0.0242424242424242	3.71273836400759\\
0.0254545454545455	3.71165683636318\\
0.0266666666666667	3.71041408813386\\
0.0278787878787879	3.70899462458551\\
0.0290909090909091	3.70738223029871\\
0.0303030303030303	3.70555996916872\\
0.0315151515151515	3.7035101844055\\
0.0327272727272727	3.70121449853369\\
0.0339393939393939	3.69865381339264\\
0.0351515151515151	3.69580831013637\\
0.0363636363636364	3.69265744923363\\
0.0375757575757576	3.68917997046781\\
0.0387878787878788	3.68535389293703\\
0.04	3.68115651505409\\
0.0412121212121212	3.67656441454649\\
0.0424242424242424	3.67155344845641\\
0.0436363636363636	3.66609875314072\\
0.0448484848484848	3.66017474427101\\
0.0460606060606061	3.65375511683352\\
0.0472727272727273	3.64681284512922\\
0.0484848484848485	3.63932018277375\\
0.0496969696969697	3.63124866269744\\
0.0509090909090909	3.62256909714533\\
0.0521212121212121	3.61325157767714\\
0.0533333333333333	3.60326547516729\\
0.0545454545454545	3.59257943980488\\
0.0557575757575758	3.58116140109371\\
0.056969696969697	3.56897856785227\\
0.0581818181818182	3.55599742821374\\
0.0593939393939394	3.542183749626\\
0.0606060606060606	3.52750257885162\\
0.0618181818181818	3.51191824196785\\
0.063030303030303	3.49539434436665\\
0.0642424242424242	3.47789377075466\\
0.0654545454545454	3.45937868515321\\
0.0666666666666667	3.43981053089833\\
0.0678787878787879	3.41915003064075\\
0.0690909090909091	3.39735718634587\\
0.0703030303030303	3.3743912792938\\
0.0715151515151515	3.35021087007934\\
0.0727272727272727	3.32477379861196\\
0.0739393939393939	3.29803718411586\\
0.0751515151515151	3.26995742512991\\
0.0763636363636364	3.24049019950766\\
0.0775757575757576	3.20959046441738\\
0.0787878787878788	3.17721245634201\\
0.08	3.1433096910792\\
0.0812121212121212	3.10783496374128\\
0.0824242424242424	3.07074034875527\\
0.0836363636363636	3.03197719986289\\
0.0848484848484849	2.99149615012054\\
0.0860606060606061	2.94924711189934\\
0.0872727272727273	2.90517927688508\\
0.0884848484848485	2.85924111607823\\
0.0896969696969697	2.81138037979398\\
0.0909090909090909	2.7615440976622\\
0.0921212121212121	2.70967857862745\\
0.0933333333333333	2.65572941094897\\
0.0945454545454545	2.59964146220073\\
0.0957575757575758	2.54135887927136\\
0.096969696969697	2.48082508836418\\
0.0981818181818182	2.41798279499722\\
0.0993939393939394	2.35277398400319\\
0.100606060606061	2.2851399195295\\
0.101818181818182	2.21502114503826\\
0.103030303030303	2.14235748330624\\
0.104242424242424	2.06708803642493\\
0.105454545454545	1.98915118580052\\
0.106666666666667	1.90848459215385\\
0.107878787878788	1.8250251955205\\
0.109090909090909	1.73870921525072\\
0.11030303030303	1.64947215000944\\
0.111515151515152	1.55724877777631\\
0.112727272727273	1.46197315584565\\
0.113939393939394	1.36357862082648\\
0.115151515151515	1.26199778864252\\
0.116363636363636	1.15716255453216\\
0.117575757575758	1.0490040930485\\
0.118787878787879	0.937452858059335\\
0.12	0.822438582747141\\
};
\addlegendentry{fit1: $3.7180-0.7655 \Nt^{-2} -13910.7396\Nt^{-4}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	3.71694814698799\\
0.00121212121212121	3.71694811431541\\
0.00242424242424242	3.71694762422667\\
0.00363636363636364	3.71694550050902\\
0.00484848484848485	3.71693978280967\\
0.00606060606060606	3.71692772664178\\
0.00727272727272727	3.71690580339972\\
0.00848484848484848	3.7168697003901\\
0.0096969696969697	3.71681432088759\\
0.0109090909090909	3.71673378422581\\
0.0121212121212121	3.71662142593606\\
0.0133333333333333	3.71646979794826\\
0.0145454545454545	3.71627066887057\\
0.0157575757575758	3.71601502436586\\
0.016969696969697	3.71569306764556\\
0.0181818181818182	3.7152942201027\\
0.0193939393939394	3.71480712210858\\
0.0206060606060606	3.71421963399885\\
0.0218181818181818	3.71351883727693\\
0.023030303030303	3.7126910360647\\
0.0242424242424242	3.71172175883205\\
0.0254545454545455	3.71059576043896\\
0.0266666666666667	3.70929702452543\\
0.0278787878787879	3.70780876628681\\
0.0290909090909091	3.70611343567338\\
0.0303030303030303	3.70419272105548\\
0.0315151515151515	3.70202755339669\\
0.0327272727272727	3.69959811097974\\
0.0339393939393939	3.69688382473143\\
0.0351515151515151	3.69386338419451\\
0.0363636363636364	3.69051474419625\\
0.0375757575757576	3.68681513226498\\
0.0387878787878788	3.68274105684743\\
0.04	3.67826831638144\\
0.0412121212121212	3.67337200927975\\
0.0424242424242424	3.66802654488239\\
0.0436363636363636	3.66220565543615\\
0.0448484848484848	3.6558824091612\\
0.0460606060606061	3.64902922446592\\
0.0472727272727273	3.64161788537208\\
0.0484848484848485	3.63361955821381\\
0.0496969696969697	3.62500480967423\\
0.0509090909090909	3.61574362622474\\
0.0521212121212121	3.60580543503257\\
0.0533333333333333	3.59515912640253\\
0.0545454545454545	3.58377307781952\\
0.0557575757575758	3.57161517965842\\
0.056969696969697	3.55865286262817\\
0.0581818181818182	3.54485312701653\\
0.0593939393939394	3.53018257380213\\
0.0606060606060606	3.51460743769931\\
0.0618181818181818	3.49809362220124\\
0.063030303030303	3.48060673668536\\
0.0642424242424242	3.46211213564424\\
0.0654545454545454	3.44257496010366\\
0.0666666666666667	3.42196018128783\\
0.0678787878787879	3.40023264658987\\
0.0690909090909091	3.37735712790351\\
0.0703030303030303	3.35329837236937\\
0.0715151515151515	3.32802115558629\\
0.0727272727272727	3.30149033733532\\
0.0739393939393939	3.27367091986007\\
0.0751515151515151	3.24452810874373\\
0.0763636363636364	3.21402737641848\\
0.0775757575757576	3.18213452833873\\
0.0787878787878788	3.14881577184447\\
0.08	3.11403778773563\\
0.0812121212121212	3.07776780457276\\
0.0824242424242424	3.0399736757129\\
0.0836363636363636	3.00062395908285\\
0.0848484848484849	2.95968799968522\\
0.0860606060606061	2.91713601482464\\
0.0872727272727273	2.87293918203388\\
0.0884848484848485	2.82706972967083\\
0.0896969696969697	2.77950103014846\\
0.0909090909090909	2.73020769575033\\
0.0921212121212121	2.67916567697414\\
0.0933333333333333	2.62635236333557\\
0.0945454545454545	2.57174668655351\\
0.0957575757575758	2.5153292260262\\
0.096969696969697	2.45708231649617\\
0.0981818181818182	2.39699015778897\\
0.0993939393939394	2.33503892649813\\
0.100606060606061	2.27121688947501\\
0.101818181818182	2.2055145189685\\
0.103030303030303	2.13792460924509\\
0.104242424242424	2.06844239450502\\
0.105454545454545	1.99706566789492\\
0.106666666666667	1.92379490140187\\
0.107878787878788	1.84863336639761\\
0.109090909090909	1.77158725458527\\
0.11030303030303	1.69266579908443\\
0.111515151515152	1.61188139537319\\
0.112727272727273	1.52924972178868\\
0.113939393939394	1.44478985927002\\
0.115151515151515	1.35852441001019\\
0.116363636363636	1.27047961466534\\
0.117575757575758	1.18068546775242\\
0.118787878787879	1.08917583084808\\
0.12	0.995988543184254\\
};
\addlegendentry{fit2: $Im\left(3.7169 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	3.71720586302291\\
0.00121212121212121	3.71720583023843\\
0.00242424242424242	3.71720533847115\\
0.00363636363636364	3.71720320747986\\
0.00484848484848485	3.71719747019765\\
0.00606060606060606	3.71718537273798\\
0.00727272727272727	3.71716337440999\\
0.00848484848484848	3.71712714774982\\
0.0096969696969697	3.71707157857673\\
0.0109090909090909	3.71699076608467\\
0.0121212121212121	3.71687802298192\\
0.0133333333333333	3.71672587569339\\
0.0145454545454545	3.71652606464214\\
0.0157575757575758	3.71626954462846\\
0.016969696969697	3.71594648532697\\
0.0181818181818182	3.71554627192407\\
0.0193939393939394	3.71505750591995\\
0.0206060606060606	3.71446800612136\\
0.0218181818181818	3.71376480985326\\
0.023030303030303	3.71293417441932\\
0.0242424242424242	3.71196157884322\\
0.0254545454545455	3.71083172592457\\
0.0266666666666667	3.70952854464511\\
0.0278787878787879	3.70803519296281\\
0.0290909090909091	3.70633406103326\\
0.0303030303030303	3.70440677489956\\
0.0315151515151515	3.70223420069386\\
0.0327272727272727	3.69979644939533\\
0.0339393939393939	3.69707288219114\\
0.0351515151515151	3.69404211648888\\
0.0363636363636364	3.69068203263023\\
0.0375757575757576	3.68696978135781\\
0.0387878787878788	3.68288179208812\\
0.04	3.67839378204563\\
0.0412121212121212	3.67348076631415\\
0.0424242424242424	3.6681170688632\\
0.0436363636363636	3.66227633460848\\
0.0448484848484848	3.65593154256666\\
0.0460606060606061	3.64905502016609\\
0.0472727272727273	3.64161845877609\\
0.0484848484848485	3.63359293051826\\
0.0496969696969697	3.62494890642455\\
0.0509090909090909	3.61565627600725\\
0.0521212121212121	3.60568436830686\\
0.0533333333333333	3.59500197448447\\
0.0545454545454545	3.58357737202521\\
0.0557575757575758	3.57137835062022\\
0.056969696969697	3.55837223979397\\
0.0581818181818182	3.54452593834412\\
0.0593939393939394	3.5298059456606\\
0.0606060606060606	3.51417839499014\\
0.0618181818181818	3.49760908871175\\
0.063030303030303	3.48006353568771\\
0.0642424242424242	3.46150699075353\\
0.0654545454545454	3.44190449640885\\
0.0666666666666667	3.42122092676951\\
0.0678787878787879	3.39942103383932\\
0.0690909090909091	3.37646949615746\\
0.0703030303030303	3.35233096987525\\
0.0715151515151515	3.32697014231292\\
0.0727272727272727	3.30035178804393\\
0.0739393939393939	3.27244082755091\\
0.0751515151515151	3.24320238849328\\
0.0763636363636364	3.21260186962249\\
0.0775757575757576	3.18060500737615\\
0.0787878787878788	3.14717794517713\\
0.08	3.11228730545869\\
0.0812121212121212	3.07590026443029\\
0.0824242424242424	3.03798462959289\\
0.0836363636363636	2.9985089200057\\
0.0848484848484849	2.95744244929897\\
0.0860606060606061	2.91475541142001\\
0.0872727272727273	2.8704189690914\\
0.0884848484848485	2.82440534495178\\
0.0896969696969697	2.77668791534042\\
0.0909090909090909	2.72724130667735\\
0.0921212121212121	2.67604149438068\\
0.0933333333333333	2.62306590425207\\
0.0945454545454545	2.5682935162504\\
0.0957575757575758	2.51170497056192\\
0.096969696969697	2.45328267586322\\
0.0981818181818182	2.39301091966072\\
0.0993939393939394	2.33087598057722\\
0.100606060606061	2.26686624244259\\
0.101818181818182	2.2009723100317\\
0.103030303030303	2.13318712627793\\
0.104242424242424	2.06350609077595\\
0.105454545454545	1.99192717937197\\
0.106666666666667	1.91845106462379\\
0.107878787878788	1.84308123689693\\
0.109090909090909	1.76582412584664\\
0.11030303030303	1.68668922201862\\
0.111515151515152	1.60568919828421\\
0.112727272727273	1.52284003080847\\
0.113939393939394	1.43816111923191\\
0.115151515151515	1.35167540572887\\
0.116363636363636	1.26340949258785\\
0.117575757575758	1.17339375794075\\
0.118787878787879	1.08166246925057\\
0.12	0.988253894148857\\
};
\addlegendentry{fit3: $Im\left(3.7172 exp \left(-6.4569i \Nt^{-2} \z \right) \right)$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1	2.31926982593218\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05	3.6290261824129\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02	3.71606034176839\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	3.71763949751341	0.000691350525412471	0.000691350525412471\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005	3.71760795023083\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.4*\figWidth,
height=.5*\figHeight,
at={(0.15*\figWidth,0.15*\figHeight)},
anchor=south west,
scale only axis,
scale only axis,
xmin=0,
xmax=0.021,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
xlabel style={font=\color{white!15!black}},
ymin=3.714,
ymax=3.719,
ytick={3.714,3.716,3.718, 3.720},
yticklabels={3.714, 3.716, 3.718, 3.720},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	3.71799281620833\\
0.00121212121212121	3.71799166147107\\
0.00242424242424242	3.71798783691665\\
0.00363636363636364	3.71798026151709\\
0.00484848484848485	3.71796713355912\\
0.00606060606060606	3.71794593064418\\
0.00727272727272727	3.71791340968838\\
0.00848484848484848	3.71786560692251\\
0.0096969696969697	3.71779783789209\\
0.0109090909090909	3.71770469745729\\
0.0121212121212121	3.71758005979301\\
0.0133333333333333	3.71741707838882\\
0.0145454545454545	3.71720818604899\\
0.0157575757575758	3.71694509489247\\
0.016969696969697	3.71661879635292\\
0.0181818181818182	3.71621956117868\\
0.0193939393939394	3.71573693943278\\
0.0206060606060606	3.71515976049296\\
0.0218181818181818	3.71447613305163\\
};
% \addlegendentry{fit1: $3.7180-0.7655 \Nt^{-2} -13910.7396\Nt^{-4}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	3.71694814698799\\
0.00121212121212121	3.71694811431541\\
0.00242424242424242	3.71694762422667\\
0.00363636363636364	3.71694550050902\\
0.00484848484848485	3.71693978280967\\
0.00606060606060606	3.71692772664178\\
0.00727272727272727	3.71690580339972\\
0.00848484848484848	3.7168697003901\\
0.0096969696969697	3.71681432088759\\
0.0109090909090909	3.71673378422581\\
0.0121212121212121	3.71662142593606\\
0.0133333333333333	3.71646979794826\\
0.0145454545454545	3.71627066887057\\
0.0157575757575758	3.71601502436586\\
0.016969696969697	3.71569306764556\\
0.0181818181818182	3.7152942201027\\
0.0193939393939394	3.71480712210858\\
0.0206060606060606	3.71421963399885\\
0.0218181818181818	3.71351883727693\\
};
% \addlegendentry{fit2: $Im\left(3.7169 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	3.71720586302291\\
0.00121212121212121	3.71720583023843\\
0.00242424242424242	3.71720533847115\\
0.00363636363636364	3.71720320747986\\
0.00484848484848485	3.71719747019765\\
0.00606060606060606	3.71718537273798\\
0.00727272727272727	3.71716337440999\\
0.00848484848484848	3.71712714774982\\
0.0096969696969697	3.71707157857673\\
0.0109090909090909	3.71699076608467\\
0.0121212121212121	3.71687802298192\\
0.0133333333333333	3.71672587569339\\
0.0145454545454545	3.71652606464214\\
0.0157575757575758	3.71626954462846\\
0.016969696969697	3.71594648532697\\
0.0181818181818182	3.71554627192407\\
0.0193939393939394	3.71505750591995\\
0.0206060606060606	3.71446800612136\\
0.0218181818181818	3.71376480985326\\
};
% \addlegendentry{fit3: $Im\left(3.7172 exp \left(-6.4569i \Nt^{-2} \z \right) \right)$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02	3.71606034176839\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	3.71763949751341	0.000691350525412471	0.000691350525412471\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005	3.71760795023083\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_imag_tau_extrapolation_d2.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Im(\cor) \cdot N$},
ymin=6.85,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	6.98054023713169\\
0.00121212121212121	6.98054026210471\\
0.00242424242424242	6.98054032145797\\
0.00363636363636364	6.98054036849409\\
0.00484848484848485	6.9805403253841\\
0.00606060606060606	6.98054008316741\\
0.00727272727272727	6.98053950175189\\
0.00848484848484848	6.98053840991377\\
0.0096969696969697	6.98053660529773\\
0.0109090909090909	6.98053385441683\\
0.0121212121212121	6.98052989265255\\
0.0133333333333333	6.98052442425478\\
0.0145454545454545	6.98051712234182\\
0.0157575757575758	6.98050762890039\\
0.016969696969697	6.98049555478559\\
0.0181818181818182	6.98048047972096\\
0.0193939393939394	6.98046195229844\\
0.0206060606060606	6.98043948997836\\
0.0218181818181818	6.9804125790895\\
0.023030303030303	6.980380674829\\
0.0242424242424242	6.98034320126245\\
0.0254545454545455	6.98029955132384\\
0.0266666666666667	6.98024908681555\\
0.0278787878787879	6.98019113840839\\
0.0290909090909091	6.98012500564158\\
0.0303030303030303	6.98004995692273\\
0.0315151515151515	6.97996522952787\\
0.0327272727272727	6.97987002960146\\
0.0339393939393939	6.97976353215633\\
0.0351515151515151	6.97964488107376\\
0.0363636363636364	6.9795131891034\\
0.0375757575757576	6.97936753786334\\
0.0387878787878788	6.97920697784007\\
0.04	6.97903052838849\\
0.0412121212121212	6.9788371777319\\
0.0424242424242424	6.97862588296202\\
0.0436363636363636	6.97839557003897\\
0.0448484848484848	6.9781451337913\\
0.0460606060606061	6.97787343791595\\
0.0472727272727273	6.97757931497827\\
0.0484848484848485	6.97726156641203\\
0.0496969696969697	6.97691896251941\\
0.0509090909090909	6.97655024247097\\
0.0521212121212121	6.97615411430573\\
0.0533333333333333	6.97572925493107\\
0.0545454545454545	6.97527431012282\\
0.0557575757575758	6.97478789452519\\
0.056969696969697	6.97426859165082\\
0.0581818181818182	6.97371495388074\\
0.0593939393939394	6.9731255024644\\
0.0606060606060606	6.97249872751967\\
0.0618181818181818	6.97183308803281\\
0.063030303030303	6.97112701185849\\
0.0642424242424242	6.97037889571982\\
0.0654545454545454	6.96958710520828\\
0.0666666666666667	6.96874997478378\\
0.0678787878787879	6.96786580777463\\
0.0690909090909091	6.96693287637757\\
0.0703030303030303	6.96594942165773\\
0.0715151515151515	6.96491365354864\\
0.0727272727272727	6.96382375085227\\
0.0739393939393939	6.96267786123898\\
0.0751515151515151	6.96147410124754\\
0.0763636363636364	6.96021055628513\\
0.0775757575757576	6.95888528062735\\
0.0787878787878788	6.95749629741819\\
0.08	6.95604159867007\\
0.0812121212121212	6.9545191452638\\
0.0824242424242424	6.95292686694862\\
0.0836363636363636	6.95126266234216\\
0.0848484848484849	6.94952439893048\\
0.0860606060606061	6.94770991306803\\
0.0872727272727273	6.94581700997767\\
0.0884848484848485	6.94384346375069\\
0.0896969696969697	6.94178701734678\\
0.0909090909090909	6.93964538259402\\
0.0921212121212121	6.93741624018892\\
0.0933333333333333	6.9350972396964\\
0.0945454545454545	6.93268599954978\\
0.0957575757575758	6.93018010705079\\
0.096969696969697	6.92757711836958\\
0.0981818181818182	6.9248745585447\\
0.0993939393939394	6.92206992148312\\
0.100606060606061	6.9191606699602\\
0.101818181818182	6.91614423561972\\
0.103030303030303	6.91301801897388\\
0.104242424242424	6.90977938940327\\
0.105454545454545	6.90642568515691\\
0.106666666666667	6.90295421335221\\
0.107878787878788	6.89936224997501\\
0.109090909090909	6.89564703987953\\
0.11030303030303	6.89180579678843\\
0.111515151515152	6.88783570329276\\
0.112727272727273	6.88373391085199\\
0.113939393939394	6.879497539794\\
0.115151515151515	6.87512367931506\\
0.116363636363636	6.87060938747988\\
0.117575757575758	6.86595169122156\\
0.118787878787879	6.86114758634161\\
0.12	6.85619403750996\\
};
\addlegendentry{fit1: $6.9805+0.0179 \Nt^{-2} -600.9051\Nt^{-4}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	6.97995764898689\\
0.00121212121212121	6.97995764773474\\
0.00242424242424242	6.97995762895261\\
0.00363636363636364	6.97995754756336\\
0.00484848484848485	6.97995732843846\\
0.00606060606060606	6.97995686639797\\
0.00727272727272727	6.97995602621053\\
0.00848484848484848	6.97995464259345\\
0.0096969696969697	6.97995252021267\\
0.0109090909090909	6.97994943368289\\
0.0121212121212121	6.97994512756766\\
0.0133333333333333	6.97993931637954\\
0.0145454545454545	6.97993168458031\\
0.0157575757575758	6.97992188658128\\
0.016969696969697	6.97990954674365\\
0.0181818181818182	6.97989425937904\\
0.0193939393939394	6.97987558875009\\
0.0206060606060606	6.97985306907123\\
0.0218181818181818	6.97982620450965\\
0.023030303030303	6.97979446918639\\
0.0242424242424242	6.97975730717772\\
0.0254545454545455	6.97971413251676\\
0.0266666666666667	6.9796643291953\\
0.0278787878787879	6.97960725116603\\
0.0290909090909091	6.97954222234498\\
0.0303030303030303	6.97946853661448\\
0.0315151515151515	6.97938545782633\\
0.0327272727272727	6.97929221980562\\
0.0339393939393939	6.9791880263548\\
0.0351515151515151	6.97907205125844\\
0.0363636363636364	6.97894343828845\\
0.0375757575757576	6.97880130120992\\
0.0387878787878788	6.97864472378756\\
0.04	6.97847275979289\\
0.0412121212121212	6.97828443301205\\
0.0424242424242424	6.97807873725452\\
0.0436363636363636	6.97785463636254\\
0.0448484848484848	6.97761106422144\\
0.0460606060606061	6.97734692477094\\
0.0472727272727273	6.97706109201737\\
0.0484848484848485	6.97675241004693\\
0.0496969696969697	6.9764196930401\\
0.0509090909090909	6.97606172528709\\
0.0521212121212121	6.97567726120461\\
0.0533333333333333	6.97526502535383\\
0.0545454545454545	6.97482371245969\\
0.0557575757575758	6.97435198743162\\
0.056969696969697	6.97384848538572\\
0.0581818181818182	6.97331181166841\\
0.0593939393939394	6.9727405418818\\
0.0606060606060606	6.97213322191055\\
0.0618181818181818	6.97148836795062\\
0.063030303030303	6.97080446653975\\
0.0642424242424242	6.97007997458985\\
0.0654545454545454	6.96931331942131\\
0.0666666666666667	6.96850289879943\\
0.0678787878787879	6.96764708097282\\
0.0690909090909091	6.96674420471417\\
0.0703030303030303	6.96579257936317\\
0.0715151515151515	6.96479048487181\\
0.0727272727272727	6.96373617185215\\
0.0739393939393939	6.9626278616266\\
0.0751515151515151	6.96146374628085\\
0.0763636363636364	6.96024198871943\\
0.0775757575757576	6.95896072272411\\
0.0787878787878788	6.95761805301524\\
0.08	6.95621205531591\\
0.0812121212121212	6.95474077641938\\
0.0824242424242424	6.95320223425951\\
0.0836363636363636	6.95159441798454\\
0.0848484848484849	6.94991528803422\\
0.0860606060606061	6.94816277622038\\
0.0872727272727273	6.94633478581107\\
0.0884848484848485	6.94442919161839\\
0.0896969696969697	6.94244384009003\\
0.0909090909090909	6.94037654940476\\
0.0921212121212121	6.9382251095718\\
0.0933333333333333	6.93598728253437\\
0.0945454545454545	6.93366080227737\\
0.0957575757575758	6.93124337493937\\
0.096969696969697	6.92873267892907\\
0.0981818181818182	6.9261263650462\\
0.0993939393939394	6.92342205660709\\
0.100606060606061	6.92061734957505\\
0.101818181818182	6.91770981269553\\
0.103030303030303	6.91469698763631\\
0.104242424242424	6.91157638913279\\
0.105454545454545	6.90834550513853\\
0.106666666666667	6.90500179698102\\
0.107878787878788	6.9015426995231\\
0.109090909090909	6.89796562132976\\
0.11030303030303	6.89426794484077\\
0.111515151515152	6.89044702654917\\
0.112727272727273	6.88650019718557\\
0.113939393939394	6.88242476190868\\
0.115151515151515	6.87821800050199\\
0.116363636363636	6.87387716757674\\
0.117575757575758	6.86939949278145\\
0.118787878787879	6.86478218101797\\
0.12	6.86002241266428\\
};
\addlegendentry{fit2: $Im\left(6.9800 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	6.98002573614133\\
0.00121212121212121	6.9800257348911\\
0.00242424242424242	6.98002571613769\\
0.00363636363636364	6.98002563487289\\
0.00484848484848485	6.98002541608307\\
0.00606060606060606	6.98002495474911\\
0.00727272727272727	6.98002411584645\\
0.00848484848484848	6.98002273434513\\
0.0096969696969697	6.9800206152098\\
0.0109090909090909	6.9800175333998\\
0.0121212121212121	6.98001323386929\\
0.0133333333333333	6.98000743156737\\
0.0145454545454545	6.97999981143834\\
0.0157575757575758	6.97999002842194\\
0.016969696969697	6.97997770745381\\
0.0181818181818182	6.97996244346589\\
0.0193939393939394	6.97994380138713\\
0.0206060606060606	6.97992131614421\\
0.0218181818181818	6.97989449266249\\
0.023030303030303	6.97986280586712\\
0.0242424242424242	6.97982570068445\\
0.0254545454545455	6.97978259204355\\
0.0266666666666667	6.97973286487812\\
0.0278787878787879	6.97967587412867\\
0.0290909090909091	6.97961094474497\\
0.0303030303030303	6.97953737168895\\
0.0315151515151515	6.97945441993795\\
0.0327272727272727	6.97936132448842\\
0.0339393939393939	6.97925729036009\\
0.0351515151515151	6.97914149260063\\
0.0363636363636364	6.97901307629089\\
0.0375757575757576	6.97887115655072\\
0.0387878787878788	6.97871481854538\\
0.04	6.97854311749272\\
0.0412121212121212	6.97835507867097\\
0.0424242424242424	6.97814969742741\\
0.0436363636363636	6.97792593918777\\
0.0448484848484848	6.97768273946655\\
0.0460606060606061	6.97741900387826\\
0.0472727272727273	6.97713360814962\\
0.0484848484848485	6.97682539813276\\
0.0496969696969697	6.9764931898196\\
0.0509090909090909	6.97613576935726\\
0.0521212121212121	6.97575189306474\\
0.0533333333333333	6.97534028745089\\
0.0545454545454545	6.97489964923359\\
0.0557575757575758	6.97442864536047\\
0.056969696969697	6.97392591303096\\
0.0581818181818182	6.97339005971994\\
0.0593939393939394	6.97281966320295\\
0.0606060606060606	6.97221327158303\\
0.0618181818181818	6.97156940331936\\
0.063030303030303	6.97088654725766\\
0.0642424242424242	6.97016316266245\\
0.0654545454545454	6.96939767925129\\
0.0666666666666667	6.96858849723105\\
0.0678787878787879	6.96773398733627\\
0.0690909090909091	6.96683249086974\\
0.0703030303030303	6.96588231974529\\
0.0715151515151515	6.96488175653299\\
0.0727272727272727	6.96382905450675\\
0.0739393939393939	6.96272243769445\\
0.0751515151515151	6.96156010093071\\
0.0763636363636364	6.96034020991225\\
0.0775757575757576	6.95906090125619\\
0.0787878787878788	6.9577202825611\\
0.08	6.95631643247104\\
0.0812121212121212	6.95484740074275\\
0.0824242424242424	6.95331120831587\\
0.0836363636363636	6.9517058473865\\
0.0848484848484849	6.9500292814841\\
0.0860606060606061	6.94827944555177\\
0.0872727272727273	6.94645424603021\\
0.0884848484848485	6.94455156094521\\
0.0896969696969697	6.94256923999895\\
0.0909090909090909	6.94050510466516\\
0.0921212121212121	6.93835694828824\\
0.0933333333333333	6.93612253618646\\
0.0945454545454545	6.93379960575931\\
0.0957575757575758	6.93138586659915\\
0.096969696969697	6.92887900060733\\
0.0981818181818182	6.92627666211467\\
0.0993939393939394	6.92357647800675\\
0.100606060606061	6.92077604785376\\
0.101818181818182	6.91787294404535\\
0.103030303030303	6.91486471193036\\
0.104242424242424	6.91174886996165\\
0.105454545454545	6.90852290984616\\
0.106666666666667	6.90518429670031\\
0.107878787878788	6.90173046921078\\
0.109090909090909	6.8981588398009\\
0.11030303030303	6.89446679480278\\
0.111515151515152	6.89065169463511\\
0.112727272727273	6.88671087398707\\
0.113939393939394	6.88264164200817\\
0.115151515151515	6.87844128250437\\
0.116363636363636	6.87410705414041\\
0.117575757575758	6.86963619064875\\
0.118787878787879	6.8650259010449\\
0.12	6.86027336984957\\
};
\addlegendentry{fit3: $Im\left(6.9800 exp \left(-6.4411i \Nt^{-2} \z \right) \right)$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1	6.92062846858984\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05    6.9768293794078\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02    6.98045085796111\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01 6.98053605388359	0.0005784048967028	0.0005784048967028\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005   6.9805404803436\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.4*\figWidth,
height=.5*\figHeight,
at={(0.15*\figWidth,0.15*\figHeight)},
anchor=south west,
scale only axis,
xmin=0,
xmax=0.021,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
xlabel style={font=\color{white!15!black}},
ymin=6.9795,
ymax=6.9815,
ytick={6.980, 6.981},
yticklabels={6.980, 6.981},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	6.98054023713169\\
0.00121212121212121	6.98054026210471\\
0.00242424242424242	6.98054032145797\\
0.00363636363636364	6.98054036849409\\
0.00484848484848485	6.9805403253841\\
0.00606060606060606	6.98054008316741\\
0.00727272727272727	6.98053950175189\\
0.00848484848484848	6.98053840991377\\
0.0096969696969697	6.98053660529773\\
0.0109090909090909	6.98053385441683\\
0.0121212121212121	6.98052989265255\\
0.0133333333333333	6.98052442425478\\
0.0145454545454545	6.98051712234182\\
0.0157575757575758	6.98050762890039\\
0.016969696969697	6.98049555478559\\
0.0181818181818182	6.98048047972096\\
0.0193939393939394	6.98046195229844\\
0.0206060606060606	6.98043948997836\\
0.0218181818181818	6.9804125790895\\
0.023030303030303	6.980380674829\\
0.0242424242424242	6.98034320126245\\
0.0254545454545455	6.98029955132384\\
0.0266666666666667	6.98024908681555\\
0.0278787878787879	6.98019113840839\\
0.0290909090909091	6.98012500564158\\
0.0303030303030303	6.98004995692273\\
0.0315151515151515	6.97996522952787\\
0.0327272727272727	6.97987002960146\\
0.0339393939393939	6.97976353215633\\
0.0351515151515151	6.97964488107376\\
0.0363636363636364	6.9795131891034\\
0.0375757575757576	6.97936753786334\\
0.0387878787878788	6.97920697784007\\
0.04	6.97903052838849\\
0.0412121212121212	6.9788371777319\\
0.0424242424242424	6.97862588296202\\
0.0436363636363636	6.97839557003897\\
0.0448484848484848	6.9781451337913\\
0.0460606060606061	6.97787343791595\\
0.0472727272727273	6.97757931497827\\
0.0484848484848485	6.97726156641203\\
0.0496969696969697	6.97691896251941\\
0.0509090909090909	6.97655024247097\\
0.0521212121212121	6.97615411430573\\
0.0533333333333333	6.97572925493107\\
0.0545454545454545	6.97527431012282\\
0.0557575757575758	6.97478789452519\\
0.056969696969697	6.97426859165082\\
0.0581818181818182	6.97371495388074\\
0.0593939393939394	6.9731255024644\\
0.0606060606060606	6.97249872751967\\
0.0618181818181818	6.97183308803281\\
0.063030303030303	6.97112701185849\\
0.0642424242424242	6.97037889571982\\
0.0654545454545454	6.96958710520828\\
0.0666666666666667	6.96874997478378\\
0.0678787878787879	6.96786580777463\\
0.0690909090909091	6.96693287637757\\
0.0703030303030303	6.96594942165773\\
0.0715151515151515	6.96491365354864\\
0.0727272727272727	6.96382375085227\\
0.0739393939393939	6.96267786123898\\
0.0751515151515151	6.96147410124754\\
0.0763636363636364	6.96021055628513\\
0.0775757575757576	6.95888528062735\\
0.0787878787878788	6.95749629741819\\
0.08	6.95604159867007\\
0.0812121212121212	6.9545191452638\\
0.0824242424242424	6.95292686694862\\
0.0836363636363636	6.95126266234216\\
0.0848484848484849	6.94952439893048\\
0.0860606060606061	6.94770991306803\\
0.0872727272727273	6.94581700997767\\
0.0884848484848485	6.94384346375069\\
0.0896969696969697	6.94178701734678\\
0.0909090909090909	6.93964538259402\\
0.0921212121212121	6.93741624018892\\
0.0933333333333333	6.9350972396964\\
0.0945454545454545	6.93268599954978\\
0.0957575757575758	6.93018010705079\\
0.096969696969697	6.92757711836958\\
0.0981818181818182	6.9248745585447\\
0.0993939393939394	6.92206992148312\\
0.100606060606061	6.9191606699602\\
0.101818181818182	6.91614423561972\\
0.103030303030303	6.91301801897388\\
0.104242424242424	6.90977938940327\\
0.105454545454545	6.90642568515691\\
0.106666666666667	6.90295421335221\\
0.107878787878788	6.89936224997501\\
0.109090909090909	6.89564703987953\\
0.11030303030303	6.89180579678843\\
0.111515151515152	6.88783570329276\\
0.112727272727273	6.88373391085199\\
0.113939393939394	6.879497539794\\
0.115151515151515	6.87512367931506\\
0.116363636363636	6.87060938747988\\
0.117575757575758	6.86595169122156\\
0.118787878787879	6.86114758634161\\
0.12	6.85619403750996\\
};
% \addlegendentry{fit1: $6.9805+0.0179 \Nt^{-2} -600.9051\Nt^{-4}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	6.97995764898689\\
0.00121212121212121	6.97995764773474\\
0.00242424242424242	6.97995762895261\\
0.00363636363636364	6.97995754756336\\
0.00484848484848485	6.97995732843846\\
0.00606060606060606	6.97995686639797\\
0.00727272727272727	6.97995602621053\\
0.00848484848484848	6.97995464259345\\
0.0096969696969697	6.97995252021267\\
0.0109090909090909	6.97994943368289\\
0.0121212121212121	6.97994512756766\\
0.0133333333333333	6.97993931637954\\
0.0145454545454545	6.97993168458031\\
0.0157575757575758	6.97992188658128\\
0.016969696969697	6.97990954674365\\
0.0181818181818182	6.97989425937904\\
0.0193939393939394	6.97987558875009\\
0.0206060606060606	6.97985306907123\\
0.0218181818181818	6.97982620450965\\
0.023030303030303	6.97979446918639\\
0.0242424242424242	6.97975730717772\\
0.0254545454545455	6.97971413251676\\
0.0266666666666667	6.9796643291953\\
0.0278787878787879	6.97960725116603\\
0.0290909090909091	6.97954222234498\\
0.0303030303030303	6.97946853661448\\
0.0315151515151515	6.97938545782633\\
0.0327272727272727	6.97929221980562\\
0.0339393939393939	6.9791880263548\\
0.0351515151515151	6.97907205125844\\
0.0363636363636364	6.97894343828845\\
0.0375757575757576	6.97880130120992\\
0.0387878787878788	6.97864472378756\\
0.04	6.97847275979289\\
0.0412121212121212	6.97828443301205\\
0.0424242424242424	6.97807873725452\\
0.0436363636363636	6.97785463636254\\
0.0448484848484848	6.97761106422144\\
0.0460606060606061	6.97734692477094\\
0.0472727272727273	6.97706109201737\\
0.0484848484848485	6.97675241004693\\
0.0496969696969697	6.9764196930401\\
0.0509090909090909	6.97606172528709\\
0.0521212121212121	6.97567726120461\\
0.0533333333333333	6.97526502535383\\
0.0545454545454545	6.97482371245969\\
0.0557575757575758	6.97435198743162\\
0.056969696969697	6.97384848538572\\
0.0581818181818182	6.97331181166841\\
0.0593939393939394	6.9727405418818\\
0.0606060606060606	6.97213322191055\\
0.0618181818181818	6.97148836795062\\
0.063030303030303	6.97080446653975\\
0.0642424242424242	6.97007997458985\\
0.0654545454545454	6.96931331942131\\
0.0666666666666667	6.96850289879943\\
0.0678787878787879	6.96764708097282\\
0.0690909090909091	6.96674420471417\\
0.0703030303030303	6.96579257936317\\
0.0715151515151515	6.96479048487181\\
0.0727272727272727	6.96373617185215\\
0.0739393939393939	6.9626278616266\\
0.0751515151515151	6.96146374628085\\
0.0763636363636364	6.96024198871943\\
0.0775757575757576	6.95896072272411\\
0.0787878787878788	6.95761805301524\\
0.08	6.95621205531591\\
0.0812121212121212	6.95474077641938\\
0.0824242424242424	6.95320223425951\\
0.0836363636363636	6.95159441798454\\
0.0848484848484849	6.94991528803422\\
0.0860606060606061	6.94816277622038\\
0.0872727272727273	6.94633478581107\\
0.0884848484848485	6.94442919161839\\
0.0896969696969697	6.94244384009003\\
0.0909090909090909	6.94037654940476\\
0.0921212121212121	6.9382251095718\\
0.0933333333333333	6.93598728253437\\
0.0945454545454545	6.93366080227737\\
0.0957575757575758	6.93124337493937\\
0.096969696969697	6.92873267892907\\
0.0981818181818182	6.9261263650462\\
0.0993939393939394	6.92342205660709\\
0.100606060606061	6.92061734957505\\
0.101818181818182	6.91770981269553\\
0.103030303030303	6.91469698763631\\
0.104242424242424	6.91157638913279\\
0.105454545454545	6.90834550513853\\
0.106666666666667	6.90500179698102\\
0.107878787878788	6.9015426995231\\
0.109090909090909	6.89796562132976\\
0.11030303030303	6.89426794484077\\
0.111515151515152	6.89044702654917\\
0.112727272727273	6.88650019718557\\
0.113939393939394	6.88242476190868\\
0.115151515151515	6.87821800050199\\
0.116363636363636	6.87387716757674\\
0.117575757575758	6.86939949278145\\
0.118787878787879	6.86478218101797\\
0.12	6.86002241266428\\
};
% \addlegendentry{fit2: $Im\left(6.9800 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	6.98002573614133\\
0.00121212121212121	6.9800257348911\\
0.00242424242424242	6.98002571613769\\
0.00363636363636364	6.98002563487289\\
0.00484848484848485	6.98002541608307\\
0.00606060606060606	6.98002495474911\\
0.00727272727272727	6.98002411584645\\
0.00848484848484848	6.98002273434513\\
0.0096969696969697	6.9800206152098\\
0.0109090909090909	6.9800175333998\\
0.0121212121212121	6.98001323386929\\
0.0133333333333333	6.98000743156737\\
0.0145454545454545	6.97999981143834\\
0.0157575757575758	6.97999002842194\\
0.016969696969697	6.97997770745381\\
0.0181818181818182	6.97996244346589\\
0.0193939393939394	6.97994380138713\\
0.0206060606060606	6.97992131614421\\
0.0218181818181818	6.97989449266249\\
0.023030303030303	6.97986280586712\\
0.0242424242424242	6.97982570068445\\
0.0254545454545455	6.97978259204355\\
0.0266666666666667	6.97973286487812\\
0.0278787878787879	6.97967587412867\\
0.0290909090909091	6.97961094474497\\
0.0303030303030303	6.97953737168895\\
0.0315151515151515	6.97945441993795\\
0.0327272727272727	6.97936132448842\\
0.0339393939393939	6.97925729036009\\
0.0351515151515151	6.97914149260063\\
0.0363636363636364	6.97901307629089\\
0.0375757575757576	6.97887115655072\\
0.0387878787878788	6.97871481854538\\
0.04	6.97854311749272\\
0.0412121212121212	6.97835507867097\\
0.0424242424242424	6.97814969742741\\
0.0436363636363636	6.97792593918777\\
0.0448484848484848	6.97768273946655\\
0.0460606060606061	6.97741900387826\\
0.0472727272727273	6.97713360814962\\
0.0484848484848485	6.97682539813276\\
0.0496969696969697	6.9764931898196\\
0.0509090909090909	6.97613576935726\\
0.0521212121212121	6.97575189306474\\
0.0533333333333333	6.97534028745089\\
0.0545454545454545	6.97489964923359\\
0.0557575757575758	6.97442864536047\\
0.056969696969697	6.97392591303096\\
0.0581818181818182	6.97339005971994\\
0.0593939393939394	6.97281966320295\\
0.0606060606060606	6.97221327158303\\
0.0618181818181818	6.97156940331936\\
0.063030303030303	6.97088654725766\\
0.0642424242424242	6.97016316266245\\
0.0654545454545454	6.96939767925129\\
0.0666666666666667	6.96858849723105\\
0.0678787878787879	6.96773398733627\\
0.0690909090909091	6.96683249086974\\
0.0703030303030303	6.96588231974529\\
0.0715151515151515	6.96488175653299\\
0.0727272727272727	6.96382905450675\\
0.0739393939393939	6.96272243769445\\
0.0751515151515151	6.96156010093071\\
0.0763636363636364	6.96034020991225\\
0.0775757575757576	6.95906090125619\\
0.0787878787878788	6.9577202825611\\
0.08	6.95631643247104\\
0.0812121212121212	6.95484740074275\\
0.0824242424242424	6.95331120831587\\
0.0836363636363636	6.9517058473865\\
0.0848484848484849	6.9500292814841\\
0.0860606060606061	6.94827944555177\\
0.0872727272727273	6.94645424603021\\
0.0884848484848485	6.94455156094521\\
0.0896969696969697	6.94256923999895\\
0.0909090909090909	6.94050510466516\\
0.0921212121212121	6.93835694828824\\
0.0933333333333333	6.93612253618646\\
0.0945454545454545	6.93379960575931\\
0.0957575757575758	6.93138586659915\\
0.096969696969697	6.92887900060733\\
0.0981818181818182	6.92627666211467\\
0.0993939393939394	6.92357647800675\\
0.100606060606061	6.92077604785376\\
0.101818181818182	6.91787294404535\\
0.103030303030303	6.91486471193036\\
0.104242424242424	6.91174886996165\\
0.105454545454545	6.90852290984616\\
0.106666666666667	6.90518429670031\\
0.107878787878788	6.90173046921078\\
0.109090909090909	6.8981588398009\\
0.11030303030303	6.89446679480278\\
0.111515151515152	6.89065169463511\\
0.112727272727273	6.88671087398707\\
0.113939393939394	6.88264164200817\\
0.115151515151515	6.87844128250437\\
0.116363636363636	6.87410705414041\\
0.117575757575758	6.86963619064875\\
0.118787878787879	6.8650259010449\\
0.12	6.86027336984957\\
};
% \addlegendentry{fit3: $Im\left(6.9800 exp \left(-6.4411i \Nt^{-2} \z \right) \right)$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1	6.92062846858984\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05    6.9768293794078\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02    6.98045085796111\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01 6.98053605388359	0.0005784048967028	0.0005784048967028\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005   6.9805404803436\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_real_tau_dependence.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\z \big/ 2\sqrt{x}$},
ymin=-3.2,
ymax=3.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re(\cor) \cdot N$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $x=100$; $\vol = 100$; $D = 80$; $\Nt = 100$},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.15)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [myline2]
  table[row sep=crcr]{%
-2.5	0.0141739251011258\\
-2.4	-0.00197290621558519\\
-2.3	-0.000761352852826316\\
-2.2	0.00426205971682776\\
-2.1	-0.00494934143256452\\
-2	-0.0224819034921572\\
-1.9	0.00597494592128944\\
-1.8	0.0793233528035785\\
-1.7	0.108606101227646\\
-1.6	-0.0784317250078247\\
-1.5	-0.370981357081356\\
-1.4	-0.274453455714016\\
-1.3	0.484336037763874\\
-1.2	1.08990227754999\\
-1.1	0.27252272623573\\
-1	-1.57921863643299\\
-0.9	-1.98290180875108\\
-0.8	0.412684131640179\\
-0.7	2.97449043634894\\
-0.6	2.03083554886152\\
-0.5	-1.53727927657118\\
-0.4	-3.02267766934837\\
-0.3	-0.826124106025708\\
-0.2	1.3704996664701\\
-0.1	0.88950939581343\\
0	0.00710313912921379\\
0.1	0.892675510987704\\
0.2	1.34511056059816\\
0.3	-0.852780274933037\\
0.4	-2.99172938176267\\
0.5	-1.47818581454472\\
0.6	2.02586765254496\\
0.7	2.90268096544339\\
0.8	0.375110752605673\\
0.9	-1.93613296521358\\
1	-1.51801082131139\\
1.1	0.272628918678925\\
1.2	1.04439819651961\\
1.3	0.458226082612028\\
1.4	-0.260266408295753\\
1.5	-0.348676730718831\\
1.6	-0.0715682359213857\\
1.7	0.100210267111234\\
1.8	0.0713518822630233\\
1.9	0.00959522915673772\\
2	-0.0167062086633576\\
2.1	-0.00991849307092508\\
2.2	0.00469815738438796\\
2.3	0.0199355071771286\\
2.4	0.000287187790934993\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3]
  table[row sep=crcr]{%
-2.5	0.00064048978872671\\
-2.4	0.00371179030012218\\
-2.3	0.00743218739221453\\
-2.2	0.00423795300421721\\
-2.1	-0.00940617956545151\\
-2	-0.0232392266280415\\
-1.9	0.00190289649022745\\
-1.8	0.0552976829819239\\
-1.7	0.0637297725936977\\
-1.6	-0.0436711550610289\\
-1.5	-0.17603604662829\\
-1.4	-0.112062859531706\\
-1.3	0.19472177651317\\
-1.2	0.389319730565524\\
-1.1	0.0795410679446948\\
-1	-0.504700107819438\\
-0.9	-0.580281017685498\\
-0.8	0.137122291569704\\
-0.7	0.815810086922936\\
-0.6	0.515429562265244\\
-0.5	-0.414918921752017\\
-0.4	-0.754146539043793\\
-0.3	-0.182652696638802\\
-0.2	0.346775225656287\\
-0.1	0.215007787598697\\
0	0.00710313912921379\\
0.1	0.220723837330176\\
0.2	0.328716210024908\\
0.3	-0.218329660882652\\
0.4	-0.758921555079431\\
0.5	-0.373241095137228\\
0.6	0.554009256970442\\
0.7	0.805032781662833\\
0.8	0.096999739886662\\
0.9	-0.597872062392837\\
1	-0.486284217340857\\
1.1	0.102079482842849\\
1.2	0.390203346368289\\
1.3	0.181299436380808\\
1.4	-0.11909465246898\\
1.5	-0.172404317970256\\
1.6	-0.0379816780376445\\
1.7	0.0635408686879387\\
1.8	0.054107692160389\\
1.9	0.00070534865977729\\
2	-0.0224870584967443\\
2.1	-0.0119255809745478\\
2.2	0.00416986363414776\\
2.3	0.00767441442818532\\
2.4	0.00173722462346241\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4]
  table[row sep=crcr]{%
-2.5	-0.00117491532842444\\
-2.4	-0.00029137717686526\\
-2.3	0.00089032135553427\\
-2.2	0.00107732474829595\\
-2.1	-0.00143045843468414\\
-2	-0.00290059405114478\\
-1.9	0.000257453724539489\\
-1.8	0.00664788901820974\\
-1.7	0.00628858961084042\\
-1.6	-0.0070283891501702\\
-1.5	-0.020321967795325\\
-1.4	-0.00839365280855689\\
-1.3	0.0275043317738488\\
-1.2	0.0419273468539161\\
-1.1	-0.002763296295236\\
-1	-0.0652176912323499\\
-0.9	-0.0555197035960221\\
-0.8	0.0369648656548828\\
-0.7	0.0985510696639771\\
-0.6	0.0373620358363294\\
-0.5	-0.0721529412909794\\
-0.4	-0.0849759716260836\\
-0.3	0.00235700028771202\\
-0.2	0.0568908837237583\\
-0.1	0.0257202659800022\\
0	0.00710313912921379\\
0.1	0.0321407699701339\\
0.2	0.0410137802429684\\
0.3	-0.0353324823838763\\
0.4	-0.099848800197724\\
0.5	-0.0372941243550144\\
0.6	0.0863899333942246\\
0.7	0.107043716133666\\
0.8	0.000622794390725878\\
0.9	-0.0908341068341431\\
1	-0.064385358292671\\
1.1	0.0227227274308529\\
1.2	0.0592102671853324\\
1.3	0.0234489313785221\\
1.4	-0.0211002462401687\\
1.5	-0.0263377800347958\\
1.6	-0.0045644610030523\\
1.7	0.0107866139215534\\
1.8	0.00844219411841111\\
1.9	0.000175755024729107\\
2	-0.00347316747026601\\
2.1	-0.00251469777693734\\
2.2	-0.000422813874437952\\
2.3	0.00109332044459857\\
2.4	0.00216731208004528\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-2.5	-0.00141551021844336	0.00141551021844336	0.00141551021844336\\
-2.4	-0.000972984766781817	0.00125805546785579	0.00125805546785579\\
-2.3	8.13480614257705e-05	0.0017026884560616	0.0017026884560616\\
-2.2	0.00018309002450663	0.000831142413716998	0.000831142413716998\\
-2.1	0.00030631085235157	0.00195949866817825	0.00195949866817825\\
-2	0.000318381980613351	0.0039393152725066	0.0039393152725066\\
-1.9	0.000226919764915044	0.000226919764915044	0.000226919764915044\\
-1.8	-0.000833501164387671	0.00772360626519537	0.00772360626519537\\
-1.7	-0.00222739133333305	0.00788968888218876	0.00788968888218876\\
-1.6	-0.00170261212766509	0.00456887532738692	0.00456887532738692\\
-1.5	0.0027635110098439	0.0166098267224894	0.0166098267224894\\
-1.4	0.00675965507698681	0.00884926413794834	0.00884926413794834\\
-1.3	0.0027184212170841	0.0125742003314557	0.0125742003314557\\
-1.2	-0.00898563313675425	0.0194055763453527	0.0194055763453527\\
-1.1	-0.0146185262840406	0.0146185262840406	0.0146185262840406\\
-1	-0.00133701573657147	0.0159868936532784	0.0159868936532784\\
-0.9	0.0204724902000401	0.0204724902000401	0.0204724902000401\\
-0.8	0.0224319991680609	0.0224319991680609	0.0224319991680609\\
-0.7	-0.0047597686571661	0.0258281416525368	0.0258281416525368\\
-0.6	-0.0312767233925373	0.0312767233925373	0.0312767233925373\\
-0.5	-0.022964703792457	0.022964703792457	0.022964703792457\\
-0.4	0.0108329003833119	0.0239505265290608	0.0239505265290608\\
-0.3	0.0288034953974061	0.0288034953974061	0.0288034953974061\\
-0.2	0.0154742210825773	0.0154742210825773	0.0154742210825773\\
-0.1	-0.00131621516923985	0.00891488584196395	0.00891488584196395\\
0	0.00710313912837535	0.00710313912837535	0.00710313912837535\\
0.1	0.00520453859712688	0.00887897550278164	0.00887897550278164\\
0.2	-8.73037702699975e-05	0.0129688150713554	0.0129688150713554\\
0.3	-0.0091538458155056	0.0091538458155056	0.0091538458155056\\
0.4	-0.00547077155689185	0.023593909640845	0.023593909640845\\
0.5	0.0108650254527789	0.0120382285605936	0.0120382285605936\\
0.6	0.0191468896705296	0.0191468896705296	0.0191468896705296\\
0.7	0.00648703367329495	0.0251427996331079	0.0251427996331079\\
0.8	-0.0132442368744653	0.0132442368744653	0.0132442368744653\\
0.9	-0.0172667186703582	0.0183952983350363	0.0183952983350363\\
1	-0.00304536451578812	0.0153454433869294	0.0153454433869294\\
1.1	0.0110726605131706	0.0110726605131706	0.0110726605131706\\
1.2	0.0105106168207705	0.0194354388142107	0.0194354388142107\\
1.3	9.81696407696409e-05	0.0116282904281027	0.0116282904281027\\
1.4	-0.00660025421160888	0.00923358729796879	0.00923358729796879\\
1.5	-0.00469182991851791	0.0160092268080916	0.0160092268080916\\
1.6	0.0004284205340838	0.0041276542159178	0.0041276542159178\\
1.7	0.00261103380559474	0.0077029796514701	0.0077029796514701\\
1.8	0.00159051766424727	0.0075326530891824	0.0075326530891824\\
1.9	-8.31967764055291e-05	0.000380454053508091	0.000380454053508091\\
2	-0.000679260055807222	0.00397373269325639	0.00397373269325639\\
2.1	-0.00102691116968081	0.0019281134048633	0.0019281134048633\\
2.2	-0.00106729501607247	0.00106729501607247	0.00106729501607247\\
2.3	-0.000256383997092906	0.000574553220434342	0.000574553220434342\\
2.4	0.00153846569512589	0.00153846569512589	0.00153846569512589\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5]
  table[row sep=crcr]{%
-2.5	-0.00149456565043874\\
-2.4	-0.000811212816185073\\
-2.3	-0.00018005674241456\\
-2.2	0.000262814340217101\\
-2.1	0.00084981180174408\\
-2	0.00120989350726427\\
-1.9	0.000214509947842919\\
-1.8	-0.00265650913143424\\
-1.7	-0.00442023530953028\\
-1.6	-0.000247923953324496\\
-1.5	0.0085688362969248\\
-1.4	0.0105403553523337\\
-1.3	-0.00345913872081405\\
-1.2	-0.021725254752022\\
-1.1	-0.0175792075247872\\
-1	0.0146498779167069\\
-0.9	0.0394606244703161\\
-0.8	0.0187824081402169\\
-0.7	-0.0305879103097029\\
-0.6	-0.0484334043519514\\
-0.5	-0.0106666638847122\\
-0.4	0.0347834269123727\\
-0.3	0.035414238971994\\
-0.2	0.00512093122909718\\
-0.1	-0.00807496418178744\\
0	0.00710313912921379\\
0.1	-0.0015291658782175\\
0.2	-0.01036142043864\\
0.3	-0.00260961142870553\\
0.4	0.0181231380839532\\
0.5	0.0229032540133725\\
0.6	0.00233460598487301\\
0.7	-0.018655765959813\\
0.8	-0.01670569557769\\
0.9	0.00112857966467811\\
1	0.0123000788711413\\
1.1	0.00813702247843373\\
1.2	-0.0016576942080291\\
1.3	-0.00569782612768033\\
1.4	-0.00297392112524549\\
1.5	0.00075800854572744\\
1.6	0.00165865234014561\\
1.7	0.000632380881873575\\
1.8	-0.000103109864605351\\
1.9	-5.10847854265362e-06\\
2	-7.64450908198968e-06\\
2.1	-0.00060459531059983\\
2.2	-0.00114154980140096\\
2.3	-0.000566954524340696\\
2.4	0.00140981215345929\\
};
% \addlegendentry{$\Nt = 200$}

\addplot [myline8]
  table[row sep=crcr]{%
-2.5	-0.00197743535931327\\
-2.4	0.00028507070160648\\
-2.3	0.00178403569745419\\
-2.2	0.00101423249957086\\
-2.1	-0.00165318330575492\\
-2	-0.00362092077507792\\
-1.9	0.000195429411755099\\
-1.8	0.00689009509101501\\
-1.7	0.00566231720875232\\
-1.6	-0.00627149086224488\\
-1.5	-0.0138463157010479\\
-1.4	-0.00208960888154052\\
-1.3	0.0152926213564261\\
-1.2	0.0104199429627536\\
-1.1	-0.0118655690795064\\
-1	-0.0133297458851146\\
-0.9	0.0141046445195437\\
-0.8	0.0231356022022796\\
-0.7	-0.0121317728515684\\
-0.6	-0.041301241748301\\
-0.5	-0.0134115767429336\\
-0.4	0.034645316926147\\
-0.3	0.036471625953326\\
-0.2	0.00243316257306522\\
-0.1	-0.0102311008513051\\
0	0.00710313917153838\\
0.1	-0.00367443688836874\\
0.2	-0.0130561193454088\\
0.3	-0.00170870074318979\\
0.4	0.0178794610469756\\
0.5	0.020567734158745\\
0.6	0.0100616746494833\\
0.7	-0.000480831443974816\\
0.8	-0.013452804438844\\
0.9	-0.0245813071738474\\
1	-0.0145520299862661\\
1.1	0.0148152891155389\\
1.2	0.0299460554606721\\
1.3	0.0117264604271613\\
1.4	-0.0158338414975009\\
1.5	-0.0207010566188119\\
1.6	-0.00369923371048353\\
1.7	0.0103140280390784\\
1.8	0.0091231608105449\\
1.9	-0.000463652098714351\\
2	-0.00465299626134252\\
2.1	-0.0029550255795987\\
2.2	-0.000220922494268305\\
2.3	0.000318168676405162\\
2.4	0.0017991720124384\\
};
% \addlegendentry{$\Nt \rightarrow \infty$ fit1}


\addplot [myline9]
  table[row sep=crcr]{%
-2.5	0\\
-2.4	0\\
-2.3	-0\\
-2.2	-0\\
-2.1	0\\
-2	0\\
-1.9	-0\\
-1.8	-0\\
-1.7	-0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	-0\\
-1.2	-0\\
-1.1	-0\\
-1	0\\
-0.9	0\\
-0.8	-0\\
-0.7	-0\\
-0.6	-0\\
-0.5	0\\
-0.4	0\\
-0.3	0\\
-0.2	-0\\
-0.1	-0\\
0	0\\
0.1	0\\
0.2	0\\
0.3	-0\\
0.4	-0\\
0.5	-0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	-0\\
1	-0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	-0\\
1.5	-0\\
1.6	-0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	-0\\
2.1	-0\\
2.2	0\\
2.3	0\\
2.4	0\\
};
% \addlegendentry{$\Nt \rightarrow \infty$ fit2}

\addplot [myline10]
  table[row sep=crcr]{%
-2.5	0\\
-2.4	0\\
-2.3	-0\\
-2.2	-0\\
-2.1	0\\
-2	0\\
-1.9	-0\\
-1.8	-0\\
-1.7	-0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	-0\\
-1.2	-0\\
-1.1	-0\\
-1	0\\
-0.9	0\\
-0.8	-0\\
-0.7	-0\\
-0.6	-0\\
-0.5	0\\
-0.4	0\\
-0.3	0\\
-0.2	-0\\
-0.1	-0\\
0	0\\
0.1	0\\
0.2	0\\
0.3	-0\\
0.4	-0\\
0.5	-0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	-0\\
1	-0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	-0\\
1.5	-0\\
1.6	-0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	-0\\
2.1	-0\\
2.2	0\\
2.3	0\\
2.4	0\\
};
% \addlegendentry{$\Nt \rightarrow \infty$ fit3}

\end{axis}
\end{tikzpicture}%

==> tikz/M_real_tau_extrapolation_d14.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Re(\cor) \cdot N$},
ymin=-0.1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.000480831443974816\\
0.00121212121212121	-5.16230384533101e-05\\
0.00242424242424242	0.00123600217811121\\
0.00363636363636364	0.00338204420571874\\
0.00484848484848485	0.00638650304436928\\
0.00606060606060606	0.0102493786940628\\
0.00727272727272727	0.0149706711547994\\
0.00848484848484848	0.020550380426579\\
0.0096969696969697	0.0269885065094016\\
0.0109090909090909	0.0342850494032672\\
0.0121212121212121	0.0424400091081758\\
0.0133333333333333	0.0514533856241274\\
0.0145454545454545	0.0613251789511221\\
0.0157575757575758	0.0720553890891597\\
0.016969696969697	0.0836440160382404\\
0.0181818181818182	0.0960910597983641\\
0.0193939393939394	0.109396520369531\\
0.0206060606060606	0.12356039775174\\
0.0218181818181818	0.138582691944993\\
0.023030303030303	0.154463402949289\\
0.0242424242424242	0.171202530764628\\
0.0254545454545455	0.188800075391009\\
0.0266666666666667	0.207256036828434\\
0.0278787878787879	0.226570415076902\\
0.0290909090909091	0.246743210136413\\
0.0303030303030303	0.267774422006967\\
0.0315151515151515	0.289664050688563\\
0.0327272727272727	0.312412096181203\\
0.0339393939393939	0.336018558484886\\
0.0351515151515151	0.360483437599612\\
0.0363636363636364	0.385806733525381\\
0.0375757575757576	0.411988446262193\\
0.0387878787878788	0.439028575810048\\
0.04	0.466927122168945\\
0.0412121212121212	0.495684085338886\\
0.0424242424242424	0.52529946531987\\
0.0436363636363636	0.555773262111897\\
0.0448484848484848	0.587105475714967\\
0.0460606060606061	0.61929610612908\\
0.0472727272727273	0.652345153354236\\
0.0484848484848485	0.686252617390435\\
0.0496969696969697	0.721018498237677\\
0.0509090909090909	0.756642795895962\\
0.0521212121212121	0.79312551036529\\
0.0533333333333333	0.830466641645661\\
0.0545454545454545	0.868666189737075\\
0.0557575757575758	0.907724154639532\\
0.056969696969697	0.947640536353032\\
0.0581818181818182	0.988415334877575\\
0.0593939393939394	1.03004855021316\\
0.0606060606060606	1.07254018235979\\
0.0618181818181818	1.11589023131746\\
0.063030303030303	1.16009869708618\\
0.0642424242424242	1.20516557966594\\
0.0654545454545454	1.25109087905674\\
0.0666666666666667	1.29787459525858\\
0.0678787878787879	1.34551672827147\\
0.0690909090909091	1.3940172780954\\
0.0703030303030303	1.44337624473037\\
0.0715151515151515	1.49359362817639\\
0.0727272727272727	1.54466942843345\\
0.0739393939393939	1.59660364550155\\
0.0751515151515151	1.64939627938069\\
0.0763636363636364	1.70304733007088\\
0.0775757575757576	1.75755679757211\\
0.0787878787878788	1.81292468188439\\
0.08	1.86915098300771\\
0.0812121212121212	1.92623570094207\\
0.0824242424242424	1.98417883568747\\
0.0836363636363636	2.04298038724392\\
0.0848484848484849	2.10264035561141\\
0.0860606060606061	2.16315874078994\\
0.0872727272727273	2.22453554277951\\
0.0884848484848485	2.28677076158013\\
0.0896969696969697	2.34986439719179\\
0.0909090909090909	2.4138164496145\\
0.0921212121212121	2.47862691884824\\
0.0933333333333333	2.54429580489304\\
0.0945454545454545	2.61082310774887\\
0.0957575757575758	2.67820882741575\\
0.096969696969697	2.74645296389367\\
0.0981818181818182	2.81555551718263\\
0.0993939393939394	2.88551648728263\\
0.100606060606061	2.95633587419368\\
0.101818181818182	3.02801367791577\\
0.103030303030303	3.10054989844891\\
0.104242424242424	3.17394453579309\\
0.105454545454545	3.24819758994831\\
0.106666666666667	3.32330906091457\\
0.107878787878788	3.39927894869188\\
0.109090909090909	3.47610725328023\\
0.11030303030303	3.55379397467962\\
0.111515151515152	3.63233911289005\\
0.112727272727273	3.71174266791153\\
0.113939393939394	3.79200463974405\\
0.115151515151515	3.87312502838762\\
0.116363636363636	3.95510383384223\\
0.117575757575758	4.03794105610788\\
0.118787878787879	4.12163669518457\\
0.12	4.20619075107231\\
};
\addlegendentry{fit1: $-0.0005+292.1300 \Nt^{-2}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000492833236092317\\
0.00242424242424242	0.00197133285772757\\
0.00363636363636364	0.00443549808513053\\
0.00484848484848485	0.00788532588584282\\
0.00606060606060606	0.0123208083754784\\
0.00727272727272727	0.0177419291787994\\
0.00848484848484848	0.0241486587511505\\
0.0096969696969697	0.0315409486603264\\
0.0109090909090909	0.03991872482901\\
0.0121212121212121	0.0492818797379975\\
0.0133333333333333	0.0596302635905478\\
0.0145454545454545	0.0709636744383366\\
0.0157575757575758	0.0832818472696868\\
0.016969696969697	0.0965844420609782\\
0.0181818181818182	0.110871030792419\\
0.0193939393939394	0.126141083429697\\
0.0206060606060606	0.142393952873406\\
0.0218181818181818	0.159628858878628\\
0.023030303030303	0.177844870947524\\
0.0242424242424242	0.197040890198415\\
0.0254545454545455	0.217215630215488\\
0.0266666666666667	0.238367596883991\\
0.0278787878787879	0.260495067216646\\
0.0290909090909091	0.28359606717789\\
0.0303030303030303	0.307668348513584\\
0.0315151515151515	0.332709364594957\\
0.0327272727272727	0.358716245286706\\
0.0339393939393939	0.385685770850566\\
0.0351515151515151	0.413614344897012\\
0.0363636363636364	0.442497966399355\\
0.0375757575757576	0.472332200786111\\
0.0387878787878788	0.503112150129312\\
0.04	0.534832422448328\\
0.0412121212121212	0.567487100150791\\
0.0424242424242424	0.60106970763438\\
0.0436363636363636	0.635573178075497\\
0.0448484848484848	0.670989819433313\\
0.0460606060606061	0.707311279700211\\
0.0472727272727273	0.744528511432357\\
0.0484848484848485	0.782631735596993\\
0.0496969696969697	0.821610404776017\\
0.0509090909090909	0.861453165768549\\
0.0521212121212121	0.902147821638479\\
0.0533333333333333	0.943681293256399\\
0.0545454545454545	0.986039580388888\\
0.0557575757575758	1.02920772239185\\
0.056969696969697	1.07316975856844\\
0.0581818181818182	1.11790868825615\\
0.0593939393939394	1.16340643071167\\
0.0606060606060606	1.20964378486652\\
0.0618181818181818	1.25660038903085\\
0.063030303030303	1.30425468062721\\
0.0642424242424242	1.35258385604087\\
0.0654545454545454	1.40156383067798\\
0.0666666666666667	1.45116919932792\\
0.0678787878787879	1.50137319693071\\
0.0690909090909091	1.55214765985612\\
0.0703030303030303	1.60346298780559\\
0.0715151515151515	1.65528810645385\\
0.0727272727272727	1.70759043095205\\
0.0739393939393939	1.76033583041987\\
0.0751515151515151	1.81348859355921\\
0.0763636363636364	1.86701139552764\\
0.0775757575757576	1.92086526621518\\
0.0787878787878788	1.97500956007332\\
0.08	2.02940192765063\\
0.0812121212121212	2.0839982889947\\
0.0824242424242424	2.13875280908526\\
0.0836363636363636	2.19361787546862\\
0.0848484848484849	2.2485440782686\\
0.0860606060606061	2.30348019275411\\
0.0872727272727273	2.35837316464804\\
0.0884848484848485	2.41316809836704\\
0.0896969696969697	2.46780824838583\\
0.0909090909090909	2.52223501392379\\
0.0921212121212121	2.57638793715566\\
0.0933333333333333	2.63020470515113\\
0.0945454545454545	2.68362115575178\\
0.0957575757575758	2.7365712875962\\
0.096969696969697	2.78898727450652\\
0.0981818181818182	2.84079948445157\\
0.0993939393939394	2.89193650330292\\
0.100606060606061	2.94232516360122\\
0.101818181818182	2.99189057855006\\
0.103030303030303	3.04055618145459\\
0.104242424242424	3.08824377082053\\
0.105454545454545	3.13487356132794\\
0.106666666666667	3.18036424089091\\
0.107878787878788	3.22463303401161\\
0.109090909090909	3.26759577163218\\
0.11030303030303	3.30916696768346\\
0.111515151515152	3.34925990252283\\
0.112727272727273	3.38778671344681\\
0.113939393939394	3.42465849245556\\
0.115151515151515	3.45978539143744\\
0.116363636363636	3.49307673493115\\
0.117575757575758	3.52444114061162\\
0.118787878787879	3.5537866476329\\
0.12	3.58102085294727\\
};
\addlegendentry{fit2: $Re\left(3.7169 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000493693595050078\\
0.00242424242424242	0.00197477429311614\\
0.00363636363636364	0.00444324131044064\\
0.00484848484848485	0.0078990915990785\\
0.00606060606060606	0.0123423172343782\\
0.00727272727272727	0.0177729017574741\\
0.00848484848484848	0.024190815472827\\
0.0096969696969697	0.031596009700891\\
0.0109090909090909	0.0399884099860414\\
0.0121212121212121	0.0493679082599862\\
0.0133333333333333	0.0597343539609971\\
0.0145454545454545	0.071087544109448\\
0.0157575757575758	0.0834272123403361\\
0.016969696969697	0.0967530168936974\\
0.0181818181818182	0.111064527564108\\
0.0193939393939394	0.126361211610803\\
0.0206060606060606	0.142642418630327\\
0.0218181818181818	0.159907364394108\\
0.023030303030303	0.178155113653841\\
0.0242424242424242	0.197384561918197\\
0.0254545454545455	0.217594416205002\\
0.0266666666666667	0.238783174773828\\
0.0278787878787879	0.260949105844742\\
0.0290909090909091	0.284090225309892\\
0.0303030303030303	0.308204273445645\\
0.0315151515151515	0.33328869063409\\
0.0327272727272727	0.359340592103945\\
0.0339393939393939	0.386356741702248\\
0.0351515151515151	0.414333524709623\\
0.0363636363636364	0.443266919713492\\
0.0375757575757576	0.473152469555248\\
0.0387878787878788	0.503985251369208\\
0.04	0.535759845733081\\
0.0412121212121212	0.568470304951733\\
0.0424242424242424	0.602110120498181\\
0.0436363636363636	0.636672189638104\\
0.0448484848484848	0.672148781266555\\
0.0460606060606061	0.708531500988185\\
0.0472727272727273	0.745811255474987\\
0.0484848484848485	0.783978216138457\\
0.0496969696969697	0.823021782156073\\
0.0509090909090909	0.862930542895155\\
0.0521212121212121	0.903692239780474\\
0.0533333333333333	0.945293727655436\\
0.0545454545454545	0.987720935690253\\
0.0557575757575758	1.03095882789427\\
0.056969696969697	1.07499136329348\\
0.0581818181818182	1.11980145583834\\
0.0593939393939394	1.16537093411111\\
0.0606060606060606	1.21168050090625\\
0.0618181818181818	1.25870969276195\\
0.063030303030303	1.30643683952524\\
0.0642424242424242	1.35483902403804\\
0.0654545454545454	1.40389204203617\\
0.0666666666666667	1.45357036235825\\
0.0678787878787879	1.50384708756666\\
0.0690909090909091	1.5546939150875\\
0.0703030303030303	1.60608109898198\\
0.0715151515151515	1.65797741246684\\
0.0727272727272727	1.71035011130679\\
0.0739393939393939	1.76316489820715\\
0.0751515151515151	1.81638588834075\\
0.0763636363636364	1.86997557614799\\
0.0775757575757576	1.92389480355494\\
0.0787878787878788	1.97810272975965\\
0.08	2.03255680274195\\
0.0812121212121212	2.08721273265798\\
0.0824242424242424	2.14202446728539\\
0.0836363636363636	2.19694416969074\\
0.0848484848484849	2.25192219829558\\
0.0860606060606061	2.30690708952261\\
0.0872727272727273	2.36184554320815\\
0.0884848484848485	2.41668241097165\\
0.0896969696969697	2.47136068773751\\
0.0909090909090909	2.52582150660825\\
0.0921212121212121	2.58000413729218\\
0.0933333333333333	2.63384598829206\\
0.0945454545454545	2.68728261306437\\
0.0957575757575758	2.74024772036152\\
0.096969696969697	2.79267318897169\\
0.0981818181818182	2.84448908707284\\
0.0993939393939394	2.89562369641846\\
0.100606060606061	2.94600354157393\\
0.101818181818182	2.99555342442188\\
0.103030303030303	3.04419646415504\\
0.104242424242424	3.09185414297351\\
0.105454545454545	3.13844635770171\\
0.106666666666667	3.18389147753747\\
0.107878787878788	3.22810640814246\\
0.109090909090909	3.27100666227843\\
0.11030303030303	3.31250643718894\\
0.111515151515152	3.35251869891956\\
0.112727272727273	3.39095527376272\\
0.113939393939394	3.42772694700461\\
0.115151515151515	3.46274356914277\\
0.116363636363636	3.49591416973169\\
0.117575757575758	3.52714707900275\\
0.118787878787879	3.55635005739124\\
0.12	3.58343043308944\\
};
\addlegendentry{fit3: $Re\left(3.7172 exp \left(-6.4569i \Nt^{-2} \z \right) \right)$}


\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1 2.90268096544339\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05 0.805032781662833\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02 0.107043716133666\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01 0.00648703367329495	0.0251427996331079	0.0251427996331079\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005 -0.018655765959813\\
};
% \addlegendentry{$\Nt = 200$}
\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.4*\figWidth,
height=.4*\figHeight,
at={(0.15*\figWidth,0.95*\figHeight)},
anchor=north west,
scale only axis,
xmin=0,
xmax=0.021,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
xlabel style={font=\color{white!15!black}},
ymin=-0.04,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.000480831443974816\\
0.00121212121212121	-5.16230384533101e-05\\
0.00242424242424242	0.00123600217811121\\
0.00363636363636364	0.00338204420571874\\
0.00484848484848485	0.00638650304436928\\
0.00606060606060606	0.0102493786940628\\
0.00727272727272727	0.0149706711547994\\
0.00848484848484848	0.020550380426579\\
0.0096969696969697	0.0269885065094016\\
0.0109090909090909	0.0342850494032672\\
0.0121212121212121	0.0424400091081758\\
0.0133333333333333	0.0514533856241274\\
0.0145454545454545	0.0613251789511221\\
0.0157575757575758	0.0720553890891597\\
0.016969696969697	0.0836440160382404\\
0.0181818181818182	0.0960910597983641\\
0.0193939393939394	0.109396520369531\\
0.0206060606060606	0.12356039775174\\
0.0218181818181818	0.138582691944993\\
0.023030303030303	0.154463402949289\\
0.0242424242424242	0.171202530764628\\
0.0254545454545455	0.188800075391009\\
0.0266666666666667	0.207256036828434\\
0.0278787878787879	0.226570415076902\\
0.0290909090909091	0.246743210136413\\
0.0303030303030303	0.267774422006967\\
0.0315151515151515	0.289664050688563\\
0.0327272727272727	0.312412096181203\\
0.0339393939393939	0.336018558484886\\
0.0351515151515151	0.360483437599612\\
0.0363636363636364	0.385806733525381\\
0.0375757575757576	0.411988446262193\\
0.0387878787878788	0.439028575810048\\
0.04	0.466927122168945\\
0.0412121212121212	0.495684085338886\\
0.0424242424242424	0.52529946531987\\
0.0436363636363636	0.555773262111897\\
0.0448484848484848	0.587105475714967\\
0.0460606060606061	0.61929610612908\\
0.0472727272727273	0.652345153354236\\
0.0484848484848485	0.686252617390435\\
0.0496969696969697	0.721018498237677\\
0.0509090909090909	0.756642795895962\\
0.0521212121212121	0.79312551036529\\
0.0533333333333333	0.830466641645661\\
0.0545454545454545	0.868666189737075\\
0.0557575757575758	0.907724154639532\\
0.056969696969697	0.947640536353032\\
0.0581818181818182	0.988415334877575\\
0.0593939393939394	1.03004855021316\\
0.0606060606060606	1.07254018235979\\
0.0618181818181818	1.11589023131746\\
0.063030303030303	1.16009869708618\\
0.0642424242424242	1.20516557966594\\
0.0654545454545454	1.25109087905674\\
0.0666666666666667	1.29787459525858\\
0.0678787878787879	1.34551672827147\\
0.0690909090909091	1.3940172780954\\
0.0703030303030303	1.44337624473037\\
0.0715151515151515	1.49359362817639\\
0.0727272727272727	1.54466942843345\\
0.0739393939393939	1.59660364550155\\
0.0751515151515151	1.64939627938069\\
0.0763636363636364	1.70304733007088\\
0.0775757575757576	1.75755679757211\\
0.0787878787878788	1.81292468188439\\
0.08	1.86915098300771\\
0.0812121212121212	1.92623570094207\\
0.0824242424242424	1.98417883568747\\
0.0836363636363636	2.04298038724392\\
0.0848484848484849	2.10264035561141\\
0.0860606060606061	2.16315874078994\\
0.0872727272727273	2.22453554277951\\
0.0884848484848485	2.28677076158013\\
0.0896969696969697	2.34986439719179\\
0.0909090909090909	2.4138164496145\\
0.0921212121212121	2.47862691884824\\
0.0933333333333333	2.54429580489304\\
0.0945454545454545	2.61082310774887\\
0.0957575757575758	2.67820882741575\\
0.096969696969697	2.74645296389367\\
0.0981818181818182	2.81555551718263\\
0.0993939393939394	2.88551648728263\\
0.100606060606061	2.95633587419368\\
0.101818181818182	3.02801367791577\\
0.103030303030303	3.10054989844891\\
0.104242424242424	3.17394453579309\\
0.105454545454545	3.24819758994831\\
0.106666666666667	3.32330906091457\\
0.107878787878788	3.39927894869188\\
0.109090909090909	3.47610725328023\\
0.11030303030303	3.55379397467962\\
0.111515151515152	3.63233911289005\\
0.112727272727273	3.71174266791153\\
0.113939393939394	3.79200463974405\\
0.115151515151515	3.87312502838762\\
0.116363636363636	3.95510383384223\\
0.117575757575758	4.03794105610788\\
0.118787878787879	4.12163669518457\\
0.12	4.20619075107231\\
};
% \addlegendentry{fit1: $-0.0005+292.1300 \Nt^{-2}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000492833236092317\\
0.00242424242424242	0.00197133285772757\\
0.00363636363636364	0.00443549808513053\\
0.00484848484848485	0.00788532588584282\\
0.00606060606060606	0.0123208083754784\\
0.00727272727272727	0.0177419291787994\\
0.00848484848484848	0.0241486587511505\\
0.0096969696969697	0.0315409486603264\\
0.0109090909090909	0.03991872482901\\
0.0121212121212121	0.0492818797379975\\
0.0133333333333333	0.0596302635905478\\
0.0145454545454545	0.0709636744383366\\
0.0157575757575758	0.0832818472696868\\
0.016969696969697	0.0965844420609782\\
0.0181818181818182	0.110871030792419\\
0.0193939393939394	0.126141083429697\\
0.0206060606060606	0.142393952873406\\
0.0218181818181818	0.159628858878628\\
0.023030303030303	0.177844870947524\\
0.0242424242424242	0.197040890198415\\
0.0254545454545455	0.217215630215488\\
0.0266666666666667	0.238367596883991\\
0.0278787878787879	0.260495067216646\\
0.0290909090909091	0.28359606717789\\
0.0303030303030303	0.307668348513584\\
0.0315151515151515	0.332709364594957\\
0.0327272727272727	0.358716245286706\\
0.0339393939393939	0.385685770850566\\
0.0351515151515151	0.413614344897012\\
0.0363636363636364	0.442497966399355\\
0.0375757575757576	0.472332200786111\\
0.0387878787878788	0.503112150129312\\
0.04	0.534832422448328\\
0.0412121212121212	0.567487100150791\\
0.0424242424242424	0.60106970763438\\
0.0436363636363636	0.635573178075497\\
0.0448484848484848	0.670989819433313\\
0.0460606060606061	0.707311279700211\\
0.0472727272727273	0.744528511432357\\
0.0484848484848485	0.782631735596993\\
0.0496969696969697	0.821610404776017\\
0.0509090909090909	0.861453165768549\\
0.0521212121212121	0.902147821638479\\
0.0533333333333333	0.943681293256399\\
0.0545454545454545	0.986039580388888\\
0.0557575757575758	1.02920772239185\\
0.056969696969697	1.07316975856844\\
0.0581818181818182	1.11790868825615\\
0.0593939393939394	1.16340643071167\\
0.0606060606060606	1.20964378486652\\
0.0618181818181818	1.25660038903085\\
0.063030303030303	1.30425468062721\\
0.0642424242424242	1.35258385604087\\
0.0654545454545454	1.40156383067798\\
0.0666666666666667	1.45116919932792\\
0.0678787878787879	1.50137319693071\\
0.0690909090909091	1.55214765985612\\
0.0703030303030303	1.60346298780559\\
0.0715151515151515	1.65528810645385\\
0.0727272727272727	1.70759043095205\\
0.0739393939393939	1.76033583041987\\
0.0751515151515151	1.81348859355921\\
0.0763636363636364	1.86701139552764\\
0.0775757575757576	1.92086526621518\\
0.0787878787878788	1.97500956007332\\
0.08	2.02940192765063\\
0.0812121212121212	2.0839982889947\\
0.0824242424242424	2.13875280908526\\
0.0836363636363636	2.19361787546862\\
0.0848484848484849	2.2485440782686\\
0.0860606060606061	2.30348019275411\\
0.0872727272727273	2.35837316464804\\
0.0884848484848485	2.41316809836704\\
0.0896969696969697	2.46780824838583\\
0.0909090909090909	2.52223501392379\\
0.0921212121212121	2.57638793715566\\
0.0933333333333333	2.63020470515113\\
0.0945454545454545	2.68362115575178\\
0.0957575757575758	2.7365712875962\\
0.096969696969697	2.78898727450652\\
0.0981818181818182	2.84079948445157\\
0.0993939393939394	2.89193650330292\\
0.100606060606061	2.94232516360122\\
0.101818181818182	2.99189057855006\\
0.103030303030303	3.04055618145459\\
0.104242424242424	3.08824377082053\\
0.105454545454545	3.13487356132794\\
0.106666666666667	3.18036424089091\\
0.107878787878788	3.22463303401161\\
0.109090909090909	3.26759577163218\\
0.11030303030303	3.30916696768346\\
0.111515151515152	3.34925990252283\\
0.112727272727273	3.38778671344681\\
0.113939393939394	3.42465849245556\\
0.115151515151515	3.45978539143744\\
0.116363636363636	3.49307673493115\\
0.117575757575758	3.52444114061162\\
0.118787878787879	3.5537866476329\\
0.12	3.58102085294727\\
};
% \addlegendentry{fit2: $Re\left(3.7169 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000493693595050078\\
0.00242424242424242	0.00197477429311614\\
0.00363636363636364	0.00444324131044064\\
0.00484848484848485	0.0078990915990785\\
0.00606060606060606	0.0123423172343782\\
0.00727272727272727	0.0177729017574741\\
0.00848484848484848	0.024190815472827\\
0.0096969696969697	0.031596009700891\\
0.0109090909090909	0.0399884099860414\\
0.0121212121212121	0.0493679082599862\\
0.0133333333333333	0.0597343539609971\\
0.0145454545454545	0.071087544109448\\
0.0157575757575758	0.0834272123403361\\
0.016969696969697	0.0967530168936974\\
0.0181818181818182	0.111064527564108\\
0.0193939393939394	0.126361211610803\\
0.0206060606060606	0.142642418630327\\
0.0218181818181818	0.159907364394108\\
0.023030303030303	0.178155113653841\\
0.0242424242424242	0.197384561918197\\
0.0254545454545455	0.217594416205002\\
0.0266666666666667	0.238783174773828\\
0.0278787878787879	0.260949105844742\\
0.0290909090909091	0.284090225309892\\
0.0303030303030303	0.308204273445645\\
0.0315151515151515	0.33328869063409\\
0.0327272727272727	0.359340592103945\\
0.0339393939393939	0.386356741702248\\
0.0351515151515151	0.414333524709623\\
0.0363636363636364	0.443266919713492\\
0.0375757575757576	0.473152469555248\\
0.0387878787878788	0.503985251369208\\
0.04	0.535759845733081\\
0.0412121212121212	0.568470304951733\\
0.0424242424242424	0.602110120498181\\
0.0436363636363636	0.636672189638104\\
0.0448484848484848	0.672148781266555\\
0.0460606060606061	0.708531500988185\\
0.0472727272727273	0.745811255474987\\
0.0484848484848485	0.783978216138457\\
0.0496969696969697	0.823021782156073\\
0.0509090909090909	0.862930542895155\\
0.0521212121212121	0.903692239780474\\
0.0533333333333333	0.945293727655436\\
0.0545454545454545	0.987720935690253\\
0.0557575757575758	1.03095882789427\\
0.056969696969697	1.07499136329348\\
0.0581818181818182	1.11980145583834\\
0.0593939393939394	1.16537093411111\\
0.0606060606060606	1.21168050090625\\
0.0618181818181818	1.25870969276195\\
0.063030303030303	1.30643683952524\\
0.0642424242424242	1.35483902403804\\
0.0654545454545454	1.40389204203617\\
0.0666666666666667	1.45357036235825\\
0.0678787878787879	1.50384708756666\\
0.0690909090909091	1.5546939150875\\
0.0703030303030303	1.60608109898198\\
0.0715151515151515	1.65797741246684\\
0.0727272727272727	1.71035011130679\\
0.0739393939393939	1.76316489820715\\
0.0751515151515151	1.81638588834075\\
0.0763636363636364	1.86997557614799\\
0.0775757575757576	1.92389480355494\\
0.0787878787878788	1.97810272975965\\
0.08	2.03255680274195\\
0.0812121212121212	2.08721273265798\\
0.0824242424242424	2.14202446728539\\
0.0836363636363636	2.19694416969074\\
0.0848484848484849	2.25192219829558\\
0.0860606060606061	2.30690708952261\\
0.0872727272727273	2.36184554320815\\
0.0884848484848485	2.41668241097165\\
0.0896969696969697	2.47136068773751\\
0.0909090909090909	2.52582150660825\\
0.0921212121212121	2.58000413729218\\
0.0933333333333333	2.63384598829206\\
0.0945454545454545	2.68728261306437\\
0.0957575757575758	2.74024772036152\\
0.096969696969697	2.79267318897169\\
0.0981818181818182	2.84448908707284\\
0.0993939393939394	2.89562369641846\\
0.100606060606061	2.94600354157393\\
0.101818181818182	2.99555342442188\\
0.103030303030303	3.04419646415504\\
0.104242424242424	3.09185414297351\\
0.105454545454545	3.13844635770171\\
0.106666666666667	3.18389147753747\\
0.107878787878788	3.22810640814246\\
0.109090909090909	3.27100666227843\\
0.11030303030303	3.31250643718894\\
0.111515151515152	3.35251869891956\\
0.112727272727273	3.39095527376272\\
0.113939393939394	3.42772694700461\\
0.115151515151515	3.46274356914277\\
0.116363636363636	3.49591416973169\\
0.117575757575758	3.52714707900275\\
0.118787878787879	3.55635005739124\\
0.12	3.58343043308944\\
};
% \addlegendentry{fit3: $Re\left(3.7172 exp \left(-6.4569i \Nt^{-2} \z \right) \right)$}


\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1 2.90268096544339\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05 0.805032781662833\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02 0.107043716133666\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01 0.00648703367329495	0.0251427996331079	0.0251427996331079\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005 -0.018655765959813\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/M_real_tau_extrapolation_d2.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Re(\cor) \cdot N$},
ymin=-0.1,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.00367443688836874\\
0.00121212121212121	-0.00354273140014748\\
0.00242424242424242	-0.00314761493548371\\
0.00363636363636364	-0.00248908749437742\\
0.00484848484848485	-0.00156714907682862\\
0.00606060606060606	-0.000381799682837301\\
0.00727272727272727	0.00106696068759653\\
0.00848484848484848	0.00277913203447288\\
0.0096969696969697	0.00475471435779174\\
0.0109090909090909	0.00699370765755312\\
0.0121212121212121	0.00949611193375701\\
0.0133333333333333	0.0122619271864034\\
0.0145454545454545	0.0152911534154923\\
0.0157575757575758	0.0185837906210238\\
0.016969696969697	0.0221398388029977\\
0.0181818181818182	0.0259592979614142\\
0.0193939393939394	0.0300421680962732\\
0.0206060606060606	0.0343884492075747\\
0.0218181818181818	0.0389981412953187\\
0.023030303030303	0.0438712443595052\\
0.0242424242424242	0.0490077584001342\\
0.0254545454545455	0.0544076834172058\\
0.0266666666666667	0.0600710194107198\\
0.0278787878787879	0.0659977663806764\\
0.0290909090909091	0.0721879243270755\\
0.0303030303030303	0.0786414932499171\\
0.0315151515151515	0.0853584731492013\\
0.0327272727272727	0.0923388640249279\\
0.0339393939393939	0.099582665877097\\
0.0351515151515151	0.107089878705709\\
0.0363636363636364	0.114860502510763\\
0.0375757575757576	0.12289453729226\\
0.0387878787878788	0.131191983050199\\
0.04	0.139752839784581\\
0.0412121212121212	0.148577107495405\\
0.0424242424242424	0.157664786182672\\
0.0436363636363636	0.167015875846381\\
0.0448484848484848	0.176630376486533\\
0.0460606060606061	0.186508288103127\\
0.0472727272727273	0.196649610696164\\
0.0484848484848485	0.207054344265643\\
0.0496969696969697	0.217722488811565\\
0.0509090909090909	0.228654044333929\\
0.0521212121212121	0.239849010832736\\
0.0533333333333333	0.251307388307986\\
0.0545454545454545	0.263029176759678\\
0.0557575757575758	0.275014376187812\\
0.056969696969697	0.287262986592389\\
0.0581818181818182	0.299775007973408\\
0.0593939393939394	0.31255044033087\\
0.0606060606060606	0.325589283664775\\
0.0618181818181818	0.338891537975122\\
0.063030303030303	0.352457203261911\\
0.0642424242424242	0.366286279525143\\
0.0654545454545454	0.380378766764818\\
0.0666666666666667	0.394734664980935\\
0.0678787878787879	0.409353974173494\\
0.0690909090909091	0.424236694342497\\
0.0703030303030303	0.439382825487941\\
0.0715151515151515	0.454792367609828\\
0.0727272727272727	0.470465320708158\\
0.0739393939393939	0.48640168478293\\
0.0751515151515151	0.502601459834145\\
0.0763636363636364	0.519064645861802\\
0.0775757575757576	0.535791242865902\\
0.0787878787878788	0.552781250846444\\
0.08	0.570034669803429\\
0.0812121212121212	0.587551499736856\\
0.0824242424242424	0.605331740646726\\
0.0836363636363636	0.623375392533038\\
0.0848484848484849	0.641682455395793\\
0.0860606060606061	0.66025292923499\\
0.0872727272727273	0.67908681405063\\
0.0884848484848485	0.698184109842712\\
0.0896969696969697	0.717544816611237\\
0.0909090909090909	0.737168934356204\\
0.0921212121212121	0.757056463077614\\
0.0933333333333333	0.777207402775467\\
0.0945454545454545	0.797621753449761\\
0.0957575757575758	0.818299515100499\\
0.096969696969697	0.839240687727679\\
0.0981818181818182	0.860445271331301\\
0.0993939393939394	0.881913265911366\\
0.100606060606061	0.903644671467873\\
0.101818181818182	0.925639488000824\\
0.103030303030303	0.947897715510216\\
0.104242424242424	0.970419353996051\\
0.105454545454545	0.993204403458328\\
0.106666666666667	1.01625286389705\\
0.107878787878788	1.03956473531221\\
0.109090909090909	1.06314001770382\\
0.11030303030303	1.08697871107186\\
0.111515151515152	1.11108081541635\\
0.112727272727273	1.13544633073729\\
0.113939393939394	1.16007525703466\\
0.115151515151515	1.18496759430848\\
0.116363636363636	1.21012334255874\\
0.117575757575758	1.23554250178544\\
0.118787878787879	1.26122507198859\\
0.12	1.28717105316818\\
};
\addlegendentry{fit1: $-0.0037+89.6420 \Nt^{-2}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000132211196227845\\
0.00242424242424242	0.000528844784437031\\
0.00363636363636364	0.0011899007603584\\
0.00484848484848485	0.00211537910738971\\
0.00606060606060606	0.00330527978236507\\
0.00727272727272727	0.0047596026956323\\
0.00848484848484848	0.00647834768543797\\
0.0096969696969697	0.00846151448662038\\
0.0109090909090909	0.0107091026936102\\
0.0121212121212121	0.0132211117177391\\
0.0133333333333333	0.0159975407388563\\
0.0145454545454545	0.0190383886512529\\
0.0157575757575758	0.0223436540038943\\
0.016969696969697	0.0259133349349608\\
0.0181818181818182	0.0297474291006965\\
0.0193939393939394	0.0338459335985663\\
0.0206060606060606	0.0382088448847219\\
0.0218181818181818	0.0428361586857767\\
0.023030303030303	0.0477278699048895\\
0.0242424242424242	0.0528839725221582\\
0.0254545454545455	0.0583044594893236\\
0.0266666666666667	0.0639893226187834\\
0.0278787878787879	0.0699385524669178\\
0.0290909090909091	0.0761521382117272\\
0.0303030303030303	0.0826300675247825\\
0.0315151515151515	0.089372326437489\\
0.0327272727272727	0.096378899201666\\
0.0339393939393939	0.103649768144442\\
0.0351515151515151	0.111184913517467\\
0.0363636363636364	0.118984313340447\\
0.0375757575757576	0.127047943238993\\
0.0387878787878788	0.135375776276803\\
0.04	0.143967782782158\\
0.0412121212121212	0.152823930168754\\
0.0424242424242424	0.161944182750864\\
0.0436363636363636	0.171328501552823\\
0.0448484848484848	0.180976844112867\\
0.0460606060606061	0.190889164281294\\
0.0472727272727273	0.201065412012984\\
0.0484848484848485	0.211505533154254\\
0.0496969696969697	0.222209469224078\\
0.0509090909090909	0.233177157189653\\
0.0521212121212121	0.244408529236339\\
0.0533333333333333	0.255903512531956\\
0.0545454545454545	0.267662028985464\\
0.0557575757575758	0.279683995000022\\
0.056969696969697	0.291969321220433\\
0.0581818181818182	0.304517912274989\\
0.0593939393939394	0.317329666511714\\
0.0606060606060606	0.330404475729027\\
0.0618181818181818	0.343742224900818\\
0.063030303030303	0.357342791895965\\
0.0642424242424242	0.371206047192286\\
0.0654545454545454	0.385331853584943\\
0.0666666666666667	0.399720065889319\\
0.0678787878787879	0.414370530638362\\
0.0690909090909091	0.429283085774427\\
0.0703030303030303	0.444457560335616\\
0.0715151515151515	0.459893774136642\\
0.0727272727272727	0.475591537444221\\
0.0739393939393939	0.491550650647022\\
0.0751515151515151	0.507770903920177\\
0.0763636363636364	0.524252076884379\\
0.0775757575757576	0.54099393825959\\
0.0787878787878788	0.557996245513363\\
0.08	0.575258744503818\\
0.0812121212121212	0.592781169117281\\
0.0824242424242424	0.610563240900614\\
0.0836363636363636	0.628604668688257\\
0.0848484848484849	0.646905148224014\\
0.0860606060606061	0.665464361777599\\
0.0872727272727273	0.684281977755979\\
0.0884848484848485	0.703357650309533\\
0.0896969696969697	0.722691018933072\\
0.0909090909090909	0.742281708061731\\
0.0921212121212121	0.762129326661779\\
0.0933333333333333	0.782233467816385\\
0.0945454545454545	0.802593708306359\\
0.0957575757575758	0.823209608185916\\
0.096969696969697	0.844080710353501\\
0.0981818181818182	0.865206540117711\\
0.0993939393939394	0.886586604758359\\
0.100606060606061	0.90822039308271\\
0.101818181818182	0.930107374976962\\
0.103030303030303	0.952247000952979\\
0.104242424242424	0.974638701690358\\
0.105454545454545	0.997281887573862\\
0.106666666666667	1.02017594822627\\
0.107878787878788	1.0433202520367\\
0.109090909090909	1.06671414568447\\
0.11030303030303	1.09035695365854\\
0.111515151515152	1.11424797777257\\
0.112727272727273	1.13838649667574\\
0.113939393939394	1.16277176535928\\
0.115151515151515	1.18740301465887\\
0.116363636363636	1.21227945075289\\
0.117575757575758	1.23740025465671\\
0.118787878787879	1.26276458171295\\
0.12	1.28837156107789\\
};
\addlegendentry{fit2: $Re\left(6.9800 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.00013211071616686\\
0.00242424242424242	0.000528442864194181\\
0.00363636363636364	0.00118899643982262\\
0.00484848484848485	0.00211377142648807\\
0.00606060606060606	0.00330276778112383\\
0.00727272727272727	0.00475598541428372\\
0.00848484848484848	0.00647342416458597\\
0.0096969696969697	0.00845508376747814\\
0.0109090909090909	0.0107009638183228\\
0.0121212121212121	0.0132110637298042\\
0.0133333333333333	0.0159853826836561\\
0.0145454545454545	0.0190239195767101\\
0.0157575757575758	0.0223266729612657\\
0.016969696969697	0.0258936409797812\\
0.0181818181818182	0.029724821293886\\
0.0193939393939394	0.033820211007714\\
0.0206060606060606	0.03817980658556\\
0.0218181818181818	0.0428036037638561\\
0.023030303030303	0.0476915974574722\\
0.0242424242424242	0.0528437816603382\\
0.0254545454545455	0.0582601493403896\\
0.0266666666666667	0.0639406923288368\\
0.0278787878787879	0.0698854012037584\\
0.0290909090909091	0.0760942651680204\\
0.0303030303030303	0.0825672719215202\\
0.0315151515151515	0.0893044075277583\\
0.0327272727272727	0.0963056562747378\\
0.0339393939393939	0.103571000530193\\
0.0351515151515151	0.111100420591149\\
0.0363636363636364	0.118893894527812\\
0.0375757575757576	0.126951398021798\\
0.0387878787878788	0.135272904198692\\
0.04	0.143858383454947\\
0.0412121212121212	0.15270780327913\\
0.0424242424242424	0.161821128067498\\
0.0436363636363636	0.171198318933936\\
0.0448484848484848	0.180839333514231\\
0.0460606060606061	0.190744125764709\\
0.0472727272727273	0.200912645755222\\
0.0484848484848485	0.211344839456498\\
0.0496969696969697	0.22204064852186\\
0.0509090909090909	0.233000010063311\\
0.0521212121212121	0.244222856421994\\
0.0533333333333333	0.255709114933038\\
0.0545454545454545	0.26745870768479\\
0.0557575757575758	0.279471551272436\\
0.056969696969697	0.291747556546029\\
0.0581818181818182	0.304286628352924\\
0.0593939393939394	0.317088665274629\\
0.0606060606060606	0.330153559358079\\
0.0618181818181818	0.34348119584135\\
0.063030303030303	0.35707145287381\\
0.0642424242424242	0.370924201230732\\
0.0654545454545454	0.385039304022366\\
0.0666666666666667	0.399416616397489\\
0.0678787878787879	0.414055985241452\\
0.0690909090909091	0.428957248868718\\
0.0703030303030303	0.444120236709923\\
0.0715151515151515	0.459544768993469\\
0.0727272727272727	0.475230656421661\\
0.0739393939393939	0.491177699841402\\
0.0751515151515151	0.507385689909479\\
0.0763636363636364	0.523854406752434\\
0.0775757575757576	0.540583619621061\\
0.0787878787878788	0.557573086539533\\
0.08	0.574822553949188\\
0.0812121212121212	0.592331756346998\\
0.0824242424242424	0.610100415918728\\
0.0836363636363636	0.628128242166838\\
0.0848484848484849	0.646414931533116\\
0.0860606060606061	0.664960167016105\\
0.0872727272727273	0.683763617783323\\
0.0884848484848485	0.702824938778321\\
0.0896969696969697	0.722143770322598\\
0.0909090909090909	0.741719737712416\\
0.0921212121212121	0.761552450810539\\
0.0933333333333333	0.781641503632924\\
0.0945454545454545	0.80198647393042\\
0.0957575757575758	0.822586922765486\\
0.096969696969697	0.843442394083981\\
0.0981818181818182	0.864552414282069\\
0.0993939393939394	0.885916491768267\\
0.100606060606061	0.907534116520681\\
0.101818181818182	0.92940475963949\\
0.103030303030303	0.9515278728947\\
0.104242424242424	0.973902888269236\\
0.105454545454545	0.996529217497406\\
0.106666666666667	1.0194062515988\\
0.107878787878788	1.04253336040765\\
0.109090909090909	1.0659098920978\\
0.11030303030303	1.08953517270312\\
0.111515151515152	1.11340850563375\\
0.112727272727273	1.13752917118795\\
0.113939393939394	1.16189642605971\\
0.115151515151515	1.18650950284226\\
0.116363636363636	1.21136760952747\\
0.117575757575758	1.23646992900118\\
0.118787878787879	1.26181561853464\\
0.12	1.287403809272\\
};
\addlegendentry{fit3: $Re\left(6.9800 exp \left(-6.4411i \Nt^{-2} \z \right) \right)$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1	0.892675510987704\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05	0.220723837330176\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02	0.0321407699701339\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00520453859712688	0.00887897548549562	0.00887897548549562\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005	-0.0015291658782175\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.4*\figWidth,
height=.47*\figHeight,
at={(0.15*\figWidth,0.95*\figHeight)},
anchor=north west,
scale only axis,
xmin=0,
xmax=0.021,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
xlabel style={font=\color{white!15!black}},
ymin=-0.01,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.00367443688836874\\
0.00121212121212121	-0.00354273140014748\\
0.00242424242424242	-0.00314761493548371\\
0.00363636363636364	-0.00248908749437742\\
0.00484848484848485	-0.00156714907682862\\
0.00606060606060606	-0.000381799682837301\\
0.00727272727272727	0.00106696068759653\\
0.00848484848484848	0.00277913203447288\\
0.0096969696969697	0.00475471435779174\\
0.0109090909090909	0.00699370765755312\\
0.0121212121212121	0.00949611193375701\\
0.0133333333333333	0.0122619271864034\\
0.0145454545454545	0.0152911534154923\\
0.0157575757575758	0.0185837906210238\\
0.016969696969697	0.0221398388029977\\
0.0181818181818182	0.0259592979614142\\
0.0193939393939394	0.0300421680962732\\
0.0206060606060606	0.0343884492075747\\
0.0218181818181818	0.0389981412953187\\
0.023030303030303	0.0438712443595052\\
0.0242424242424242	0.0490077584001342\\
0.0254545454545455	0.0544076834172058\\
0.0266666666666667	0.0600710194107198\\
0.0278787878787879	0.0659977663806764\\
0.0290909090909091	0.0721879243270755\\
0.0303030303030303	0.0786414932499171\\
0.0315151515151515	0.0853584731492013\\
0.0327272727272727	0.0923388640249279\\
0.0339393939393939	0.099582665877097\\
0.0351515151515151	0.107089878705709\\
0.0363636363636364	0.114860502510763\\
0.0375757575757576	0.12289453729226\\
0.0387878787878788	0.131191983050199\\
0.04	0.139752839784581\\
0.0412121212121212	0.148577107495405\\
0.0424242424242424	0.157664786182672\\
0.0436363636363636	0.167015875846381\\
0.0448484848484848	0.176630376486533\\
0.0460606060606061	0.186508288103127\\
0.0472727272727273	0.196649610696164\\
0.0484848484848485	0.207054344265643\\
0.0496969696969697	0.217722488811565\\
0.0509090909090909	0.228654044333929\\
0.0521212121212121	0.239849010832736\\
0.0533333333333333	0.251307388307986\\
0.0545454545454545	0.263029176759678\\
0.0557575757575758	0.275014376187812\\
0.056969696969697	0.287262986592389\\
0.0581818181818182	0.299775007973408\\
0.0593939393939394	0.31255044033087\\
0.0606060606060606	0.325589283664775\\
0.0618181818181818	0.338891537975122\\
0.063030303030303	0.352457203261911\\
0.0642424242424242	0.366286279525143\\
0.0654545454545454	0.380378766764818\\
0.0666666666666667	0.394734664980935\\
0.0678787878787879	0.409353974173494\\
0.0690909090909091	0.424236694342497\\
0.0703030303030303	0.439382825487941\\
0.0715151515151515	0.454792367609828\\
0.0727272727272727	0.470465320708158\\
0.0739393939393939	0.48640168478293\\
0.0751515151515151	0.502601459834145\\
0.0763636363636364	0.519064645861802\\
0.0775757575757576	0.535791242865902\\
0.0787878787878788	0.552781250846444\\
0.08	0.570034669803429\\
0.0812121212121212	0.587551499736856\\
0.0824242424242424	0.605331740646726\\
0.0836363636363636	0.623375392533038\\
0.0848484848484849	0.641682455395793\\
0.0860606060606061	0.66025292923499\\
0.0872727272727273	0.67908681405063\\
0.0884848484848485	0.698184109842712\\
0.0896969696969697	0.717544816611237\\
0.0909090909090909	0.737168934356204\\
0.0921212121212121	0.757056463077614\\
0.0933333333333333	0.777207402775467\\
0.0945454545454545	0.797621753449761\\
0.0957575757575758	0.818299515100499\\
0.096969696969697	0.839240687727679\\
0.0981818181818182	0.860445271331301\\
0.0993939393939394	0.881913265911366\\
0.100606060606061	0.903644671467873\\
0.101818181818182	0.925639488000824\\
0.103030303030303	0.947897715510216\\
0.104242424242424	0.970419353996051\\
0.105454545454545	0.993204403458328\\
0.106666666666667	1.01625286389705\\
0.107878787878788	1.03956473531221\\
0.109090909090909	1.06314001770382\\
0.11030303030303	1.08697871107186\\
0.111515151515152	1.11108081541635\\
0.112727272727273	1.13544633073729\\
0.113939393939394	1.16007525703466\\
0.115151515151515	1.18496759430848\\
0.116363636363636	1.21012334255874\\
0.117575757575758	1.23554250178544\\
0.118787878787879	1.26122507198859\\
0.12	1.28717105316818\\
};
% \addlegendentry{fit1: $-0.0037+89.6420 \Nt^{-2}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.000132211196227845\\
0.00242424242424242	0.000528844784437031\\
0.00363636363636364	0.0011899007603584\\
0.00484848484848485	0.00211537910738971\\
0.00606060606060606	0.00330527978236507\\
0.00727272727272727	0.0047596026956323\\
0.00848484848484848	0.00647834768543797\\
0.0096969696969697	0.00846151448662038\\
0.0109090909090909	0.0107091026936102\\
0.0121212121212121	0.0132211117177391\\
0.0133333333333333	0.0159975407388563\\
0.0145454545454545	0.0190383886512529\\
0.0157575757575758	0.0223436540038943\\
0.016969696969697	0.0259133349349608\\
0.0181818181818182	0.0297474291006965\\
0.0193939393939394	0.0338459335985663\\
0.0206060606060606	0.0382088448847219\\
0.0218181818181818	0.0428361586857767\\
0.023030303030303	0.0477278699048895\\
0.0242424242424242	0.0528839725221582\\
0.0254545454545455	0.0583044594893236\\
0.0266666666666667	0.0639893226187834\\
0.0278787878787879	0.0699385524669178\\
0.0290909090909091	0.0761521382117272\\
0.0303030303030303	0.0826300675247825\\
0.0315151515151515	0.089372326437489\\
0.0327272727272727	0.096378899201666\\
0.0339393939393939	0.103649768144442\\
0.0351515151515151	0.111184913517467\\
0.0363636363636364	0.118984313340447\\
0.0375757575757576	0.127047943238993\\
0.0387878787878788	0.135375776276803\\
0.04	0.143967782782158\\
0.0412121212121212	0.152823930168754\\
0.0424242424242424	0.161944182750864\\
0.0436363636363636	0.171328501552823\\
0.0448484848484848	0.180976844112867\\
0.0460606060606061	0.190889164281294\\
0.0472727272727273	0.201065412012984\\
0.0484848484848485	0.211505533154254\\
0.0496969696969697	0.222209469224078\\
0.0509090909090909	0.233177157189653\\
0.0521212121212121	0.244408529236339\\
0.0533333333333333	0.255903512531956\\
0.0545454545454545	0.267662028985464\\
0.0557575757575758	0.279683995000022\\
0.056969696969697	0.291969321220433\\
0.0581818181818182	0.304517912274989\\
0.0593939393939394	0.317329666511714\\
0.0606060606060606	0.330404475729027\\
0.0618181818181818	0.343742224900818\\
0.063030303030303	0.357342791895965\\
0.0642424242424242	0.371206047192286\\
0.0654545454545454	0.385331853584943\\
0.0666666666666667	0.399720065889319\\
0.0678787878787879	0.414370530638362\\
0.0690909090909091	0.429283085774427\\
0.0703030303030303	0.444457560335616\\
0.0715151515151515	0.459893774136642\\
0.0727272727272727	0.475591537444221\\
0.0739393939393939	0.491550650647022\\
0.0751515151515151	0.507770903920177\\
0.0763636363636364	0.524252076884379\\
0.0775757575757576	0.54099393825959\\
0.0787878787878788	0.557996245513363\\
0.08	0.575258744503818\\
0.0812121212121212	0.592781169117281\\
0.0824242424242424	0.610563240900614\\
0.0836363636363636	0.628604668688257\\
0.0848484848484849	0.646905148224014\\
0.0860606060606061	0.665464361777599\\
0.0872727272727273	0.684281977755979\\
0.0884848484848485	0.703357650309533\\
0.0896969696969697	0.722691018933072\\
0.0909090909090909	0.742281708061731\\
0.0921212121212121	0.762129326661779\\
0.0933333333333333	0.782233467816385\\
0.0945454545454545	0.802593708306359\\
0.0957575757575758	0.823209608185916\\
0.096969696969697	0.844080710353501\\
0.0981818181818182	0.865206540117711\\
0.0993939393939394	0.886586604758359\\
0.100606060606061	0.90822039308271\\
0.101818181818182	0.930107374976962\\
0.103030303030303	0.952247000952979\\
0.104242424242424	0.974638701690358\\
0.105454545454545	0.997281887573862\\
0.106666666666667	1.02017594822627\\
0.107878787878788	1.0433202520367\\
0.109090909090909	1.06671414568447\\
0.11030303030303	1.09035695365854\\
0.111515151515152	1.11424797777257\\
0.112727272727273	1.13838649667574\\
0.113939393939394	1.16277176535928\\
0.115151515151515	1.18740301465887\\
0.116363636363636	1.21227945075289\\
0.117575757575758	1.23740025465671\\
0.118787878787879	1.26276458171295\\
0.12	1.28837156107789\\
};
% \addlegendentry{fit2: $Re\left(6.9800 exp \left(-6.4460i \Nt^{-2} \z \right) \right)$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0\\
0.00121212121212121	0.00013211071616686\\
0.00242424242424242	0.000528442864194181\\
0.00363636363636364	0.00118899643982262\\
0.00484848484848485	0.00211377142648807\\
0.00606060606060606	0.00330276778112383\\
0.00727272727272727	0.00475598541428372\\
0.00848484848484848	0.00647342416458597\\
0.0096969696969697	0.00845508376747814\\
0.0109090909090909	0.0107009638183228\\
0.0121212121212121	0.0132110637298042\\
0.0133333333333333	0.0159853826836561\\
0.0145454545454545	0.0190239195767101\\
0.0157575757575758	0.0223266729612657\\
0.016969696969697	0.0258936409797812\\
0.0181818181818182	0.029724821293886\\
0.0193939393939394	0.033820211007714\\
0.0206060606060606	0.03817980658556\\
0.0218181818181818	0.0428036037638561\\
0.023030303030303	0.0476915974574722\\
0.0242424242424242	0.0528437816603382\\
0.0254545454545455	0.0582601493403896\\
0.0266666666666667	0.0639406923288368\\
0.0278787878787879	0.0698854012037584\\
0.0290909090909091	0.0760942651680204\\
0.0303030303030303	0.0825672719215202\\
0.0315151515151515	0.0893044075277583\\
0.0327272727272727	0.0963056562747378\\
0.0339393939393939	0.103571000530193\\
0.0351515151515151	0.111100420591149\\
0.0363636363636364	0.118893894527812\\
0.0375757575757576	0.126951398021798\\
0.0387878787878788	0.135272904198692\\
0.04	0.143858383454947\\
0.0412121212121212	0.15270780327913\\
0.0424242424242424	0.161821128067498\\
0.0436363636363636	0.171198318933936\\
0.0448484848484848	0.180839333514231\\
0.0460606060606061	0.190744125764709\\
0.0472727272727273	0.200912645755222\\
0.0484848484848485	0.211344839456498\\
0.0496969696969697	0.22204064852186\\
0.0509090909090909	0.233000010063311\\
0.0521212121212121	0.244222856421994\\
0.0533333333333333	0.255709114933038\\
0.0545454545454545	0.26745870768479\\
0.0557575757575758	0.279471551272436\\
0.056969696969697	0.291747556546029\\
0.0581818181818182	0.304286628352924\\
0.0593939393939394	0.317088665274629\\
0.0606060606060606	0.330153559358079\\
0.0618181818181818	0.34348119584135\\
0.063030303030303	0.35707145287381\\
0.0642424242424242	0.370924201230732\\
0.0654545454545454	0.385039304022366\\
0.0666666666666667	0.399416616397489\\
0.0678787878787879	0.414055985241452\\
0.0690909090909091	0.428957248868718\\
0.0703030303030303	0.444120236709923\\
0.0715151515151515	0.459544768993469\\
0.0727272727272727	0.475230656421661\\
0.0739393939393939	0.491177699841402\\
0.0751515151515151	0.507385689909479\\
0.0763636363636364	0.523854406752434\\
0.0775757575757576	0.540583619621061\\
0.0787878787878788	0.557573086539533\\
0.08	0.574822553949188\\
0.0812121212121212	0.592331756346998\\
0.0824242424242424	0.610100415918728\\
0.0836363636363636	0.628128242166838\\
0.0848484848484849	0.646414931533116\\
0.0860606060606061	0.664960167016105\\
0.0872727272727273	0.683763617783323\\
0.0884848484848485	0.702824938778321\\
0.0896969696969697	0.722143770322598\\
0.0909090909090909	0.741719737712416\\
0.0921212121212121	0.761552450810539\\
0.0933333333333333	0.781641503632924\\
0.0945454545454545	0.80198647393042\\
0.0957575757575758	0.822586922765486\\
0.096969696969697	0.843442394083981\\
0.0981818181818182	0.864552414282069\\
0.0993939393939394	0.885916491768267\\
0.100606060606061	0.907534116520681\\
0.101818181818182	0.92940475963949\\
0.103030303030303	0.9515278728947\\
0.104242424242424	0.973902888269236\\
0.105454545454545	0.996529217497406\\
0.106666666666667	1.0194062515988\\
0.107878787878788	1.04253336040765\\
0.109090909090909	1.0659098920978\\
0.11030303030303	1.08953517270312\\
0.111515151515152	1.11340850563375\\
0.112727272727273	1.13752917118795\\
0.113939393939394	1.16189642605971\\
0.115151515151515	1.18650950284226\\
0.116363636363636	1.21136760952747\\
0.117575757575758	1.23646992900118\\
0.118787878787879	1.26181561853464\\
0.12	1.287403809272\\
};
% \addlegendentry{fit3: $Re\left(6.9800 exp \left(-6.4411i \Nt^{-2} \z \right) \right)$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.1	0.892675510987704\\
};
% \addlegendentry{$\Nt = 10$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.05	0.220723837330176\\
};
% \addlegendentry{$\Nt = 20$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.02	0.0321407699701339\\
};
% \addlegendentry{$\Nt = 50$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.00520453859712688	0.00887897548549562	0.00887897548549562\\
};
% \addlegendentry{$\Nt = 100$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.005	-0.0015291658782175\\
};
% \addlegendentry{$\Nt = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_fermionmass.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xtick={-1,-0.75,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-.5,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\pdf},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
%% legend
\addlegendimage{myline2, mark=none, error band legend=mycolor2Light}
\addlegendentry{$\mass = 40\phantom{.} \vol = 320$}

\addlegendimage{myline3, mark=none, error band legend=mycolor3Light}
\addlegendentry{$\mass = 20\phantom{.} \vol = 200$}

\addlegendimage{myline1, mark=none, error band legend=mycolor1Light}
\addlegendentry{$\mass = 10\phantom{.} \vol \rightarrow \infty$}

\addlegendimage{myline4, mark=none, error band legend=mycolor4Light}
\addlegendentry{$\mass = 5\phantom{.0} \vol = 100$}

\addlegendimage{myline5, mark=none, error band legend=mycolor5Light}
\addlegendentry{$\mass = 2.5 \vol=100$}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_upper_error]
  table[row sep=crcr]{%
0	0.0159911888685529\\
0.01	0.0157850937992298\\
0.02	0.0146072526915343\\
0.03	0.0143479616631876\\
0.04	0.0153490822681372\\
0.05	0.0165117780493577\\
0.06	0.0168299265447811\\
0.07	0.0158758533682767\\
0.08	0.0145496370442687\\
0.09	0.0134218933212003\\
0.1	0.0128955367426945\\
0.11	0.012365585872318\\
0.12	0.0117416689723333\\
0.13	0.0113450454157817\\
0.14	0.012416773419398\\
0.15	0.0151390490674349\\
0.16	0.0190479722020381\\
0.17	0.0221360093444346\\
0.18	0.0228151542582738\\
0.19	0.020409389520763\\
0.2	0.0155855212292056\\
0.21	0.011796587907567\\
0.22	0.0116216592002957\\
0.23	0.016961906597206\\
0.24	0.0243460209293726\\
0.25	0.0330741432613412\\
0.26	0.0434542348737674\\
0.27	0.0549848791539728\\
0.28	0.0708886947286194\\
0.29	0.095814319329358\\
0.3	0.131792182142264\\
0.302	0.140546798633086\\
0.304	0.149878645374078\\
0.306	0.159819011485928\\
0.308	0.17039398584008\\
0.31	0.181635439842479\\
0.312	0.193669091468235\\
0.314	0.206618041081612\\
0.316	0.220374489281039\\
0.318	0.235021743835017\\
0.32	0.250486431001204\\
0.322	0.266807755512698\\
0.324	0.284026730369139\\
0.326	0.302186035322595\\
0.328	0.321329765915964\\
0.33	0.341503379234916\\
0.332	0.362753709660635\\
0.334	0.385128834110059\\
0.336	0.408677965963169\\
0.338	0.433451331911778\\
0.34	0.459500028580645\\
0.342	0.486875856713748\\
0.344	0.515664169263454\\
0.346	0.545912932379715\\
0.348	0.577627554683937\\
0.35	0.61086075396671\\
0.352	0.645674560829928\\
0.354	0.682460804451635\\
0.356	0.720933100600579\\
0.358	0.761132406052028\\
0.36	0.80310062074023\\
0.362	0.846878174515307\\
0.364	0.89250388624972\\
0.366	0.940014712071138\\
0.368	0.989445650286925\\
0.37	1.04082958192117\\
0.372	1.0941971236994\\
0.374	1.14957655980731\\
0.376	1.20699343887811\\
0.378	1.26647078744656\\
0.38	1.32802888126924\\
0.382	1.39168514772529\\
0.384	1.45745412169581\\
0.386	1.52536621141176\\
0.388	1.59555151207639\\
0.39	1.67009796709388\\
0.392	1.74887844303577\\
0.394	1.82994175719673\\
0.396	1.91345171231077\\
0.398	1.99915730242354\\
0.4	2.08700440119183\\
0.402	2.17693209896451\\
0.404	2.26887250281734\\
0.406	2.36176940445148\\
0.408	2.45486141235853\\
0.41	2.54907914789023\\
0.412	2.64488600036907\\
0.414	2.7423162787896\\
0.416	2.84110857200038\\
0.418	2.94114273097313\\
0.42	3.04229026693935\\
0.422	3.14441416900315\\
0.424	3.24736879124119\\
0.426	3.35099990070043\\
0.428	3.45514457553301\\
0.43	3.55963150693538\\
0.432	3.66428138843744\\
0.434	3.76890732497263\\
0.436	3.87331541896706\\
0.438	3.97730547678071\\
0.44	4.08071792636153\\
0.442	4.18337364126437\\
0.444	4.28496747411762\\
0.446	4.38856571555462\\
0.448	4.49353655309508\\
0.45	4.59710083989245\\
0.452	4.69901280427584\\
0.454	4.79902548260167\\
0.456	4.8968920062992\\
0.458	4.99236655405815\\
0.46	5.08520537526502\\
0.462	5.17516780076542\\
0.464	5.26201723755293\\
0.466	5.34552214479962\\
0.468	5.42545698909433\\
0.47	5.50160317712272\\
0.472	5.57374996432305\\
0.474	5.64176487013641\\
0.476	5.70540738116789\\
0.478	5.76451019971561\\
0.48	5.81886812719598\\
0.482	5.86830729669992\\
0.484	5.91268012018259\\
0.486	5.95185261367502\\
0.488	5.98570507063792\\
0.49	6.01413272207456\\
0.492	6.03704616044544\\
0.494	6.05437200890764\\
0.496	6.06605331513336\\
0.498	6.07204992963241\\
0.5	6.07233880798441\\
0.502	6.06693079387492\\
0.504	6.05584172867096\\
0.506	6.03909012347233\\
0.508	6.0167210696949\\
0.51	5.9888114575614\\
0.512	5.95544355070503\\
0.514	5.91669837746533\\
0.516	5.87268966162578\\
0.518	5.82355192856686\\
0.52	5.76954674589648\\
0.522	5.71068736552751\\
0.524	5.64719998088475\\
0.526	5.57919329904941\\
0.528	5.50685876920818\\
0.53	5.43050364733644\\
0.532	5.35032739248088\\
0.534	5.26648428036968\\
0.536	5.17920307081619\\
0.538	5.08871929662537\\
0.54	4.9953025706835\\
0.542	4.89923718610695\\
0.544	4.80073110011595\\
0.546	4.70004127196769\\
0.548	4.59742785401166\\
0.55	4.49326935316591\\
0.552	4.38778411568224\\
0.554	4.2812041279968\\
0.556	4.17380101678499\\
0.558	4.06588665459733\\
0.56	3.95789976197212\\
0.562	3.84995829871673\\
0.564	3.74234077537545\\
0.566	3.63532028706063\\
0.568	3.52915786425952\\
0.57	3.42409324548544\\
0.572	3.32033404208547\\
0.574	3.21481639467811\\
0.576	3.10823191029561\\
0.578	3.0069915834293\\
0.58	2.91255329729106\\
0.582	2.81926492154683\\
0.584	2.72719034934155\\
0.586	2.63651645599282\\
0.588	2.54729538728634\\
0.59	2.45953658609364\\
0.592	2.37300132448392\\
0.594	2.28758814023399\\
0.596	2.20384533325089\\
0.598	2.12180268117015\\
0.6	2.04158997315669\\
0.602	1.96325314429451\\
0.604	1.88667815661595\\
0.606	1.8118920100372\\
0.608	1.7389190644663\\
0.61	1.66778047836234\\
0.612	1.59849384408338\\
0.614	1.53107298088535\\
0.616	1.46552785333941\\
0.618	1.40197332396922\\
0.62	1.34031685838423\\
0.622	1.2805401870718\\
0.624	1.22263845274509\\
0.626	1.16660357131191\\
0.628	1.1124244373784\\
0.63	1.06008711807039\\
0.632	1.00957502482666\\
0.634	0.960897724148496\\
0.636	0.914002798246653\\
0.638	0.868991073515222\\
0.64	0.825782505582134\\
0.642	0.784400082195913\\
0.644	0.744692275048171\\
0.646	0.706605945091889\\
0.648	0.670100348353839\\
0.65	0.635133678122463\\
0.652	0.601663209977886\\
0.654	0.569645644996131\\
0.656	0.539037302221189\\
0.658	0.50979433687118\\
0.66	0.481872871358452\\
0.662	0.455337052602563\\
0.664	0.430060956141953\\
0.666	0.4059761300514\\
0.668	0.383041223261176\\
0.67	0.361214153983314\\
0.672	0.34044399647796\\
0.674	0.320689341576177\\
0.676	0.301913358761327\\
0.678	0.284090195358378\\
0.68	0.267176106202429\\
0.682	0.251136664918693\\
0.684	0.235938904494406\\
0.686	0.221582963251914\\
0.688	0.208204905688241\\
0.69	0.195563702068631\\
0.692	0.183624495837817\\
0.694	0.17235346047843\\
0.696	0.161717914251511\\
0.698	0.151686486130131\\
0.7	0.142229113349326\\
0.71	0.102626963875323\\
0.72	0.0758517867673996\\
0.73	0.0588628582802372\\
0.74	0.047291321462879\\
0.75	0.0373338678365661\\
0.76	0.0270447404298475\\
0.77	0.0179116908477444\\
0.78	0.0132428633943311\\
0.79	0.0126577405838205\\
0.8	0.0163552018650511\\
0.81	0.0198944420025633\\
0.82	0.0214187107568739\\
0.83	0.0200198681362944\\
0.84	0.0157524482275882\\
0.85	0.0104434688170112\\
0.86	0.0076674983234085\\
0.87	0.00838019444326156\\
0.88	0.0105271958147914\\
0.89	0.0128468680621467\\
0.9	0.0141240015434253\\
0.91	0.0136986623877509\\
0.92	0.011710059556478\\
0.93	0.00978281895688064\\
0.94	0.00928470891103195\\
0.95	0.00962144235074828\\
0.96	0.00987000953323193\\
0.97	0.00989754172592531\\
0.98	0.0107841303805846\\
0.99	0.0119018487650348\\
1	0.0130045428861275\\
};
% \addlegendentry{$\mass = 10$; upper error bound}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_lower_error]
  table[row sep=crcr]{%
0	-0.0103256496553636\\
0.01	-0.0077405087128814\\
0.02	-0.0050483893829779\\
0.03	-0.00430026901893122\\
0.04	-0.00533594760112363\\
0.05	-0.00668854356937133\\
0.06	-0.00762251671740516\\
0.07	-0.00851932461222073\\
0.08	-0.00950299588681256\\
0.09	-0.0111069345965234\\
0.1	-0.0123644525689335\\
0.11	-0.0121403159513413\\
0.12	-0.0106467274550724\\
0.13	-0.00880813425375449\\
0.14	-0.00776198102945654\\
0.15	-0.00867032302229364\\
0.16	-0.0100618167772942\\
0.17	-0.0109341038000747\\
0.18	-0.0105525617392933\\
0.19	-0.00852545429354179\\
0.2	-0.00484628109883781\\
0.21	-0.000972126481162438\\
0.22	-0.000711807305917233\\
0.23	-0.00301295201549743\\
0.24	-0.0036963302863364\\
0.25	-5.02822868086207e-05\\
0.26	0.00925461566059523\\
0.27	0.0220958322080335\\
0.28	0.0367447496664518\\
0.29	0.0563794947827967\\
0.3	0.084447913271166\\
0.302	0.091420393193828\\
0.304	0.0989272737798918\\
0.306	0.107001397906187\\
0.308	0.11568303621682\\
0.31	0.125008869871887\\
0.312	0.134923890515638\\
0.314	0.145377828359455\\
0.316	0.156553399145267\\
0.318	0.168444263400962\\
0.32	0.181202782566929\\
0.322	0.194870726926698\\
0.324	0.20949001275079\\
0.326	0.225102807658546\\
0.328	0.241751739634766\\
0.33	0.259479900317664\\
0.332	0.278330765642507\\
0.334	0.298348250453302\\
0.336	0.31957671385939\\
0.338	0.342060957114969\\
0.34	0.365846213379624\\
0.342	0.390978128126324\\
0.344	0.417469690909313\\
0.346	0.445371917155786\\
0.348	0.474778722962844\\
0.35	0.505736722895578\\
0.352	0.538282851200884\\
0.354	0.572123461990732\\
0.356	0.607641889761005\\
0.358	0.644892408281523\\
0.36	0.683926109309918\\
0.362	0.724792767535813\\
0.364	0.767540407641683\\
0.366	0.812214960555984\\
0.368	0.858859745270671\\
0.37	0.907515001196534\\
0.372	0.958217397959922\\
0.374	1.01099945980597\\
0.376	1.0658893213334\\
0.378	1.12290986615583\\
0.38	1.18207830957382\\
0.382	1.24340565420747\\
0.384	1.30689609809583\\
0.386	1.37252764050433\\
0.388	1.44016764930164\\
0.39	1.51094889096696\\
0.392	1.58493561239675\\
0.394	1.6612722625669\\
0.396	1.73974109785627\\
0.398	1.82052516383649\\
0.4	1.90359608972778\\
0.402	1.98891719679472\\
0.404	2.07644311175301\\
0.406	2.16397189799533\\
0.408	2.24989578905057\\
0.41	2.3361369555376\\
0.412	2.42353377575276\\
0.414	2.51201124904605\\
0.416	2.60161348307742\\
0.418	2.69222764331308\\
0.42	2.78373353606029\\
0.422	2.87600388797358\\
0.424	2.9689046867168\\
0.426	3.06229550317998\\
0.428	3.15603011431248\\
0.43	3.24995687721901\\
0.432	3.34391917099269\\
0.434	3.43775596946197\\
0.436	3.53130237888568\\
0.438	3.62439018447332\\
0.44	3.71680229847393\\
0.442	3.8083343952992\\
0.444	3.89890290898504\\
0.446	3.98868424691375\\
0.448	4.07737478024273\\
0.45	4.16450720578336\\
0.452	4.24990980009842\\
0.454	4.33341164993235\\
0.456	4.41484294946219\\
0.458	4.49403564542125\\
0.46	4.57082401508721\\
0.462	4.64504525278894\\
0.464	4.71654006074185\\
0.466	4.78515323988591\\
0.468	4.85073427658749\\
0.47	4.91313792125743\\
0.472	4.97222475508797\\
0.474	5.02779220934244\\
0.476	5.0797622511043\\
0.478	5.12800147327019\\
0.48	5.17243349437447\\
0.482	5.21297094887274\\
0.484	5.24952169688702\\
0.486	5.28200258410409\\
0.488	5.31033977533163\\
0.49	5.33446901628062\\
0.492	5.3543360393379\\
0.494	5.36989662434032\\
0.496	5.38111682750808\\
0.498	5.38797311108833\\
0.5	5.39045242705995\\
0.502	5.38853569128068\\
0.504	5.3822267963825\\
0.506	5.37155492253444\\
0.508	5.35655046631926\\
0.51	5.33723951611039\\
0.512	5.31366982513899\\
0.514	5.28591682283376\\
0.516	5.25404894469253\\
0.518	5.21813864959208\\
0.52	5.17815517219104\\
0.522	5.13433875191467\\
0.524	5.08673813489004\\
0.526	5.03553966046219\\
0.528	4.98086560350506\\
0.53	4.92273960603837\\
0.532	4.86130871677962\\
0.534	4.79677916713476\\
0.536	4.72929506131278\\
0.538	4.6590044266228\\
0.54	4.58603024037949\\
0.542	4.51048817074282\\
0.544	4.43257595192579\\
0.546	4.35244643328672\\
0.548	4.27025181175426\\
0.55	4.18602693742433\\
0.552	4.0999663452485\\
0.554	4.0122490245302\\
0.556	3.92301104647061\\
0.558	3.83234364575662\\
0.56	3.74020536686295\\
0.562	3.64686848334984\\
0.564	3.55243655973094\\
0.566	3.45700935415386\\
0.568	3.36068846771671\\
0.57	3.26358563616909\\
0.572	3.1658326946089\\
0.574	3.06265707610914\\
0.576	2.95708367898814\\
0.578	2.85557635652251\\
0.58	2.75870121443727\\
0.582	2.66262831212047\\
0.584	2.56754861291565\\
0.586	2.47351539603167\\
0.588	2.38070131594062\\
0.59	2.28930581381594\\
0.592	2.19876758910543\\
0.594	2.10817963400419\\
0.596	2.01949240783724\\
0.598	1.93281337451011\\
0.6	1.84813377734174\\
0.602	1.76551283527599\\
0.604	1.68515426787271\\
0.606	1.60710575952912\\
0.608	1.53140317431223\\
0.61	1.45807170786231\\
0.612	1.38712688706199\\
0.614	1.31857544717041\\
0.616	1.25241610900465\\
0.618	1.18853153777522\\
0.62	1.12700135603663\\
0.622	1.06782119791517\\
0.624	1.01096426786353\\
0.626	0.956398669047383\\
0.628	0.904087864801258\\
0.63	0.85399112501187\\
0.632	0.806063964759495\\
0.634	0.760229912559791\\
0.636	0.716469196875968\\
0.638	0.674604033757491\\
0.64	0.634633228659605\\
0.642	0.596448733811111\\
0.644	0.560113633257509\\
0.646	0.525589654602922\\
0.648	0.492823564144934\\
0.65	0.461761013079302\\
0.652	0.432346771506387\\
0.654	0.40452475754807\\
0.656	0.378238212403427\\
0.658	0.353429845963046\\
0.66	0.330042066084688\\
0.662	0.307909277314261\\
0.664	0.287056326925398\\
0.666	0.267451302850896\\
0.668	0.249036235821029\\
0.67	0.231755246411535\\
0.672	0.215562954868867\\
0.674	0.200406394302504\\
0.676	0.186230195574615\\
0.678	0.17297040481277\\
0.68	0.160583537193768\\
0.682	0.149019513606258\\
0.684	0.138229631114679\\
0.686	0.128134990682738\\
0.688	0.118523713278414\\
0.69	0.109563962086945\\
0.692	0.101220644366503\\
0.694	0.0934604948112072\\
0.696	0.0862518762452811\\
0.698	0.0795645091939772\\
0.7	0.0733693551684996\\
0.71	0.0487964869851525\\
0.72	0.030434301888922\\
0.73	0.016129806351034\\
0.74	0.00606363218668137\\
0.75	0.000330458757800672\\
0.76	-0.00201564158498317\\
0.77	-0.0006417928528235\\
0.78	-0.000200526908013635\\
0.79	-0.00334338896109535\\
0.8	-0.00950534731229496\\
0.81	-0.0142432484745248\\
0.82	-0.0166022791148112\\
0.83	-0.0157064246668443\\
0.84	-0.0120902335309999\\
0.85	-0.0079745465629686\\
0.86	-0.00620462227593285\\
0.87	-0.00782249508189184\\
0.88	-0.00992913943798789\\
0.89	-0.0112583705903963\\
0.9	-0.0122067825053791\\
0.91	-0.0122756650730115\\
0.92	-0.0114369706926595\\
0.93	-0.00978245529554193\\
0.94	-0.00836106350623322\\
0.95	-0.00762659905646862\\
0.96	-0.00723188515700229\\
0.97	-0.00775117141364602\\
0.98	-0.00944355320428969\\
0.99	-0.0114394594061618\\
1	-0.0120646560168125\\
};
% \addlegendentry{$\mass = 10$; lower error bound}

\addplot+[myarea1, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline1, mark=none]
  table[row sep=crcr]{%
0	0.00283276960659466\\
0.01	0.0040222925431742\\
0.02	0.00477943165427822\\
0.03	0.00502384632212817\\
0.04	0.00500656733350679\\
0.05	0.00491161723999316\\
0.06	0.004603704913688\\
0.07	0.00367826437802798\\
0.08	0.00252332057872805\\
0.09	0.00115747936233845\\
0.1	0.000265542086880494\\
0.11	0.000112634960488326\\
0.12	0.000547470758630464\\
0.13	0.00126845558101362\\
0.14	0.00232739619497073\\
0.15	0.0032343630225706\\
0.16	0.00449307771237195\\
0.17	0.00560095277217996\\
0.18	0.00613129625949027\\
0.19	0.00594196761361061\\
0.2	0.00536962006518391\\
0.21	0.00541223071320228\\
0.22	0.00545492594718923\\
0.23	0.00697447729085428\\
0.24	0.0103248453215181\\
0.25	0.0165119304872663\\
0.26	0.0263544252671813\\
0.27	0.0385403556810032\\
0.28	0.0538167221975356\\
0.29	0.0760969070560773\\
0.3	0.108120047706715\\
0.302	0.115983595913457\\
0.304	0.124402959576985\\
0.306	0.133410204696058\\
0.308	0.14303851102845\\
0.31	0.153322154857183\\
0.312	0.164296490991936\\
0.314	0.175997934720534\\
0.316	0.188463944213153\\
0.318	0.20173300361799\\
0.32	0.215844606784066\\
0.322	0.230839241219698\\
0.324	0.246758371559964\\
0.326	0.26364442149057\\
0.328	0.281540752775365\\
0.33	0.30049163977629\\
0.332	0.320542237651571\\
0.334	0.34173854228168\\
0.336	0.36412733991128\\
0.338	0.387756144513373\\
0.34	0.412673120980135\\
0.342	0.438926992420036\\
0.344	0.466566930086383\\
0.346	0.495642424767751\\
0.348	0.526203138823391\\
0.35	0.558298738431144\\
0.352	0.591978706015406\\
0.354	0.627292133221184\\
0.356	0.664287495180792\\
0.358	0.703012407166775\\
0.36	0.743513365025074\\
0.362	0.78583547102556\\
0.364	0.830022146945701\\
0.366	0.876114836313561\\
0.368	0.924152697778798\\
0.37	0.974172291558852\\
0.372	1.02620726082966\\
0.374	1.08028800980664\\
0.376	1.13644138010576\\
0.378	1.1946903268012\\
0.38	1.25505359542153\\
0.382	1.31754540096638\\
0.384	1.38217510989582\\
0.386	1.44894692595805\\
0.388	1.51785958068902\\
0.39	1.59052342903042\\
0.392	1.66690702771626\\
0.394	1.74560700988182\\
0.396	1.82659640508352\\
0.398	1.90984123313002\\
0.4	1.99530024545981\\
0.402	2.08292464787962\\
0.404	2.17265780728518\\
0.406	2.26287065122341\\
0.408	2.35237860070455\\
0.41	2.44260805171391\\
0.412	2.53420988806091\\
0.414	2.62716376391782\\
0.416	2.7213610275389\\
0.418	2.81668518714311\\
0.42	2.91301190149982\\
0.422	3.01020902848836\\
0.424	3.10813673897899\\
0.426	3.2066477019402\\
0.428	3.30558734492275\\
0.43	3.40479419207719\\
0.432	3.50410027971506\\
0.434	3.6033316472173\\
0.436	3.70230889892637\\
0.438	3.80084783062702\\
0.44	3.89876011241773\\
0.442	3.99585401828179\\
0.444	4.09193519155133\\
0.446	4.18862498123419\\
0.448	4.2854556666689\\
0.45	4.3808040228379\\
0.452	4.47446130218713\\
0.454	4.56621856626701\\
0.456	4.6558674778807\\
0.458	4.7432010997397\\
0.46	4.82801469517611\\
0.462	4.91010652677718\\
0.464	4.98927864914739\\
0.466	5.06533769234277\\
0.468	5.13809563284091\\
0.47	5.20737054919008\\
0.472	5.27298735970551\\
0.474	5.33477853973942\\
0.476	5.3925848161361\\
0.478	5.4462558364929\\
0.48	5.49565081078523\\
0.482	5.54063912278633\\
0.484	5.58110090853481\\
0.486	5.61692759888956\\
0.488	5.64802242298477\\
0.49	5.67430086917759\\
0.492	5.69569109989167\\
0.494	5.71213431662398\\
0.496	5.72358507132072\\
0.498	5.73001152036037\\
0.5	5.73139561752218\\
0.502	5.7277332425778\\
0.504	5.71903426252673\\
0.506	5.70532252300339\\
0.508	5.68663576800708\\
0.51	5.66302548683589\\
0.512	5.63455668792201\\
0.514	5.60130760014955\\
0.516	5.56336930315915\\
0.518	5.52084528907947\\
0.52	5.47385095904376\\
0.522	5.42251305872109\\
0.524	5.3669690578874\\
0.526	5.3073664797558\\
0.528	5.24386218635662\\
0.53	5.17662162668741\\
0.532	5.10581805463025\\
0.534	5.03163172375222\\
0.536	4.95424906606449\\
0.538	4.87386186162408\\
0.54	4.79066640553149\\
0.542	4.70486267842489\\
0.544	4.61665352602087\\
0.546	4.5262438526272\\
0.548	4.43383983288296\\
0.55	4.33964814529512\\
0.552	4.24387523046537\\
0.554	4.1467265762635\\
0.556	4.0484060316278\\
0.558	3.94911515017698\\
0.56	3.84905256441754\\
0.562	3.74841339103328\\
0.564	3.6473886675532\\
0.566	3.54616482060724\\
0.568	3.44492316598812\\
0.57	3.34383944082727\\
0.572	3.24308336834718\\
0.574	3.13873673539362\\
0.576	3.03265779464188\\
0.578	2.9312839699759\\
0.58	2.83562725586417\\
0.582	2.74094661683365\\
0.584	2.6473694811286\\
0.586	2.55501592601225\\
0.588	2.46399835161348\\
0.59	2.37442119995479\\
0.592	2.28588445679468\\
0.594	2.19788388711909\\
0.596	2.11166887054406\\
0.598	2.02730802784013\\
0.6	1.94486187524922\\
0.602	1.86438298978525\\
0.604	1.78591621224433\\
0.606	1.70949888478316\\
0.608	1.63516111938926\\
0.61	1.56292609311233\\
0.612	1.49281036557268\\
0.614	1.42482421402788\\
0.616	1.35897198117203\\
0.618	1.29525243087222\\
0.62	1.23365910721043\\
0.622	1.17418069249348\\
0.624	1.11680136030431\\
0.626	1.06150112017965\\
0.628	1.00825615108983\\
0.63	0.957039121541128\\
0.632	0.907819494793076\\
0.634	0.860563818354144\\
0.636	0.81523599756131\\
0.638	0.771797553636357\\
0.64	0.730207867120869\\
0.642	0.690424408003512\\
0.644	0.65240295415284\\
0.646	0.616097799847406\\
0.648	0.581461956249386\\
0.65	0.548447345600883\\
0.652	0.517004990742136\\
0.654	0.487085201272101\\
0.656	0.458637757312308\\
0.658	0.431612091417113\\
0.66	0.40595746872157\\
0.662	0.381623164958412\\
0.664	0.358558641533675\\
0.666	0.336713716451148\\
0.668	0.316038729541102\\
0.67	0.296484700197425\\
0.672	0.278003475673414\\
0.674	0.26054786793934\\
0.676	0.244071777167971\\
0.678	0.228530300085574\\
0.68	0.213879821698099\\
0.682	0.200078089262475\\
0.684	0.187084267804542\\
0.686	0.174858976967326\\
0.688	0.163364309483327\\
0.69	0.152563832077788\\
0.692	0.14242257010216\\
0.694	0.132906977644819\\
0.696	0.123984895248396\\
0.698	0.115625497662054\\
0.7	0.107799234258913\\
0.71	0.0757117254302377\\
0.72	0.0531430443281608\\
0.73	0.0374963323156356\\
0.74	0.0266774768247802\\
0.75	0.0188321632971834\\
0.76	0.0125145494224322\\
0.77	0.00863494899746043\\
0.78	0.00652116824315875\\
0.79	0.00465717581136259\\
0.8	0.00342492727637805\\
0.81	0.00282559676401924\\
0.82	0.00240821582103137\\
0.83	0.00215672173472506\\
0.84	0.00183110734829417\\
0.85	0.00123446112702131\\
0.86	0.000731438023737829\\
0.87	0.000278849680684856\\
0.88	0.000299028188401754\\
0.89	0.000794248735875244\\
0.9	0.000958609519023085\\
0.91	0.000711498657369689\\
0.92	0.000136544431909226\\
0.93	1.81830669355163e-07\\
0.94	0.000461822702399367\\
0.95	0.000997421647139833\\
0.96	0.00131906218811482\\
0.97	0.00107318515613964\\
0.98	0.000670288588147441\\
0.99	0.000231194679436491\\
1	0.000469943434657482\\
};
% \addlegendentry{$\mass = 10$}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_upper_error]
  table[row sep=crcr]{%
0	0.0012550413980795\\
0.01	0.000970960140523882\\
0.02	0.000921444623150023\\
0.03	0.000671092141226703\\
0.04	0.000941772071875891\\
0.05	0.000527433333470381\\
0.06	0.000513347173676271\\
0.07	0.00087912927855676\\
0.08	0.000935656394647194\\
0.09	0.000452032009481153\\
0.1	0.000785624098845583\\
0.11	0.000766218337911769\\
0.12	0.000883427472076237\\
0.13	0.00035305339625393\\
0.14	0.000674625947187371\\
0.15	0.000848291967820259\\
0.16	0.000284420911463818\\
0.17	0.000543345109640894\\
0.18	0.000814209066022196\\
0.19	0.000750328663318059\\
0.2	0.00072969867789446\\
0.21	0.00088515399716108\\
0.22	0.000869345828387767\\
0.23	0.000307978941291076\\
0.24	0.000851208010847608\\
0.25	0.000767673062702449\\
0.26	0.000942351437220254\\
0.27	0.000584985150979842\\
0.28	0.00056407374513866\\
0.29	0.00116067827927034\\
0.3	0.000602392565982475\\
0.302	0.00074643478939403\\
0.304	0.00100994703647191\\
0.306	0.00122994533297654\\
0.308	0.0013613829424364\\
0.31	0.00138424358182262\\
0.312	0.00129957664731599\\
0.314	0.00113505021292962\\
0.316	0.000965955731200289\\
0.318	0.000943433066268523\\
0.32	0.00113267468106298\\
0.322	0.00139786117317428\\
0.324	0.00162925773529513\\
0.326	0.00177575844693904\\
0.328	0.00181740627561158\\
0.33	0.00175653035950766\\
0.332	0.00161591761125307\\
0.334	0.00144155024964537\\
0.336	0.00132005749291908\\
0.338	0.00139613076008664\\
0.34	0.00168860543600332\\
0.342	0.00202952925572726\\
0.344	0.00231696735718667\\
0.346	0.00249293029762492\\
0.348	0.0025991316465785\\
0.35	0.00267919503692492\\
0.352	0.00288041323564262\\
0.354	0.00334381609013624\\
0.356	0.00395142454249047\\
0.358	0.00462852500806417\\
0.36	0.00528491302762801\\
0.362	0.00590317159242957\\
0.364	0.00648877109369455\\
0.366	0.00706899548379784\\
0.368	0.00769366230570357\\
0.37	0.00844329848803409\\
0.372	0.0095644730836437\\
0.374	0.0113109883734232\\
0.376	0.0133146048931514\\
0.378	0.0156293205518959\\
0.38	0.0182363374713688\\
0.382	0.0211569147825813\\
0.384	0.0244877751593229\\
0.386	0.0283866357588735\\
0.388	0.0331341912067354\\
0.39	0.0388617481166427\\
0.392	0.045739737542608\\
0.394	0.0538692633439992\\
0.396	0.0633992855647464\\
0.398	0.074599890877769\\
0.4	0.0878073799372675\\
0.402	0.103410683609801\\
0.404	0.121833137902499\\
0.406	0.143536374960964\\
0.408	0.169000869272401\\
0.41	0.198806123158121\\
0.412	0.233578988823668\\
0.414	0.274077095930358\\
0.416	0.321144696231111\\
0.418	0.375743449663286\\
0.42	0.438951147565446\\
0.422	0.511959077932213\\
0.424	0.59606782017663\\
0.426	0.692680999913616\\
0.428	0.803296696969628\\
0.43	0.929495546813264\\
0.432	1.07292437493562\\
0.434	1.23527446378684\\
0.436	1.41825403575027\\
0.438	1.62355497255564\\
0.44	1.85281403037728\\
0.442	2.10756885278868\\
0.444	2.38920903539214\\
0.446	2.69892248760522\\
0.448	3.0376374681777\\
0.45	3.40596098300974\\
0.452	3.80411471100307\\
0.454	4.23187020783372\\
0.456	4.68848574675184\\
0.458	5.17264770189473\\
0.46	5.68241978429533\\
0.462	6.2152036449562\\
0.464	6.76771432972935\\
0.466	7.33597379906449\\
0.468	7.91532522365297\\
0.47	8.50047005926001\\
0.472	9.08552902259837\\
0.474	9.66412707202107\\
0.476	10.2295013851907\\
0.478	10.7746301723345\\
0.48	11.2923790297855\\
0.482	11.7756604943789\\
0.484	12.2176015786627\\
0.486	12.6117134195124\\
0.488	12.9520568156161\\
0.49	13.2333973991104\\
0.492	13.4513444950936\\
0.494	13.6024683574753\\
0.496	13.68439141301\\
0.498	13.6958505554866\\
0.5	13.6367763019938\\
0.502	13.5408616229541\\
0.504	13.3963030702592\\
0.506	13.1852986732973\\
0.508	12.9112144973543\\
0.51	12.5783977414464\\
0.512	12.1920251533071\\
0.514	11.7579623614429\\
0.516	11.2826088656032\\
0.518	10.7727345073722\\
0.52	10.2353135001363\\
0.522	9.67736190141467\\
0.524	9.10578391792587\\
0.526	8.52723171143737\\
0.528	7.94798248372909\\
0.53	7.37383562373831\\
0.532	6.81003165774342\\
0.534	6.26119370796882\\
0.536	5.73129118509718\\
0.538	5.22362456041778\\
0.54	4.74082932368565\\
0.542	4.28489666647487\\
0.544	3.85720806065884\\
0.546	3.45858073570105\\
0.548	3.08932108690027\\
0.55	2.7492832413358\\
0.552	2.43793032468983\\
0.554	2.15439635537884\\
0.556	1.8975470845509\\
0.558	1.66603845030741\\
0.56	1.4583715886379\\
0.562	1.27294353696312\\
0.564	1.1080929071239\\
0.566	0.962139947249156\\
0.568	0.83342061205291\\
0.57	0.720314541843614\\
0.572	0.621273624996803\\
0.574	0.534821012910176\\
0.576	0.459567455630346\\
0.578	0.394244107970979\\
0.58	0.337692774120633\\
0.582	0.288849214484423\\
0.584	0.246762044151987\\
0.586	0.210585395855969\\
0.588	0.179563917843063\\
0.59	0.153023533519779\\
0.592	0.130361623940592\\
0.594	0.111039086055634\\
0.596	0.0945873513531725\\
0.598	0.080603709733871\\
0.6	0.0686981035513432\\
0.602	0.0585527979177055\\
0.604	0.0499056190553541\\
0.606	0.0425871131998807\\
0.608	0.0363221163798573\\
0.61	0.0310669262167781\\
0.612	0.0265902467888537\\
0.614	0.0227300899663897\\
0.616	0.0193970653233584\\
0.618	0.0165583692938972\\
0.62	0.0141488243018487\\
0.622	0.0120745992434972\\
0.624	0.0104476046923181\\
0.626	0.0095121176105042\\
0.628	0.00873062796230223\\
0.63	0.0080460882867032\\
0.632	0.00734465959641032\\
0.634	0.00660705603027034\\
0.636	0.00584760556522897\\
0.638	0.0051111126059948\\
0.64	0.00426735108037818\\
0.642	0.00341341201019595\\
0.644	0.00286028800174503\\
0.646	0.00260123721212161\\
0.648	0.00236286873061359\\
0.65	0.00211688727294236\\
0.652	0.00186317575768453\\
0.654	0.00174591858558532\\
0.656	0.00158704917667527\\
0.658	0.00151012342137796\\
0.66	0.00143659512173601\\
0.662	0.00132151564968151\\
0.664	0.0013856188026749\\
0.666	0.00152854166962245\\
0.668	0.0018162911230548\\
0.67	0.0020097987243122\\
0.672	0.00211858839675685\\
0.674	0.00221044707267493\\
0.676	0.0021899563868751\\
0.678	0.00197558566970049\\
0.68	0.00162787572025942\\
0.682	0.00117762559848034\\
0.684	0.000674453274973937\\
0.686	0.000336859000177826\\
0.688	0.000201640122728029\\
0.69	0.000257315449496105\\
0.692	0.000346187573650384\\
0.694	0.000420830235646583\\
0.696	0.000431753173844489\\
0.698	0.000455271211640685\\
0.7	0.000459935161419033\\
0.71	0.00116465129801149\\
0.72	0.00185369567842969\\
0.73	0.000769580555349439\\
0.74	0.000866977692159412\\
0.75	0.00100453207723129\\
0.76	0.00218694551814054\\
0.77	0.00141323602975337\\
};
% \addlegendentry{$\mass = 40\phantom{.} \vol = 320$; upper error bound}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_lower_error]
  table[row sep=crcr]{%
0	-0.000484105528674272\\
0.01	8.15065675358211e-05\\
0.02	-0.000216939158440911\\
0.03	-0.000594160492685412\\
0.04	-0.000652649133310402\\
0.05	-0.000183905004181872\\
0.06	-0.000444491196772234\\
0.07	-0.00069606828807904\\
0.08	-0.000605829305200582\\
0.09	-0.000256018207984224\\
0.1	-0.000637266308737772\\
0.11	-0.000325803490472949\\
0.12	-0.000469941400093502\\
0.13	0.000145872289487983\\
0.14	-6.99171688106043e-05\\
0.15	-0.000522112999380257\\
0.16	-0.000594651919392406\\
0.17	-0.000869507210300667\\
0.18	-0.000809698592512381\\
0.19	-0.000771032631980018\\
0.2	-0.000536949781437577\\
0.21	-0.000516998620095073\\
0.22	-0.000849181411070104\\
0.23	-0.000710858463422793\\
0.24	-0.000548431986961483\\
0.25	0.000346338734298928\\
0.26	-0.0002158922833041\\
0.27	-0.000409752516284814\\
0.28	-0.000523360508276992\\
0.29	-0.000878026918350689\\
0.3	-0.000280275964116576\\
0.302	-0.000402350220941764\\
0.304	-0.000632346354125798\\
0.306	-0.000808011348187622\\
0.308	-0.000886926175233493\\
0.31	-0.000853065635647125\\
0.312	-0.00071205093685737\\
0.314	-0.000495790541438656\\
0.316	-0.000282582032515155\\
0.318	-0.000224581454385929\\
0.32	-0.000385515919637112\\
0.322	-0.000625470849083767\\
0.324	-0.00082821112281164\\
0.326	-0.000934298495757991\\
0.328	-0.000914457114396113\\
0.33	-0.000761711131022686\\
0.332	-0.000490568132687381\\
0.334	-0.000140630386489826\\
0.336	0.000205353278519212\\
0.338	0.000403848155483152\\
0.34	0.000434659246314197\\
0.342	0.000462502008781905\\
0.344	0.000585213030645474\\
0.346	0.000808641017493751\\
0.348	0.00117841275830801\\
0.35	0.00167568202653601\\
0.352	0.00203881151013585\\
0.354	0.00219440438957875\\
0.356	0.00227785758782383\\
0.358	0.00238753499688748\\
0.36	0.00264337206336679\\
0.362	0.00309819195202311\\
0.364	0.00378708954477994\\
0.366	0.00472805297323654\\
0.368	0.00592104048771877\\
0.37	0.00734002653167569\\
0.372	0.00885855775892566\\
0.374	0.0102926466356958\\
0.376	0.0117722137381173\\
0.378	0.0136573520764294\\
0.38	0.0160512098800333\\
0.382	0.0190020603235408\\
0.384	0.0225618768733903\\
0.386	0.0267515217290667\\
0.388	0.0314663339031254\\
0.39	0.0368620335942902\\
0.392	0.0431337608849043\\
0.394	0.05054097365044\\
0.396	0.0592246178510693\\
0.398	0.0694749477015551\\
0.4	0.0815244743258882\\
0.402	0.0956423178583777\\
0.404	0.112163624084171\\
0.406	0.131497961480046\\
0.408	0.154162049445397\\
0.41	0.180713601517018\\
0.412	0.211817421045043\\
0.414	0.248176278103187\\
0.416	0.29058861961539\\
0.418	0.339929825944844\\
0.42	0.397163142444379\\
0.422	0.463348606901787\\
0.424	0.539649129949779\\
0.426	0.627333079914841\\
0.428	0.727772519681232\\
0.43	0.842436880672984\\
0.432	0.972882076874661\\
0.434	1.12073486132304\\
0.436	1.28767185813477\\
0.438	1.4753924499545\\
0.44	1.68558472945623\\
0.442	1.91988404490965\\
0.444	2.17982418778639\\
0.446	2.46678185539227\\
0.448	2.78191556664449\\
0.45	3.1261006542786\\
0.452	3.49986228698583\\
0.454	3.90330870576227\\
0.456	4.33606701888702\\
0.458	4.79722401653225\\
0.46	5.28527455345721\\
0.462	5.79808010236084\\
0.464	6.33284007857653\\
0.466	6.88607844388918\\
0.468	7.45364787643816\\
0.47	8.03075341739706\\
0.472	8.61199696360761\\
0.474	9.19144327976456\\
0.476	9.76270738406184\\
0.478	10.3190622603489\\
0.48	10.8535649169013\\
0.482	11.3591978965581\\
0.484	11.8290224922732\\
0.486	12.2563391795574\\
0.488	12.6348501830106\\
0.49	12.9588186851499\\
0.492	13.2232189945698\\
0.494	13.4238720404695\\
0.496	13.5575608456738\\
0.498	13.6221209351497\\
0.5	13.6164539814179\\
0.502	13.5079883908483\\
0.504	13.3119032845815\\
0.506	13.0515330686739\\
0.508	12.7310448383812\\
0.51	12.3554171169026\\
0.512	11.9303394207437\\
0.514	11.4620667836379\\
0.516	10.9572652037075\\
0.518	10.4228533571812\\
0.52	9.86584561084995\\
0.522	9.29320102607051\\
0.524	8.71168257680188\\
0.526	8.12773021023482\\
0.528	7.54735068603907\\
0.53	6.97602637174036\\
0.532	6.41864438425704\\
0.534	5.87944668870717\\
0.536	5.36200102864369\\
0.538	4.86919189202958\\
0.54	4.40323012937242\\
0.542	3.9656793399244\\
0.544	3.55749672835789\\
0.546	3.1790858066519\\
0.548	2.83035807662493\\
0.55	2.51080068645636\\
0.552	2.21954702457076\\
0.554	1.95544731440871\\
0.556	1.71713651958461\\
0.558	1.50309726673505\\
0.56	1.31171603038054\\
0.562	1.14133146068303\\
0.564	0.99027440118563\\
0.566	0.856899748432241\\
0.568	0.739610762153114\\
0.57	0.636876696906046\\
0.572	0.54723826524619\\
0.574	0.469332525857788\\
0.576	0.401891934381058\\
0.578	0.343720032320002\\
0.58	0.29370434343887\\
0.582	0.25083221920046\\
0.584	0.214168239318102\\
0.586	0.182855870713446\\
0.588	0.156125429474959\\
0.59	0.133295295828627\\
0.592	0.113772902839031\\
0.594	0.0970530894520381\\
0.596	0.0827007019183613\\
0.598	0.0703440551232909\\
0.6	0.0597160876729955\\
0.602	0.0505818870013609\\
0.604	0.0427420821907436\\
0.606	0.0359820525810226\\
0.608	0.0302568583369936\\
0.61	0.0253411624348465\\
0.612	0.0212364537458159\\
0.614	0.0179038382687929\\
0.616	0.015252336301469\\
0.618	0.0131486203840558\\
0.62	0.0115019326396079\\
0.622	0.0102584677808101\\
0.624	0.00916697724006235\\
0.626	0.00802259021598802\\
0.628	0.00697352972602867\\
0.63	0.00593276085107282\\
0.632	0.00508753385278377\\
0.634	0.00444299006307248\\
0.636	0.00392948080429972\\
0.638	0.00341328554169213\\
0.64	0.00292392205429367\\
0.642	0.00249889824784309\\
0.644	0.00191834333445848\\
0.646	0.00114388681091903\\
0.648	0.000480836005739007\\
0.65	-1.42779884604828e-05\\
0.652	-0.000321114563659575\\
0.654	-0.000578663256832395\\
0.656	-0.000731343077736199\\
0.658	-0.000629795090773343\\
0.66	-0.000348489906003924\\
0.662	-1.43621377960437e-05\\
0.664	0.000193589562700074\\
0.666	0.000328095902478176\\
0.668	0.000277882624249294\\
0.67	0.000243192379598139\\
0.672	0.000185505175736263\\
0.674	2.02422239411258e-05\\
0.676	-7.75086347960567e-05\\
0.678	-0.00017268486195647\\
0.68	-0.000214149958467529\\
0.682	-0.000205633519710516\\
0.684	-0.000167497381500575\\
0.686	-0.000289268993125379\\
0.688	-0.000599622458277173\\
0.69	-0.00105014899757918\\
0.692	-0.0014347565932099\\
0.694	-0.00168498871341562\\
0.696	-0.00180644690829014\\
0.698	-0.00172603801060067\\
0.7	-0.00149043540451722\\
0.71	-0.000281225062068746\\
0.72	-0.000442513211877098\\
0.73	-0.00101510658764293\\
0.74	-0.00240018122138418\\
0.75	-0.00148361287478993\\
0.76	-0.000967078379342918\\
0.77	-0.000837381777998401\\
};
% \addlegendentry{$\mass = 40\phantom{.} \vol = 320$; lower error bound}

\addplot+[myarea2, forget plot] fill between[of=m40_lower_error and m40_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline2, mark=none]
  table[row sep=crcr]{%
0	0.000385467934702614\\
0.01	0.000526233354029852\\
0.02	0.000352252732354556\\
0.03	3.84658242706458e-05\\
0.04	0.000144561469282744\\
0.05	0.000171764164644255\\
0.06	3.44279884520189e-05\\
0.07	9.15304952388599e-05\\
0.08	0.000164913544723306\\
0.09	9.80069007484649e-05\\
0.1	7.41788950539056e-05\\
0.11	0.00022020742371941\\
0.12	0.000206743035991367\\
0.13	0.000249462842870956\\
0.14	0.000302354389188383\\
0.15	0.000163089484220001\\
0.16	-0.000155115503964294\\
0.17	-0.000163081050329886\\
0.18	2.25523675490751e-06\\
0.19	-1.03519843309796e-05\\
0.2	9.63744482284411e-05\\
0.21	0.000184077688533004\\
0.22	1.00822086588316e-05\\
0.23	-0.000201439761065859\\
0.24	0.000151388011943063\\
0.25	0.000557005898500688\\
0.26	0.000363229576958077\\
0.27	8.76163173475138e-05\\
0.28	2.03566184308342e-05\\
0.29	0.000141325680459824\\
0.3	0.00016105830093295\\
0.302	0.000172042284226133\\
0.304	0.000188800341173057\\
0.306	0.00021096699239446\\
0.308	0.000237228383601453\\
0.31	0.000265588973087748\\
0.312	0.000293762855229309\\
0.314	0.00031962983574548\\
0.316	0.000341686849342567\\
0.318	0.000359425805941297\\
0.32	0.000373579380712932\\
0.322	0.000386195162045257\\
0.324	0.000400523306241745\\
0.326	0.000420729975590525\\
0.328	0.000451474580607734\\
0.33	0.000497409614242485\\
0.332	0.000562674739282847\\
0.334	0.00065045993157777\\
0.336	0.000762705385719145\\
0.338	0.000899989457784896\\
0.34	0.00106163234115876\\
0.342	0.00124601563225458\\
0.344	0.00145109019391607\\
0.346	0.00165078565755934\\
0.348	0.00188877220244325\\
0.35	0.00217743853173047\\
0.352	0.00245961237288924\\
0.354	0.00276911023985749\\
0.356	0.00311464106515715\\
0.358	0.00350803000247583\\
0.36	0.0039641425454974\\
0.362	0.00450068177222634\\
0.364	0.00513793031923725\\
0.366	0.00589852422851719\\
0.368	0.00680735139671117\\
0.37	0.00789166250985489\\
0.372	0.00921151542128468\\
0.374	0.0108018175045595\\
0.376	0.0125434093156343\\
0.378	0.0146433363141627\\
0.38	0.017143773675701\\
0.382	0.0200794875530611\\
0.384	0.0235248260163566\\
0.386	0.0275690787439701\\
0.388	0.0323002625549304\\
0.39	0.0378618908554664\\
0.392	0.0444367492137562\\
0.394	0.0522051184972196\\
0.396	0.0613119517079079\\
0.398	0.072037419289662\\
0.4	0.0846659271315779\\
0.402	0.0995265007340893\\
0.404	0.116998380993335\\
0.406	0.137517168220505\\
0.408	0.161581459358899\\
0.41	0.189759862337569\\
0.412	0.222698204934355\\
0.414	0.261126687016772\\
0.416	0.305866657923251\\
0.418	0.357836637804065\\
0.42	0.418057145004913\\
0.422	0.487653842417\\
0.424	0.567858475063204\\
0.426	0.660007039914229\\
0.428	0.76553460832543\\
0.43	0.885966213743124\\
0.432	1.02290322590514\\
0.434	1.17800466255494\\
0.436	1.35296294694252\\
0.438	1.54947371125507\\
0.44	1.76919937991675\\
0.442	2.01372644884916\\
0.444	2.28451661158926\\
0.446	2.58285217149875\\
0.448	2.90977651741109\\
0.45	3.26603081864417\\
0.452	3.65198849899445\\
0.454	4.06758945679799\\
0.456	4.51227638281943\\
0.458	4.98493585921349\\
0.46	5.48384716887627\\
0.462	6.00664187365852\\
0.464	6.55027720415294\\
0.466	7.11102612147684\\
0.468	7.68448655004556\\
0.47	8.26561173832853\\
0.472	8.84876299310299\\
0.474	9.42778517589282\\
0.476	9.99610438462629\\
0.478	10.5468462163417\\
0.48	11.0729719733434\\
0.482	11.5674291954685\\
0.484	12.023312035468\\
0.486	12.4340262995349\\
0.488	12.7934534993133\\
0.49	13.0961080421301\\
0.492	13.3372817448317\\
0.494	13.5131701989724\\
0.496	13.6209761293419\\
0.498	13.6589857453181\\
0.5	13.6266151417058\\
0.502	13.5244250069012\\
0.504	13.3541031774203\\
0.506	13.1184158709856\\
0.508	12.8211296678677\\
0.51	12.4669074291745\\
0.512	12.0611822870254\\
0.514	11.6100145725404\\
0.516	11.1199370346554\\
0.518	10.5977939322767\\
0.52	10.0505795554931\\
0.522	9.48528146374259\\
0.524	8.90873324736388\\
0.526	8.3274809608361\\
0.528	7.74766658488408\\
0.53	7.17493099773933\\
0.532	6.61433802100023\\
0.534	6.07032019833799\\
0.536	5.54664610687044\\
0.538	5.04640822622368\\
0.54	4.57202972652904\\
0.542	4.12528800319964\\
0.544	3.70735239450836\\
0.546	3.31883327117647\\
0.548	2.9598395817626\\
0.55	2.63004196389608\\
0.552	2.3287386746303\\
0.554	2.05492183489378\\
0.556	1.80734180206775\\
0.558	1.58456785852123\\
0.56	1.38504380950922\\
0.562	1.20713749882308\\
0.564	1.04918365415476\\
0.566	0.909519847840699\\
0.568	0.786515687103012\\
0.57	0.67859561937483\\
0.572	0.584255945121497\\
0.574	0.502076769383982\\
0.576	0.430729695005702\\
0.578	0.36898207014549\\
0.58	0.315698558779752\\
0.582	0.269840716842441\\
0.584	0.230465141735045\\
0.586	0.196720633284708\\
0.588	0.167844673659011\\
0.59	0.143159414674203\\
0.592	0.122067263389811\\
0.594	0.104046087753836\\
0.596	0.0886440266357669\\
0.598	0.075473882428581\\
0.6	0.0642070956121693\\
0.602	0.0545673424595332\\
0.604	0.0463238506230489\\
0.606	0.0392845828904516\\
0.608	0.0332894873584254\\
0.61	0.0282040443258123\\
0.612	0.0239133502673348\\
0.614	0.0203169641175913\\
0.616	0.0173247008124137\\
0.618	0.0148534948389765\\
0.62	0.0128253784707283\\
0.622	0.0111665335121536\\
0.624	0.00980729096619025\\
0.626	0.00876735391324611\\
0.628	0.00785207884416545\\
0.63	0.00698942456888801\\
0.632	0.00621609672459704\\
0.634	0.00552502304667141\\
0.636	0.00488854318476435\\
0.638	0.00426219907384346\\
0.64	0.00359563656733593\\
0.642	0.00295615512901952\\
0.644	0.00238931566810175\\
0.646	0.00187256201152032\\
0.648	0.0014218523681763\\
0.65	0.00105130464224094\\
0.652	0.000771030597012477\\
0.654	0.000583627664376462\\
0.656	0.000427853049469537\\
0.658	0.00044016416530231\\
0.66	0.000544052607866042\\
0.662	0.000653576755942733\\
0.664	0.000789604182687486\\
0.666	0.000928318786050312\\
0.668	0.00104708687365205\\
0.67	0.00112649555195517\\
0.672	0.00115204678624656\\
0.674	0.00111534464830803\\
0.676	0.00105622387603952\\
0.678	0.000901450403872009\\
0.68	0.000706862880895945\\
0.682	0.00048599603938491\\
0.684	0.000253477946736681\\
0.686	2.37950035262237e-05\\
0.688	-0.000198991167774572\\
0.69	-0.000396416774041537\\
0.692	-0.000544284509779758\\
0.694	-0.000632079238884519\\
0.696	-0.000687346867222824\\
0.698	-0.000635383399479992\\
0.7	-0.000515250121549094\\
0.71	0.000441713117971372\\
0.72	0.000705591233276297\\
0.73	-0.000122763016146744\\
0.74	-0.000766601764612382\\
0.75	-0.000239540398779321\\
0.76	0.000609933569398809\\
0.77	0.000287927125877483\\
};
% \addlegendentry{$\mass = 40\phantom{.} \vol = 320$}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_upper_error]
  table[row sep=crcr]{%
0	0.000891236512025189\\
0.01	0.000803982210008284\\
0.02	0.00107044663065785\\
0.03	0.0014440840252911\\
0.04	0.00147682745314252\\
0.05	0.00105881361490978\\
0.06	0.0014773932510072\\
0.07	0.00199395248368491\\
0.08	0.00114017977636431\\
0.09	0.00105355537063267\\
0.1	0.000974040325589836\\
0.11	0.000728641261959452\\
0.12	0.000664018651232871\\
0.13	0.00062579097142271\\
0.14	0.0010474753523748\\
0.15	0.00119068014251534\\
0.16	0.000879580343022643\\
0.17	0.000608054429754081\\
0.18	0.000886833625084762\\
0.19	0.000803212596115297\\
0.2	0.00101539708443461\\
0.21	0.000968081426561919\\
0.22	0.00068681215045441\\
0.23	0.000695287392068531\\
0.24	0.000820138004651572\\
0.25	0.00132267900726811\\
0.26	0.0016809911670568\\
0.27	0.00184086351595327\\
0.28	0.00238530086897092\\
0.29	0.0036021873324485\\
0.3	0.0055313336330394\\
0.302	0.0061176362068232\\
0.304	0.00675888800018876\\
0.306	0.007461584244147\\
0.308	0.00822724072055231\\
0.31	0.00905981528519688\\
0.312	0.00996688377868096\\
0.314	0.0109579696903053\\
0.316	0.0120449590152888\\
0.318	0.0132447092060726\\
0.32	0.0145708529445931\\
0.322	0.0160431938235273\\
0.324	0.0176831789055869\\
0.326	0.0195151631840834\\
0.328	0.0215663321960621\\
0.33	0.0238667683351122\\
0.332	0.0264603342990953\\
0.334	0.0294321431285517\\
0.336	0.0327428319144071\\
0.338	0.0364290591574911\\
0.34	0.0405315420301289\\
0.342	0.0450956273619378\\
0.344	0.0501719024808974\\
0.346	0.0557999158525082\\
0.348	0.0619971847964434\\
0.35	0.0689526349027559\\
0.352	0.0767338811365896\\
0.354	0.0853758147925111\\
0.356	0.0949694652348581\\
0.358	0.105614453442889\\
0.36	0.117419186412143\\
0.362	0.13050101034168\\
0.364	0.144986337833161\\
0.366	0.161010772272731\\
0.368	0.178719249215179\\
0.37	0.19826620360888\\
0.372	0.219815759379449\\
0.374	0.243541928355582\\
0.376	0.269628799577766\\
0.378	0.298270696575433\\
0.38	0.329672277886826\\
0.382	0.364048554139043\\
0.384	0.401624793210883\\
0.386	0.442636283523061\\
0.388	0.48732792461156\\
0.39	0.535953614094155\\
0.392	0.58877540112027\\
0.394	0.646062378501327\\
0.396	0.708089288977322\\
0.398	0.775134825444792\\
0.4	0.847479610356672\\
0.402	0.925403845767194\\
0.404	1.00918463246342\\
0.406	1.09909296410642\\
0.408	1.19539041009481\\
0.41	1.29832550875526\\
0.412	1.40812990025905\\
0.414	1.52501423617302\\
0.416	1.64916390960584\\
0.418	1.78073465635526\\
0.42	1.91984808316798\\
0.422	2.06658718408331\\
0.424	2.22099190976113\\
0.426	2.38305485763604\\
0.428	2.55271715265557\\
0.43	2.72986458924209\\
0.432	2.91432410496972\\
0.434	3.10586065529532\\
0.436	3.30417455655759\\
0.438	3.50889936140271\\
0.44	3.71960032684623\\
0.442	3.93577353037991\\
0.444	4.15684568390627\\
0.446	4.38217468886173\\
0.448	4.61105096868446\\
0.45	4.84269960681269\\
0.452	5.07628330967188\\
0.454	5.31090620464103\\
0.456	5.54561847280395\\
0.458	5.77942180543045\\
0.46	6.01127566165439\\
0.462	6.2401042928158\\
0.464	6.46480448653423\\
0.466	6.68425397095262\\
0.468	6.89732040695263\\
0.47	7.1028708837763\\
0.472	7.2997818217595\\
0.474	7.48694917528179\\
0.476	7.66329882028569\\
0.478	7.82779700500674\\
0.48	7.97946074215909\\
0.482	8.11736803076295\\
0.484	8.24066782874276\\
0.486	8.34858978964333\\
0.488	8.44045404770562\\
0.49	8.51568225124984\\
0.492	8.57381489549921\\
0.494	8.61597571930408\\
0.496	8.64896450043765\\
0.498	8.66453692523938\\
0.5	8.66232152984588\\
0.502	8.64248423741558\\
0.504	8.6051398192721\\
0.506	8.55041557091506\\
0.508	8.47861773459334\\
0.51	8.39120614059691\\
0.512	8.28863412978033\\
0.514	8.17062776071407\\
0.516	8.03850154741486\\
0.518	7.89243284651433\\
0.52	7.73330768590122\\
0.522	7.56207583996947\\
0.524	7.37974121323792\\
0.526	7.18735191930432\\
0.528	6.98599016690445\\
0.53	6.77676207345972\\
0.532	6.56078752871198\\
0.534	6.33919022940982\\
0.536	6.11308800169368\\
0.538	5.88358352143415\\
0.54	5.65175553467617\\
0.542	5.4186506707966\\
0.544	5.18527593021137\\
0.546	4.95259191667612\\
0.548	4.721506871609\\
0.55	4.49287155463004\\
0.552	4.26747500086586\\
0.554	4.04604117172501\\
0.556	3.8292265020266\\
0.558	3.61761833278467\\
0.56	3.41173420583559\\
0.562	3.21202198406562\\
0.564	3.01886074946763\\
0.566	2.83256242083912\\
0.568	2.65337402382487\\
0.57	2.48148053838961\\
0.572	2.31700824283834\\
0.574	2.16002846931402\\
0.576	2.01056168338582\\
0.578	1.86858179994013\\
0.58	1.73402064908977\\
0.582	1.60677250915615\\
0.584	1.48669862882375\\
0.586	1.37363166713354\\
0.588	1.26737998783892\\
0.59	1.16773175352626\\
0.592	1.0744587745108\\
0.594	0.987320077549487\\
0.596	0.906065169559542\\
0.598	0.83043698149191\\
0.6	0.760174486993432\\
0.602	0.695014999229782\\
0.604	0.634696156985668\\
0.606	0.578957617691402\\
0.608	0.527542480165675\\
0.61	0.480198463485632\\
0.612	0.436678870447123\\
0.614	0.396743364624665\\
0.616	0.360158589309937\\
0.618	0.326698655026386\\
0.62	0.296191613241265\\
0.622	0.268478795652776\\
0.624	0.243200737334962\\
0.626	0.220163564643115\\
0.628	0.199184770896155\\
0.63	0.180093330095985\\
0.632	0.162729696138009\\
0.634	0.147113599299784\\
0.636	0.132987320307708\\
0.638	0.120196962226178\\
0.64	0.108615081789017\\
0.642	0.0981241964961487\\
0.644	0.0886167550300896\\
0.646	0.0799950072036891\\
0.648	0.0721707705922977\\
0.65	0.0650650955283299\\
0.652	0.0586078331650105\\
0.654	0.0527371136861323\\
0.656	0.0473987441539402\\
0.658	0.0425455383444664\\
0.66	0.0381365944193638\\
0.662	0.0341365407296121\\
0.664	0.0305308571243593\\
0.666	0.0272962087713224\\
0.668	0.0243993593339314\\
0.67	0.0218607016675638\\
0.672	0.0199063518991944\\
0.674	0.0181748576067022\\
0.676	0.0166049100719291\\
0.678	0.0151228207229057\\
0.68	0.0137754826018512\\
0.682	0.0125335546079372\\
0.684	0.0114272085192989\\
0.686	0.0104743282053551\\
0.688	0.00964743808853946\\
0.69	0.00893333615666357\\
0.692	0.00829860475049359\\
0.694	0.00770279714778486\\
0.696	0.00712532348117562\\
0.698	0.00655289920526242\\
0.7	0.00601104571452894\\
0.71	0.00423257715755127\\
0.72	0.00235567175011391\\
0.73	0.00257741808517735\\
0.74	0.00225077300084816\\
0.75	0.00186281107519081\\
0.76	0.00188353783097667\\
0.77	0.00153178479497058\\
0.78	0.000707795585228133\\
0.79	0.0009280943702908\\
0.8	0.00108587479351505\\
0.81	0.00146122872206712\\
0.82	0.00163493694700914\\
0.83	0.000658033275983494\\
0.84	0.00028990786686992\\
0.85	0.000572792424850064\\
0.86	0.000281723622488103\\
0.87	0.00116900480553064\\
0.88	0.00166085580441856\\
0.89	0.00108932935141527\\
0.9	0.00037996028931677\\
0.91	0.000161926224139757\\
0.92	0.000121980767516438\\
0.93	0.000642727329204078\\
0.94	0.00100890136564681\\
0.95	0.00139790217399721\\
0.96	0.00103077459769656\\
0.97	0.000360768780353535\\
0.98	0.000200562337144467\\
0.99	0.000567378329130429\\
1	0.000584458972410497\\
};
% \addlegendentry{$\mass = 20\phantom{.} \vol = 200$; upper error bound}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_lower_error]
  table[row sep=crcr]{%
0	-0.00392951084403841\\
0.01	-0.00347065727848811\\
0.02	-0.00302645065637778\\
0.03	-0.00268915668166316\\
0.04	-0.00186373080853513\\
0.05	-0.000296206524525557\\
0.06	0.000403667643721911\\
0.07	0.000343742526696606\\
0.08	0.00066433654413963\\
0.09	-0.000282892084278709\\
0.1	-0.001000410180974\\
0.11	-0.000695859300669446\\
0.12	-7.13541064105422e-05\\
0.13	0.000108707494433751\\
0.14	-0.00033839487795727\\
0.15	-0.000668246463324746\\
0.16	-0.000305922424521887\\
0.17	0.000246386088898378\\
0.18	0.000258820092459136\\
0.19	0.000131552550315332\\
0.2	-0.000636066717468912\\
0.21	-0.000999401714398722\\
0.22	-0.000605065917531701\\
0.23	4.64805162363633e-05\\
0.24	0.000359254945730313\\
0.25	0.000179876413517807\\
0.26	0.000112467423971627\\
0.27	0.000677398727179872\\
0.28	0.00175452035647155\\
0.29	0.00309196846672632\\
0.3	0.00473268963441285\\
0.302	0.0051316045330657\\
0.304	0.00558057529692128\\
0.306	0.00608866140914381\\
0.308	0.00667191176856378\\
0.31	0.00734600640279064\\
0.312	0.00812515004116766\\
0.314	0.00902382655554834\\
0.316	0.0100564914512382\\
0.318	0.0112351020165245\\
0.32	0.0125774924492193\\
0.322	0.0140982041320165\\
0.324	0.0158132922837956\\
0.326	0.0177393988732255\\
0.328	0.0198942290071478\\
0.33	0.0222969471736472\\
0.332	0.0249699019905836\\
0.334	0.027946592738952\\
0.336	0.0312511177842256\\
0.338	0.0349164659240663\\
0.34	0.0389799253458707\\
0.342	0.0434834316237284\\
0.344	0.0484738699547968\\
0.346	0.0539799623813041\\
0.348	0.0600130724845597\\
0.35	0.0667655504322526\\
0.352	0.0742936226683323\\
0.354	0.0826351682168374\\
0.356	0.0918713054411709\\
0.358	0.10209019476013\\
0.36	0.113387741809049\\
0.362	0.125868313251092\\
0.364	0.139645440272669\\
0.366	0.154842475555536\\
0.368	0.171593171226366\\
0.37	0.190042154279777\\
0.372	0.210345285990652\\
0.374	0.232669898799837\\
0.376	0.257194907341142\\
0.378	0.28411079087397\\
0.38	0.313619443852265\\
0.382	0.345933890614013\\
0.384	0.381277859551017\\
0.386	0.419885211609549\\
0.388	0.461999217459538\\
0.39	0.50787167704903\\
0.392	0.557761874492366\\
0.394	0.611935360353961\\
0.396	0.670662552472508\\
0.398	0.734217145653563\\
0.4	0.802874319999698\\
0.402	0.876908737517692\\
0.404	0.956592317111856\\
0.406	1.04219177929756\\
0.408	1.13396595407962\\
0.41	1.23216284853062\\
0.412	1.33701647472551\\
0.414	1.44874344384303\\
0.416	1.56753933838523\\
0.418	1.69357488149457\\
0.42	1.82699193012023\\
0.422	1.96789932710922\\
0.424	2.1163686559445\\
0.426	2.27242995055388\\
0.428	2.43606742107739\\
0.43	2.60721526439273\\
0.432	2.78575363523559\\
0.434	2.97150485959535\\
0.436	3.16422997641146\\
0.438	3.36362569616694\\
0.44	3.56932186553788\\
0.442	3.78087952562824\\
0.444	3.99778964737839\\
0.446	4.2194726214296\\
0.448	4.44527857107882\\
0.45	4.67448854606331\\
0.452	4.90631664194668\\
0.454	5.13991307507699\\
0.456	5.37436822676052\\
0.458	5.60871765280284\\
0.46	5.84194803631579\\
0.462	6.07300404310961\\
0.464	6.30079602053271\\
0.466	6.52420846273263\\
0.468	6.74210914841366\\
0.47	6.95335884163095\\
0.472	7.15682143227634\\
0.474	7.35137438081745\\
0.476	7.53591932142765\\
0.478	7.70939266824463\\
0.48	7.87077605932171\\
0.482	8.01910645725954\\
0.484	8.15348569215869\\
0.486	8.27308914532943\\
0.488	8.37717301179773\\
0.49	8.46507867986676\\
0.492	8.53622893597439\\
0.494	8.59289095214502\\
0.496	8.62526691970904\\
0.498	8.63757575608171\\
0.5	8.62715754641118\\
0.502	8.59646362083438\\
0.504	8.54784828845917\\
0.506	8.48174903995113\\
0.508	8.39864814548018\\
0.51	8.29913886292124\\
0.512	8.18388260924456\\
0.514	8.05359729094963\\
0.516	7.90912547136842\\
0.518	7.75134637887097\\
0.52	7.58122477254424\\
0.522	7.39978173088897\\
0.524	7.20808396323405\\
0.526	7.00723285642689\\
0.528	6.79835344841166\\
0.53	6.58258350732216\\
0.532	6.36106288250194\\
0.534	6.13492328024395\\
0.536	5.90527860134032\\
0.538	5.6732159597452\\
0.54	5.43978748209757\\
0.542	5.20600296701616\\
0.544	4.97282346154084\\
0.546	4.74115579046493\\
0.548	4.51184805319162\\
0.55	4.2856860827306\\
0.552	4.06339084305417\\
0.554	3.84561672470258\\
0.556	3.63295068462603\\
0.558	3.42591216503446\\
0.56	3.22495371764304\\
0.562	3.03046225419552\\
0.564	2.84276084144349\\
0.566	2.66211095868742\\
0.568	2.48871513827385\\
0.57	2.32271991374625\\
0.572	2.16421900625353\\
0.574	2.01325668688192\\
0.576	1.86983126032728\\
0.578	1.73389862331251\\
0.58	1.60537585895871\\
0.582	1.48414483557399\\
0.584	1.3700557847373\\
0.586	1.26293083891375\\
0.588	1.16256751301264\\
0.59	1.06874211724469\\
0.592	0.981213090379589\\
0.594	0.899724243149712\\
0.596	0.824007901249006\\
0.598	0.753787936345621\\
0.6	0.688782672011615\\
0.602	0.62870764974693\\
0.604	0.57327823862899\\
0.606	0.522212070844803\\
0.608	0.475231284733781\\
0.61	0.432064557220981\\
0.612	0.392448908812035\\
0.614	0.35613126669329\\
0.616	0.322869774799623\\
0.618	0.29243484362801\\
0.62	0.264611157658527\\
0.622	0.239197212443699\\
0.624	0.215999747894645\\
0.626	0.194843372066221\\
0.628	0.175566282879849\\
0.63	0.158019815936337\\
0.632	0.142067789911701\\
0.634	0.127591323293645\\
0.636	0.114472925523711\\
0.638	0.10260733009557\\
0.64	0.091898047030697\\
0.642	0.0822557025260605\\
0.644	0.0735969805773992\\
0.646	0.0658436644652301\\
0.648	0.0589218028777659\\
0.65	0.0527610177383795\\
0.652	0.0472939642960389\\
0.654	0.0424559479923525\\
0.656	0.0381846964501562\\
0.658	0.0344202783629072\\
0.66	0.0311051540251808\\
0.662	0.0281843345485185\\
0.664	0.0255895368774723\\
0.666	0.0232683897287247\\
0.668	0.0211851139430214\\
0.67	0.0192566282421131\\
0.672	0.0175182046774641\\
0.674	0.0159545527990264\\
0.676	0.0145574820729386\\
0.678	0.0132927297031918\\
0.68	0.0119787095025812\\
0.682	0.0108382017655472\\
0.684	0.00984301833184012\\
0.686	0.00893840340041811\\
0.688	0.00810937079054278\\
0.69	0.00712400164492854\\
0.692	0.00609603798606986\\
0.694	0.00511723193800929\\
0.696	0.00420771139290001\\
0.698	0.00338331266823588\\
0.7	0.00266514011995579\\
0.71	0.000945315658807329\\
0.72	0.000707594031647275\\
0.73	-0.000341334276905686\\
0.74	-0.000494418735107069\\
0.75	0.000316736185004858\\
0.76	-0.00100149311807035\\
0.77	-0.00125115073244922\\
0.78	-0.00100377343410438\\
0.79	-0.00135418727134409\\
0.8	-0.000747203377551247\\
0.81	-9.33454120852496e-05\\
0.82	-0.00034057872074531\\
0.83	-0.000283046901534854\\
0.84	-0.00115557461299384\\
0.85	-0.00152900140692618\\
0.86	-0.000603711927095671\\
0.87	-0.000172191149998071\\
0.88	-0.000143135807284139\\
0.89	0.000110848661145219\\
0.9	-0.000574044798301277\\
0.91	-0.00104205797530851\\
0.92	-0.00106531482452115\\
0.93	-0.000753032183832213\\
0.94	3.51093227423196e-06\\
0.95	0.000125633042575271\\
0.96	-0.000289162041144717\\
0.97	-0.000511525035419823\\
0.98	-0.00102512580541023\\
0.99	-0.000950663963979512\\
1	0.000174429929826138\\
};
% \addlegendentry{$\mass = 20\phantom{.} \vol = 200$; lower error bound}

\addplot+[myarea3, forget plot] fill between[of=m20_lower_error and m20_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
0	-0.00151913716600661\\
0.01	-0.00133333753423991\\
0.02	-0.000978002012859963\\
0.03	-0.000622536328186031\\
0.04	-0.000193451677696307\\
0.05	0.000381303545192113\\
0.06	0.000940530447364557\\
0.07	0.00116884750519076\\
0.08	0.000902258160251971\\
0.09	0.000385331643176979\\
0.1	-1.31849276920801e-05\\
0.11	1.63909806450031e-05\\
0.12	0.000296332272411164\\
0.13	0.000367249232928231\\
0.14	0.000354540237208764\\
0.15	0.000261216839595298\\
0.16	0.000286828959250378\\
0.17	0.00042722025932623\\
0.18	0.000572826858771949\\
0.19	0.000467382573215314\\
0.2	0.000189665183482848\\
0.21	-1.56601439184016e-05\\
0.22	4.08731164613544e-05\\
0.23	0.000370883954152447\\
0.24	0.000589696475190942\\
0.25	0.00075127771039296\\
0.26	0.000896729295514214\\
0.27	0.00125913112156657\\
0.28	0.00206991061272123\\
0.29	0.00334707789958741\\
0.3	0.00513201163372613\\
0.302	0.00562462036994445\\
0.304	0.00616973164855502\\
0.306	0.0067751228266454\\
0.308	0.00744957624455805\\
0.31	0.00820291084399376\\
0.312	0.00904601690992431\\
0.314	0.00999089812292684\\
0.316	0.0110507252332635\\
0.318	0.0122399056112986\\
0.32	0.0135741726969062\\
0.322	0.0150706989777719\\
0.324	0.0167482355946912\\
0.326	0.0186272810286544\\
0.328	0.020730280601605\\
0.33	0.0230818577543797\\
0.332	0.0257151181448394\\
0.334	0.0286893679337518\\
0.336	0.0319969748493164\\
0.338	0.0356727625407787\\
0.34	0.0397557336879998\\
0.342	0.0442895294928331\\
0.344	0.0493228862178471\\
0.346	0.0548899391169061\\
0.348	0.0610051286405015\\
0.35	0.0678590926675042\\
0.352	0.0755137519024609\\
0.354	0.0840054915046743\\
0.356	0.0934203853380145\\
0.358	0.103852324101509\\
0.36	0.115403464110596\\
0.362	0.128184661796386\\
0.364	0.142315889052915\\
0.366	0.157926623914134\\
0.368	0.175156210220772\\
0.37	0.194154178944329\\
0.372	0.21508052268505\\
0.374	0.23810591357771\\
0.376	0.263411853459454\\
0.378	0.291190743724702\\
0.38	0.321645860869545\\
0.382	0.354991222376528\\
0.384	0.39145132638095\\
0.386	0.431260747566305\\
0.388	0.474663571035549\\
0.39	0.521912645571592\\
0.392	0.573268637806318\\
0.394	0.628998869427644\\
0.396	0.689375920724915\\
0.398	0.754675985549178\\
0.4	0.825176965178185\\
0.402	0.901156291642443\\
0.404	0.982888474787636\\
0.406	1.07064237170199\\
0.408	1.16467818208721\\
0.41	1.26524417864294\\
0.412	1.37257318749228\\
0.414	1.48687884000803\\
0.416	1.60835162399553\\
0.418	1.73715476892491\\
0.42	1.87342000664411\\
0.422	2.01724325559626\\
0.424	2.16868028285282\\
0.426	2.32774240409496\\
0.428	2.49439228686648\\
0.43	2.66853992681741\\
0.432	2.85003887010265\\
0.434	3.03868275744534\\
0.436	3.23420226648452\\
0.438	3.43626252878482\\
0.44	3.64446109619205\\
0.442	3.85832652800408\\
0.444	4.07731766564233\\
0.446	4.30082365514567\\
0.448	4.52816476988164\\
0.45	4.758594076438\\
0.452	4.99129997580928\\
0.454	5.22540963985901\\
0.456	5.45999334978223\\
0.458	5.69406972911664\\
0.46	5.92661184898509\\
0.462	6.15655416796271\\
0.464	6.38280025353347\\
0.466	6.60423121684263\\
0.468	6.81971477768315\\
0.47	7.02811486270363\\
0.472	7.22830162701792\\
0.474	7.41916177804962\\
0.476	7.59960907085667\\
0.478	7.76859483662568\\
0.48	7.9251184007404\\
0.482	8.06823724401125\\
0.484	8.19707676045073\\
0.486	8.31083946748638\\
0.488	8.40881352975168\\
0.49	8.4903804655583\\
0.492	8.5550219157368\\
0.494	8.60443333572455\\
0.496	8.63711571007334\\
0.498	8.65105634066055\\
0.5	8.64473953812853\\
0.502	8.61947392912498\\
0.504	8.57649405386563\\
0.506	8.5160823054331\\
0.508	8.43863294003676\\
0.51	8.34517250175907\\
0.512	8.23625836951244\\
0.514	8.11211252583185\\
0.516	7.97381350939164\\
0.518	7.82188961269265\\
0.52	7.65726622922273\\
0.522	7.48092878542922\\
0.524	7.29391258823599\\
0.526	7.0972923878656\\
0.528	6.89217180765805\\
0.53	6.67967279039094\\
0.532	6.46092520560696\\
0.534	6.23705675482689\\
0.536	6.009183301517\\
0.538	5.77839974058967\\
0.54	5.54577150838687\\
0.542	5.31232681890638\\
0.544	5.0790496958761\\
0.546	4.84687385357053\\
0.548	4.61667746240031\\
0.55	4.38927881868032\\
0.552	4.16543292196002\\
0.554	3.94582894821379\\
0.556	3.73108859332632\\
0.558	3.52176524890956\\
0.56	3.31834396173931\\
0.562	3.12124211913057\\
0.564	2.93081079545556\\
0.566	2.74733668976327\\
0.568	2.57104458104936\\
0.57	2.40210022606793\\
0.572	2.24061362454593\\
0.574	2.08664257809797\\
0.576	1.94019647185655\\
0.578	1.80124021162632\\
0.58	1.66969825402424\\
0.582	1.54545867236507\\
0.584	1.42837720678052\\
0.586	1.31828125302365\\
0.588	1.21497375042578\\
0.59	1.11823693538547\\
0.592	1.02783593244519\\
0.594	0.943522160349599\\
0.596	0.865036535404274\\
0.598	0.792112458918766\\
0.6	0.724478579502524\\
0.602	0.661861324488356\\
0.604	0.603987197807329\\
0.606	0.550584844268103\\
0.608	0.501386882449728\\
0.61	0.456131510353306\\
0.612	0.414563889629579\\
0.614	0.376437315658977\\
0.616	0.34151418205478\\
0.618	0.309566749327198\\
0.62	0.280401385449896\\
0.622	0.253838004048238\\
0.624	0.229600242614803\\
0.626	0.207503468354668\\
0.628	0.187375526888002\\
0.63	0.169056573016161\\
0.632	0.152398743024855\\
0.634	0.137352461296715\\
0.636	0.123730122915709\\
0.638	0.111402146160874\\
0.64	0.100256564409857\\
0.642	0.0901899495111046\\
0.644	0.0811068678037444\\
0.646	0.0729193358344596\\
0.648	0.0655462867350318\\
0.65	0.0589130566333547\\
0.652	0.0529508987305247\\
0.654	0.0475965308392424\\
0.656	0.0427917203020482\\
0.658	0.0384829083536868\\
0.66	0.0346208742222723\\
0.662	0.0311604376390653\\
0.664	0.0280601970009158\\
0.666	0.0252822992500235\\
0.668	0.0227922366384764\\
0.67	0.0205586649548384\\
0.672	0.0187122782883292\\
0.674	0.0170647052028643\\
0.676	0.0155811960724338\\
0.678	0.0142077752130487\\
0.68	0.0128770960522162\\
0.682	0.0116858781867422\\
0.684	0.0106351134255695\\
0.686	0.00970636580288661\\
0.688	0.00887840443954112\\
0.69	0.00802866890079606\\
0.692	0.00719732136828172\\
0.694	0.00641001454289707\\
0.696	0.00566651743703782\\
0.698	0.00496810593674915\\
0.7	0.00433809291724237\\
0.71	0.0025889464081793\\
0.72	0.00153163289088059\\
0.73	0.00111804190413583\\
0.74	0.000878177132870547\\
0.75	0.00108977363009783\\
0.76	0.00044102235645316\\
0.77	0.000140317031260678\\
0.78	-0.000147988924438124\\
0.79	-0.000213046450526647\\
0.8	0.0001693357079819\\
0.81	0.000683941654990933\\
0.82	0.000647179113131917\\
0.83	0.00018749318722432\\
0.84	-0.00043283337306196\\
0.85	-0.00047810449103806\\
0.86	-0.000160994152303784\\
0.87	0.000498406827766282\\
0.88	0.000758859998567211\\
0.89	0.000600089006280243\\
0.9	-9.70422544922537e-05\\
0.91	-0.000440065875584378\\
0.92	-0.000471667028502354\\
0.93	-5.51524273140675e-05\\
0.94	0.000506206148960522\\
0.95	0.000761767608286238\\
0.96	0.000370806278275922\\
0.97	-7.53781275331438e-05\\
0.98	-0.00041228173413288\\
0.99	-0.000191642817424541\\
1	0.000379444451118318\\
};
% \addlegendentry{$\mass = 20\phantom{.} \vol = 200$}

\addplot [myphantomline4, mark=none, forget plot,name path=m5_upper_error]
  table[row sep=crcr]{%
0	0.0158592164144892\\
0.01	0.0157498126855269\\
0.02	0.0156372454697772\\
0.03	0.0155154473860022\\
0.04	0.0153920893184951\\
0.05	0.0152854047086452\\
0.06	0.0152231246955657\\
0.07	0.0152465474744104\\
0.08	0.0154092689676296\\
0.09	0.0157709040974384\\
0.1	0.0163948845920914\\
0.11	0.0173532594492853\\
0.12	0.0187389632323292\\
0.13	0.0206800628642624\\
0.14	0.0233496182226723\\
0.15	0.0269743675251166\\
0.16	0.0318437242166766\\
0.17	0.0383202429460324\\
0.18	0.0468497693661788\\
0.19	0.0579689849948479\\
0.2	0.0723104488662087\\
0.21	0.0906078046855568\\
0.22	0.11370314587379\\
0.23	0.142556627978452\\
0.24	0.178262923996823\\
0.25	0.222102863363776\\
0.26	0.275561467175175\\
0.27	0.34063943489976\\
0.28	0.418679413670701\\
0.29	0.509752865497481\\
0.3	0.614788726478778\\
0.302	0.63755035285288\\
0.304	0.660899353361116\\
0.306	0.684839796832118\\
0.308	0.70937530618509\\
0.31	0.734509022197584\\
0.312	0.760243568564405\\
0.314	0.786581018081219\\
0.316	0.813522859870687\\
0.318	0.841069967629337\\
0.32	0.869222568916166\\
0.322	0.897980215533888\\
0.324	0.927341755073905\\
0.326	0.95730530370878\\
0.328	0.987868220323145\\
0.33	1.01902708207655\\
0.332	1.05077766149099\\
0.334	1.08311490515238\\
0.336	1.11603291410944\\
0.338	1.14952492604639\\
0.34	1.18358329929714\\
0.342	1.21819949875935\\
0.344	1.25336408375663\\
0.346	1.28906669788692\\
0.348	1.32529606088438\\
0.35	1.36203996251197\\
0.352	1.39928525849166\\
0.354	1.43701786846955\\
0.356	1.47522277600416\\
0.358	1.51388403055763\\
0.36	1.55298475146209\\
0.362	1.59250713382668\\
0.364	1.63243245634491\\
0.366	1.67274109095726\\
0.368	1.71341251432009\\
0.37	1.75442532102918\\
0.372	1.79575723854421\\
0.374	1.83738514375988\\
0.376	1.8792850811691\\
0.378	1.92143228256477\\
0.38	1.96380118822802\\
0.382	2.00636546955331\\
0.384	2.04909805306349\\
0.386	2.09197114577109\\
0.388	2.13495626184603\\
0.39	2.17802425055351\\
0.392	2.22114532542998\\
0.394	2.26428909466901\\
0.396	2.30742459269263\\
0.398	2.35052031288727\\
0.4	2.39354424148683\\
0.402	2.43646389258773\\
0.404	2.47924634428359\\
0.406	2.52185827590809\\
0.408	2.56426600637601\\
0.41	2.606435533612\\
0.412	2.64833257505644\\
0.414	2.68992260923572\\
0.416	2.73117091838212\\
0.418	2.77204263208534\\
0.42	2.8125027719531\\
0.422	2.85251629725402\\
0.424	2.89204815150973\\
0.426	2.93106330999716\\
0.428	2.96952682811471\\
0.43	3.0074038905586\\
0.432	3.04465986124755\\
0.434	3.08126033392562\\
0.436	3.11717118336452\\
0.438	3.15235861707762\\
0.44	3.18678922744972\\
0.442	3.22043004417739\\
0.444	3.2532485869069\\
0.446	3.28521291794835\\
0.448	3.31629169493764\\
0.45	3.34645422331075\\
0.452	3.37567050844886\\
0.454	3.40391130734807\\
0.456	3.43114817966278\\
0.458	3.45735353796923\\
0.46	3.48250069709361\\
0.462	3.50656392234871\\
0.464	3.52951847652369\\
0.466	3.55134066547411\\
0.468	3.57200788216248\\
0.47	3.59149864900557\\
0.472	3.60979265839085\\
0.474	3.62687081123363\\
0.476	3.64271525345622\\
0.478	3.65730941028318\\
0.48	3.67063773186408\\
0.482	3.68268218061979\\
0.484	3.69345020757928\\
0.486	3.70292053910957\\
0.488	3.71107474251822\\
0.49	3.71790599243398\\
0.492	3.72340724025836\\
0.494	3.72757288198275\\
0.496	3.73039876696987\\
0.498	3.73188220378978\\
0.5	3.73202196311843\\
0.502	3.7308251606287\\
0.504	3.72830433789757\\
0.506	3.72444839155351\\
0.508	3.71926235462473\\
0.51	3.71275278087756\\
0.512	3.70492775456333\\
0.514	3.69579690537416\\
0.516	3.68537143166069\\
0.518	3.67366413625524\\
0.52	3.66068948113288\\
0.522	3.64646366990651\\
0.524	3.6310047711454\\
0.526	3.61433290109936\\
0.528	3.59647049169799\\
0.53	3.57744267756573\\
0.532	3.55727783941414\\
0.534	3.53600832579008\\
0.536	3.51367839220061\\
0.538	3.49039574923145\\
0.54	3.46615369444192\\
0.542	3.44104814587113\\
0.544	3.41580833468656\\
0.546	3.38900634330996\\
0.548	3.36130618060427\\
0.55	3.33265345566194\\
0.552	3.30303045803968\\
0.554	3.27262764881286\\
0.556	3.24152654889599\\
0.558	3.20969698775059\\
0.56	3.17717402938429\\
0.562	3.14390022484068\\
0.564	3.10990059192798\\
0.566	3.0752022937526\\
0.568	3.03983413590119\\
0.57	3.0038261849024\\
0.572	2.96720947821837\\
0.574	2.93001580073948\\
0.576	2.89227750887862\\
0.578	2.85402738865226\\
0.58	2.81529853815635\\
0.582	2.77612426773833\\
0.584	2.73653801319601\\
0.586	2.69657325874267\\
0.588	2.65626346745431\\
0.59	2.61564201759161\\
0.592	2.57474214366143\\
0.594	2.53359688141346\\
0.596	2.49223901620019\\
0.598	2.45070103429391\\
0.6	2.40901507687107\\
0.602	2.36721289645844\\
0.604	2.3253258156945\\
0.606	2.28338468830215\\
0.608	2.2414198621982\\
0.61	2.19946114468616\\
0.612	2.15753776969245\\
0.614	2.1156783670157\\
0.616	2.07391093356414\\
0.618	2.03226280655907\\
0.62	1.99076063868351\\
0.622	1.94943037515485\\
0.624	1.90829723269883\\
0.626	1.86738568040057\\
0.628	1.82671942240562\\
0.63	1.78632138244186\\
0.632	1.74621369012999\\
0.634	1.70641766904806\\
0.636	1.66695382651251\\
0.638	1.62784184503632\\
0.64	1.58910057542206\\
0.642	1.55074803144615\\
0.644	1.51280138608873\\
0.646	1.47527696926189\\
0.648	1.43819026698827\\
0.65	1.40155592198067\\
0.652	1.36538773557285\\
0.654	1.3296986709514\\
0.656	1.29450085763803\\
0.658	1.259805597172\\
0.66	1.22562336994247\\
0.662	1.19196384312098\\
0.664	1.15883587964475\\
0.666	1.12624754820245\\
0.668	1.09420613417445\\
0.67	1.06271815148085\\
0.672	1.03178935529141\\
0.674	1.0014247555523\\
0.676	0.971628631285928\\
0.678	0.942404545620886\\
0.68	0.913755361510081\\
0.682	0.885683258096162\\
0.684	0.8581897476841\\
0.686	0.831275693281683\\
0.688	0.804941326669354\\
0.69	0.779186266961417\\
0.692	0.754009539621133\\
0.694	0.729409595892561\\
0.696	0.70538433261222\\
0.698	0.681931112363697\\
0.7	0.659046783938293\\
0.71	0.553014891391066\\
0.72	0.460473986526793\\
0.73	0.380579221956593\\
0.74	0.312323729568936\\
0.75	0.254601518780979\\
0.76	0.206263991584383\\
0.77	0.166167606177743\\
0.78	0.133211212143317\\
0.79	0.106362771583769\\
0.8	0.0846763103552906\\
0.81	0.0673007870824987\\
0.82	0.0534829833003185\\
0.83	0.0425664581969848\\
0.84	0.0339881395440198\\
0.85	0.0272734284687133\\
0.86	0.0220300498072133\\
0.87	0.0179407637304086\\
0.88	0.0147531310671567\\
0.89	0.0122713519020668\\
0.9	0.0103437590941549\\
0.91	0.00885259304866222\\
0.92	0.00770260946781184\\
0.93	0.00681616788027813\\
0.94	0.00613008049319736\\
0.95	0.00559419710788363\\
0.96	0.00517042788411761\\
0.97	0.00482931018188197\\
0.98	0.00455060036170627\\
0.99	0.00432253638963799\\
1	0.00414121702144614\\
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol = 100$; upper error bound}

\addplot [myphantomline4, mark=none, forget plot,name path=m5_lower_error]
  table[row sep=crcr]{%
0	-0.00329780622397638\\
0.01	-0.00417831553646537\\
0.02	-0.00473931696595581\\
0.03	-0.00490422012696949\\
0.04	-0.00471905621124538\\
0.05	-0.0043118009021939\\
0.06	-0.00383540770511078\\
0.07	-0.00341447468939715\\
0.08	-0.00310064540781447\\
0.09	-0.00284673809738661\\
0.1	-0.00250993368917685\\
0.11	-0.00187997984546188\\
0.12	-0.000720402939837403\\
0.13	0.00119649946000707\\
0.14	0.00407787478665837\\
0.15	0.00812287996908518\\
0.16	0.0135551427044021\\
0.17	0.0206649435736331\\
0.18	0.0298508467733074\\
0.19	0.0416516666713549\\
0.2	0.0567610768389307\\
0.21	0.0760200529969003\\
0.22	0.100388178694768\\
0.23	0.130899920652854\\
0.24	0.168607752197208\\
0.25	0.214487771291842\\
0.26	0.269015689843096\\
0.27	0.332906802815375\\
0.28	0.408116660695672\\
0.29	0.494973860433277\\
0.3	0.595136213180602\\
0.302	0.616826654367053\\
0.304	0.639091733101866\\
0.306	0.661936138971759\\
0.308	0.685364035143284\\
0.31	0.709379042260319\\
0.312	0.73398422117494\\
0.314	0.759182054878499\\
0.316	0.784974429917919\\
0.318	0.811362617522856\\
0.32	0.838347254626022\\
0.322	0.865928324927224\\
0.324	0.89410514012825\\
0.326	0.922876321448505\\
0.328	0.952239781518488\\
0.33	0.982192706738766\\
0.332	1.01273154018514\\
0.334	1.04385196513556\\
0.336	1.07554888929059\\
0.338	1.10781642975649\\
0.34	1.14064789885798\\
0.342	1.17403579084643\\
0.344	1.20797176956781\\
0.346	1.24244665715437\\
0.348	1.27745042380284\\
0.35	1.31297217870141\\
0.352	1.34900016216719\\
0.354	1.38552173905459\\
0.356	1.42252339349445\\
0.358	1.45999072502204\\
0.36	1.4979084461511\\
0.362	1.53626038144872\\
0.364	1.57502946816409\\
0.366	1.61419775846177\\
0.368	1.65374642330692\\
0.37	1.69365575804729\\
0.372	1.73390518973282\\
0.374	1.77447328621011\\
0.376	1.81533776702463\\
0.378	1.85647551615904\\
0.38	1.89786259663103\\
0.382	1.93947426696898\\
0.384	1.9812849995781\\
0.386	2.02326850100403\\
0.388	2.06539773409503\\
0.39	2.10764494205743\\
0.392	2.14998167439287\\
0.394	2.19237881469937\\
0.396	2.23480661031172\\
0.398	2.27723470374988\\
0.4	2.31963216593786\\
0.402	2.3619675311485\\
0.404	2.40420883362351\\
0.406	2.44632364581134\\
0.408	2.48827911815943\\
0.41	2.53004202039137\\
0.412	2.57157878419328\\
0.414	2.61285554722882\\
0.416	2.65383819839612\\
0.418	2.69449242423575\\
0.42	2.73478375639361\\
0.422	2.7746776200388\\
0.424	2.81413938313241\\
0.426	2.85313440644002\\
0.428	2.89162809417734\\
0.43	2.92958594517619\\
0.432	2.96697360445585\\
0.434	3.00375691508291\\
0.436	3.03990197020189\\
0.438	3.07537516511788\\
0.44	3.11014324931231\\
0.442	3.14417337827287\\
0.444	3.17743316501922\\
0.446	3.20989073120711\\
0.448	3.24151475769439\\
0.45	3.27227453445451\\
0.452	3.3021400097245\\
0.454	3.33108183827666\\
0.456	3.35907142870575\\
0.458	3.38608098962569\\
0.46	3.41208357467242\\
0.462	3.43705312621258\\
0.464	3.46096451765992\\
0.466	3.48379359430437\\
0.468	3.505517212561\\
0.47	3.52611327754848\\
0.472	3.54556077890865\\
0.474	3.56383982478009\\
0.476	3.58093167383997\\
0.478	3.59681876532804\\
0.48	3.61148503336264\\
0.482	3.62491947498824\\
0.484	3.63708822453839\\
0.486	3.64798881277762\\
0.488	3.6576186422259\\
0.49	3.6659662566598\\
0.492	3.67302320241396\\
0.494	3.67878238612299\\
0.496	3.68323808625602\\
0.498	3.68638596232308\\
0.5	3.6882230617313\\
0.502	3.68874094136409\\
0.504	3.68792858587947\\
0.506	3.68580147253887\\
0.508	3.68236177865712\\
0.51	3.67761298095009\\
0.512	3.67155982444146\\
0.514	3.66420828122133\\
0.516	3.65556549610882\\
0.518	3.64563971499212\\
0.52	3.63444018974042\\
0.522	3.62197705082846\\
0.524	3.60826113482939\\
0.526	3.59330374834636\\
0.528	3.57711634267302\\
0.53	3.559710065607\\
0.532	3.54109515322493\\
0.534	3.5212801398144\\
0.536	3.50026384711882\\
0.538	3.47798376145819\\
0.54	3.45449382412439\\
0.542	3.42981797111875\\
0.544	3.40439371918287\\
0.546	3.37756578345528\\
0.548	3.34954651421058\\
0.55	3.32019199392201\\
0.552	3.28952765780294\\
0.554	3.25785897332338\\
0.556	3.22555008191397\\
0.558	3.19244322795531\\
0.56	3.15852837437967\\
0.562	3.12382487231672\\
0.564	3.08837256124701\\
0.566	3.05220998189245\\
0.568	3.01537477916591\\
0.57	2.97790398359989\\
0.572	2.93983420117923\\
0.574	2.90120173677955\\
0.576	2.8620426702895\\
0.578	2.82239289920442\\
0.58	2.78228815745717\\
0.582	2.74176401735891\\
0.584	2.70085587949276\\
0.586	2.65959895399366\\
0.588	2.6180282356712\\
0.59	2.5761784747538\\
0.592	2.53408414455959\\
0.594	2.49177940706656\\
0.596	2.44929807711993\\
0.598	2.40667358584662\\
0.6	2.36393894372633\\
0.602	2.32112670368169\\
0.604	2.27826892448548\\
0.606	2.23539713473581\\
0.608	2.1925422976144\\
0.61	2.14973477661579\\
0.612	2.10700430241384\\
0.614	2.06437994101459\\
0.616	2.02189006333009\\
0.618	1.97956231629522\\
0.62	1.93742359563793\\
0.622	1.89550002040318\\
0.624	1.85381690931975\\
0.626	1.81239875908973\\
0.628	1.77126922466946\\
0.63	1.73045110160094\\
0.632	1.68996631044139\\
0.634	1.64983588332842\\
0.636	1.61007995270647\\
0.638	1.57071774222957\\
0.64	1.5317675598435\\
0.642	1.49324679303925\\
0.644	1.45517190625834\\
0.646	1.41755844041913\\
0.648	1.3804210145222\\
0.65	1.34377332928263\\
0.652	1.30762817272619\\
0.654	1.27199742767723\\
0.656	1.23689208105696\\
0.658	1.2023222349023\\
0.66	1.16829711900841\\
0.662	1.13482510509098\\
0.664	1.10191372235917\\
0.666	1.06956967438508\\
0.668	1.03779885715245\\
0.67	1.00660637816431\\
0.672	0.97599657648838\\
0.674	0.945973043618223\\
0.676	0.916538645029197\\
0.678	0.887695542309829\\
0.68	0.859445215752149\\
0.682	0.831788487288115\\
0.684	0.804725543664118\\
0.686	0.778255959750774\\
0.688	0.752378721891705\\
0.69	0.727092251201724\\
0.692	0.70239442673244\\
0.694	0.678282608431252\\
0.696	0.654753659827975\\
0.698	0.631803970392085\\
0.7	0.609429477512189\\
0.71	0.506013802882594\\
0.72	0.4161451171511\\
0.73	0.338927761703019\\
0.74	0.273325199430741\\
0.75	0.218209582225337\\
0.76	0.172408269424261\\
0.77	0.134748232317582\\
0.78	0.104097345808134\\
0.79	0.0793997865556659\\
0.8	0.059701997290135\\
0.81	0.0441663740291708\\
0.82	0.0320718482525705\\
0.83	0.0228032353711329\\
0.84	0.0158336963148164\\
0.85	0.0107060203048552\\
0.86	0.00701812053282847\\
0.87	0.00441589788856956\\
0.88	0.00259551925550102\\
0.89	0.001307572655406\\
0.9	0.000365394189387309\\
0.91	-0.000353137061622146\\
0.92	-0.000909322518180676\\
0.93	-0.00132032424360292\\
0.94	-0.00158116540142298\\
0.95	-0.00168730632563402\\
0.96	-0.00165153413446582\\
0.97	-0.00150875287585154\\
0.98	-0.00131431607979488\\
0.99	-0.00113274393885293\\
1	-0.00102284743659752\\
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol = 100$; lower error bound}

\addplot+[myarea4, forget plot] fill between[of=m5_lower_error and m5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
0	0.00628070509525639\\
0.01	0.00578574857453079\\
0.02	0.00544896425191068\\
0.03	0.00530561362951634\\
0.04	0.00533651655362484\\
0.05	0.00548680190322563\\
0.06	0.00569385849522748\\
0.07	0.00591603639250662\\
0.08	0.00615431177990758\\
0.09	0.00646208300002589\\
0.1	0.0069424754514573\\
0.11	0.00773663980191172\\
0.12	0.00900928014624588\\
0.13	0.0109382811621348\\
0.14	0.0137137465046653\\
0.15	0.0175486237471009\\
0.16	0.0226994334605393\\
0.17	0.0294925932598327\\
0.18	0.0383503080697431\\
0.19	0.0498103258331014\\
0.2	0.0645357628525697\\
0.21	0.0833139288412285\\
0.22	0.107045662284279\\
0.23	0.136728274315653\\
0.24	0.173435338097016\\
0.25	0.218295317327809\\
0.26	0.272288578509135\\
0.27	0.336773118857568\\
0.28	0.413398037183186\\
0.29	0.502363362965379\\
0.3	0.60496246982969\\
0.302	0.627188503609967\\
0.304	0.649995543231491\\
0.306	0.673387967901939\\
0.308	0.697369670664187\\
0.31	0.721944032228951\\
0.312	0.747113894869672\\
0.314	0.772881536479859\\
0.316	0.799248644894303\\
0.318	0.826216292576096\\
0.32	0.853784911771094\\
0.322	0.881954270230556\\
0.324	0.910723447601077\\
0.326	0.940090812578642\\
0.328	0.970054000920816\\
0.33	1.00060989440766\\
0.332	1.03175460083806\\
0.334	1.06348343514397\\
0.336	1.09579090170002\\
0.338	1.12867067790144\\
0.34	1.16211559907756\\
0.342	1.19611764480289\\
0.344	1.23066792666222\\
0.346	1.26575667752065\\
0.348	1.30137324234361\\
0.35	1.33750607060669\\
0.352	1.37414271032942\\
0.354	1.41126980376207\\
0.356	1.4488730847493\\
0.358	1.48693737778983\\
0.36	1.5254465988066\\
0.362	1.5643837576377\\
0.364	1.6037309622545\\
0.366	1.64346942470951\\
0.368	1.68357946881351\\
0.37	1.72404053953824\\
0.372	1.76483121413852\\
0.374	1.80592921498499\\
0.376	1.84731142409687\\
0.378	1.88895389936191\\
0.38	1.93083189242952\\
0.382	1.97291986826114\\
0.384	2.01519152632079\\
0.386	2.05761982338756\\
0.388	2.10017699797053\\
0.39	2.14283459630547\\
0.392	2.18556349991142\\
0.394	2.22833395468419\\
0.396	2.27111560150217\\
0.398	2.31387750831858\\
0.4	2.35658820371234\\
0.402	2.39921571186811\\
0.404	2.44172758895355\\
0.406	2.48409096085972\\
0.408	2.52627256226772\\
0.41	2.56823877700168\\
0.412	2.60995567962486\\
0.414	2.65138907823227\\
0.416	2.69250455838912\\
0.418	2.73326752816055\\
0.42	2.77364326417336\\
0.422	2.81359695864641\\
0.424	2.85309376732107\\
0.426	2.89209885821859\\
0.428	2.93057746114602\\
0.43	2.9684949178674\\
0.432	3.0058167328517\\
0.434	3.04250862450427\\
0.436	3.0785365767832\\
0.438	3.11386689109775\\
0.44	3.14846623838101\\
0.442	3.18230171122513\\
0.444	3.21534087596306\\
0.446	3.24755182457773\\
0.448	3.27890322631601\\
0.45	3.30936437888263\\
0.452	3.33890525908668\\
0.454	3.36749657281236\\
0.456	3.39510980418427\\
0.458	3.42171726379746\\
0.46	3.44729213588302\\
0.462	3.47180852428064\\
0.464	3.49524149709181\\
0.466	3.51756712988924\\
0.468	3.53876254736174\\
0.47	3.55880596327703\\
0.472	3.57767671864975\\
0.474	3.59535531800686\\
0.476	3.61182346364809\\
0.478	3.62706408780561\\
0.48	3.64106138261336\\
0.482	3.65380082780401\\
0.484	3.66526921605884\\
0.486	3.67545467594359\\
0.488	3.68434669237206\\
0.49	3.69193612454689\\
0.492	3.69821522133616\\
0.494	3.70317763405287\\
0.496	3.70681842661294\\
0.498	3.70913408305643\\
0.5	3.71012251242486\\
0.502	3.70978305099639\\
0.504	3.70811646188852\\
0.506	3.70512493204619\\
0.508	3.70081206664092\\
0.51	3.69518288091383\\
0.512	3.68824378950239\\
0.514	3.68000259329774\\
0.516	3.67046846388475\\
0.518	3.65965192562368\\
0.52	3.64756483543665\\
0.522	3.63422036036749\\
0.524	3.61963295298739\\
0.526	3.60381832472286\\
0.528	3.58679341718551\\
0.53	3.56857637158636\\
0.532	3.54918649631954\\
0.534	3.52864423280224\\
0.536	3.50697111965971\\
0.538	3.48418975534482\\
0.54	3.46032375928316\\
0.542	3.43543305849494\\
0.544	3.41010102693471\\
0.546	3.38328606338262\\
0.548	3.35542634740742\\
0.55	3.32642272479197\\
0.552	3.29627905792131\\
0.554	3.26524331106812\\
0.556	3.23353831540498\\
0.558	3.20107010785295\\
0.56	3.16785120188198\\
0.562	3.1338625485787\\
0.564	3.0991365765875\\
0.566	3.06370613782252\\
0.568	3.02760445753355\\
0.57	2.99086508425114\\
0.572	2.9535218396988\\
0.574	2.91560876875951\\
0.576	2.87716008958406\\
0.578	2.83821014392834\\
0.58	2.79879334780676\\
0.582	2.75894414254862\\
0.584	2.71869694634438\\
0.586	2.67808610636816\\
0.588	2.63714585156275\\
0.59	2.59591024617271\\
0.592	2.55441314411051\\
0.594	2.51268814424001\\
0.596	2.47076854666006\\
0.598	2.42868731007026\\
0.6	2.3864770102987\\
0.602	2.34416980007006\\
0.604	2.30179737008999\\
0.606	2.25939091151898\\
0.608	2.2169810799063\\
0.61	2.17459796065097\\
0.612	2.13227103605314\\
0.614	2.09002915401514\\
0.616	2.04790049844712\\
0.618	2.00591256142714\\
0.62	1.96409211716072\\
0.622	1.92246519777901\\
0.624	1.88105707100929\\
0.626	1.83989221974515\\
0.628	1.79899432353754\\
0.63	1.7583862420214\\
0.632	1.71809000028569\\
0.634	1.67812677618824\\
0.636	1.63851688960949\\
0.638	1.59927979363295\\
0.64	1.56043406763278\\
0.642	1.5219974122427\\
0.644	1.48398664617354\\
0.646	1.44641770484051\\
0.648	1.40930564075524\\
0.65	1.37266462563165\\
0.652	1.33650795414952\\
0.654	1.30084804931432\\
0.656	1.26569646934749\\
0.658	1.23106391603715\\
0.66	1.19696024447544\\
0.662	1.16339447410598\\
0.664	1.13037480100196\\
0.666	1.09790861129377\\
0.668	1.06600249566345\\
0.67	1.03466226482258\\
0.672	1.00389296588989\\
0.674	0.97369889958526\\
0.676	0.944083638157562\\
0.678	0.915050043965358\\
0.68	0.886600288631115\\
0.682	0.858735872692139\\
0.684	0.831457645674109\\
0.686	0.804765826516229\\
0.688	0.778660024280529\\
0.69	0.75313925908157\\
0.692	0.728201983176786\\
0.694	0.703846102161907\\
0.696	0.680068996220098\\
0.698	0.656867541377891\\
0.7	0.634238130725241\\
0.71	0.52951434713683\\
0.72	0.438309551838946\\
0.73	0.359753491829806\\
0.74	0.292824464499838\\
0.75	0.236405550503158\\
0.76	0.189336130504322\\
0.77	0.150457919247662\\
0.78	0.118654278975726\\
0.79	0.0928812790697176\\
0.8	0.0721891538227128\\
0.81	0.0557335805558347\\
0.82	0.0427774157764445\\
0.83	0.0326848467840588\\
0.84	0.0249109179294181\\
0.85	0.0189897243867842\\
0.86	0.0145240851700209\\
0.87	0.0111783308094891\\
0.88	0.00867432516132888\\
0.89	0.00678946227873638\\
0.9	0.00535457664177109\\
0.91	0.00424972799352004\\
0.92	0.00339664347481558\\
0.93	0.0027479218183376\\
0.94	0.00227445754588719\\
0.95	0.00195344539112481\\
0.96	0.00175944687482589\\
0.97	0.00166027865301522\\
0.98	0.0016181421409557\\
0.99	0.00159489622539253\\
1	0.00155918479242431\\
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol = 100$}

\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_upper_error]
  table[row sep=crcr]{%
0	0.0373123238597154\\
0.01	0.0377631266184767\\
0.02	0.0382227966288918\\
0.03	0.0389445156425035\\
0.04	0.0401270687890639\\
0.05	0.0418503862012466\\
0.06	0.0444829204475389\\
0.07	0.0481702275015225\\
0.08	0.0531892282129344\\
0.09	0.0598113595746955\\
0.1	0.0683507873140611\\
0.11	0.079141945826036\\
0.12	0.0925360968793461\\
0.13	0.108915363806209\\
0.14	0.128580227755005\\
0.15	0.15198828749123\\
0.16	0.179453238177843\\
0.17	0.211449555410591\\
0.18	0.248745196757027\\
0.19	0.292527601978039\\
0.2	0.343005599286492\\
0.21	0.399529857552676\\
0.22	0.461567909302081\\
0.23	0.528666728226879\\
0.24	0.600469771621985\\
0.25	0.676765841009362\\
0.26	0.757483547688084\\
0.27	0.84261882901245\\
0.28	0.932120877473515\\
0.29	1.02578059850665\\
0.3	1.12316423539928\\
0.302	1.14303331358208\\
0.304	1.16301930535477\\
0.306	1.18311572349212\\
0.308	1.20331585851859\\
0.31	1.22361280809667\\
0.312	1.24399950695707\\
0.314	1.26446875695638\\
0.316	1.28501325686716\\
0.318	1.30562563152756\\
0.32	1.32629846000117\\
0.322	1.34702430242352\\
0.324	1.36779572523803\\
0.326	1.38860532455322\\
0.328	1.40944574738195\\
0.33	1.43030971055524\\
0.332	1.4511900171353\\
0.334	1.47207957018665\\
0.336	1.49297138379925\\
0.338	1.51385859129436\\
0.34	1.53473445058074\\
0.342	1.5555923466676\\
0.344	1.57642579137896\\
0.346	1.59722842035295\\
0.348	1.61799398744783\\
0.35	1.63871635671454\\
0.352	1.65938949213104\\
0.354	1.68000744532885\\
0.356	1.70056434157336\\
0.358	1.72105436428807\\
0.36	1.74147173843756\\
0.362	1.76181071310354\\
0.364	1.78206554360272\\
0.366	1.80223047350372\\
0.368	1.82229971690116\\
0.37	1.8422674413004\\
0.372	1.86212775145241\\
0.374	1.88187467445871\\
0.376	1.90150214643808\\
0.378	1.92100400101252\\
0.38	1.94037395982974\\
0.382	1.95960562529405\\
0.384	1.97869247562913\\
0.386	1.9976278623452\\
0.388	2.01640501013228\\
0.39	2.03501701915174\\
0.392	2.0534568696514\\
0.394	2.07171742878749\\
0.396	2.08979145950047\\
0.398	2.10767163126155\\
0.4	2.12535053248433\\
0.402	2.1428206843807\\
0.404	2.16007455603191\\
0.406	2.17710458044419\\
0.408	2.19390317136273\\
0.41	2.2104627406267\\
0.412	2.22677571586061\\
0.414	2.24283455831223\\
0.416	2.25863178066355\\
0.418	2.27415996465712\\
0.42	2.28941177839574\\
0.422	2.30437999318711\\
0.424	2.31905749981691\\
0.426	2.33343732414346\\
0.428	2.34751264191426\\
0.43	2.36127679271069\\
0.432	2.37472329293039\\
0.434	2.38784584772059\\
0.436	2.40063836177774\\
0.438	2.41309494893214\\
0.44	2.42520994044041\\
0.442	2.43697789191433\\
0.444	2.44839358882301\\
0.446	2.4594520505159\\
0.448	2.47014853272825\\
0.45	2.48047852854752\\
0.452	2.49043776783967\\
0.454	2.50002221515714\\
0.456	2.50922806617635\\
0.458	2.51805174274059\\
0.46	2.52648988661379\\
0.462	2.53453935208139\\
0.464	2.54219719756548\\
0.466	2.5494606764519\\
0.468	2.55632722735672\\
0.47	2.56279446408754\\
0.472	2.56886016558139\\
0.474	2.57452226612639\\
0.476	2.57977884619922\\
0.478	2.58462812427733\\
0.48	2.58906845001869\\
0.482	2.59309829924913\\
0.484	2.59671627127268\\
0.486	2.59992108914456\\
0.488	2.60271160376151\\
0.49	2.6050900907832\\
0.492	2.60704798045393\\
0.494	2.60858997841045\\
0.496	2.60971869756419\\
0.498	2.61042900862223\\
0.5	2.61071690406279\\
0.502	2.61058513447235\\
0.504	2.61004302698142\\
0.506	2.60909079021219\\
0.508	2.60773394203482\\
0.51	2.60598603640609\\
0.512	2.60387747657632\\
0.514	2.60148319138078\\
0.516	2.59921605557213\\
0.518	2.59688635431384\\
0.52	2.59410621652714\\
0.522	2.59146100306476\\
0.524	2.58850472231851\\
0.526	2.58519627376062\\
0.528	2.5815189893572\\
0.53	2.5774658354262\\
0.532	2.57303403168357\\
0.534	2.56822290883114\\
0.536	2.56303296429523\\
0.538	2.5574654071454\\
0.54	2.55152192159818\\
0.542	2.54520453599083\\
0.544	2.53851554601656\\
0.546	2.53145746740267\\
0.548	2.52403300528653\\
0.55	2.51624503341762\\
0.552	2.50809657932907\\
0.554	2.49959081324404\\
0.556	2.49073103939236\\
0.558	2.48152068894165\\
0.56	2.47196331406291\\
0.562	2.46206258284354\\
0.564	2.45182227487915\\
0.566	2.44124627744707\\
0.568	2.43033858220618\\
0.57	2.4191032823899\\
0.572	2.40754457046701\\
0.574	2.39566673624511\\
0.576	2.3834741653852\\
0.578	2.3709713382867\\
0.58	2.35816282929169\\
0.582	2.34505330614644\\
0.584	2.33164752964966\\
0.586	2.31795035340939\\
0.588	2.30396672362685\\
0.59	2.28970167882469\\
0.592	2.27516034943938\\
0.594	2.26034795720394\\
0.596	2.24526981425598\\
0.598	2.22993132191817\\
0.6	2.21433796911208\\
0.602	2.19849533038229\\
0.604	2.18240906352388\\
0.606	2.16608490682301\\
0.608	2.14952867593623\\
0.61	2.1327462604485\\
0.612	2.11574362016243\\
0.614	2.09852678118082\\
0.616	2.08110183185182\\
0.618	2.06347491864913\\
0.62	2.04565224206033\\
0.622	2.0276400525532\\
0.624	2.00944464668363\\
0.626	1.99107236340037\\
0.628	1.97252958059028\\
0.63	1.95382271189574\\
0.632	1.9349582038218\\
0.634	1.91594253313713\\
0.636	1.89678220455929\\
0.638	1.87748374870245\\
0.64	1.85805372025512\\
0.642	1.83849869634673\\
0.644	1.81882527505583\\
0.646	1.79904007400945\\
0.648	1.77914972902221\\
0.65	1.75916089272637\\
0.652	1.73908023314814\\
0.654	1.71891443219279\\
0.656	1.6986701840093\\
0.658	1.67835419321533\\
0.66	1.65797317297322\\
0.662	1.63753384291853\\
0.664	1.61704292695201\\
0.666	1.59650715091445\\
0.668	1.57593324017098\\
0.67	1.55532791713566\\
0.672	1.53469789876998\\
0.674	1.51404989408818\\
0.676	1.4933906016998\\
0.678	1.47272670741399\\
0.68	1.45206488192283\\
0.682	1.43141177857109\\
0.684	1.41077403120893\\
0.686	1.39015825211232\\
0.688	1.36957102994396\\
0.69	1.34901892771622\\
0.692	1.32850848070714\\
0.694	1.30804619427241\\
0.696	1.28763854149015\\
0.698	1.26729196057215\\
0.7	1.2470128519751\\
0.71	1.14685032048068\\
0.72	1.04930596390023\\
0.73	0.955109273303982\\
0.74	0.864922554730458\\
0.75	0.779317742685037\\
0.76	0.698757764670258\\
0.77	0.623585236787681\\
0.78	0.554018874760079\\
0.79	0.4901578466353\\
0.8	0.431993060763327\\
0.81	0.379421245866993\\
0.82	0.332257257971785\\
0.83	0.290244289303857\\
0.84	0.253065685183642\\
0.85	0.220361079680189\\
0.86	0.191745120310032\\
0.87	0.166824482048642\\
0.88	0.145210590528922\\
0.89	0.126528871002744\\
0.9	0.110426503950358\\
0.91	0.0965788905986944\\
0.92	0.0846931886020906\\
0.93	0.074508066307626\\
0.94	0.0657913108038617\\
0.95	0.0583377146238463\\
0.96	0.051967590802679\\
0.97	0.0465243738598291\\
0.98	0.0418710378577662\\
0.99	0.0378875717888826\\
1	0.034471121495034\\
};
% \addlegendentry{$\mass = 2.5 \vol=100$; upper error bound}

\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_lower_error]
  table[row sep=crcr]{%
0	0.00713521476499503\\
0.01	0.00771375015996452\\
0.02	0.00826245217797235\\
0.03	0.00848407432031316\\
0.04	0.00831602831489638\\
0.05	0.00819789951590894\\
0.06	0.00868590649342663\\
0.07	0.0108148969084491\\
0.08	0.0154990271136062\\
0.09	0.0234332914234214\\
0.1	0.0349117260140401\\
0.11	0.0498628915765498\\
0.12	0.0679978310128498\\
0.13	0.0890077182989185\\
0.14	0.112869856255104\\
0.15	0.139711409779047\\
0.16	0.170087699210846\\
0.17	0.204543499293792\\
0.18	0.243288105131944\\
0.19	0.285888470566576\\
0.2	0.332557190510552\\
0.21	0.384021231193213\\
0.22	0.440625588369097\\
0.23	0.502497942494826\\
0.24	0.569653198937505\\
0.25	0.642014158939276\\
0.26	0.719412131017102\\
0.27	0.801587494333532\\
0.28	0.888196546822214\\
0.29	0.978822529144767\\
0.3	1.07298420838007\\
0.302	1.09219414908798\\
0.304	1.11151937282524\\
0.306	1.13095514913235\\
0.308	1.15049665196886\\
0.31	1.17013896093527\\
0.312	1.18987706274944\\
0.314	1.2097058529397\\
0.316	1.2296201377049\\
0.318	1.24961463588393\\
0.32	1.2696839809747\\
0.322	1.28982272314345\\
0.324	1.31002533117108\\
0.326	1.33028619429133\\
0.328	1.35059962388722\\
0.33	1.37095985502514\\
0.332	1.39136104782029\\
0.334	1.41179728864149\\
0.336	1.43226259117792\\
0.338	1.45275089740267\\
0.34	1.47325607848006\\
0.342	1.49377193567209\\
0.344	1.51429220130626\\
0.346	1.53481053987032\\
0.348	1.55532054929995\\
0.35	1.57581576252252\\
0.352	1.59628964931431\\
0.354	1.61673561851971\\
0.356	1.63714702066948\\
0.358	1.65751715102204\\
0.36	1.67783925303687\\
0.362	1.69810652227331\\
0.364	1.71831211069314\\
0.366	1.7384491313301\\
0.368	1.75851066327725\\
0.37	1.77848975693213\\
0.372	1.79837943943267\\
0.374	1.81817272021311\\
0.376	1.83786259660893\\
0.378	1.85744205944431\\
0.38	1.87690409854282\\
0.382	1.89624170811317\\
0.384	1.91544789197477\\
0.386	1.93451566860268\\
0.388	1.95343807598648\\
0.39	1.97220817631203\\
0.392	1.99081906048743\\
0.394	2.00926385254453\\
0.396	2.02753571395327\\
0.398	2.04562784788877\\
0.4	2.06353350348874\\
0.402	2.08124598013292\\
0.404	2.09875863176669\\
0.406	2.11606487127837\\
0.408	2.13315817492514\\
0.41	2.15003208678735\\
0.412	2.16668022321592\\
0.414	2.18309627722398\\
0.416	2.19927402276277\\
0.418	2.21520731881444\\
0.42	2.23089011323064\\
0.422	2.24631644624682\\
0.424	2.26148045360784\\
0.426	2.27637636925036\\
0.428	2.2909985275019\\
0.43	2.3053413647737\\
0.432	2.31939942074486\\
0.434	2.33316733905707\\
0.436	2.34663986756108\\
0.438	2.35981185817836\\
0.44	2.37267826646078\\
0.442	2.38523415094888\\
0.444	2.39747467244291\\
0.446	2.40939509331001\\
0.448	2.42099077695561\\
0.45	2.43225718758611\\
0.452	2.44318989038356\\
0.454	2.4537845522012\\
0.456	2.46403694287188\\
0.458	2.47394293719905\\
0.46	2.4834985176742\\
0.462	2.49269977793458\\
0.464	2.50154292694236\\
0.466	2.51002429383184\\
0.468	2.51814033333521\\
0.47	2.52588763166087\\
0.472	2.53326291266149\\
0.474	2.54026304409194\\
0.476	2.54688504371881\\
0.478	2.553126085002\\
0.48	2.55898350201986\\
0.482	2.56445479324611\\
0.484	2.56953762369598\\
0.486	2.57422982481811\\
0.488	2.57852939127898\\
0.49	2.58243118561157\\
0.492	2.5859412106312\\
0.494	2.58905249149118\\
0.496	2.59176044723625\\
0.498	2.59406854422572\\
0.5	2.59597943653716\\
0.502	2.59748933436272\\
0.504	2.59858819057445\\
0.506	2.59927540095465\\
0.508	2.59954538170114\\
0.51	2.59938484783968\\
0.512	2.59876400516432\\
0.514	2.59760887889887\\
0.516	2.59589131051244\\
0.518	2.59314063728436\\
0.52	2.58943237692068\\
0.522	2.58526473932104\\
0.524	2.58059825480199\\
0.526	2.5754771309282\\
0.528	2.5699215104792\\
0.53	2.56394227041348\\
0.532	2.55754640292847\\
0.534	2.55073915725001\\
0.536	2.5435249825381\\
0.538	2.53590798088499\\
0.54	2.52789214101402\\
0.542	2.51948146581537\\
0.544	2.51068004495547\\
0.546	2.50149209741269\\
0.548	2.49192199672373\\
0.55	2.48197428585563\\
0.552	2.47165368560664\\
0.554	2.46096509881883\\
0.556	2.44991361177671\\
0.558	2.4385044936372\\
0.56	2.42674319441947\\
0.562	2.41463534188894\\
0.564	2.40218673754837\\
0.566	2.38940335187459\\
0.568	2.37629131889355\\
0.57	2.36285693016063\\
0.572	2.34910662819988\\
0.574	2.33504699945179\\
0.576	2.32068476678\\
0.578	2.30602678159227\\
0.58	2.29108001563623\\
0.582	2.27585155253733\\
0.584	2.2603485791504\\
0.586	2.24457837680035\\
0.588	2.22854831248791\\
0.59	2.2122658301346\\
0.592	2.19573844193666\\
0.594	2.17897371989016\\
0.596	2.16197928753987\\
0.598	2.14476281199252\\
0.6	2.1273319962215\\
0.602	2.10969457167621\\
0.604	2.09185829119402\\
0.606	2.07383092219946\\
0.608	2.05562024016163\\
0.61	2.03723402227044\\
0.612	2.01868004128283\\
0.614	1.99996605948482\\
0.616	1.98109982271209\\
0.618	1.96208905437239\\
0.62	1.94294144941705\\
0.622	1.92366466821558\\
0.624	1.90426633029733\\
0.626	1.88475400793636\\
0.628	1.86513521956943\\
0.63	1.84541742305267\\
0.632	1.82560800877733\\
0.634	1.80571429268112\\
0.636	1.78574350920515\\
0.638	1.76570280425951\\
0.64	1.74559922827054\\
0.642	1.72543972939027\\
0.644	1.70523114695301\\
0.646	1.68498020526471\\
0.648	1.66469350780869\\
0.65	1.64437753194526\\
0.652	1.62403862417433\\
0.654	1.60368299601868\\
0.656	1.58331672057221\\
0.658	1.56294572974247\\
0.66	1.54257581220125\\
0.662	1.52221261204101\\
0.664	1.50186162811977\\
0.666	1.48152821406291\\
0.668	1.46121757887823\\
0.67	1.44093478813078\\
0.672	1.42068476561653\\
0.674	1.40047229547001\\
0.676	1.38030202463966\\
0.678	1.36017846566653\\
0.68	1.34010599970654\\
0.682	1.32008887974364\\
0.684	1.30013123395005\\
0.686	1.28023706916062\\
0.688	1.2604102744391\\
0.69	1.24065462472593\\
0.692	1.22097378456769\\
0.694	1.20137131193795\\
0.696	1.18185066216706\\
0.698	1.16241519200378\\
0.7	1.14306816383442\\
0.71	1.04776780350073\\
0.72	0.955121905109677\\
0.73	0.865462262823382\\
0.74	0.779101580069699\\
0.75	0.69634764349182\\
0.76	0.617509984874983\\
0.77	0.542898287662346\\
0.78	0.472814087588954\\
0.79	0.407536930049769\\
0.8	0.347306698797781\\
0.81	0.292306415844524\\
0.82	0.242649953917976\\
0.83	0.198374861381681\\
0.84	0.159436664606395\\
0.85	0.125702283134071\\
0.86	0.0969448687651142\\
0.87	0.0728450319663895\\
0.88	0.0530015172726664\\
0.89	0.0369504519351414\\
0.9	0.0241902002513414\\
0.91	0.0142094250613122\\
0.92	0.00651659487493263\\
0.93	0.000667616083406292\\
0.94	-0.00371409616715644\\
0.95	-0.00693028708375845\\
0.96	-0.00921397847716448\\
0.97	-0.010744880008242\\
0.98	-0.0116685675982149\\
0.99	-0.0121150547097639\\
1	-0.0122123737048231\\
};
% \addlegendentry{$\mass = 2.5 \vol=100$; lower error bound}

\addplot+[myarea5, forget plot] fill between[of=m2_5_lower_error and m2_5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
0	0.0222237693123552\\
0.01	0.0227384383892206\\
0.02	0.0232426244034321\\
0.03	0.0237142949814083\\
0.04	0.0242215485519801\\
0.05	0.0250241428585778\\
0.06	0.0265844134704827\\
0.07	0.0294925622049858\\
0.08	0.0343441276632703\\
0.09	0.0416223254990584\\
0.1	0.0516312566640506\\
0.11	0.0645024187012929\\
0.12	0.0802669639460979\\
0.13	0.0989615410525637\\
0.14	0.120725042005054\\
0.15	0.145849848635138\\
0.16	0.174770468694345\\
0.17	0.207996527352191\\
0.18	0.246016650944486\\
0.19	0.289208036272308\\
0.2	0.337781394898522\\
0.21	0.391775544372944\\
0.22	0.451096748835589\\
0.23	0.515582335360853\\
0.24	0.585061485279745\\
0.25	0.659389999974319\\
0.26	0.738447839352593\\
0.27	0.822103161672991\\
0.28	0.910158712147864\\
0.29	1.00230156382571\\
0.3	1.09807422188967\\
0.302	1.11761373133503\\
0.304	1.13726933909\\
0.306	1.15703543631223\\
0.308	1.17690625524373\\
0.31	1.19687588451597\\
0.312	1.21693828485325\\
0.314	1.23708730494804\\
0.316	1.25731669728603\\
0.318	1.27762013370574\\
0.32	1.29799122048794\\
0.322	1.31842351278348\\
0.324	1.33891052820455\\
0.326	1.35944575942227\\
0.328	1.38002268563458\\
0.33	1.40063478279019\\
0.332	1.4212755324778\\
0.334	1.44193842941407\\
0.336	1.46261698748859\\
0.338	1.48330474434852\\
0.34	1.5039952645304\\
0.342	1.52468214116984\\
0.344	1.54535899634261\\
0.346	1.56601948011164\\
0.348	1.58665726837389\\
0.35	1.60726605961853\\
0.352	1.62783957072268\\
0.354	1.64837153192428\\
0.356	1.66885568112142\\
0.358	1.68928575765506\\
0.36	1.70965549573722\\
0.362	1.72995861768842\\
0.364	1.75018882714793\\
0.366	1.77033980241691\\
0.368	1.79040519008921\\
0.37	1.81037859911626\\
0.372	1.83025359544254\\
0.374	1.85002369733591\\
0.376	1.8696823715235\\
0.378	1.88922303022841\\
0.38	1.90863902918628\\
0.382	1.92792366670361\\
0.384	1.94707018380195\\
0.386	1.96607176547394\\
0.388	1.98492154305938\\
0.39	2.00361259773188\\
0.392	2.02213796506942\\
0.394	2.04049064066601\\
0.396	2.05866358672687\\
0.398	2.07664973957516\\
0.4	2.09444201798654\\
0.402	2.11203333225681\\
0.404	2.1294165938993\\
0.406	2.14658472586128\\
0.408	2.16353067314393\\
0.41	2.18024741370703\\
0.412	2.19672796953826\\
0.414	2.2129654177681\\
0.416	2.22895290171316\\
0.418	2.24468364173578\\
0.42	2.26015094581319\\
0.422	2.27534821971697\\
0.424	2.29026897671238\\
0.426	2.30490684669691\\
0.428	2.31925558470808\\
0.43	2.33330907874219\\
0.432	2.34706135683762\\
0.434	2.36050659338883\\
0.436	2.37363911466941\\
0.438	2.38645340355525\\
0.44	2.39894410345059\\
0.442	2.4111060214316\\
0.444	2.42293413063296\\
0.446	2.43442357191295\\
0.448	2.44556965484193\\
0.45	2.45636785806682\\
0.452	2.46681382911161\\
0.454	2.47690338367917\\
0.456	2.48663250452412\\
0.458	2.49599733996982\\
0.46	2.50499420214399\\
0.462	2.51361956500799\\
0.464	2.52187006225392\\
0.466	2.52974248514187\\
0.468	2.53723378034596\\
0.47	2.54434104787421\\
0.472	2.55106153912144\\
0.474	2.55739265510916\\
0.476	2.56333194495901\\
0.478	2.56887710463967\\
0.48	2.57402597601927\\
0.482	2.57877654624762\\
0.484	2.58312694748433\\
0.486	2.58707545698134\\
0.488	2.59062049752025\\
0.49	2.59376063819738\\
0.492	2.59649459554257\\
0.494	2.59882123495081\\
0.496	2.60073957240022\\
0.498	2.60224877642397\\
0.5	2.60334817029998\\
0.502	2.60403723441754\\
0.504	2.60431560877793\\
0.506	2.60418309558342\\
0.508	2.60363966186798\\
0.51	2.60268544212289\\
0.512	2.60132074087032\\
0.514	2.59954603513983\\
0.516	2.59755368304229\\
0.518	2.5950134957991\\
0.52	2.59176929672391\\
0.522	2.5883628711929\\
0.524	2.58455148856025\\
0.526	2.58033670234441\\
0.528	2.5757202499182\\
0.53	2.57070405291984\\
0.532	2.56529021730602\\
0.534	2.55948103304057\\
0.536	2.55327897341666\\
0.538	2.54668669401519\\
0.54	2.5397070313061\\
0.542	2.5323430009031\\
0.544	2.52459779548601\\
0.546	2.51647478240768\\
0.548	2.50797750100513\\
0.55	2.49910965963663\\
0.552	2.48987513246786\\
0.554	2.48027795603143\\
0.556	2.47032232558453\\
0.558	2.46001259128943\\
0.56	2.44935325424119\\
0.562	2.43834896236624\\
0.564	2.42700450621376\\
0.566	2.41532481466083\\
0.568	2.40331495054986\\
0.57	2.39098010627526\\
0.572	2.37832559933345\\
0.574	2.36535686784845\\
0.576	2.3520794660826\\
0.578	2.33849905993949\\
0.58	2.32462142246396\\
0.582	2.31045242934189\\
0.584	2.29599805440003\\
0.586	2.28126436510487\\
0.588	2.26625751805738\\
0.59	2.25098375447965\\
0.592	2.23544939568802\\
0.594	2.21966083854705\\
0.596	2.20362455089793\\
0.598	2.18734706695534\\
0.6	2.17083498266679\\
0.602	2.15409495102925\\
0.604	2.13713367735895\\
0.606	2.11995791451123\\
0.608	2.10257445804893\\
0.61	2.08499014135947\\
0.612	2.06721183072263\\
0.614	2.04924642033282\\
0.616	2.03110082728196\\
0.618	2.01278198651076\\
0.62	1.99429684573869\\
0.622	1.97565236038439\\
0.624	1.95685548849048\\
0.626	1.93791318566837\\
0.628	1.91883240007986\\
0.63	1.8996200674742\\
0.632	1.88028310629956\\
0.634	1.86082841290912\\
0.636	1.84126285688222\\
0.638	1.82159327648098\\
0.64	1.80182647426283\\
0.642	1.7819692128685\\
0.644	1.76202821100442\\
0.646	1.74201013963708\\
0.648	1.72192161841545\\
0.65	1.70176921233582\\
0.652	1.68155942866123\\
0.654	1.66129871410573\\
0.656	1.64099345229076\\
0.658	1.6206499614789\\
0.66	1.60027449258723\\
0.662	1.57987322747977\\
0.664	1.55945227753589\\
0.666	1.53901768248868\\
0.668	1.51857540952461\\
0.67	1.49813135263322\\
0.672	1.47769133219326\\
0.674	1.4572610947791\\
0.676	1.43684631316973\\
0.678	1.41645258654026\\
0.68	1.39608544081469\\
0.682	1.37575032915737\\
0.684	1.35545263257949\\
0.686	1.33519766063647\\
0.688	1.31499065219153\\
0.69	1.29483677622108\\
0.692	1.27474113263741\\
0.694	1.25470875310518\\
0.696	1.23474460182861\\
0.698	1.21485357628796\\
0.7	1.19504050790476\\
0.71	1.0973090619907\\
0.72	1.00221393450495\\
0.73	0.910285768063682\\
0.74	0.822012067400078\\
0.75	0.737832693088428\\
0.76	0.658133874772621\\
0.77	0.583241762225013\\
0.78	0.513416481174516\\
0.79	0.448847388342534\\
0.8	0.389649879780554\\
0.81	0.335863830855758\\
0.82	0.28745360594488\\
0.83	0.244309575342769\\
0.84	0.206251174895019\\
0.85	0.17303168140713\\
0.86	0.144344994537573\\
0.87	0.119834757007516\\
0.88	0.0991060539007944\\
0.89	0.0817396614689427\\
0.9	0.0673083521008495\\
0.91	0.0553941578300033\\
0.92	0.0456048917385116\\
0.93	0.0375878411955161\\
0.94	0.0310386073183526\\
0.95	0.0257037137700439\\
0.96	0.0213768061627573\\
0.97	0.0178897469257936\\
0.98	0.0151012351297757\\
0.99	0.0128862585395593\\
1	0.0111293738951055\\
};
% \addlegendentry{$\mass = 2.5 \vol=100$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_m5_6419_x_dependance.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-6.2,
ymax=6.2,
ylabel style={font=\color{white!15!black}},
ylabel={\pdf},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $\vol \approx 100$; $D=80$; $\Nt = 100$},
legend style={at={(1,-0.15)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=-1}, %south east one line
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
%-----------------legend-----------------
\addlegendimage{myline8, mark=none}
\addlegendentry{\cite{MoPerry}}

\addlegendimage{myline5, only marks}
\addlegendentry{$x=50$}

\addlegendimage{myline1, only marks}
\addlegendentry{$x = 100$}

\addlegendimage{myline3, mark=none, dotted}
\addlegendentry{$x = 1000$}

\addlegendimage{mylineblack, mark=none, error band legend=mygray}
\addlegendentry{$x \rightarrow \infty$}

%-----------------solid curves-----------------
\addplot [myareablack, mark=none, forget plot,name path=m10_upper_error]
  table[row sep=crcr]{%
-1	0.00124776317066379\\
-0.99	0.00105972956725081\\
-0.98	0.000964990488209352\\
-0.97	0.000928390033539008\\
-0.96	0.000982482611208694\\
-0.95	0.00109870087440674\\
-0.94	0.00123497127815697\\
-0.93	0.00138568472880555\\
-0.92	0.00150708300177813\\
-0.91	0.00165315311112667\\
-0.9	0.00171080314999008\\
-0.89	0.00149306310368749\\
-0.88	0.00105865682545601\\
-0.87	0.000819963528308776\\
-0.86	0.000690956030455292\\
-0.85	0.000605868887784159\\
-0.84	0.000524858126589048\\
-0.83	0.000395102295509141\\
-0.82	0.000114178882049149\\
-0.81	-0.000460518150704378\\
-0.8	-0.00144493803239352\\
-0.79	-0.00309169840167747\\
-0.78	-0.00563241655056002\\
-0.77	-0.00923463143587214\\
-0.76	-0.01417187152704\\
-0.75	-0.0211050517119566\\
-0.74	-0.0309102658669233\\
-0.73	-0.0448774135407959\\
-0.72	-0.0646360668628808\\
-0.71	-0.0923026670534457\\
-0.7	-0.130611472061268\\
-0.698	-0.139831054653863\\
-0.696	-0.149636410953134\\
-0.694	-0.160058038231529\\
-0.692	-0.17112459326136\\
-0.69	-0.182857457037718\\
-0.688	-0.195301015568658\\
-0.686	-0.208489576085668\\
-0.684	-0.222458400892411\\
-0.682	-0.237252605028587\\
-0.68	-0.252903976427938\\
-0.678	-0.269448314685232\\
-0.676	-0.286924313698394\\
-0.674	-0.305371393567362\\
-0.672	-0.324829636565496\\
-0.67	-0.345339714938436\\
-0.668	-0.366942810168747\\
-0.666	-0.389680523370082\\
-0.664	-0.413594776505839\\
-0.662	-0.438727704164308\\
-0.66	-0.465121535665408\\
-0.658	-0.492818467323203\\
-0.656	-0.52186052474347\\
-0.654	-0.552289415096478\\
-0.652	-0.584146369371702\\
-0.65	-0.617471974692963\\
-0.648	-0.652305996849307\\
-0.646	-0.688687193278229\\
-0.644	-0.726653116823142\\
-0.642	-0.766239910675693\\
-0.64	-0.807482095005094\\
-0.638	-0.850412345870201\\
-0.636	-0.895061267104977\\
-0.634	-0.941457155963527\\
-0.632	-0.989625763405923\\
-0.63	-1.03959005000005\\
-0.628	-1.09136993850653\\
-0.626	-1.14498206430251\\
-0.624	-1.20043952488504\\
-0.622	-1.25775162977469\\
-0.62	-1.31692365221414\\
-0.618	-1.37795658412397\\
-0.616	-1.44084689583784\\
-0.614	-1.50558630219063\\
-0.612	-1.57216153657548\\
-0.61	-1.64055413461824\\
-0.608	-1.71074022913959\\
-0.606	-1.78269035808609\\
-0.604	-1.8563692871105\\
-0.602	-1.9317358484687\\
-0.6	-2.00874279787568\\
-0.598	-2.08733669092457\\
-0.596	-2.16745778062238\\
-0.594	-2.24903993753235\\
-0.592	-2.33201059393614\\
-0.59	-2.41629071334027\\
-0.588	-2.50179478654929\\
-0.586	-2.58843085541447\\
-0.584	-2.67610056524132\\
-0.582	-2.76469924670279\\
-0.58	-2.85411602795774\\
-0.578	-2.94423397751767\\
-0.576	-3.03493027823895\\
-0.574	-3.12607643264423\\
-0.572	-3.21753849959655\\
-0.57	-3.30917736216291\\
-0.568	-3.40084902631402\\
-0.566	-3.49240494991239\\
-0.564	-3.58369240124536\\
-0.562	-3.67455484616278\\
-0.56	-3.76483236268377\\
-0.558	-3.85436208174345\\
-0.556	-3.942978652561\\
-0.554	-4.03051473092611\\
-0.552	-4.11679919684036\\
-0.55	-4.20138994410717\\
-0.548	-4.28438390149148\\
-0.546	-4.36561144981313\\
-0.544	-4.44490371902836\\
-0.542	-4.52209316890805\\
-0.54	-4.59701417614655\\
-0.538	-4.66950362507\\
-0.536	-4.73940149903932\\
-0.534	-4.80655146958651\\
-0.532	-4.87080148028488\\
-0.53	-4.93200432233465\\
-0.528	-4.99001819884473\\
-0.526	-5.04470727481068\\
-0.524	-5.09594220982574\\
-0.522	-5.14360067061777\\
-0.52	-5.18756782057717\\
-0.518	-5.22773678352767\\
-0.516	-5.26400907909046\\
-0.514	-5.29629502709461\\
-0.512	-5.32451411858373\\
-0.51	-5.34859535103695\\
-0.508	-5.36847752542051\\
-0.506	-5.38410950252253\\
-0.504	-5.39545041549299\\
-0.502	-5.40232145166474\\
-0.5	-5.40458460411928\\
-0.498	-5.40246093791112\\
-0.496	-5.3969040931745\\
-0.494	-5.3876596620482\\
-0.492	-5.36796681782325\\
-0.49	-5.34395399233769\\
-0.488	-5.3157741572076\\
-0.486	-5.28385941064263\\
-0.484	-5.24781999047265\\
-0.482	-5.20744392951068\\
-0.48	-5.16306276592717\\
-0.478	-5.11492178882499\\
-0.476	-5.06313795125968\\
-0.474	-5.0078350859288\\
-0.472	-4.94914370996625\\
-0.47	-4.88720069973072\\
-0.468	-4.82214888080776\\
-0.466	-4.75413656032853\\
-0.464	-4.68331701885344\\
-0.462	-4.61004658297137\\
-0.46	-4.53432941219544\\
-0.458	-4.45639670808686\\
-0.456	-4.37629971854676\\
-0.454	-4.29420798977509\\
-0.452	-4.21029257422218\\
-0.45	-4.12472546639391\\
-0.448	-4.03767904204769\\
-0.446	-3.94932550456146\\
-0.444	-3.85983634181657\\
-0.442	-3.76938179657474\\
-0.44	-3.67813035302185\\
-0.438	-3.58597272694824\\
-0.436	-3.49293991526868\\
-0.434	-3.39962703911724\\
-0.432	-3.30619214613432\\
-0.43	-3.21278917386515\\
-0.428	-3.11956756426273\\
-0.426	-3.02667190714539\\
-0.424	-2.93424161351843\\
-0.422	-2.8424106194762\\
-0.42	-2.7513071212101\\
-0.418	-2.66105334146079\\
-0.416	-2.57176532756906\\
-0.414	-2.48355278110196\\
-0.412	-2.39651891885809\\
-0.41	-2.31075983852239\\
-0.408	-2.22635255572687\\
-0.406	-2.14339497198423\\
-0.404	-2.06196358213485\\
-0.402	-1.98212814493738\\
-0.4	-1.90395171959806\\
-0.398	-1.82749072827754\\
-0.396	-1.75279504331334\\
-0.394	-1.67990809780728\\
-0.392	-1.60886701814936\\
-0.39	-1.53970277698269\\
-0.388	-1.47244036505866\\
-0.386	-1.40709898038681\\
-0.384	-1.34369223305057\\
-0.382	-1.28222836403693\\
-0.38	-1.22271047641602\\
-0.378	-1.1651367772042\\
-0.376	-1.10950082825231\\
-0.374	-1.05579180451748\\
-0.372	-1.00399475810326\\
-0.37	-0.954090886487158\\
-0.368	-0.906057803397403\\
-0.366	-0.859869810850255\\
-0.364	-0.815498170916076\\
-0.362	-0.772911375844948\\
-0.36	-0.732075415250868\\
-0.358	-0.692954039126616\\
-0.356	-0.655509015538665\\
-0.354	-0.619700381932144\\
-0.352	-0.585486689059407\\
-0.35	-0.552825236631443\\
-0.348	-0.521672299878338\\
-0.346	-0.491983346292892\\
-0.344	-0.463713241919293\\
-0.342	-0.436816446635965\\
-0.34	-0.411247197967572\\
-0.338	-0.386959683044728\\
-0.336	-0.363908198410832\\
-0.334	-0.342047297452182\\
-0.332	-0.321331925299622\\
-0.33	-0.301717541115739\\
-0.328	-0.283160227739917\\
-0.326	-0.265616788712197\\
-0.324	-0.249044832733405\\
-0.322	-0.233402845640081\\
-0.32	-0.218650249973527\\
-0.318	-0.204747452196541\\
-0.316	-0.19165587754982\\
-0.314	-0.179337992430218\\
-0.312	-0.167757313997083\\
-0.31	-0.156878406446466\\
-0.308	-0.14666686300319\\
-0.306	-0.137089272126061\\
-0.304	-0.128113165655123\\
-0.302	-0.119706945617145\\
-0.3	-0.111839785170656\\
-0.29	-0.0795451874502598\\
-0.28	-0.0561813561278975\\
-0.27	-0.0387037073429339\\
-0.26	-0.0260785428656424\\
-0.25	-0.016961701539715\\
-0.24	-0.0104618792964561\\
-0.23	-0.00577925561904817\\
-0.22	-0.00229112033349107\\
-0.21	0.000366336387977102\\
-0.2	0.00263092893931901\\
-0.19	0.00724680897624491\\
-0.18	0.0148614749736553\\
-0.17	0.0224360445398286\\
-0.16	0.0281313200443058\\
-0.15	0.0308279405500578\\
-0.14	0.0298516821597824\\
-0.13	0.0251612263963427\\
-0.12	0.0174041180473975\\
-0.11	0.00786466376346275\\
-0.1	0.00577596327074079\\
-0.09	0.00552662143904804\\
-0.08	0.00531038517742398\\
-0.07	0.00514265692972627\\
-0.06	0.00480643839274896\\
-0.05	0.00447610047857296\\
-0.04	0.0042267959163186\\
-0.03	0.00411800311698591\\
-0.02	0.00462687110624507\\
-0.01	0.00624580841024434\\
0	0.00850663956317312\\
0.01	0.00852428232843946\\
0.02	0.00670112543466752\\
0.03	0.00407173408758334\\
0.04	0.00385952327646485\\
0.05	0.0035706804723534\\
0.06	0.00326192006207595\\
0.07	0.00300437414654035\\
0.08	0.00286245593985662\\
0.09	0.00287707189765454\\
0.1	0.00303517263832132\\
0.11	0.00327913381789503\\
0.12	0.00349118912821839\\
0.13	0.00358874143068682\\
0.14	0.00357757003260013\\
0.15	0.00348949923535941\\
0.16	0.00340866500890049\\
0.17	0.00343967092389312\\
0.18	0.00369392519186962\\
0.19	0.00429006640352544\\
0.2	0.00536162900179634\\
0.21	0.00703154802223165\\
0.22	0.00939654869043426\\
0.23	0.0126127113272915\\
0.24	0.0170233241803025\\
0.25	0.0232181358925675\\
0.26	0.0320926588388288\\
0.27	0.0449032579236229\\
0.28	0.0633463590742219\\
0.29	0.0897635883515408\\
0.3	0.127377470854802\\
0.302	0.136662146979608\\
0.304	0.146647899940161\\
0.306	0.157273106009195\\
0.308	0.168556805971396\\
0.31	0.180543350321833\\
0.312	0.193311229397375\\
0.314	0.206880118856593\\
0.316	0.221118937552965\\
0.318	0.236177684137823\\
0.32	0.252112513708174\\
0.322	0.26896263365772\\
0.324	0.286768395523592\\
0.326	0.305571212930344\\
0.328	0.325413474345629\\
0.33	0.346338448395019\\
0.332	0.368390180087641\\
0.334	0.391613376747579\\
0.336	0.416053282778587\\
0.338	0.441755542647631\\
0.34	0.468766051681376\\
0.342	0.497130794445836\\
0.344	0.526895670634478\\
0.346	0.558106308531513\\
0.348	0.590807866249952\\
0.35	0.625044821071017\\
0.352	0.660860747334968\\
0.354	0.698298083453801\\
0.356	0.737397888734436\\
0.358	0.778199590816554\\
0.36	0.820740724642145\\
0.362	0.865056663983403\\
0.364	0.911180346661198\\
0.366	0.95914199468754\\
0.368	1.00896883066109\\
0.37	1.06068479183434\\
0.372	1.11431024335402\\
0.374	1.16986169225109\\
0.376	1.22735150382373\\
0.378	1.28678762211456\\
0.38	1.34817329623115\\
0.382	1.4115068142973\\
0.384	1.47678124684927\\
0.386	1.54398420150738\\
0.388	1.61309759075744\\
0.39	1.68409741466888\\
0.392	1.75695356035596\\
0.394	1.83162961995628\\
0.396	1.90808272885486\\
0.398	1.98626342582453\\
0.4	2.0661155366821\\
0.402	2.14757608297639\\
0.404	2.23057521712871\\
0.406	2.31503618533775\\
0.408	2.40087531944173\\
0.41	2.48800205879948\\
0.412	2.57631900311029\\
0.414	2.66572199694121\\
0.416	2.75610024656938\\
0.418	2.84733646957769\\
0.42	2.93930707746576\\
0.422	3.03188239135494\\
0.424	3.12492689067763\\
0.426	3.21829949454907\\
0.428	3.31185387532375\\
0.43	3.40543880364209\\
0.432	3.49889852407517\\
0.434	3.59207316027935\\
0.436	3.68479914837843\\
0.438	3.77690969710133\\
0.44	3.86823527301842\\
0.442	3.95860410904189\\
0.444	4.04784273418589\\
0.446	4.13577652242231\\
0.448	4.2222302583189\\
0.45	4.30702871701039\\
0.452	4.38999725593037\\
0.454	4.47096241562464\\
0.456	4.54975252687554\\
0.458	4.62619832129446\\
0.46	4.70013354248547\\
0.462	4.77139555485057\\
0.464	4.83982594709628\\
0.466	4.90527112751427\\
0.468	4.96758290814874\\
0.47	5.02661907503032\\
0.472	5.08224394175615\\
0.474	5.13432888383145\\
0.476	5.18275285136422\\
0.478	5.22740285793217\\
0.48	5.26818272051454\\
0.482	5.30506351161409\\
0.484	5.33787671601653\\
0.486	5.36654457158653\\
0.488	5.39099925128024\\
0.49	5.41118314631191\\
0.492	5.42704911146276\\
0.494	5.43856067244981\\
0.496	5.44569219611501\\
0.498	5.44842902539515\\
0.5	5.44676758282361\\
0.502	5.44085604154576\\
0.504	5.43058471590331\\
0.506	5.41598109503245\\
0.508	5.39708731328307\\
0.51	5.37395731579508\\
0.512	5.34668789109793\\
0.514	5.31553558879115\\
0.516	5.28053349650381\\
0.518	5.24184953854811\\
0.52	5.20145395881463\\
0.522	5.15592045441619\\
0.524	5.10616246931204\\
0.526	5.05322665833836\\
0.528	4.9972259925402\\
0.53	4.93842582524269\\
0.532	4.87652230793167\\
0.534	4.81189354649314\\
0.536	4.74450576410794\\
0.538	4.67447595953149\\
0.54	4.60193374972455\\
0.542	4.52701903072402\\
0.544	4.44987976660475\\
0.546	4.37067010169217\\
0.548	4.28954879763162\\
0.55	4.20670323131573\\
0.552	4.12239802021945\\
0.554	4.03665495504032\\
0.556	3.94964263572719\\
0.558	3.86151286338532\\
0.56	3.77237896638403\\
0.562	3.68248395972792\\
0.564	3.59198912958885\\
0.566	3.50105308389871\\
0.568	3.40983127162501\\
0.57	3.31847553683172\\
0.572	3.22713370670826\\
0.574	3.13594921312379\\
0.576	3.04506074747617\\
0.578	2.95460194870258\\
0.58	2.86470112433801\\
0.582	2.77548100447073\\
0.584	2.68705852837047\\
0.586	2.59954466346535\\
0.588	2.51305037403383\\
0.59	2.4276840753041\\
0.592	2.34352478785126\\
0.594	2.26065848459688\\
0.596	2.17916467969702\\
0.598	2.09911642785874\\
0.6	2.02058035094361\\
0.602	1.943616690578\\
0.604	1.86827938539218\\
0.606	1.79461617142441\\
0.608	1.72266870415081\\
0.61	1.65247270053952\\
0.612	1.58405809947709\\
0.614	1.51744923887735\\
0.616	1.45266504775779\\
0.618	1.38971925155601\\
0.62	1.32862058895812\\
0.622	1.26937303852239\\
0.624	1.21197605340446\\
0.626	1.15642480252392\\
0.628	1.10271041655609\\
0.63	1.05082023718634\\
0.632	1.00073806812652\\
0.634	0.9524444264634\\
0.636	0.905916792986231\\
0.638	0.861129860224185\\
0.64	0.818055777013089\\
0.642	0.776664388503887\\
0.644	0.736923470621505\\
0.646	0.698798958081307\\
0.648	0.662255165170026\\
0.65	0.627254998598155\\
0.652	0.593760161830099\\
0.654	0.561731350396159\\
0.656	0.531128437785845\\
0.658	0.501910651614183\\
0.66	0.474036739841013\\
0.662	0.447465126907158\\
0.664	0.422154059730302\\
0.666	0.398061743576933\\
0.668	0.375146467894692\\
0.67	0.353366722251538\\
0.672	0.332681302584226\\
0.674	0.313049408008655\\
0.676	0.294430728488769\\
0.678	0.276785523698701\\
0.68	0.260074693445247\\
0.682	0.244259840044216\\
0.684	0.229303323065374\\
0.686	0.215168306876355\\
0.688	0.201818801426614\\
0.69	0.189219696718211\\
0.692	0.177336791411443\\
0.694	0.166136816010188\\
0.696	0.155587451064695\\
0.698	0.145657340818723\\
0.7	0.136316102713885\\
0.71	0.0974481834185917\\
0.72	0.0693059098564618\\
0.73	0.049176871543704\\
0.74	0.0348804781367069\\
0.75	0.0247533941070506\\
0.76	0.0175640897606162\\
0.77	0.0124390890198754\\
0.78	0.00874214766830883\\
0.79	0.00609337011828898\\
0.8	0.00428817038743856\\
0.81	0.00320092283109241\\
0.82	0.00251623094032505\\
0.83	0.0020807320004246\\
0.84	0.00182972892921095\\
0.85	0.00178141856519099\\
0.86	0.00163962332000621\\
0.87	0.0014246527801187\\
0.88	0.0012156923028092\\
0.89	0.000930496474751779\\
0.9	0.000663668547732633\\
0.91	0.000653091736034367\\
0.92	0.000731158763680741\\
0.93	0.000834121661047136\\
0.94	0.000898994173438218\\
0.95	0.000925222445733195\\
0.96	0.0010504039195251\\
0.97	0.00109241280584379\\
0.98	0.00109890704581616\\
0.99	0.000978872132173793\\
1	0.000782327091998082\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ upper error bound}

\addplot [myareablack, mark=none, forget plot,name path=m10_lower_error]
  table[row sep=crcr]{%
-1	-8.8703040705953e-05\\
-0.99	-0.000552317114809528\\
-0.98	-0.00116384868834451\\
-0.97	-0.00164996798056719\\
-0.96	-0.00186224165228425\\
-0.95	-0.00170829971186905\\
-0.94	-0.00122174269354607\\
-0.93	-0.000589137329316992\\
-0.92	-1.44165269713501e-05\\
-0.91	0.000224393736132804\\
-0.9	4.05965211045317e-05\\
-0.89	-0.000226841471629157\\
-0.88	-0.000515440005963802\\
-0.87	-0.0011491324266554\\
-0.86	-0.00175747293028594\\
-0.85	-0.00213530888054598\\
-0.84	-0.00224239770155936\\
-0.83	-0.00218511145261558\\
-0.82	-0.00215753958079151\\
-0.81	-0.00239822063709023\\
-0.8	-0.00319885436991343\\
-0.79	-0.00470727294005249\\
-0.78	-0.00710132942452855\\
-0.77	-0.0107113903029054\\
-0.76	-0.0159900722246694\\
-0.75	-0.0234135430152871\\
-0.74	-0.0338531171457225\\
-0.73	-0.0485660560832636\\
-0.72	-0.0694293358529242\\
-0.71	-0.0989125083546264\\
-0.7	-0.14002501536085\\
-0.698	-0.149951644719054\\
-0.696	-0.160518221599056\\
-0.694	-0.171757337143188\\
-0.692	-0.183705269716939\\
-0.69	-0.196407388056447\\
-0.688	-0.209887831133151\\
-0.686	-0.224182544631592\\
-0.684	-0.239328191021819\\
-0.682	-0.255353186205379\\
-0.68	-0.272300803175265\\
-0.678	-0.290211745666243\\
-0.676	-0.309125165601969\\
-0.674	-0.329080718021546\\
-0.672	-0.350118497737073\\
-0.67	-0.372278969049962\\
-0.668	-0.395602887998743\\
-0.666	-0.420131216627664\\
-0.664	-0.445905028790232\\
-0.662	-0.472965407035499\\
-0.66	-0.501353330167072\\
-0.658	-0.531109551115767\\
-0.656	-0.562274464826455\\
-0.654	-0.594887965927619\\
-0.652	-0.628989296028378\\
-0.65	-0.664616880571836\\
-0.648	-0.701808155264931\\
-0.646	-0.740599382203104\\
-0.644	-0.781025455912385\\
-0.642	-0.823119699640839\\
-0.64	-0.866913652345319\\
-0.638	-0.912436846936764\\
-0.636	-0.959716580466932\\
-0.634	-1.00877767706065\\
-0.632	-1.05964224451863\\
-0.63	-1.11232942563619\\
-0.628	-1.16685514540076\\
-0.626	-1.22323185534539\\
-0.624	-1.28146827644465\\
-0.622	-1.34156914204229\\
-0.62	-1.40353494239576\\
-0.618	-1.46736167250946\\
-0.616	-1.53304058500547\\
-0.614	-1.60055794984643\\
-0.612	-1.66989482277867\\
-0.61	-1.74102682440417\\
-0.608	-1.81392393181612\\
-0.606	-1.88855028474419\\
-0.604	-1.96486400815095\\
-0.602	-2.04281705320084\\
-0.6	-2.12235505848529\\
-0.598	-2.20341723333399\\
-0.596	-2.28593626497089\\
-0.594	-2.36983825118587\\
-0.592	-2.45504266008793\\
-0.59	-2.54146231838524\\
-0.588	-2.62900342950027\\
-0.586	-2.71756562267675\\
-0.584	-2.80704203406947\\
-0.582	-2.89731942062896\\
-0.58	-2.98827830740246\\
-0.578	-3.07979316867147\\
-0.576	-3.1717326431359\\
-0.574	-3.26395978313711\\
-0.572	-3.35633233768852\\
-0.57	-3.44870306885505\\
-0.568	-3.54092010079239\\
-0.566	-3.63282730052719\\
-0.564	-3.72426468933004\\
-0.562	-3.81506888330786\\
-0.56	-3.90507356162176\\
-0.558	-3.99410996052368\\
-0.556	-4.08200739120047\\
-0.554	-4.16859377922076\\
-0.552	-4.25369611346646\\
-0.55	-4.33712807285557\\
-0.548	-4.41872949902392\\
-0.546	-4.49832852474545\\
-0.544	-4.57575483150617\\
-0.542	-4.65084026312378\\
-0.54	-4.72341944131837\\
-0.538	-4.79333038004351\\
-0.536	-4.86041509535256\\
-0.534	-4.92452020756107\\
-0.532	-4.98549753247636\\
-0.53	-5.04320465849661\\
-0.528	-5.09750550643655\\
-0.526	-5.14827086901355\\
-0.524	-5.19537892702769\\
-0.522	-5.23871573939087\\
-0.52	-5.27817570430462\\
-0.518	-5.31366198905413\\
-0.516	-5.34508692607937\\
-0.514	-5.37237237320687\\
-0.512	-5.39545003618784\\
-0.51	-5.41426175200755\\
-0.508	-5.42875973184829\\
-0.506	-5.43890676319139\\
-0.504	-5.44467637153471\\
-0.502	-5.44620132652658\\
-0.5	-5.44359509042182\\
-0.498	-5.43663366281931\\
-0.496	-5.42545042347415\\
-0.494	-5.41218894421679\\
-0.492	-5.39710154362166\\
-0.49	-5.37661115882766\\
-0.488	-5.35185561998196\\
-0.486	-5.32304700099567\\
-0.484	-5.29033523212902\\
-0.482	-5.2539576107312\\
-0.48	-5.21376531565931\\
-0.478	-5.16971367320042\\
-0.476	-5.12190343770405\\
-0.474	-5.07044470574824\\
-0.472	-5.01545618228333\\
-0.47	-4.95706452303362\\
-0.468	-4.89540371335984\\
-0.466	-4.83061446211611\\
-0.464	-4.76284359906663\\
-0.462	-4.69204486066045\\
-0.46	-4.61894229145777\\
-0.458	-4.54347347946262\\
-0.456	-4.46564964909432\\
-0.454	-4.38563827890738\\
-0.452	-4.30360942085388\\
-0.45	-4.21973506712076\\
-0.448	-4.13418852426319\\
-0.446	-4.04714379646724\\
-0.444	-3.95877498001659\\
-0.442	-3.86925567116773\\
-0.44	-3.77875838968646\\
-0.438	-3.68772953521591\\
-0.436	-3.59647032510462\\
-0.434	-3.50471198346131\\
-0.432	-3.41261601947352\\
-0.43	-3.32034039636292\\
-0.428	-3.22803910390159\\
-0.426	-3.13586175917217\\
-0.424	-3.04395323680588\\
-0.422	-2.95245332973134\\
-0.42	-2.86149644126389\\
-0.418	-2.77121130916111\\
-0.416	-2.68172076206624\\
-0.414	-2.59314150856066\\
-0.412	-2.50558395884932\\
-0.41	-2.41914486495354\\
-0.408	-2.33374573840637\\
-0.406	-2.24967939029808\\
-0.404	-2.16702943267767\\
-0.402	-2.08587265042628\\
-0.4	-2.00627901543734\\
-0.398	-1.92831172980346\\
-0.396	-1.85202729667349\\
-0.394	-1.77747561732012\\
-0.392	-1.70470011284868\\
-0.39	-1.63373786888357\\
-0.388	-1.56461980148909\\
-0.386	-1.49737084251724\\
-0.384	-1.43201014252622\\
-0.382	-1.36855128937914\\
-0.38	-1.30700254061388\\
-0.378	-1.24736706767008\\
-0.376	-1.18964321006914\\
-0.374	-1.13382473766601\\
-0.372	-1.07990111912703\\
-0.37	-1.02785779483633\\
-0.368	-0.97767645249175\\
-0.366	-0.929335303720616\\
-0.364	-0.8828093601243\\
-0.362	-0.838070707247033\\
-0.36	-0.795088775058717\\
-0.358	-0.753830603641797\\
-0.356	-0.7142611028777\\
-0.354	-0.676343305038151\\
-0.352	-0.640038609299454\\
-0.35	-0.605307017312774\\
-0.348	-0.572107359079585\\
-0.346	-0.540397508497811\\
-0.344	-0.510134588059951\\
-0.342	-0.481275162298852\\
-0.34	-0.453775419689191\\
-0.338	-0.427591342822453\\
-0.336	-0.402678866780029\\
-0.334	-0.378994025732587\\
-0.332	-0.356493087894377\\
-0.33	-0.335132679058633\\
-0.328	-0.31486989503577\\
-0.326	-0.295662403410651\\
-0.324	-0.277468535130973\\
-0.322	-0.260247366538572\\
-0.32	-0.243958792563694\\
-0.318	-0.228563591925062\\
-0.316	-0.214023485324936\\
-0.314	-0.20030118781082\\
-0.312	-0.187360456711935\\
-0.31	-0.175166136873492\\
-0.308	-0.163684205338368\\
-0.306	-0.152881818205841\\
-0.304	-0.142727363177658\\
-0.302	-0.133190522318157\\
-0.3	-0.124242350783625\\
-0.29	-0.087430069100904\\
-0.28	-0.0622151764338313\\
-0.27	-0.0457387824583306\\
-0.26	-0.0355851945839221\\
-0.25	-0.028911898552976\\
-0.24	-0.0239593168947215\\
-0.23	-0.0194325359837331\\
-0.22	-0.0149334887934397\\
-0.21	-0.00938978643539345\\
-0.2	-0.00280630395613888\\
-0.19	0.00124616720204466\\
-0.18	0.00199350996059142\\
-0.17	0.00193709025435637\\
-0.16	0.00149433401195059\\
-0.15	0.000932899920761609\\
-0.14	8.76520526304127e-05\\
-0.13	-0.000942806230881933\\
-0.12	-0.00169412389779048\\
-0.11	-0.00479891475101897\\
-0.1	-0.00987548096188852\\
-0.09	-0.0163591302677449\\
-0.08	-0.0203860547970993\\
-0.07	-0.0233654255140566\\
-0.06	-0.0226245281820062\\
-0.05	-0.0186673964940747\\
-0.04	-0.0125483938054026\\
-0.03	-0.00563743094398239\\
-0.02	0.000567229039061655\\
-0.01	0.00138034340837315\\
0	0.00149850820523076\\
0.01	0.00154363365583521\\
0.02	0.00152202225256646\\
0.03	0.000407587953682167\\
0.04	-0.00170973364671641\\
0.05	-0.00370033758273177\\
0.06	-0.00470086015725593\\
0.07	-0.00466556462720445\\
0.08	-0.00382434546350823\\
0.09	-0.00258499532755739\\
0.1	-0.00138015291912987\\
0.11	-0.000547081613098136\\
0.12	-0.000209310355099062\\
0.13	-0.000320246604721649\\
0.14	-0.000724715308583996\\
0.15	-0.00115698959880483\\
0.16	-0.00135740234929061\\
0.17	-0.00113116779480965\\
0.18	-0.000396585354425088\\
0.19	0.000802395158052468\\
0.2	0.00233374152068013\\
0.21	0.00409860917167951\\
0.22	0.00617494049822761\\
0.23	0.00886857005439804\\
0.24	0.0127097692378142\\
0.25	0.0184947026175399\\
0.26	0.0273051582590012\\
0.27	0.0405255234226211\\
0.28	0.0598502959734384\\
0.29	0.0868418024694854\\
0.3	0.123733302185901\\
0.302	0.132604626593717\\
0.304	0.141974841399526\\
0.306	0.151981439899956\\
0.308	0.162629437289457\\
0.31	0.17393998676027\\
0.312	0.185902352195976\\
0.314	0.198566853460293\\
0.316	0.211964222677576\\
0.318	0.226156126961848\\
0.32	0.241182932438979\\
0.322	0.257083492929511\\
0.324	0.273897511318747\\
0.326	0.291665516230033\\
0.328	0.310428823242406\\
0.33	0.330229481883235\\
0.332	0.35111020912037\\
0.334	0.373114309747156\\
0.336	0.396285583847014\\
0.338	0.420668221405597\\
0.34	0.446306684081964\\
0.342	0.473245574138287\\
0.344	0.501529490547968\\
0.346	0.531202872346286\\
0.348	0.562309829349869\\
0.35	0.594893960447121\\
0.352	0.628998159747982\\
0.354	0.664664410975764\\
0.356	0.701933570584261\\
0.358	0.740845140188348\\
0.36	0.781437029004335\\
0.362	0.823745307106394\\
0.364	0.867803950415953\\
0.366	0.913644578451058\\
0.368	0.961296185971179\\
0.37	1.0107848697586\\
0.372	1.06213355187925\\
0.374	1.11536170086245\\
0.376	1.17048505232969\\
0.378	1.22751533068555\\
0.38	1.28645997355891\\
0.382	1.34732186074807\\
0.384	1.41009904947858\\
0.386	1.47478451782652\\
0.388	1.54136591819212\\
0.39	1.60982534272745\\
0.392	1.68013910262813\\
0.394	1.75227752319053\\
0.396	1.82620475651374\\
0.398	1.90187861368835\\
0.4	1.97925041826231\\
0.402	2.05826488270738\\
0.404	2.13886000952815\\
0.406	2.22096701855964\\
0.408	2.3045103018891\\
0.41	2.38940740771378\\
0.412	2.47556905430894\\
0.414	2.5628991751311\\
0.416	2.65129499591998\\
0.418	2.74064714449068\\
0.42	2.83083979372632\\
0.422	2.92175083809095\\
0.424	3.01325210378565\\
0.426	3.10520959246732\\
0.428	3.19748375824195\\
0.43	3.28992981743346\\
0.432	3.3823980904168\\
0.434	3.47473437459127\\
0.436	3.56678034735939\\
0.438	3.65837399776829\\
0.44	3.74935008526726\\
0.442	3.8395406238377\\
0.444	3.92877538956178\\
0.446	4.01688244951503\\
0.448	4.1036887096975\\
0.45	4.18902047955879\\
0.452	4.27270405052549\\
0.454	4.35456628580672\\
0.456	4.43443521863436\\
0.458	4.51214065599114\\
0.46	4.5875147847909\\
0.462	4.66039277740239\\
0.464	4.73061339334984\\
0.466	4.79801957397949\\
0.468	4.86245902685056\\
0.47	4.92378479658862\\
0.472	4.98185581892726\\
0.474	5.03653745465445\\
0.476	5.08770200016811\\
0.478	5.13522917132159\\
0.48	5.17899828040523\\
0.482	5.2188386401533\\
0.484	5.25473719765198\\
0.486	5.2866089144138\\
0.488	5.31437823147289\\
0.49	5.33797935599652\\
0.492	5.35735650527937\\
0.494	5.37246410550288\\
0.496	5.38326694226156\\
0.498	5.3897402591376\\
0.5	5.39186979930527\\
0.502	5.38951119041623\\
0.504	5.38279952044886\\
0.506	5.37175418132263\\
0.508	5.35640118722224\\
0.51	5.33677571054807\\
0.512	5.31289066537152\\
0.514	5.28461932256196\\
0.516	5.25207798507683\\
0.518	5.21535354026648\\
0.52	5.17483975740959\\
0.522	5.13014010517951\\
0.524	5.08127873334475\\
0.526	5.02849977705086\\
0.528	4.9719421706868\\
0.53	4.91160621099205\\
0.532	4.84807409438294\\
0.534	4.78125767468575\\
0.536	4.71149118081864\\
0.538	4.63896741165509\\
0.54	4.56387472515017\\
0.542	4.48639819393224\\
0.544	4.406720623606\\
0.546	4.32502324466912\\
0.548	4.24148608242545\\
0.55	4.15641883622973\\
0.552	4.0705716284037\\
0.554	3.98340222807815\\
0.556	3.89508157042914\\
0.558	3.80568400068679\\
0.56	3.71503621281297\\
0.562	3.62375760581418\\
0.564	3.53201176207396\\
0.566	3.43995867398134\\
0.568	3.34775435257085\\
0.57	3.25555045571021\\
0.572	3.16349393927761\\
0.574	3.07172673399086\\
0.576	2.98038544992905\\
0.578	2.88960111027733\\
0.58	2.79949891539634\\
0.582	2.71019803794788\\
0.584	2.62181144948283\\
0.586	2.53444577860802\\
0.588	2.44820180098367\\
0.59	2.3631740531182\\
0.592	2.27944824954885\\
0.594	2.19710484717391\\
0.596	2.11621770728272\\
0.598	2.03685413290512\\
0.6	1.95907493241987\\
0.602	1.88293450801793\\
0.604	1.80848096750493\\
0.606	1.73575625783266\\
0.608	1.66479631867176\\
0.61	1.59563125427641\\
0.612	1.52828552184687\\
0.614	1.46277813456695\\
0.616	1.39912287747928\\
0.618	1.33732853436316\\
0.62	1.27739912379476\\
0.622	1.21933414259889\\
0.624	1.16312881494293\\
0.626	1.10877434537721\\
0.628	1.05625817419038\\
0.63	1.00556423352233\\
0.632	0.956673202759987\\
0.634	0.909562761831483\\
0.636	0.86420784111096\\
0.638	0.820580866748058\\
0.64	0.7786520003422\\
0.642	0.738389371990687\\
0.644	0.699759305850361\\
0.646	0.662726537464348\\
0.648	0.627254422216562\\
0.65	0.593305134387014\\
0.652	0.560839856388988\\
0.654	0.529818957874314\\
0.656	0.500202164494414\\
0.658	0.471948716201744\\
0.66	0.445017515068004\\
0.662	0.4193672626816\\
0.664	0.394956587266426\\
0.666	0.371744160736927\\
0.668	0.349688805970004\\
0.67	0.328749594632207\\
0.672	0.308885935950794\\
0.674	0.290057656859211\\
0.676	0.272225073981358\\
0.678	0.255349057944776\\
0.68	0.239391090530603\\
0.682	0.22431331517806\\
0.684	0.210078581363855\\
0.686	0.196650483372364\\
0.688	0.183993393961593\\
0.69	0.172072493413128\\
0.692	0.160853794432225\\
0.694	0.150304163337755\\
0.696	0.140391337951325\\
0.698	0.131083942561569\\
0.7	0.122351500303907\\
0.71	0.0863109258540087\\
0.72	0.060602094638818\\
0.73	0.0424515298276979\\
0.74	0.0296766292009767\\
0.75	0.0206143672558466\\
0.76	0.0140871968299113\\
0.77	0.00932439589921303\\
0.78	0.00590476221770256\\
0.79	0.00354993519128873\\
0.8	0.00206026145663951\\
0.81	0.00125078951023595\\
0.82	0.000931626801976218\\
0.83	0.000906890802369098\\
0.84	0.00109224738144091\\
0.85	0.000948742272543739\\
0.86	0.000803049680377134\\
0.87	0.000469254764218154\\
0.88	0.000125921167045069\\
0.89	-0.000304233987380243\\
0.9	-0.000580811651870562\\
0.91	-0.000658506545951141\\
0.92	-0.000534722525106294\\
0.93	-0.00025997422789126\\
0.94	8.23792323636531e-05\\
0.95	0.000387673711058149\\
0.96	0.000449545917118727\\
0.97	0.000378956446117119\\
0.98	0.000175278037919871\\
0.99	-0.00021501075493555\\
1	-0.000531799997218437\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ lower error bound}

\addplot+[myareablack, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-1	0.000579530064978917\\
-0.99	0.00025370622622064\\
-0.98	-9.94291000675777e-05\\
-0.97	-0.00036078897351409\\
-0.96	-0.000439879520537777\\
-0.95	-0.000304799418731154\\
-0.94	6.61429230545409e-06\\
-0.93	0.000398273699744278\\
-0.92	0.00074633323740339\\
-0.91	0.000938773423629736\\
-0.9	0.000875699835547304\\
-0.89	0.000633110816029166\\
-0.88	0.000271608409746104\\
-0.87	-0.000164584449173314\\
-0.86	-0.000533258449915324\\
-0.85	-0.000764719996380908\\
-0.84	-0.000858769787485153\\
-0.83	-0.000895004578553221\\
-0.82	-0.00102168034937118\\
-0.81	-0.0014293693938973\\
-0.8	-0.00232189620115347\\
-0.79	-0.00389948567086498\\
-0.78	-0.00636687298754429\\
-0.77	-0.00997301086938878\\
-0.76	-0.0150809718758547\\
-0.75	-0.0222592973636219\\
-0.74	-0.0323816915063229\\
-0.73	-0.0467217348120297\\
-0.72	-0.0670327013579025\\
-0.71	-0.095607587704036\\
-0.7	-0.135318243711059\\
-0.698	-0.144891349686458\\
-0.696	-0.155077316276095\\
-0.694	-0.165907687687358\\
-0.692	-0.17741493148915\\
-0.69	-0.189632422547082\\
-0.688	-0.202594423350904\\
-0.686	-0.21633606035863\\
-0.684	-0.230893295957115\\
-0.682	-0.246302895616983\\
-0.68	-0.262602389801601\\
-0.678	-0.279830030175737\\
-0.676	-0.298024739650182\\
-0.674	-0.317226055794454\\
-0.672	-0.337474067151285\\
-0.67	-0.358809341994199\\
-0.668	-0.381272849083745\\
-0.666	-0.404905869998873\\
-0.664	-0.429749902648035\\
-0.662	-0.455846555599904\\
-0.66	-0.48323743291624\\
-0.658	-0.511964009219485\\
-0.656	-0.542067494784963\\
-0.654	-0.573588690512049\\
-0.652	-0.60656783270004\\
-0.65	-0.6410444276324\\
-0.648	-0.677057076057119\\
-0.646	-0.714643287740667\\
-0.644	-0.753839286367764\\
-0.642	-0.794679805158266\\
-0.64	-0.837197873675207\\
-0.638	-0.881424596403483\\
-0.636	-0.927388923785955\\
-0.634	-0.975117416512088\\
-0.632	-1.02463400396228\\
-0.63	-1.07595973781812\\
-0.628	-1.12911254195365\\
-0.626	-1.18410695982395\\
-0.624	-1.24095390066484\\
-0.622	-1.29966038590849\\
-0.62	-1.36022929730495\\
-0.618	-1.42265912831671\\
-0.616	-1.48694374042166\\
-0.614	-1.55307212601853\\
-0.612	-1.62102817967708\\
-0.61	-1.6907904795112\\
-0.608	-1.76233208047785\\
-0.606	-1.83562032141514\\
-0.604	-1.91061664763072\\
-0.602	-1.98727645083477\\
-0.6	-2.06554892818049\\
-0.598	-2.14537696212928\\
-0.596	-2.22669702279664\\
-0.594	-2.30943909435911\\
-0.592	-2.39352662701203\\
-0.59	-2.47887651586276\\
-0.588	-2.56539910802478\\
-0.586	-2.65299823904561\\
-0.584	-2.7415712996554\\
-0.582	-2.83100933366588\\
-0.58	-2.9211971676801\\
-0.578	-3.01201357309457\\
-0.576	-3.10333146068742\\
-0.574	-3.19501810789067\\
-0.572	-3.28693541864254\\
-0.57	-3.37894021550898\\
-0.568	-3.4708845635532\\
-0.566	-3.56261612521979\\
-0.564	-3.6539785452877\\
-0.562	-3.74481186473532\\
-0.56	-3.83495296215276\\
-0.558	-3.92423602113356\\
-0.556	-4.01249302188073\\
-0.554	-4.09955425507344\\
-0.552	-4.18524765515341\\
-0.55	-4.26925900848137\\
-0.548	-4.3515567002577\\
-0.546	-4.43196998727929\\
-0.544	-4.51032927526726\\
-0.542	-4.58646671601592\\
-0.54	-4.66021680873246\\
-0.538	-4.73141700255676\\
-0.536	-4.79990829719594\\
-0.534	-4.86553583857379\\
-0.532	-4.92814950638062\\
-0.53	-4.98760449041563\\
-0.528	-5.04376185264064\\
-0.526	-5.09648907191212\\
-0.524	-5.14566056842671\\
-0.522	-5.19115820500432\\
-0.52	-5.2328717624409\\
-0.518	-5.2706993862909\\
-0.516	-5.30454800258491\\
-0.514	-5.33433370015074\\
-0.512	-5.35998207738579\\
-0.51	-5.38142855152225\\
-0.508	-5.3986186286344\\
-0.506	-5.41150813285696\\
-0.504	-5.42006339351385\\
-0.502	-5.42426138909566\\
-0.5	-5.42408984727055\\
-0.498	-5.41954730036522\\
-0.496	-5.41117725832433\\
-0.494	-5.3999243031325\\
-0.492	-5.38253418072246\\
-0.49	-5.36028257558267\\
-0.488	-5.33381488859478\\
-0.486	-5.30345320581915\\
-0.484	-5.26907761130084\\
-0.482	-5.23070077012094\\
-0.48	-5.18841404079324\\
-0.478	-5.1423177310127\\
-0.476	-5.09252069448186\\
-0.474	-5.03913989583852\\
-0.472	-4.98229994612479\\
-0.47	-4.92213261138217\\
-0.468	-4.8587762970838\\
-0.466	-4.79237551122232\\
-0.464	-4.72308030896003\\
-0.462	-4.65104572181591\\
-0.46	-4.5766358518266\\
-0.458	-4.49993509377474\\
-0.456	-4.42097468382054\\
-0.454	-4.33992313434123\\
-0.452	-4.25695099753803\\
-0.45	-4.17223026675733\\
-0.448	-4.08593378315544\\
-0.446	-3.99823465051435\\
-0.444	-3.90930566091658\\
-0.442	-3.81931873387123\\
-0.44	-3.72844437135415\\
-0.438	-3.63685113108207\\
-0.436	-3.54470512018665\\
-0.434	-3.45216951128928\\
-0.432	-3.35940408280392\\
-0.43	-3.26656478511403\\
-0.428	-3.17380333408216\\
-0.426	-3.08126683315878\\
-0.424	-2.98909742516216\\
-0.422	-2.89743197460377\\
-0.42	-2.806401781237\\
-0.418	-2.71613232531095\\
-0.416	-2.62674304481765\\
-0.414	-2.53834714483131\\
-0.412	-2.45105143885371\\
-0.41	-2.36495235173797\\
-0.408	-2.28004914706662\\
-0.406	-2.19653718114115\\
-0.404	-2.11449650740626\\
-0.402	-2.03400039768183\\
-0.4	-1.9551153675177\\
-0.398	-1.8779012290405\\
-0.396	-1.80241116999342\\
-0.394	-1.7286918575637\\
-0.392	-1.65678356549902\\
-0.39	-1.58672032293313\\
-0.388	-1.51853008327387\\
-0.386	-1.45223491145202\\
-0.384	-1.38785118778839\\
-0.382	-1.32538982670804\\
-0.38	-1.26485650851495\\
-0.378	-1.20625192243714\\
-0.376	-1.14957201916073\\
-0.374	-1.09480827109174\\
-0.372	-1.04194793861514\\
-0.37	-0.990974340661746\\
-0.368	-0.941867127944577\\
-0.366	-0.894602557285435\\
-0.364	-0.849153765520188\\
-0.362	-0.80549104154599\\
-0.36	-0.763582095154793\\
-0.358	-0.723392321384206\\
-0.356	-0.684885059208183\\
-0.354	-0.648021843485147\\
-0.352	-0.61276264917943\\
-0.35	-0.579066126972108\\
-0.348	-0.546889829478961\\
-0.346	-0.516190427395352\\
-0.344	-0.486923914989622\\
-0.342	-0.459045804467409\\
-0.34	-0.432511308828381\\
-0.338	-0.407275512933591\\
-0.336	-0.38329353259543\\
-0.334	-0.360520661592385\\
-0.332	-0.338912506597\\
-0.33	-0.318425110087186\\
-0.328	-0.299015061387843\\
-0.326	-0.280639596061424\\
-0.324	-0.263256683932189\\
-0.322	-0.246825106089326\\
-0.32	-0.23130452126861\\
-0.318	-0.216655522060802\\
-0.316	-0.202839681437378\\
-0.314	-0.189819590120519\\
-0.312	-0.177558885354509\\
-0.31	-0.166022271659979\\
-0.308	-0.155175534170779\\
-0.306	-0.144985545165951\\
-0.304	-0.13542026441639\\
-0.302	-0.126448733967651\\
-0.3	-0.11804106797714\\
-0.29	-0.0834876282755819\\
-0.28	-0.0591982662808644\\
-0.27	-0.0422212449006323\\
-0.26	-0.0308318687247823\\
-0.25	-0.0229368000463455\\
-0.24	-0.0172105980955888\\
-0.23	-0.0126058958013906\\
-0.22	-0.00861230456346538\\
-0.21	-0.00451172502370818\\
-0.2	-8.76875084099345e-05\\
-0.19	0.00424648808914479\\
-0.18	0.00842749246712338\\
-0.17	0.0121865673970925\\
-0.16	0.0148128270281282\\
-0.15	0.0158804202354097\\
-0.14	0.0149696671062064\\
-0.13	0.0121092100827304\\
-0.12	0.00785499707480353\\
-0.11	0.00153287450622189\\
-0.1	-0.00204975884557386\\
-0.09	-0.00541625441434842\\
-0.08	-0.00753783480983767\\
-0.07	-0.00911138429216515\\
-0.06	-0.0089090448946286\\
-0.05	-0.00709564800775085\\
-0.04	-0.00416079894454198\\
-0.03	-0.000759713913498241\\
-0.02	0.00259705007265336\\
-0.01	0.00381307590930875\\
0	0.00500257388420194\\
0.01	0.00503395799213733\\
0.02	0.00411157384361699\\
0.03	0.00223966102063276\\
0.04	0.00107489481487422\\
0.05	-6.48285551891827e-05\\
0.06	-0.00071947004758999\\
0.07	-0.000830595240332049\\
0.08	-0.000480944761825806\\
0.09	0.000146038285048578\\
0.1	0.000827509859595726\\
0.11	0.00136602610239845\\
0.12	0.00164093938655966\\
0.13	0.00163424741298258\\
0.14	0.00142642736200807\\
0.15	0.00116625481827729\\
0.16	0.00102563132980494\\
0.17	0.00115425156454174\\
0.18	0.00164866991872227\\
0.19	0.00254623078078895\\
0.2	0.00384768526123824\\
0.21	0.00556507859695558\\
0.22	0.00778574459433093\\
0.23	0.0107406406908448\\
0.24	0.0148665467090583\\
0.25	0.0208564192550537\\
0.26	0.029698908548915\\
0.27	0.042714390673122\\
0.28	0.0615983275238301\\
0.29	0.0883026954105131\\
0.3	0.125555386520352\\
0.302	0.134633386786662\\
0.304	0.144311370669844\\
0.306	0.154627272954575\\
0.308	0.165593121630426\\
0.31	0.177241668541052\\
0.312	0.189606790796675\\
0.314	0.202723486158443\\
0.316	0.21654158011527\\
0.318	0.231166905549835\\
0.32	0.246647723073577\\
0.322	0.263023063293615\\
0.324	0.28033295342117\\
0.326	0.298618364580189\\
0.328	0.317921148794017\\
0.33	0.338283965139127\\
0.332	0.359750194604006\\
0.334	0.382363843247367\\
0.336	0.406169433312801\\
0.338	0.431211882026614\\
0.34	0.45753636788167\\
0.342	0.485188184292062\\
0.344	0.514212580591223\\
0.346	0.544654590438899\\
0.348	0.576558847799911\\
0.35	0.609969390759069\\
0.352	0.644929453541475\\
0.354	0.681481247214782\\
0.356	0.719665729659348\\
0.358	0.759522365502451\\
0.36	0.80108887682324\\
0.362	0.844400985544899\\
0.364	0.889492148538575\\
0.366	0.936393286569299\\
0.368	0.985132508316132\\
0.37	1.03573483079647\\
0.372	1.08822189761664\\
0.374	1.14261169655677\\
0.376	1.19891827807671\\
0.378	1.25715147640005\\
0.38	1.31731663489503\\
0.382	1.37941433752269\\
0.384	1.44344014816392\\
0.386	1.50938435966695\\
0.388	1.57723175447478\\
0.39	1.64696137869816\\
0.392	1.71854633149205\\
0.394	1.7919535715734\\
0.396	1.8671437426843\\
0.398	1.94407101975644\\
0.4	2.0226829774722\\
0.402	2.10292048284189\\
0.404	2.18471761332843\\
0.406	2.26800160194869\\
0.408	2.35269281066542\\
0.41	2.43870473325663\\
0.412	2.52594402870961\\
0.414	2.61431058603616\\
0.416	2.70369762124468\\
0.418	2.79399180703419\\
0.42	2.88507343559604\\
0.422	2.97681661472294\\
0.424	3.06908949723164\\
0.426	3.1617545435082\\
0.428	3.25466881678285\\
0.43	3.34768431053777\\
0.432	3.44064830724598\\
0.434	3.53340376743531\\
0.436	3.62578974786891\\
0.438	3.71764184743481\\
0.44	3.80879267914284\\
0.442	3.8990723664398\\
0.444	3.98830906187384\\
0.446	4.07632948596867\\
0.448	4.1629594840082\\
0.45	4.24802459828459\\
0.452	4.33135065322793\\
0.454	4.41276435071568\\
0.456	4.49209387275495\\
0.458	4.5691694886428\\
0.46	4.64382416363818\\
0.462	4.71589416612648\\
0.464	4.78521967022306\\
0.466	4.85164535074688\\
0.468	4.91502096749965\\
0.47	4.97520193580947\\
0.472	5.03204988034171\\
0.474	5.08543316924295\\
0.476	5.13522742576617\\
0.478	5.18131601462688\\
0.48	5.22359050045989\\
0.482	5.26195107588369\\
0.484	5.29630695683426\\
0.486	5.32657674300016\\
0.488	5.35268874137657\\
0.49	5.37458125115421\\
0.492	5.39220280837107\\
0.494	5.40551238897635\\
0.496	5.41447956918829\\
0.498	5.41908464226637\\
0.5	5.41931869106444\\
0.502	5.415183615981\\
0.504	5.40669211817609\\
0.506	5.39386763817754\\
0.508	5.37674425025265\\
0.51	5.35536651317158\\
0.512	5.32978927823472\\
0.514	5.30007745567655\\
0.516	5.26630574079032\\
0.518	5.2286015394073\\
0.52	5.18814685811211\\
0.522	5.14303027979785\\
0.524	5.0937206013284\\
0.526	5.04086321769461\\
0.528	4.9845840816135\\
0.53	4.92501601811737\\
0.532	4.86229820115731\\
0.534	4.79657561058944\\
0.536	4.72799847246329\\
0.538	4.65672168559329\\
0.54	4.58290423743736\\
0.542	4.50670861232813\\
0.544	4.42830019510537\\
0.546	4.34784667318064\\
0.548	4.26551744002854\\
0.55	4.18156103377273\\
0.552	4.09648482431157\\
0.554	4.01002859155923\\
0.556	3.92236210307816\\
0.558	3.83359843203606\\
0.56	3.7437075895985\\
0.562	3.65312078277105\\
0.564	3.5620004458314\\
0.566	3.47050587894003\\
0.568	3.37879281209793\\
0.57	3.28701299627096\\
0.572	3.19531382299293\\
0.574	3.10383797355733\\
0.576	3.01272309870261\\
0.578	2.92210152948996\\
0.58	2.83210001986718\\
0.582	2.7428395212093\\
0.584	2.65443498892665\\
0.586	2.56699522103668\\
0.588	2.48062608750875\\
0.59	2.39542906421115\\
0.592	2.31148651870005\\
0.594	2.22888166588539\\
0.596	2.14769119348987\\
0.598	2.06798528038193\\
0.6	1.98982764168174\\
0.602	1.91327559929796\\
0.604	1.83838017644856\\
0.606	1.76518621462854\\
0.608	1.69373251141129\\
0.61	1.62405197740796\\
0.612	1.55617181066198\\
0.614	1.49011368672215\\
0.616	1.42589396261854\\
0.618	1.36352389295958\\
0.62	1.30300985637644\\
0.622	1.24435359056064\\
0.624	1.1875524341737\\
0.626	1.13259957395057\\
0.628	1.07948429537324\\
0.63	1.02819223535433\\
0.632	0.978705635443254\\
0.634	0.931003594147442\\
0.636	0.885062317048596\\
0.638	0.840855363486122\\
0.64	0.798353888677645\\
0.642	0.757526880247287\\
0.644	0.718341388235933\\
0.646	0.680762747772827\\
0.648	0.644754793693294\\
0.65	0.610280066492584\\
0.652	0.577300009109544\\
0.654	0.545775154135236\\
0.656	0.51566530114013\\
0.658	0.486929683907964\\
0.66	0.459527127454508\\
0.662	0.433416194794379\\
0.664	0.408555323498364\\
0.666	0.38490295215693\\
0.668	0.362417636932348\\
0.67	0.341058158441872\\
0.672	0.32078361926751\\
0.674	0.301553532433933\\
0.676	0.283327901235063\\
0.678	0.266067290821739\\
0.68	0.249732891987925\\
0.682	0.234286577611138\\
0.684	0.219690952214614\\
0.686	0.20590939512436\\
0.688	0.192906097694104\\
0.69	0.18064609506567\\
0.692	0.169095292921834\\
0.694	0.158220489673971\\
0.696	0.14798939450801\\
0.698	0.138370641690146\\
0.7	0.129333801508896\\
0.71	0.0918795546363002\\
0.72	0.0649540022476399\\
0.73	0.045814200685701\\
0.74	0.0322785536688418\\
0.75	0.0226838806814486\\
0.76	0.0158256432952637\\
0.77	0.0108817424595442\\
0.78	0.00732345494300569\\
0.79	0.00482165265478886\\
0.8	0.00317421592203904\\
0.81	0.00222585617066418\\
0.82	0.00172392887115063\\
0.83	0.00149381140139685\\
0.84	0.00146098815532593\\
0.85	0.00136508041886736\\
0.86	0.00122133650019167\\
0.87	0.000946953772168429\\
0.88	0.000670806734927134\\
0.89	0.000313131243685768\\
0.9	4.14284479310353e-05\\
0.91	-2.70740495838666e-06\\
0.92	9.82181192872235e-05\\
0.93	0.000287073716577938\\
0.94	0.000490686702900936\\
0.95	0.000656448078395672\\
0.96	0.000749974918321911\\
0.97	0.000735684625980456\\
0.98	0.000637092541868014\\
0.99	0.000381930688619122\\
1	0.000125263547389823\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, mark=none, dotted]
  table[row sep=crcr]{%
-1	0.000384920628639451\\
-0.99	-0.000158227435342094\\
-0.98	-0.000830605819939168\\
-0.97	-0.00140249616759295\\
-0.96	-0.00167169879645231\\
-0.95	-0.00153066342337324\\
-0.94	-0.00100331215718342\\
-0.93	-0.000239216180878415\\
-0.92	0.000533268397584389\\
-0.91	0.00107977787810987\\
-0.9	0.00123486209096627\\
-0.89	0.000954401282805946\\
-0.88	0.00032809558885121\\
-0.87	-0.000452406002574962\\
-0.86	-0.00115968414593794\\
-0.85	-0.00160980584570071\\
-0.84	-0.0017293201533854\\
-0.83	-0.0015890607483\\
-0.82	-0.00139538823211103\\
-0.81	-0.00144448123952055\\
-0.8	-0.00205876052597041\\
-0.79	-0.00353204763522402\\
-0.78	-0.00610910515686206\\
-0.77	-0.0100160550014335\\
-0.76	-0.0155438058640955\\
-0.75	-0.0231717211269231\\
-0.74	-0.0337080991281671\\
-0.73	-0.0484208254709422\\
-0.72	-0.0691362787523168\\
-0.71	-0.0982947757226931\\
-0.7	-0.138961971337916\\
-0.69	-0.194802660609283\\
-0.68	-0.270022799618625\\
-0.67	-0.369276718659731\\
-0.66	-0.497522496938878\\
-0.65	-0.65979532959303\\
-0.64	-0.860863653776409\\
-0.63	-1.10474177101908\\
-0.62	-1.39405807010664\\
-0.61	-1.72931699848809\\
-0.6	-2.10813779315595\\
-0.59	-2.52459220735559\\
-0.58	-2.96878482339636\\
-0.57	-3.42681339746295\\
-0.56	-3.88120902945252\\
-0.55	-4.3118901422225\\
-0.54	-4.69758091275186\\
-0.53	-5.01755979618407\\
-0.52	-5.25353474848696\\
-0.51	-5.39140395035883\\
-0.5	-5.42266349686009\\
-0.49	-5.34526756248251\\
-0.48	-5.16382428291762\\
-0.47	-4.88910744612367\\
-0.46	-4.53696194651165\\
-0.45	-4.12676221547654\\
-0.44	-3.67963412410935\\
-0.43	-3.21666556250037\\
-0.42	-2.75731002161481\\
-0.41	-2.31813862537613\\
-0.4	-1.91203100242083\\
-0.39	-1.54782717914168\\
-0.38	-1.23040270096377\\
-0.37	-0.961085172845825\\
-0.36	-0.738305625771117\\
-0.35	-0.55837178861063\\
-0.34	-0.416258910135773\\
-0.33	-0.306332462240518\\
-0.32	-0.222941257350584\\
-0.31	-0.160845598499331\\
-0.3	-0.115470531642489\\
-0.29	-0.0829973200332521\\
-0.28	-0.0603253592492443\\
-0.27	-0.0449502083024444\\
-0.26	-0.0348094550903042\\
-0.25	-0.0281454042977048\\
-0.24	-0.0234218621973854\\
-0.23	-0.0193131713118141\\
-0.22	-0.0147606738245433\\
-0.21	-0.00907002509173875\\
-0.2	-0.00200771251300547\\
-0.19	0.00614884364060352\\
-0.18	0.0146442224900279\\
-0.17	0.0223770532165829\\
-0.16	0.0281200140997398\\
-0.15	0.0307897191349516\\
-0.14	0.0297094699360761\\
-0.13	0.0248027369709122\\
-0.12	0.0166664357803483\\
-0.11	0.00649866936910223\\
-0.1	-0.00411039218528649\\
-0.09	-0.0134820647010936\\
-0.08	-0.0201801546667295\\
-0.07	-0.023293913412491\\
-0.0599999999999999	-0.0226076601463995\\
-0.0499999999999999	-0.0186185101557869\\
-0.04	-0.0124001601140412\\
-0.03	-0.00534762025379265\\
-0.02	0.00113438038125215\\
-0.01	0.0059249361559086\\
0	0.00839533265103638\\
0.01	0.00848896182521638\\
0.02	0.00666326471661173\\
0.03	0.00371873365594997\\
0.04	0.000566316613460888\\
0.0499999999999999	-0.00200385881241849\\
0.0599999999999999	-0.00349495800195249\\
0.07	-0.00377965949058219\\
0.08	-0.00307107791763284\\
0.09	-0.00180795020617143\\
0.1	-0.000494693887178967\\
0.11	0.00045478172214612\\
0.12	0.000826502796995343\\
0.13	0.000643452522349192\\
0.14	0.000127706033420019\\
0.15	-0.000392790153641364\\
0.16	-0.000598565568621673\\
0.17	-0.000276156248263296\\
0.18	0.00063158424543757\\
0.19	0.00203699549222309\\
0.2	0.00377670133239131\\
0.21	0.00571795370704929\\
0.22	0.00787324102668506\\
0.23	0.0104951705243188\\
0.24	0.0141335362718816\\
0.25	0.0196518741426572\\
0.26	0.0282166575910254\\
0.27	0.0412834335655536\\
0.28	0.0606067701015025\\
0.29	0.088293379183335\\
0.3	0.126901453159525\\
0.31	0.17956784562984\\
0.32	0.250123558705963\\
0.33	0.343142743412141\\
0.34	0.463865835225142\\
0.35	0.617946322147347\\
0.36	0.810993167627202\\
0.37	1.04791453541391\\
0.38	1.33210824031851\\
0.39	1.66458366906867\\
0.4	2.04313152306267\\
0.41	2.46167488520803\\
0.42	2.90993273776848\\
0.43	3.37350278973699\\
0.44	3.83442537009572\\
0.45	4.27222896076825\\
0.46	4.66538880194447\\
0.47	4.99306341231757\\
0.48	5.2369211434972\\
0.49	5.38284017255078\\
0.5	5.42226755520129\\
0.51	5.35305815340423\\
0.52	5.17967868497849\\
0.53	4.91274653511302\\
0.54	4.56796387598997\\
0.55	4.16458984673957\\
0.56	3.72365299733752\\
0.57	3.26613285175535\\
0.58	2.811329370377\\
0.59	2.37559532845889\\
0.6	1.97153852880602\\
0.61	1.60772196105119\\
0.62	1.28881544731906\\
0.63	1.01609503384596\\
0.64	0.788154912413262\\
0.65	0.601693434124219\\
0.66	0.452256161603122\\
0.67	0.334856532806153\\
0.68	0.24443790536267\\
0.69	0.176179276978443\\
0.7	0.125673418586315\\
0.71	0.0890173501183188\\
0.72	0.0628523085897838\\
0.73	0.0443783091601547\\
0.74	0.0313533997509531\\
0.75	0.022075642509923\\
0.76	0.015340494743138\\
0.77	0.0103684166904311\\
0.78	0.00670518999254434\\
0.79	0.00410676024046173\\
0.8	0.00242726509661421\\
0.81	0.00153026250045915\\
0.82	0.00123813940288057\\
0.83	0.00132470191697372\\
0.84	0.00154421777105622\\
0.85	0.00168050794329016\\
0.86	0.00159517968316316\\
0.87	0.00125614531750288\\
0.88	0.000735410169877686\\
0.89	0.000176102133137991\\
0.9	-0.000260749771861274\\
0.91	-0.000452478145125702\\
0.92	-0.000356058653743731\\
0.93	-2.15608249999006e-05\\
0.94	0.00042577246335959\\
0.95	0.000828065284412912\\
0.96	0.00104733973185516\\
0.97	0.00101047798018664\\
0.98	0.000731931305075865\\
0.99	0.000307116838295071\\
1	-0.00012077318561608\\
};
% \addlegendentry{$x = 1000$}


%-----------------discrete values-----------------
\addplot [myline5, only marks]
  table[row sep=crcr]{%
-0.958240858194233	0.00125316225259551\\
-0.90500525496122	0.00175723225525804\\
-0.851769651728208	0.000999136813216543\\
-0.798534048495194	-0.00145929207744076\\
-0.745298445262181	-0.024914065550846\\
-0.692062842029169	-0.168894016210805\\
-0.638827238796155	-0.824563293745019\\
-0.585591635563143	-2.58776917416379\\
-0.53235603233013	-4.83993341223079\\
-0.479120429097117	-5.16777092876046\\
-0.425884825864104	-3.11647326949234\\
-0.372649222631091	-1.08960291195442\\
-0.319413619398078	-0.236856285322218\\
-0.266178016165065	-0.0334957520542558\\
-0.212942412932052	0.000931038251701831\\
-0.159706809699039	0.00618830628476112\\
-0.106471206466026	0.00671511254330875\\
-0.053235603233013	0.00644666932828833\\
0	0.00560996440246769\\
0.053235603233013	0.00531976618218447\\
0.106471206466026	0.00475103838250226\\
0.159706809699039	0.00535910801484166\\
0.212942412932052	0.009530386432092\\
0.266178016165065	0.0419680270599051\\
0.319413619398078	0.239136317367048\\
0.372649222631091	1.07677014245245\\
0.425884825864104	3.0873766866751\\
0.479120429097117	5.14311244226516\\
0.53235603233013	4.84220540285615\\
0.585591635563143	2.60861451794442\\
0.638827238796155	0.842532679439772\\
0.692062842029169	0.179507990629155\\
0.745298445262181	0.0300872206346103\\
0.798534048495194	0.00557343654808411\\
0.851769651728208	0.00176674556597194\\
0.90500525496122	0.00157096610663058\\
};
% \addlegendentry{$x=50$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800776\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733465\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831442\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234053\\
1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$x = 100$}

%
%
%
%
%
% ------ Mo and Perry -------
%
%
%
%
%
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-0.001451	-0.00210680029141068\\
0.007731	-0.00696070292358234\\
0.016913	-0.00665087935131607\\
0.026095	-0.00632040087423204\\
0.035276	-0.00601057730196576\\
0.044458	-0.00568009882488173\\
0.05364	-0.00537027525261546\\
0.062821	-0.00503979677553143\\
0.072003	-0.0047093182984474\\
0.081185	-0.00439949472618112\\
0.090367	-0.0040690162490971\\
0.099548	-0.00375919267683082\\
0.10873	-0.00342871419974679\\
0.117912	-0.00311889062748052\\
0.126727	-0.00799344816446993\\
0.135173	-0.00251989838776571\\
0.143255	-0.0125788370340108\\
0.151337	-0.0278221567895116\\
0.160518	-0.0275123332172453\\
0.1697	-0.0271818547401613\\
0.178882	-0.026872031167895\\
0.187699	-0.0420740411137603\\
0.196882	-0.0521123248551877\\
0.204965	-0.0725400257199442\\
0.214148	-0.0825576545565538\\
0.222231	-0.10298535542131\\
0.231412	-0.102654876944226\\
0.240228	-0.112713815590471\\
0.248678	-0.127936480441154\\
0.257123	-0.112114823350757\\
0.265568	-0.101477547369614\\
0.274013	-0.0856558902792165\\
0.281721	-0.0491586734662492\\
0.289796	-0.0178251828577198\\
0.29787	0.023877069969321\\
0.304106	0.0810085366952224\\
0.310342	0.132996932121504\\
0.315842	0.195292125051843\\
0.321342	0.26275104418662\\
0.326841	0.330230618226215\\
0.330869	0.418344442178744\\
0.335634	0.485803361313521\\
0.339662	0.568732804156795\\
0.34369	0.656867283014141\\
0.34735	0.74498110696667\\
0.35101	0.833074276014382\\
0.354671	0.921188099966911\\
0.358331	1.00930192391944\\
0.361992	1.09223136676271\\
0.365285	1.18032453581042\\
0.368577	1.27360208596739\\
0.371133	1.37720708853323\\
0.374426	1.46530025758095\\
0.377719	1.55857780773791\\
0.380275	1.66216215539894\\
0.3832	1.75541905065109\\
0.385756	1.85902405321693\\
0.392687	2.19565769193665\\
0.39598	2.28375086098436\\
0.398168	2.39251958975464\\
0.401461	2.48061275880235\\
0.403282	2.58936083266781\\
0.406206	2.68780210902922\\
0.408763	2.78622273048581\\
0.410952	2.89497080435127\\
0.414244	2.98824835450824\\
0.416802	3.08150524976038\\
0.419725	3.18511025232623\\
0.421913	3.29385832619169\\
0.425206	3.38197215014422\\
0.427395	3.49072022400968\\
0.430688	3.57881339305739\\
0.432876	3.68758212182767\\
0.436169	3.77567529087539\\
0.43799	3.88442336474085\\
0.440914	3.98286464110225\\
0.443471	4.08128526255884\\
0.44566	4.1900333364243\\
0.449321	4.27296277926758\\
0.452614	4.36107660322011\\
0.455538	4.45949722467669\\
0.458462	4.5579385010381\\
0.462122	4.64605232499063\\
0.465783	4.73414549403834\\
0.469443	4.82225931799087\\
0.474572	4.91559883286229\\
0.479335	4.99340585931076\\
0.485203	5.0557010522411\\
0.490335	5.12315997137587\\
0.497675	5.15965718818884\\
0.506491	5.1495982495426\\
0.513108	5.10843302424082\\
0.518626	5.04134589339276\\
0.523778	4.96907438143545\\
0.528198	4.88124972615037\\
0.531886	4.77268754642826\\
0.536304	4.69521099845688\\
0.539256	4.59697627114365\\
0.542941	4.50913096095375\\
0.546259	4.42126499585903\\
0.549211	4.32303026854581\\
0.55253	4.23000057724665\\
0.555481	4.13695023104268\\
0.558433	4.03871550372945\\
0.561018	3.94046012151141\\
0.563237	3.83185663197967\\
0.566554	3.74399066688495\\
0.568405	3.64055090355765\\
0.571724	3.5475212122585\\
0.573942	3.4440814489312\\
0.576161	3.33547795939946\\
0.579479	3.24761199430474\\
0.58207	3.10280045662749\\
0.58539	3.00458638421908\\
0.587241	2.90112596598696\\
0.590558	2.81326000089224\\
0.592777	2.7046565113605\\
0.594996	2.60123740293802\\
0.597947	2.50818705673405\\
0.600166	2.39956291229749\\
0.602018	2.29095942276575\\
0.605335	2.20309345767104\\
0.608655	2.09969500415337\\
0.613085	1.94459732387687\\
0.61677	1.85673135878216\\
0.619721	1.76368101257819\\
0.622306	1.6602619041557\\
0.625258	1.56721155795173\\
0.627843	1.46379244952925\\
0.631161	1.37592648443453\\
0.63448	1.28289679313538\\
0.637064	1.18464141091733\\
0.640749	1.09679610072744\\
0.644067	1.00893013563272\\
0.647752	0.921084825442822\\
0.650338	0.817665717020339\\
0.654756	0.740189169048952\\
0.658441	0.652323203954236\\
0.662493	0.569662274873593\\
0.666177	0.486980690888133\\
0.670596	0.404340416712308\\
0.675748	0.332068904754995\\
0.680899	0.264961119002119\\
0.686051	0.197853333249244\\
0.691936	0.135950583510442\\
0.697821	0.0740684886764578\\
0.704806	0.0225551560609849\\
0.712525	-0.0185894143359766\\
0.720609	-0.0493445676096089\\
0.728327	-0.0853047568973148\\
0.737143	-0.0953636955435599\\
0.746324	-0.0950332170664758\\
0.754037	-0.094764703303845\\
0.763219	-0.094434224826761\\
0.772032	-0.0837762939408011\\
0.781213	-0.0834664703685348\\
0.789291	-0.0676654681829547\\
0.797735	-0.0414750488740455\\
0.806179	-0.0204896655792097\\
0.81536	-0.0149954608976878\\
0.824541	-0.0146649824206037\\
0.832987	-0.00402770643946159\\
0.842169	-0.00369722796237756\\
0.851351	-0.00338740439011129\\
0.860532	-0.00305692591302726\\
0.869714	-0.00274710234076098\\
0.878896	-0.00241662386367696\\
0.888077	-0.00210680029141068\\
0.897259	-0.00177632181432665\\
0.906441	-0.00146649824206037\\
0.915623	-0.00113601976497635\\
0.924804	-0.00082619619271007\\
0.933986	-0.000495717715626042\\
0.943168	-0.000185894143359766\\
0.952349	0.000144584333724262\\
0.961531	0.000454407905990539\\
0.970713	0.000784886383074567\\
0.979895	0.00109470995534084\\
0.989076	0.00142518843242487\\
0.998258	0.00173501200469115\\
};
% \addlegendentry{Mo and Perry (normalized)}
\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.35*\figWidth,
height=.35*\figHeight,
at={(1.1*\figWidth,1.62*\figHeight)},
scale only axis,
xmin=.45,
xmax=.55,
xtick={.45,.5,.55},
xlabel style={font=\color{white!15!black}},
ymin=4.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
%-----------------solid curves-----------------
\addplot [myareablack, mark=none, forget plot,name path=m10_upper_error]
  table[row sep=crcr]{%
-1	0.00124776317066379\\
-0.99	0.00105972956725081\\
-0.98	0.000964990488209352\\
-0.97	0.000928390033539008\\
-0.96	0.000982482611208694\\
-0.95	0.00109870087440674\\
-0.94	0.00123497127815697\\
-0.93	0.00138568472880555\\
-0.92	0.00150708300177813\\
-0.91	0.00165315311112667\\
-0.9	0.00171080314999008\\
-0.89	0.00149306310368749\\
-0.88	0.00105865682545601\\
-0.87	0.000819963528308776\\
-0.86	0.000690956030455292\\
-0.85	0.000605868887784159\\
-0.84	0.000524858126589048\\
-0.83	0.000395102295509141\\
-0.82	0.000114178882049149\\
-0.81	-0.000460518150704378\\
-0.8	-0.00144493803239352\\
-0.79	-0.00309169840167747\\
-0.78	-0.00563241655056002\\
-0.77	-0.00923463143587214\\
-0.76	-0.01417187152704\\
-0.75	-0.0211050517119566\\
-0.74	-0.0309102658669233\\
-0.73	-0.0448774135407959\\
-0.72	-0.0646360668628808\\
-0.71	-0.0923026670534457\\
-0.7	-0.130611472061268\\
-0.698	-0.139831054653863\\
-0.696	-0.149636410953134\\
-0.694	-0.160058038231529\\
-0.692	-0.17112459326136\\
-0.69	-0.182857457037718\\
-0.688	-0.195301015568658\\
-0.686	-0.208489576085668\\
-0.684	-0.222458400892411\\
-0.682	-0.237252605028587\\
-0.68	-0.252903976427938\\
-0.678	-0.269448314685232\\
-0.676	-0.286924313698394\\
-0.674	-0.305371393567362\\
-0.672	-0.324829636565496\\
-0.67	-0.345339714938436\\
-0.668	-0.366942810168747\\
-0.666	-0.389680523370082\\
-0.664	-0.413594776505839\\
-0.662	-0.438727704164308\\
-0.66	-0.465121535665408\\
-0.658	-0.492818467323203\\
-0.656	-0.52186052474347\\
-0.654	-0.552289415096478\\
-0.652	-0.584146369371702\\
-0.65	-0.617471974692963\\
-0.648	-0.652305996849307\\
-0.646	-0.688687193278229\\
-0.644	-0.726653116823142\\
-0.642	-0.766239910675693\\
-0.64	-0.807482095005094\\
-0.638	-0.850412345870201\\
-0.636	-0.895061267104977\\
-0.634	-0.941457155963527\\
-0.632	-0.989625763405923\\
-0.63	-1.03959005000005\\
-0.628	-1.09136993850653\\
-0.626	-1.14498206430251\\
-0.624	-1.20043952488504\\
-0.622	-1.25775162977469\\
-0.62	-1.31692365221414\\
-0.618	-1.37795658412397\\
-0.616	-1.44084689583784\\
-0.614	-1.50558630219063\\
-0.612	-1.57216153657548\\
-0.61	-1.64055413461824\\
-0.608	-1.71074022913959\\
-0.606	-1.78269035808609\\
-0.604	-1.8563692871105\\
-0.602	-1.9317358484687\\
-0.6	-2.00874279787568\\
-0.598	-2.08733669092457\\
-0.596	-2.16745778062238\\
-0.594	-2.24903993753235\\
-0.592	-2.33201059393614\\
-0.59	-2.41629071334027\\
-0.588	-2.50179478654929\\
-0.586	-2.58843085541447\\
-0.584	-2.67610056524132\\
-0.582	-2.76469924670279\\
-0.58	-2.85411602795774\\
-0.578	-2.94423397751767\\
-0.576	-3.03493027823895\\
-0.574	-3.12607643264423\\
-0.572	-3.21753849959655\\
-0.57	-3.30917736216291\\
-0.568	-3.40084902631402\\
-0.566	-3.49240494991239\\
-0.564	-3.58369240124536\\
-0.562	-3.67455484616278\\
-0.56	-3.76483236268377\\
-0.558	-3.85436208174345\\
-0.556	-3.942978652561\\
-0.554	-4.03051473092611\\
-0.552	-4.11679919684036\\
-0.55	-4.20138994410717\\
-0.548	-4.28438390149148\\
-0.546	-4.36561144981313\\
-0.544	-4.44490371902836\\
-0.542	-4.52209316890805\\
-0.54	-4.59701417614655\\
-0.538	-4.66950362507\\
-0.536	-4.73940149903932\\
-0.534	-4.80655146958651\\
-0.532	-4.87080148028488\\
-0.53	-4.93200432233465\\
-0.528	-4.99001819884473\\
-0.526	-5.04470727481068\\
-0.524	-5.09594220982574\\
-0.522	-5.14360067061777\\
-0.52	-5.18756782057717\\
-0.518	-5.22773678352767\\
-0.516	-5.26400907909046\\
-0.514	-5.29629502709461\\
-0.512	-5.32451411858373\\
-0.51	-5.34859535103695\\
-0.508	-5.36847752542051\\
-0.506	-5.38410950252253\\
-0.504	-5.39545041549299\\
-0.502	-5.40232145166474\\
-0.5	-5.40458460411928\\
-0.498	-5.40246093791112\\
-0.496	-5.3969040931745\\
-0.494	-5.3876596620482\\
-0.492	-5.36796681782325\\
-0.49	-5.34395399233769\\
-0.488	-5.3157741572076\\
-0.486	-5.28385941064263\\
-0.484	-5.24781999047265\\
-0.482	-5.20744392951068\\
-0.48	-5.16306276592717\\
-0.478	-5.11492178882499\\
-0.476	-5.06313795125968\\
-0.474	-5.0078350859288\\
-0.472	-4.94914370996625\\
-0.47	-4.88720069973072\\
-0.468	-4.82214888080776\\
-0.466	-4.75413656032853\\
-0.464	-4.68331701885344\\
-0.462	-4.61004658297137\\
-0.46	-4.53432941219544\\
-0.458	-4.45639670808686\\
-0.456	-4.37629971854676\\
-0.454	-4.29420798977509\\
-0.452	-4.21029257422218\\
-0.45	-4.12472546639391\\
-0.448	-4.03767904204769\\
-0.446	-3.94932550456146\\
-0.444	-3.85983634181657\\
-0.442	-3.76938179657474\\
-0.44	-3.67813035302185\\
-0.438	-3.58597272694824\\
-0.436	-3.49293991526868\\
-0.434	-3.39962703911724\\
-0.432	-3.30619214613432\\
-0.43	-3.21278917386515\\
-0.428	-3.11956756426273\\
-0.426	-3.02667190714539\\
-0.424	-2.93424161351843\\
-0.422	-2.8424106194762\\
-0.42	-2.7513071212101\\
-0.418	-2.66105334146079\\
-0.416	-2.57176532756906\\
-0.414	-2.48355278110196\\
-0.412	-2.39651891885809\\
-0.41	-2.31075983852239\\
-0.408	-2.22635255572687\\
-0.406	-2.14339497198423\\
-0.404	-2.06196358213485\\
-0.402	-1.98212814493738\\
-0.4	-1.90395171959806\\
-0.398	-1.82749072827754\\
-0.396	-1.75279504331334\\
-0.394	-1.67990809780728\\
-0.392	-1.60886701814936\\
-0.39	-1.53970277698269\\
-0.388	-1.47244036505866\\
-0.386	-1.40709898038681\\
-0.384	-1.34369223305057\\
-0.382	-1.28222836403693\\
-0.38	-1.22271047641602\\
-0.378	-1.1651367772042\\
-0.376	-1.10950082825231\\
-0.374	-1.05579180451748\\
-0.372	-1.00399475810326\\
-0.37	-0.954090886487158\\
-0.368	-0.906057803397403\\
-0.366	-0.859869810850255\\
-0.364	-0.815498170916076\\
-0.362	-0.772911375844948\\
-0.36	-0.732075415250868\\
-0.358	-0.692954039126616\\
-0.356	-0.655509015538665\\
-0.354	-0.619700381932144\\
-0.352	-0.585486689059407\\
-0.35	-0.552825236631443\\
-0.348	-0.521672299878338\\
-0.346	-0.491983346292892\\
-0.344	-0.463713241919293\\
-0.342	-0.436816446635965\\
-0.34	-0.411247197967572\\
-0.338	-0.386959683044728\\
-0.336	-0.363908198410832\\
-0.334	-0.342047297452182\\
-0.332	-0.321331925299622\\
-0.33	-0.301717541115739\\
-0.328	-0.283160227739917\\
-0.326	-0.265616788712197\\
-0.324	-0.249044832733405\\
-0.322	-0.233402845640081\\
-0.32	-0.218650249973527\\
-0.318	-0.204747452196541\\
-0.316	-0.19165587754982\\
-0.314	-0.179337992430218\\
-0.312	-0.167757313997083\\
-0.31	-0.156878406446466\\
-0.308	-0.14666686300319\\
-0.306	-0.137089272126061\\
-0.304	-0.128113165655123\\
-0.302	-0.119706945617145\\
-0.3	-0.111839785170656\\
-0.29	-0.0795451874502598\\
-0.28	-0.0561813561278975\\
-0.27	-0.0387037073429339\\
-0.26	-0.0260785428656424\\
-0.25	-0.016961701539715\\
-0.24	-0.0104618792964561\\
-0.23	-0.00577925561904817\\
-0.22	-0.00229112033349107\\
-0.21	0.000366336387977102\\
-0.2	0.00263092893931901\\
-0.19	0.00724680897624491\\
-0.18	0.0148614749736553\\
-0.17	0.0224360445398286\\
-0.16	0.0281313200443058\\
-0.15	0.0308279405500578\\
-0.14	0.0298516821597824\\
-0.13	0.0251612263963427\\
-0.12	0.0174041180473975\\
-0.11	0.00786466376346275\\
-0.1	0.00577596327074079\\
-0.09	0.00552662143904804\\
-0.08	0.00531038517742398\\
-0.07	0.00514265692972627\\
-0.06	0.00480643839274896\\
-0.05	0.00447610047857296\\
-0.04	0.0042267959163186\\
-0.03	0.00411800311698591\\
-0.02	0.00462687110624507\\
-0.01	0.00624580841024434\\
0	0.00850663956317312\\
0.01	0.00852428232843946\\
0.02	0.00670112543466752\\
0.03	0.00407173408758334\\
0.04	0.00385952327646485\\
0.05	0.0035706804723534\\
0.06	0.00326192006207595\\
0.07	0.00300437414654035\\
0.08	0.00286245593985662\\
0.09	0.00287707189765454\\
0.1	0.00303517263832132\\
0.11	0.00327913381789503\\
0.12	0.00349118912821839\\
0.13	0.00358874143068682\\
0.14	0.00357757003260013\\
0.15	0.00348949923535941\\
0.16	0.00340866500890049\\
0.17	0.00343967092389312\\
0.18	0.00369392519186962\\
0.19	0.00429006640352544\\
0.2	0.00536162900179634\\
0.21	0.00703154802223165\\
0.22	0.00939654869043426\\
0.23	0.0126127113272915\\
0.24	0.0170233241803025\\
0.25	0.0232181358925675\\
0.26	0.0320926588388288\\
0.27	0.0449032579236229\\
0.28	0.0633463590742219\\
0.29	0.0897635883515408\\
0.3	0.127377470854802\\
0.302	0.136662146979608\\
0.304	0.146647899940161\\
0.306	0.157273106009195\\
0.308	0.168556805971396\\
0.31	0.180543350321833\\
0.312	0.193311229397375\\
0.314	0.206880118856593\\
0.316	0.221118937552965\\
0.318	0.236177684137823\\
0.32	0.252112513708174\\
0.322	0.26896263365772\\
0.324	0.286768395523592\\
0.326	0.305571212930344\\
0.328	0.325413474345629\\
0.33	0.346338448395019\\
0.332	0.368390180087641\\
0.334	0.391613376747579\\
0.336	0.416053282778587\\
0.338	0.441755542647631\\
0.34	0.468766051681376\\
0.342	0.497130794445836\\
0.344	0.526895670634478\\
0.346	0.558106308531513\\
0.348	0.590807866249952\\
0.35	0.625044821071017\\
0.352	0.660860747334968\\
0.354	0.698298083453801\\
0.356	0.737397888734436\\
0.358	0.778199590816554\\
0.36	0.820740724642145\\
0.362	0.865056663983403\\
0.364	0.911180346661198\\
0.366	0.95914199468754\\
0.368	1.00896883066109\\
0.37	1.06068479183434\\
0.372	1.11431024335402\\
0.374	1.16986169225109\\
0.376	1.22735150382373\\
0.378	1.28678762211456\\
0.38	1.34817329623115\\
0.382	1.4115068142973\\
0.384	1.47678124684927\\
0.386	1.54398420150738\\
0.388	1.61309759075744\\
0.39	1.68409741466888\\
0.392	1.75695356035596\\
0.394	1.83162961995628\\
0.396	1.90808272885486\\
0.398	1.98626342582453\\
0.4	2.0661155366821\\
0.402	2.14757608297639\\
0.404	2.23057521712871\\
0.406	2.31503618533775\\
0.408	2.40087531944173\\
0.41	2.48800205879948\\
0.412	2.57631900311029\\
0.414	2.66572199694121\\
0.416	2.75610024656938\\
0.418	2.84733646957769\\
0.42	2.93930707746576\\
0.422	3.03188239135494\\
0.424	3.12492689067763\\
0.426	3.21829949454907\\
0.428	3.31185387532375\\
0.43	3.40543880364209\\
0.432	3.49889852407517\\
0.434	3.59207316027935\\
0.436	3.68479914837843\\
0.438	3.77690969710133\\
0.44	3.86823527301842\\
0.442	3.95860410904189\\
0.444	4.04784273418589\\
0.446	4.13577652242231\\
0.448	4.2222302583189\\
0.45	4.30702871701039\\
0.452	4.38999725593037\\
0.454	4.47096241562464\\
0.456	4.54975252687554\\
0.458	4.62619832129446\\
0.46	4.70013354248547\\
0.462	4.77139555485057\\
0.464	4.83982594709628\\
0.466	4.90527112751427\\
0.468	4.96758290814874\\
0.47	5.02661907503032\\
0.472	5.08224394175615\\
0.474	5.13432888383145\\
0.476	5.18275285136422\\
0.478	5.22740285793217\\
0.48	5.26818272051454\\
0.482	5.30506351161409\\
0.484	5.33787671601653\\
0.486	5.36654457158653\\
0.488	5.39099925128024\\
0.49	5.41118314631191\\
0.492	5.42704911146276\\
0.494	5.43856067244981\\
0.496	5.44569219611501\\
0.498	5.44842902539515\\
0.5	5.44676758282361\\
0.502	5.44085604154576\\
0.504	5.43058471590331\\
0.506	5.41598109503245\\
0.508	5.39708731328307\\
0.51	5.37395731579508\\
0.512	5.34668789109793\\
0.514	5.31553558879115\\
0.516	5.28053349650381\\
0.518	5.24184953854811\\
0.52	5.20145395881463\\
0.522	5.15592045441619\\
0.524	5.10616246931204\\
0.526	5.05322665833836\\
0.528	4.9972259925402\\
0.53	4.93842582524269\\
0.532	4.87652230793167\\
0.534	4.81189354649314\\
0.536	4.74450576410794\\
0.538	4.67447595953149\\
0.54	4.60193374972455\\
0.542	4.52701903072402\\
0.544	4.44987976660475\\
0.546	4.37067010169217\\
0.548	4.28954879763162\\
0.55	4.20670323131573\\
0.552	4.12239802021945\\
0.554	4.03665495504032\\
0.556	3.94964263572719\\
0.558	3.86151286338532\\
0.56	3.77237896638403\\
0.562	3.68248395972792\\
0.564	3.59198912958885\\
0.566	3.50105308389871\\
0.568	3.40983127162501\\
0.57	3.31847553683172\\
0.572	3.22713370670826\\
0.574	3.13594921312379\\
0.576	3.04506074747617\\
0.578	2.95460194870258\\
0.58	2.86470112433801\\
0.582	2.77548100447073\\
0.584	2.68705852837047\\
0.586	2.59954466346535\\
0.588	2.51305037403383\\
0.59	2.4276840753041\\
0.592	2.34352478785126\\
0.594	2.26065848459688\\
0.596	2.17916467969702\\
0.598	2.09911642785874\\
0.6	2.02058035094361\\
0.602	1.943616690578\\
0.604	1.86827938539218\\
0.606	1.79461617142441\\
0.608	1.72266870415081\\
0.61	1.65247270053952\\
0.612	1.58405809947709\\
0.614	1.51744923887735\\
0.616	1.45266504775779\\
0.618	1.38971925155601\\
0.62	1.32862058895812\\
0.622	1.26937303852239\\
0.624	1.21197605340446\\
0.626	1.15642480252392\\
0.628	1.10271041655609\\
0.63	1.05082023718634\\
0.632	1.00073806812652\\
0.634	0.9524444264634\\
0.636	0.905916792986231\\
0.638	0.861129860224185\\
0.64	0.818055777013089\\
0.642	0.776664388503887\\
0.644	0.736923470621505\\
0.646	0.698798958081307\\
0.648	0.662255165170026\\
0.65	0.627254998598155\\
0.652	0.593760161830099\\
0.654	0.561731350396159\\
0.656	0.531128437785845\\
0.658	0.501910651614183\\
0.66	0.474036739841013\\
0.662	0.447465126907158\\
0.664	0.422154059730302\\
0.666	0.398061743576933\\
0.668	0.375146467894692\\
0.67	0.353366722251538\\
0.672	0.332681302584226\\
0.674	0.313049408008655\\
0.676	0.294430728488769\\
0.678	0.276785523698701\\
0.68	0.260074693445247\\
0.682	0.244259840044216\\
0.684	0.229303323065374\\
0.686	0.215168306876355\\
0.688	0.201818801426614\\
0.69	0.189219696718211\\
0.692	0.177336791411443\\
0.694	0.166136816010188\\
0.696	0.155587451064695\\
0.698	0.145657340818723\\
0.7	0.136316102713885\\
0.71	0.0974481834185917\\
0.72	0.0693059098564618\\
0.73	0.049176871543704\\
0.74	0.0348804781367069\\
0.75	0.0247533941070506\\
0.76	0.0175640897606162\\
0.77	0.0124390890198754\\
0.78	0.00874214766830883\\
0.79	0.00609337011828898\\
0.8	0.00428817038743856\\
0.81	0.00320092283109241\\
0.82	0.00251623094032505\\
0.83	0.0020807320004246\\
0.84	0.00182972892921095\\
0.85	0.00178141856519099\\
0.86	0.00163962332000621\\
0.87	0.0014246527801187\\
0.88	0.0012156923028092\\
0.89	0.000930496474751779\\
0.9	0.000663668547732633\\
0.91	0.000653091736034367\\
0.92	0.000731158763680741\\
0.93	0.000834121661047136\\
0.94	0.000898994173438218\\
0.95	0.000925222445733195\\
0.96	0.0010504039195251\\
0.97	0.00109241280584379\\
0.98	0.00109890704581616\\
0.99	0.000978872132173793\\
1	0.000782327091998082\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ upper error bound}

\addplot [myareablack, mark=none, forget plot,name path=m10_lower_error]
  table[row sep=crcr]{%
-1	-8.8703040705953e-05\\
-0.99	-0.000552317114809528\\
-0.98	-0.00116384868834451\\
-0.97	-0.00164996798056719\\
-0.96	-0.00186224165228425\\
-0.95	-0.00170829971186905\\
-0.94	-0.00122174269354607\\
-0.93	-0.000589137329316992\\
-0.92	-1.44165269713501e-05\\
-0.91	0.000224393736132804\\
-0.9	4.05965211045317e-05\\
-0.89	-0.000226841471629157\\
-0.88	-0.000515440005963802\\
-0.87	-0.0011491324266554\\
-0.86	-0.00175747293028594\\
-0.85	-0.00213530888054598\\
-0.84	-0.00224239770155936\\
-0.83	-0.00218511145261558\\
-0.82	-0.00215753958079151\\
-0.81	-0.00239822063709023\\
-0.8	-0.00319885436991343\\
-0.79	-0.00470727294005249\\
-0.78	-0.00710132942452855\\
-0.77	-0.0107113903029054\\
-0.76	-0.0159900722246694\\
-0.75	-0.0234135430152871\\
-0.74	-0.0338531171457225\\
-0.73	-0.0485660560832636\\
-0.72	-0.0694293358529242\\
-0.71	-0.0989125083546264\\
-0.7	-0.14002501536085\\
-0.698	-0.149951644719054\\
-0.696	-0.160518221599056\\
-0.694	-0.171757337143188\\
-0.692	-0.183705269716939\\
-0.69	-0.196407388056447\\
-0.688	-0.209887831133151\\
-0.686	-0.224182544631592\\
-0.684	-0.239328191021819\\
-0.682	-0.255353186205379\\
-0.68	-0.272300803175265\\
-0.678	-0.290211745666243\\
-0.676	-0.309125165601969\\
-0.674	-0.329080718021546\\
-0.672	-0.350118497737073\\
-0.67	-0.372278969049962\\
-0.668	-0.395602887998743\\
-0.666	-0.420131216627664\\
-0.664	-0.445905028790232\\
-0.662	-0.472965407035499\\
-0.66	-0.501353330167072\\
-0.658	-0.531109551115767\\
-0.656	-0.562274464826455\\
-0.654	-0.594887965927619\\
-0.652	-0.628989296028378\\
-0.65	-0.664616880571836\\
-0.648	-0.701808155264931\\
-0.646	-0.740599382203104\\
-0.644	-0.781025455912385\\
-0.642	-0.823119699640839\\
-0.64	-0.866913652345319\\
-0.638	-0.912436846936764\\
-0.636	-0.959716580466932\\
-0.634	-1.00877767706065\\
-0.632	-1.05964224451863\\
-0.63	-1.11232942563619\\
-0.628	-1.16685514540076\\
-0.626	-1.22323185534539\\
-0.624	-1.28146827644465\\
-0.622	-1.34156914204229\\
-0.62	-1.40353494239576\\
-0.618	-1.46736167250946\\
-0.616	-1.53304058500547\\
-0.614	-1.60055794984643\\
-0.612	-1.66989482277867\\
-0.61	-1.74102682440417\\
-0.608	-1.81392393181612\\
-0.606	-1.88855028474419\\
-0.604	-1.96486400815095\\
-0.602	-2.04281705320084\\
-0.6	-2.12235505848529\\
-0.598	-2.20341723333399\\
-0.596	-2.28593626497089\\
-0.594	-2.36983825118587\\
-0.592	-2.45504266008793\\
-0.59	-2.54146231838524\\
-0.588	-2.62900342950027\\
-0.586	-2.71756562267675\\
-0.584	-2.80704203406947\\
-0.582	-2.89731942062896\\
-0.58	-2.98827830740246\\
-0.578	-3.07979316867147\\
-0.576	-3.1717326431359\\
-0.574	-3.26395978313711\\
-0.572	-3.35633233768852\\
-0.57	-3.44870306885505\\
-0.568	-3.54092010079239\\
-0.566	-3.63282730052719\\
-0.564	-3.72426468933004\\
-0.562	-3.81506888330786\\
-0.56	-3.90507356162176\\
-0.558	-3.99410996052368\\
-0.556	-4.08200739120047\\
-0.554	-4.16859377922076\\
-0.552	-4.25369611346646\\
-0.55	-4.33712807285557\\
-0.548	-4.41872949902392\\
-0.546	-4.49832852474545\\
-0.544	-4.57575483150617\\
-0.542	-4.65084026312378\\
-0.54	-4.72341944131837\\
-0.538	-4.79333038004351\\
-0.536	-4.86041509535256\\
-0.534	-4.92452020756107\\
-0.532	-4.98549753247636\\
-0.53	-5.04320465849661\\
-0.528	-5.09750550643655\\
-0.526	-5.14827086901355\\
-0.524	-5.19537892702769\\
-0.522	-5.23871573939087\\
-0.52	-5.27817570430462\\
-0.518	-5.31366198905413\\
-0.516	-5.34508692607937\\
-0.514	-5.37237237320687\\
-0.512	-5.39545003618784\\
-0.51	-5.41426175200755\\
-0.508	-5.42875973184829\\
-0.506	-5.43890676319139\\
-0.504	-5.44467637153471\\
-0.502	-5.44620132652658\\
-0.5	-5.44359509042182\\
-0.498	-5.43663366281931\\
-0.496	-5.42545042347415\\
-0.494	-5.41218894421679\\
-0.492	-5.39710154362166\\
-0.49	-5.37661115882766\\
-0.488	-5.35185561998196\\
-0.486	-5.32304700099567\\
-0.484	-5.29033523212902\\
-0.482	-5.2539576107312\\
-0.48	-5.21376531565931\\
-0.478	-5.16971367320042\\
-0.476	-5.12190343770405\\
-0.474	-5.07044470574824\\
-0.472	-5.01545618228333\\
-0.47	-4.95706452303362\\
-0.468	-4.89540371335984\\
-0.466	-4.83061446211611\\
-0.464	-4.76284359906663\\
-0.462	-4.69204486066045\\
-0.46	-4.61894229145777\\
-0.458	-4.54347347946262\\
-0.456	-4.46564964909432\\
-0.454	-4.38563827890738\\
-0.452	-4.30360942085388\\
-0.45	-4.21973506712076\\
-0.448	-4.13418852426319\\
-0.446	-4.04714379646724\\
-0.444	-3.95877498001659\\
-0.442	-3.86925567116773\\
-0.44	-3.77875838968646\\
-0.438	-3.68772953521591\\
-0.436	-3.59647032510462\\
-0.434	-3.50471198346131\\
-0.432	-3.41261601947352\\
-0.43	-3.32034039636292\\
-0.428	-3.22803910390159\\
-0.426	-3.13586175917217\\
-0.424	-3.04395323680588\\
-0.422	-2.95245332973134\\
-0.42	-2.86149644126389\\
-0.418	-2.77121130916111\\
-0.416	-2.68172076206624\\
-0.414	-2.59314150856066\\
-0.412	-2.50558395884932\\
-0.41	-2.41914486495354\\
-0.408	-2.33374573840637\\
-0.406	-2.24967939029808\\
-0.404	-2.16702943267767\\
-0.402	-2.08587265042628\\
-0.4	-2.00627901543734\\
-0.398	-1.92831172980346\\
-0.396	-1.85202729667349\\
-0.394	-1.77747561732012\\
-0.392	-1.70470011284868\\
-0.39	-1.63373786888357\\
-0.388	-1.56461980148909\\
-0.386	-1.49737084251724\\
-0.384	-1.43201014252622\\
-0.382	-1.36855128937914\\
-0.38	-1.30700254061388\\
-0.378	-1.24736706767008\\
-0.376	-1.18964321006914\\
-0.374	-1.13382473766601\\
-0.372	-1.07990111912703\\
-0.37	-1.02785779483633\\
-0.368	-0.97767645249175\\
-0.366	-0.929335303720616\\
-0.364	-0.8828093601243\\
-0.362	-0.838070707247033\\
-0.36	-0.795088775058717\\
-0.358	-0.753830603641797\\
-0.356	-0.7142611028777\\
-0.354	-0.676343305038151\\
-0.352	-0.640038609299454\\
-0.35	-0.605307017312774\\
-0.348	-0.572107359079585\\
-0.346	-0.540397508497811\\
-0.344	-0.510134588059951\\
-0.342	-0.481275162298852\\
-0.34	-0.453775419689191\\
-0.338	-0.427591342822453\\
-0.336	-0.402678866780029\\
-0.334	-0.378994025732587\\
-0.332	-0.356493087894377\\
-0.33	-0.335132679058633\\
-0.328	-0.31486989503577\\
-0.326	-0.295662403410651\\
-0.324	-0.277468535130973\\
-0.322	-0.260247366538572\\
-0.32	-0.243958792563694\\
-0.318	-0.228563591925062\\
-0.316	-0.214023485324936\\
-0.314	-0.20030118781082\\
-0.312	-0.187360456711935\\
-0.31	-0.175166136873492\\
-0.308	-0.163684205338368\\
-0.306	-0.152881818205841\\
-0.304	-0.142727363177658\\
-0.302	-0.133190522318157\\
-0.3	-0.124242350783625\\
-0.29	-0.087430069100904\\
-0.28	-0.0622151764338313\\
-0.27	-0.0457387824583306\\
-0.26	-0.0355851945839221\\
-0.25	-0.028911898552976\\
-0.24	-0.0239593168947215\\
-0.23	-0.0194325359837331\\
-0.22	-0.0149334887934397\\
-0.21	-0.00938978643539345\\
-0.2	-0.00280630395613888\\
-0.19	0.00124616720204466\\
-0.18	0.00199350996059142\\
-0.17	0.00193709025435637\\
-0.16	0.00149433401195059\\
-0.15	0.000932899920761609\\
-0.14	8.76520526304127e-05\\
-0.13	-0.000942806230881933\\
-0.12	-0.00169412389779048\\
-0.11	-0.00479891475101897\\
-0.1	-0.00987548096188852\\
-0.09	-0.0163591302677449\\
-0.08	-0.0203860547970993\\
-0.07	-0.0233654255140566\\
-0.06	-0.0226245281820062\\
-0.05	-0.0186673964940747\\
-0.04	-0.0125483938054026\\
-0.03	-0.00563743094398239\\
-0.02	0.000567229039061655\\
-0.01	0.00138034340837315\\
0	0.00149850820523076\\
0.01	0.00154363365583521\\
0.02	0.00152202225256646\\
0.03	0.000407587953682167\\
0.04	-0.00170973364671641\\
0.05	-0.00370033758273177\\
0.06	-0.00470086015725593\\
0.07	-0.00466556462720445\\
0.08	-0.00382434546350823\\
0.09	-0.00258499532755739\\
0.1	-0.00138015291912987\\
0.11	-0.000547081613098136\\
0.12	-0.000209310355099062\\
0.13	-0.000320246604721649\\
0.14	-0.000724715308583996\\
0.15	-0.00115698959880483\\
0.16	-0.00135740234929061\\
0.17	-0.00113116779480965\\
0.18	-0.000396585354425088\\
0.19	0.000802395158052468\\
0.2	0.00233374152068013\\
0.21	0.00409860917167951\\
0.22	0.00617494049822761\\
0.23	0.00886857005439804\\
0.24	0.0127097692378142\\
0.25	0.0184947026175399\\
0.26	0.0273051582590012\\
0.27	0.0405255234226211\\
0.28	0.0598502959734384\\
0.29	0.0868418024694854\\
0.3	0.123733302185901\\
0.302	0.132604626593717\\
0.304	0.141974841399526\\
0.306	0.151981439899956\\
0.308	0.162629437289457\\
0.31	0.17393998676027\\
0.312	0.185902352195976\\
0.314	0.198566853460293\\
0.316	0.211964222677576\\
0.318	0.226156126961848\\
0.32	0.241182932438979\\
0.322	0.257083492929511\\
0.324	0.273897511318747\\
0.326	0.291665516230033\\
0.328	0.310428823242406\\
0.33	0.330229481883235\\
0.332	0.35111020912037\\
0.334	0.373114309747156\\
0.336	0.396285583847014\\
0.338	0.420668221405597\\
0.34	0.446306684081964\\
0.342	0.473245574138287\\
0.344	0.501529490547968\\
0.346	0.531202872346286\\
0.348	0.562309829349869\\
0.35	0.594893960447121\\
0.352	0.628998159747982\\
0.354	0.664664410975764\\
0.356	0.701933570584261\\
0.358	0.740845140188348\\
0.36	0.781437029004335\\
0.362	0.823745307106394\\
0.364	0.867803950415953\\
0.366	0.913644578451058\\
0.368	0.961296185971179\\
0.37	1.0107848697586\\
0.372	1.06213355187925\\
0.374	1.11536170086245\\
0.376	1.17048505232969\\
0.378	1.22751533068555\\
0.38	1.28645997355891\\
0.382	1.34732186074807\\
0.384	1.41009904947858\\
0.386	1.47478451782652\\
0.388	1.54136591819212\\
0.39	1.60982534272745\\
0.392	1.68013910262813\\
0.394	1.75227752319053\\
0.396	1.82620475651374\\
0.398	1.90187861368835\\
0.4	1.97925041826231\\
0.402	2.05826488270738\\
0.404	2.13886000952815\\
0.406	2.22096701855964\\
0.408	2.3045103018891\\
0.41	2.38940740771378\\
0.412	2.47556905430894\\
0.414	2.5628991751311\\
0.416	2.65129499591998\\
0.418	2.74064714449068\\
0.42	2.83083979372632\\
0.422	2.92175083809095\\
0.424	3.01325210378565\\
0.426	3.10520959246732\\
0.428	3.19748375824195\\
0.43	3.28992981743346\\
0.432	3.3823980904168\\
0.434	3.47473437459127\\
0.436	3.56678034735939\\
0.438	3.65837399776829\\
0.44	3.74935008526726\\
0.442	3.8395406238377\\
0.444	3.92877538956178\\
0.446	4.01688244951503\\
0.448	4.1036887096975\\
0.45	4.18902047955879\\
0.452	4.27270405052549\\
0.454	4.35456628580672\\
0.456	4.43443521863436\\
0.458	4.51214065599114\\
0.46	4.5875147847909\\
0.462	4.66039277740239\\
0.464	4.73061339334984\\
0.466	4.79801957397949\\
0.468	4.86245902685056\\
0.47	4.92378479658862\\
0.472	4.98185581892726\\
0.474	5.03653745465445\\
0.476	5.08770200016811\\
0.478	5.13522917132159\\
0.48	5.17899828040523\\
0.482	5.2188386401533\\
0.484	5.25473719765198\\
0.486	5.2866089144138\\
0.488	5.31437823147289\\
0.49	5.33797935599652\\
0.492	5.35735650527937\\
0.494	5.37246410550288\\
0.496	5.38326694226156\\
0.498	5.3897402591376\\
0.5	5.39186979930527\\
0.502	5.38951119041623\\
0.504	5.38279952044886\\
0.506	5.37175418132263\\
0.508	5.35640118722224\\
0.51	5.33677571054807\\
0.512	5.31289066537152\\
0.514	5.28461932256196\\
0.516	5.25207798507683\\
0.518	5.21535354026648\\
0.52	5.17483975740959\\
0.522	5.13014010517951\\
0.524	5.08127873334475\\
0.526	5.02849977705086\\
0.528	4.9719421706868\\
0.53	4.91160621099205\\
0.532	4.84807409438294\\
0.534	4.78125767468575\\
0.536	4.71149118081864\\
0.538	4.63896741165509\\
0.54	4.56387472515017\\
0.542	4.48639819393224\\
0.544	4.406720623606\\
0.546	4.32502324466912\\
0.548	4.24148608242545\\
0.55	4.15641883622973\\
0.552	4.0705716284037\\
0.554	3.98340222807815\\
0.556	3.89508157042914\\
0.558	3.80568400068679\\
0.56	3.71503621281297\\
0.562	3.62375760581418\\
0.564	3.53201176207396\\
0.566	3.43995867398134\\
0.568	3.34775435257085\\
0.57	3.25555045571021\\
0.572	3.16349393927761\\
0.574	3.07172673399086\\
0.576	2.98038544992905\\
0.578	2.88960111027733\\
0.58	2.79949891539634\\
0.582	2.71019803794788\\
0.584	2.62181144948283\\
0.586	2.53444577860802\\
0.588	2.44820180098367\\
0.59	2.3631740531182\\
0.592	2.27944824954885\\
0.594	2.19710484717391\\
0.596	2.11621770728272\\
0.598	2.03685413290512\\
0.6	1.95907493241987\\
0.602	1.88293450801793\\
0.604	1.80848096750493\\
0.606	1.73575625783266\\
0.608	1.66479631867176\\
0.61	1.59563125427641\\
0.612	1.52828552184687\\
0.614	1.46277813456695\\
0.616	1.39912287747928\\
0.618	1.33732853436316\\
0.62	1.27739912379476\\
0.622	1.21933414259889\\
0.624	1.16312881494293\\
0.626	1.10877434537721\\
0.628	1.05625817419038\\
0.63	1.00556423352233\\
0.632	0.956673202759987\\
0.634	0.909562761831483\\
0.636	0.86420784111096\\
0.638	0.820580866748058\\
0.64	0.7786520003422\\
0.642	0.738389371990687\\
0.644	0.699759305850361\\
0.646	0.662726537464348\\
0.648	0.627254422216562\\
0.65	0.593305134387014\\
0.652	0.560839856388988\\
0.654	0.529818957874314\\
0.656	0.500202164494414\\
0.658	0.471948716201744\\
0.66	0.445017515068004\\
0.662	0.4193672626816\\
0.664	0.394956587266426\\
0.666	0.371744160736927\\
0.668	0.349688805970004\\
0.67	0.328749594632207\\
0.672	0.308885935950794\\
0.674	0.290057656859211\\
0.676	0.272225073981358\\
0.678	0.255349057944776\\
0.68	0.239391090530603\\
0.682	0.22431331517806\\
0.684	0.210078581363855\\
0.686	0.196650483372364\\
0.688	0.183993393961593\\
0.69	0.172072493413128\\
0.692	0.160853794432225\\
0.694	0.150304163337755\\
0.696	0.140391337951325\\
0.698	0.131083942561569\\
0.7	0.122351500303907\\
0.71	0.0863109258540087\\
0.72	0.060602094638818\\
0.73	0.0424515298276979\\
0.74	0.0296766292009767\\
0.75	0.0206143672558466\\
0.76	0.0140871968299113\\
0.77	0.00932439589921303\\
0.78	0.00590476221770256\\
0.79	0.00354993519128873\\
0.8	0.00206026145663951\\
0.81	0.00125078951023595\\
0.82	0.000931626801976218\\
0.83	0.000906890802369098\\
0.84	0.00109224738144091\\
0.85	0.000948742272543739\\
0.86	0.000803049680377134\\
0.87	0.000469254764218154\\
0.88	0.000125921167045069\\
0.89	-0.000304233987380243\\
0.9	-0.000580811651870562\\
0.91	-0.000658506545951141\\
0.92	-0.000534722525106294\\
0.93	-0.00025997422789126\\
0.94	8.23792323636531e-05\\
0.95	0.000387673711058149\\
0.96	0.000449545917118727\\
0.97	0.000378956446117119\\
0.98	0.000175278037919871\\
0.99	-0.00021501075493555\\
1	-0.000531799997218437\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ lower error bound}

\addplot+[myareablack, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-1	0.000579530064978917\\
-0.99	0.00025370622622064\\
-0.98	-9.94291000675777e-05\\
-0.97	-0.00036078897351409\\
-0.96	-0.000439879520537777\\
-0.95	-0.000304799418731154\\
-0.94	6.61429230545409e-06\\
-0.93	0.000398273699744278\\
-0.92	0.00074633323740339\\
-0.91	0.000938773423629736\\
-0.9	0.000875699835547304\\
-0.89	0.000633110816029166\\
-0.88	0.000271608409746104\\
-0.87	-0.000164584449173314\\
-0.86	-0.000533258449915324\\
-0.85	-0.000764719996380908\\
-0.84	-0.000858769787485153\\
-0.83	-0.000895004578553221\\
-0.82	-0.00102168034937118\\
-0.81	-0.0014293693938973\\
-0.8	-0.00232189620115347\\
-0.79	-0.00389948567086498\\
-0.78	-0.00636687298754429\\
-0.77	-0.00997301086938878\\
-0.76	-0.0150809718758547\\
-0.75	-0.0222592973636219\\
-0.74	-0.0323816915063229\\
-0.73	-0.0467217348120297\\
-0.72	-0.0670327013579025\\
-0.71	-0.095607587704036\\
-0.7	-0.135318243711059\\
-0.698	-0.144891349686458\\
-0.696	-0.155077316276095\\
-0.694	-0.165907687687358\\
-0.692	-0.17741493148915\\
-0.69	-0.189632422547082\\
-0.688	-0.202594423350904\\
-0.686	-0.21633606035863\\
-0.684	-0.230893295957115\\
-0.682	-0.246302895616983\\
-0.68	-0.262602389801601\\
-0.678	-0.279830030175737\\
-0.676	-0.298024739650182\\
-0.674	-0.317226055794454\\
-0.672	-0.337474067151285\\
-0.67	-0.358809341994199\\
-0.668	-0.381272849083745\\
-0.666	-0.404905869998873\\
-0.664	-0.429749902648035\\
-0.662	-0.455846555599904\\
-0.66	-0.48323743291624\\
-0.658	-0.511964009219485\\
-0.656	-0.542067494784963\\
-0.654	-0.573588690512049\\
-0.652	-0.60656783270004\\
-0.65	-0.6410444276324\\
-0.648	-0.677057076057119\\
-0.646	-0.714643287740667\\
-0.644	-0.753839286367764\\
-0.642	-0.794679805158266\\
-0.64	-0.837197873675207\\
-0.638	-0.881424596403483\\
-0.636	-0.927388923785955\\
-0.634	-0.975117416512088\\
-0.632	-1.02463400396228\\
-0.63	-1.07595973781812\\
-0.628	-1.12911254195365\\
-0.626	-1.18410695982395\\
-0.624	-1.24095390066484\\
-0.622	-1.29966038590849\\
-0.62	-1.36022929730495\\
-0.618	-1.42265912831671\\
-0.616	-1.48694374042166\\
-0.614	-1.55307212601853\\
-0.612	-1.62102817967708\\
-0.61	-1.6907904795112\\
-0.608	-1.76233208047785\\
-0.606	-1.83562032141514\\
-0.604	-1.91061664763072\\
-0.602	-1.98727645083477\\
-0.6	-2.06554892818049\\
-0.598	-2.14537696212928\\
-0.596	-2.22669702279664\\
-0.594	-2.30943909435911\\
-0.592	-2.39352662701203\\
-0.59	-2.47887651586276\\
-0.588	-2.56539910802478\\
-0.586	-2.65299823904561\\
-0.584	-2.7415712996554\\
-0.582	-2.83100933366588\\
-0.58	-2.9211971676801\\
-0.578	-3.01201357309457\\
-0.576	-3.10333146068742\\
-0.574	-3.19501810789067\\
-0.572	-3.28693541864254\\
-0.57	-3.37894021550898\\
-0.568	-3.4708845635532\\
-0.566	-3.56261612521979\\
-0.564	-3.6539785452877\\
-0.562	-3.74481186473532\\
-0.56	-3.83495296215276\\
-0.558	-3.92423602113356\\
-0.556	-4.01249302188073\\
-0.554	-4.09955425507344\\
-0.552	-4.18524765515341\\
-0.55	-4.26925900848137\\
-0.548	-4.3515567002577\\
-0.546	-4.43196998727929\\
-0.544	-4.51032927526726\\
-0.542	-4.58646671601592\\
-0.54	-4.66021680873246\\
-0.538	-4.73141700255676\\
-0.536	-4.79990829719594\\
-0.534	-4.86553583857379\\
-0.532	-4.92814950638062\\
-0.53	-4.98760449041563\\
-0.528	-5.04376185264064\\
-0.526	-5.09648907191212\\
-0.524	-5.14566056842671\\
-0.522	-5.19115820500432\\
-0.52	-5.2328717624409\\
-0.518	-5.2706993862909\\
-0.516	-5.30454800258491\\
-0.514	-5.33433370015074\\
-0.512	-5.35998207738579\\
-0.51	-5.38142855152225\\
-0.508	-5.3986186286344\\
-0.506	-5.41150813285696\\
-0.504	-5.42006339351385\\
-0.502	-5.42426138909566\\
-0.5	-5.42408984727055\\
-0.498	-5.41954730036522\\
-0.496	-5.41117725832433\\
-0.494	-5.3999243031325\\
-0.492	-5.38253418072246\\
-0.49	-5.36028257558267\\
-0.488	-5.33381488859478\\
-0.486	-5.30345320581915\\
-0.484	-5.26907761130084\\
-0.482	-5.23070077012094\\
-0.48	-5.18841404079324\\
-0.478	-5.1423177310127\\
-0.476	-5.09252069448186\\
-0.474	-5.03913989583852\\
-0.472	-4.98229994612479\\
-0.47	-4.92213261138217\\
-0.468	-4.8587762970838\\
-0.466	-4.79237551122232\\
-0.464	-4.72308030896003\\
-0.462	-4.65104572181591\\
-0.46	-4.5766358518266\\
-0.458	-4.49993509377474\\
-0.456	-4.42097468382054\\
-0.454	-4.33992313434123\\
-0.452	-4.25695099753803\\
-0.45	-4.17223026675733\\
-0.448	-4.08593378315544\\
-0.446	-3.99823465051435\\
-0.444	-3.90930566091658\\
-0.442	-3.81931873387123\\
-0.44	-3.72844437135415\\
-0.438	-3.63685113108207\\
-0.436	-3.54470512018665\\
-0.434	-3.45216951128928\\
-0.432	-3.35940408280392\\
-0.43	-3.26656478511403\\
-0.428	-3.17380333408216\\
-0.426	-3.08126683315878\\
-0.424	-2.98909742516216\\
-0.422	-2.89743197460377\\
-0.42	-2.806401781237\\
-0.418	-2.71613232531095\\
-0.416	-2.62674304481765\\
-0.414	-2.53834714483131\\
-0.412	-2.45105143885371\\
-0.41	-2.36495235173797\\
-0.408	-2.28004914706662\\
-0.406	-2.19653718114115\\
-0.404	-2.11449650740626\\
-0.402	-2.03400039768183\\
-0.4	-1.9551153675177\\
-0.398	-1.8779012290405\\
-0.396	-1.80241116999342\\
-0.394	-1.7286918575637\\
-0.392	-1.65678356549902\\
-0.39	-1.58672032293313\\
-0.388	-1.51853008327387\\
-0.386	-1.45223491145202\\
-0.384	-1.38785118778839\\
-0.382	-1.32538982670804\\
-0.38	-1.26485650851495\\
-0.378	-1.20625192243714\\
-0.376	-1.14957201916073\\
-0.374	-1.09480827109174\\
-0.372	-1.04194793861514\\
-0.37	-0.990974340661746\\
-0.368	-0.941867127944577\\
-0.366	-0.894602557285435\\
-0.364	-0.849153765520188\\
-0.362	-0.80549104154599\\
-0.36	-0.763582095154793\\
-0.358	-0.723392321384206\\
-0.356	-0.684885059208183\\
-0.354	-0.648021843485147\\
-0.352	-0.61276264917943\\
-0.35	-0.579066126972108\\
-0.348	-0.546889829478961\\
-0.346	-0.516190427395352\\
-0.344	-0.486923914989622\\
-0.342	-0.459045804467409\\
-0.34	-0.432511308828381\\
-0.338	-0.407275512933591\\
-0.336	-0.38329353259543\\
-0.334	-0.360520661592385\\
-0.332	-0.338912506597\\
-0.33	-0.318425110087186\\
-0.328	-0.299015061387843\\
-0.326	-0.280639596061424\\
-0.324	-0.263256683932189\\
-0.322	-0.246825106089326\\
-0.32	-0.23130452126861\\
-0.318	-0.216655522060802\\
-0.316	-0.202839681437378\\
-0.314	-0.189819590120519\\
-0.312	-0.177558885354509\\
-0.31	-0.166022271659979\\
-0.308	-0.155175534170779\\
-0.306	-0.144985545165951\\
-0.304	-0.13542026441639\\
-0.302	-0.126448733967651\\
-0.3	-0.11804106797714\\
-0.29	-0.0834876282755819\\
-0.28	-0.0591982662808644\\
-0.27	-0.0422212449006323\\
-0.26	-0.0308318687247823\\
-0.25	-0.0229368000463455\\
-0.24	-0.0172105980955888\\
-0.23	-0.0126058958013906\\
-0.22	-0.00861230456346538\\
-0.21	-0.00451172502370818\\
-0.2	-8.76875084099345e-05\\
-0.19	0.00424648808914479\\
-0.18	0.00842749246712338\\
-0.17	0.0121865673970925\\
-0.16	0.0148128270281282\\
-0.15	0.0158804202354097\\
-0.14	0.0149696671062064\\
-0.13	0.0121092100827304\\
-0.12	0.00785499707480353\\
-0.11	0.00153287450622189\\
-0.1	-0.00204975884557386\\
-0.09	-0.00541625441434842\\
-0.08	-0.00753783480983767\\
-0.07	-0.00911138429216515\\
-0.06	-0.0089090448946286\\
-0.05	-0.00709564800775085\\
-0.04	-0.00416079894454198\\
-0.03	-0.000759713913498241\\
-0.02	0.00259705007265336\\
-0.01	0.00381307590930875\\
0	0.00500257388420194\\
0.01	0.00503395799213733\\
0.02	0.00411157384361699\\
0.03	0.00223966102063276\\
0.04	0.00107489481487422\\
0.05	-6.48285551891827e-05\\
0.06	-0.00071947004758999\\
0.07	-0.000830595240332049\\
0.08	-0.000480944761825806\\
0.09	0.000146038285048578\\
0.1	0.000827509859595726\\
0.11	0.00136602610239845\\
0.12	0.00164093938655966\\
0.13	0.00163424741298258\\
0.14	0.00142642736200807\\
0.15	0.00116625481827729\\
0.16	0.00102563132980494\\
0.17	0.00115425156454174\\
0.18	0.00164866991872227\\
0.19	0.00254623078078895\\
0.2	0.00384768526123824\\
0.21	0.00556507859695558\\
0.22	0.00778574459433093\\
0.23	0.0107406406908448\\
0.24	0.0148665467090583\\
0.25	0.0208564192550537\\
0.26	0.029698908548915\\
0.27	0.042714390673122\\
0.28	0.0615983275238301\\
0.29	0.0883026954105131\\
0.3	0.125555386520352\\
0.302	0.134633386786662\\
0.304	0.144311370669844\\
0.306	0.154627272954575\\
0.308	0.165593121630426\\
0.31	0.177241668541052\\
0.312	0.189606790796675\\
0.314	0.202723486158443\\
0.316	0.21654158011527\\
0.318	0.231166905549835\\
0.32	0.246647723073577\\
0.322	0.263023063293615\\
0.324	0.28033295342117\\
0.326	0.298618364580189\\
0.328	0.317921148794017\\
0.33	0.338283965139127\\
0.332	0.359750194604006\\
0.334	0.382363843247367\\
0.336	0.406169433312801\\
0.338	0.431211882026614\\
0.34	0.45753636788167\\
0.342	0.485188184292062\\
0.344	0.514212580591223\\
0.346	0.544654590438899\\
0.348	0.576558847799911\\
0.35	0.609969390759069\\
0.352	0.644929453541475\\
0.354	0.681481247214782\\
0.356	0.719665729659348\\
0.358	0.759522365502451\\
0.36	0.80108887682324\\
0.362	0.844400985544899\\
0.364	0.889492148538575\\
0.366	0.936393286569299\\
0.368	0.985132508316132\\
0.37	1.03573483079647\\
0.372	1.08822189761664\\
0.374	1.14261169655677\\
0.376	1.19891827807671\\
0.378	1.25715147640005\\
0.38	1.31731663489503\\
0.382	1.37941433752269\\
0.384	1.44344014816392\\
0.386	1.50938435966695\\
0.388	1.57723175447478\\
0.39	1.64696137869816\\
0.392	1.71854633149205\\
0.394	1.7919535715734\\
0.396	1.8671437426843\\
0.398	1.94407101975644\\
0.4	2.0226829774722\\
0.402	2.10292048284189\\
0.404	2.18471761332843\\
0.406	2.26800160194869\\
0.408	2.35269281066542\\
0.41	2.43870473325663\\
0.412	2.52594402870961\\
0.414	2.61431058603616\\
0.416	2.70369762124468\\
0.418	2.79399180703419\\
0.42	2.88507343559604\\
0.422	2.97681661472294\\
0.424	3.06908949723164\\
0.426	3.1617545435082\\
0.428	3.25466881678285\\
0.43	3.34768431053777\\
0.432	3.44064830724598\\
0.434	3.53340376743531\\
0.436	3.62578974786891\\
0.438	3.71764184743481\\
0.44	3.80879267914284\\
0.442	3.8990723664398\\
0.444	3.98830906187384\\
0.446	4.07632948596867\\
0.448	4.1629594840082\\
0.45	4.24802459828459\\
0.452	4.33135065322793\\
0.454	4.41276435071568\\
0.456	4.49209387275495\\
0.458	4.5691694886428\\
0.46	4.64382416363818\\
0.462	4.71589416612648\\
0.464	4.78521967022306\\
0.466	4.85164535074688\\
0.468	4.91502096749965\\
0.47	4.97520193580947\\
0.472	5.03204988034171\\
0.474	5.08543316924295\\
0.476	5.13522742576617\\
0.478	5.18131601462688\\
0.48	5.22359050045989\\
0.482	5.26195107588369\\
0.484	5.29630695683426\\
0.486	5.32657674300016\\
0.488	5.35268874137657\\
0.49	5.37458125115421\\
0.492	5.39220280837107\\
0.494	5.40551238897635\\
0.496	5.41447956918829\\
0.498	5.41908464226637\\
0.5	5.41931869106444\\
0.502	5.415183615981\\
0.504	5.40669211817609\\
0.506	5.39386763817754\\
0.508	5.37674425025265\\
0.51	5.35536651317158\\
0.512	5.32978927823472\\
0.514	5.30007745567655\\
0.516	5.26630574079032\\
0.518	5.2286015394073\\
0.52	5.18814685811211\\
0.522	5.14303027979785\\
0.524	5.0937206013284\\
0.526	5.04086321769461\\
0.528	4.9845840816135\\
0.53	4.92501601811737\\
0.532	4.86229820115731\\
0.534	4.79657561058944\\
0.536	4.72799847246329\\
0.538	4.65672168559329\\
0.54	4.58290423743736\\
0.542	4.50670861232813\\
0.544	4.42830019510537\\
0.546	4.34784667318064\\
0.548	4.26551744002854\\
0.55	4.18156103377273\\
0.552	4.09648482431157\\
0.554	4.01002859155923\\
0.556	3.92236210307816\\
0.558	3.83359843203606\\
0.56	3.7437075895985\\
0.562	3.65312078277105\\
0.564	3.5620004458314\\
0.566	3.47050587894003\\
0.568	3.37879281209793\\
0.57	3.28701299627096\\
0.572	3.19531382299293\\
0.574	3.10383797355733\\
0.576	3.01272309870261\\
0.578	2.92210152948996\\
0.58	2.83210001986718\\
0.582	2.7428395212093\\
0.584	2.65443498892665\\
0.586	2.56699522103668\\
0.588	2.48062608750875\\
0.59	2.39542906421115\\
0.592	2.31148651870005\\
0.594	2.22888166588539\\
0.596	2.14769119348987\\
0.598	2.06798528038193\\
0.6	1.98982764168174\\
0.602	1.91327559929796\\
0.604	1.83838017644856\\
0.606	1.76518621462854\\
0.608	1.69373251141129\\
0.61	1.62405197740796\\
0.612	1.55617181066198\\
0.614	1.49011368672215\\
0.616	1.42589396261854\\
0.618	1.36352389295958\\
0.62	1.30300985637644\\
0.622	1.24435359056064\\
0.624	1.1875524341737\\
0.626	1.13259957395057\\
0.628	1.07948429537324\\
0.63	1.02819223535433\\
0.632	0.978705635443254\\
0.634	0.931003594147442\\
0.636	0.885062317048596\\
0.638	0.840855363486122\\
0.64	0.798353888677645\\
0.642	0.757526880247287\\
0.644	0.718341388235933\\
0.646	0.680762747772827\\
0.648	0.644754793693294\\
0.65	0.610280066492584\\
0.652	0.577300009109544\\
0.654	0.545775154135236\\
0.656	0.51566530114013\\
0.658	0.486929683907964\\
0.66	0.459527127454508\\
0.662	0.433416194794379\\
0.664	0.408555323498364\\
0.666	0.38490295215693\\
0.668	0.362417636932348\\
0.67	0.341058158441872\\
0.672	0.32078361926751\\
0.674	0.301553532433933\\
0.676	0.283327901235063\\
0.678	0.266067290821739\\
0.68	0.249732891987925\\
0.682	0.234286577611138\\
0.684	0.219690952214614\\
0.686	0.20590939512436\\
0.688	0.192906097694104\\
0.69	0.18064609506567\\
0.692	0.169095292921834\\
0.694	0.158220489673971\\
0.696	0.14798939450801\\
0.698	0.138370641690146\\
0.7	0.129333801508896\\
0.71	0.0918795546363002\\
0.72	0.0649540022476399\\
0.73	0.045814200685701\\
0.74	0.0322785536688418\\
0.75	0.0226838806814486\\
0.76	0.0158256432952637\\
0.77	0.0108817424595442\\
0.78	0.00732345494300569\\
0.79	0.00482165265478886\\
0.8	0.00317421592203904\\
0.81	0.00222585617066418\\
0.82	0.00172392887115063\\
0.83	0.00149381140139685\\
0.84	0.00146098815532593\\
0.85	0.00136508041886736\\
0.86	0.00122133650019167\\
0.87	0.000946953772168429\\
0.88	0.000670806734927134\\
0.89	0.000313131243685768\\
0.9	4.14284479310353e-05\\
0.91	-2.70740495838666e-06\\
0.92	9.82181192872235e-05\\
0.93	0.000287073716577938\\
0.94	0.000490686702900936\\
0.95	0.000656448078395672\\
0.96	0.000749974918321911\\
0.97	0.000735684625980456\\
0.98	0.000637092541868014\\
0.99	0.000381930688619122\\
1	0.000125263547389823\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, mark=none, dotted]
  table[row sep=crcr]{%
-1	0.000384920628639451\\
-0.99	-0.000158227435342094\\
-0.98	-0.000830605819939168\\
-0.97	-0.00140249616759295\\
-0.96	-0.00167169879645231\\
-0.95	-0.00153066342337324\\
-0.94	-0.00100331215718342\\
-0.93	-0.000239216180878415\\
-0.92	0.000533268397584389\\
-0.91	0.00107977787810987\\
-0.9	0.00123486209096627\\
-0.89	0.000954401282805946\\
-0.88	0.00032809558885121\\
-0.87	-0.000452406002574962\\
-0.86	-0.00115968414593794\\
-0.85	-0.00160980584570071\\
-0.84	-0.0017293201533854\\
-0.83	-0.0015890607483\\
-0.82	-0.00139538823211103\\
-0.81	-0.00144448123952055\\
-0.8	-0.00205876052597041\\
-0.79	-0.00353204763522402\\
-0.78	-0.00610910515686206\\
-0.77	-0.0100160550014335\\
-0.76	-0.0155438058640955\\
-0.75	-0.0231717211269231\\
-0.74	-0.0337080991281671\\
-0.73	-0.0484208254709422\\
-0.72	-0.0691362787523168\\
-0.71	-0.0982947757226931\\
-0.7	-0.138961971337916\\
-0.69	-0.194802660609283\\
-0.68	-0.270022799618625\\
-0.67	-0.369276718659731\\
-0.66	-0.497522496938878\\
-0.65	-0.65979532959303\\
-0.64	-0.860863653776409\\
-0.63	-1.10474177101908\\
-0.62	-1.39405807010664\\
-0.61	-1.72931699848809\\
-0.6	-2.10813779315595\\
-0.59	-2.52459220735559\\
-0.58	-2.96878482339636\\
-0.57	-3.42681339746295\\
-0.56	-3.88120902945252\\
-0.55	-4.3118901422225\\
-0.54	-4.69758091275186\\
-0.53	-5.01755979618407\\
-0.52	-5.25353474848696\\
-0.51	-5.39140395035883\\
-0.5	-5.42266349686009\\
-0.49	-5.34526756248251\\
-0.48	-5.16382428291762\\
-0.47	-4.88910744612367\\
-0.46	-4.53696194651165\\
-0.45	-4.12676221547654\\
-0.44	-3.67963412410935\\
-0.43	-3.21666556250037\\
-0.42	-2.75731002161481\\
-0.41	-2.31813862537613\\
-0.4	-1.91203100242083\\
-0.39	-1.54782717914168\\
-0.38	-1.23040270096377\\
-0.37	-0.961085172845825\\
-0.36	-0.738305625771117\\
-0.35	-0.55837178861063\\
-0.34	-0.416258910135773\\
-0.33	-0.306332462240518\\
-0.32	-0.222941257350584\\
-0.31	-0.160845598499331\\
-0.3	-0.115470531642489\\
-0.29	-0.0829973200332521\\
-0.28	-0.0603253592492443\\
-0.27	-0.0449502083024444\\
-0.26	-0.0348094550903042\\
-0.25	-0.0281454042977048\\
-0.24	-0.0234218621973854\\
-0.23	-0.0193131713118141\\
-0.22	-0.0147606738245433\\
-0.21	-0.00907002509173875\\
-0.2	-0.00200771251300547\\
-0.19	0.00614884364060352\\
-0.18	0.0146442224900279\\
-0.17	0.0223770532165829\\
-0.16	0.0281200140997398\\
-0.15	0.0307897191349516\\
-0.14	0.0297094699360761\\
-0.13	0.0248027369709122\\
-0.12	0.0166664357803483\\
-0.11	0.00649866936910223\\
-0.1	-0.00411039218528649\\
-0.09	-0.0134820647010936\\
-0.08	-0.0201801546667295\\
-0.07	-0.023293913412491\\
-0.0599999999999999	-0.0226076601463995\\
-0.0499999999999999	-0.0186185101557869\\
-0.04	-0.0124001601140412\\
-0.03	-0.00534762025379265\\
-0.02	0.00113438038125215\\
-0.01	0.0059249361559086\\
0	0.00839533265103638\\
0.01	0.00848896182521638\\
0.02	0.00666326471661173\\
0.03	0.00371873365594997\\
0.04	0.000566316613460888\\
0.0499999999999999	-0.00200385881241849\\
0.0599999999999999	-0.00349495800195249\\
0.07	-0.00377965949058219\\
0.08	-0.00307107791763284\\
0.09	-0.00180795020617143\\
0.1	-0.000494693887178967\\
0.11	0.00045478172214612\\
0.12	0.000826502796995343\\
0.13	0.000643452522349192\\
0.14	0.000127706033420019\\
0.15	-0.000392790153641364\\
0.16	-0.000598565568621673\\
0.17	-0.000276156248263296\\
0.18	0.00063158424543757\\
0.19	0.00203699549222309\\
0.2	0.00377670133239131\\
0.21	0.00571795370704929\\
0.22	0.00787324102668506\\
0.23	0.0104951705243188\\
0.24	0.0141335362718816\\
0.25	0.0196518741426572\\
0.26	0.0282166575910254\\
0.27	0.0412834335655536\\
0.28	0.0606067701015025\\
0.29	0.088293379183335\\
0.3	0.126901453159525\\
0.31	0.17956784562984\\
0.32	0.250123558705963\\
0.33	0.343142743412141\\
0.34	0.463865835225142\\
0.35	0.617946322147347\\
0.36	0.810993167627202\\
0.37	1.04791453541391\\
0.38	1.33210824031851\\
0.39	1.66458366906867\\
0.4	2.04313152306267\\
0.41	2.46167488520803\\
0.42	2.90993273776848\\
0.43	3.37350278973699\\
0.44	3.83442537009572\\
0.45	4.27222896076825\\
0.46	4.66538880194447\\
0.47	4.99306341231757\\
0.48	5.2369211434972\\
0.49	5.38284017255078\\
0.5	5.42226755520129\\
0.51	5.35305815340423\\
0.52	5.17967868497849\\
0.53	4.91274653511302\\
0.54	4.56796387598997\\
0.55	4.16458984673957\\
0.56	3.72365299733752\\
0.57	3.26613285175535\\
0.58	2.811329370377\\
0.59	2.37559532845889\\
0.6	1.97153852880602\\
0.61	1.60772196105119\\
0.62	1.28881544731906\\
0.63	1.01609503384596\\
0.64	0.788154912413262\\
0.65	0.601693434124219\\
0.66	0.452256161603122\\
0.67	0.334856532806153\\
0.68	0.24443790536267\\
0.69	0.176179276978443\\
0.7	0.125673418586315\\
0.71	0.0890173501183188\\
0.72	0.0628523085897838\\
0.73	0.0443783091601547\\
0.74	0.0313533997509531\\
0.75	0.022075642509923\\
0.76	0.015340494743138\\
0.77	0.0103684166904311\\
0.78	0.00670518999254434\\
0.79	0.00410676024046173\\
0.8	0.00242726509661421\\
0.81	0.00153026250045915\\
0.82	0.00123813940288057\\
0.83	0.00132470191697372\\
0.84	0.00154421777105622\\
0.85	0.00168050794329016\\
0.86	0.00159517968316316\\
0.87	0.00125614531750288\\
0.88	0.000735410169877686\\
0.89	0.000176102133137991\\
0.9	-0.000260749771861274\\
0.91	-0.000452478145125702\\
0.92	-0.000356058653743731\\
0.93	-2.15608249999006e-05\\
0.94	0.00042577246335959\\
0.95	0.000828065284412912\\
0.96	0.00104733973185516\\
0.97	0.00101047798018664\\
0.98	0.000731931305075865\\
0.99	0.000307116838295071\\
1	-0.00012077318561608\\
};
% \addlegendentry{$x = 1000$}


%-----------------discrete values-----------------
\addplot [myline5, only marks]
  table[row sep=crcr]{%
-0.958240858194233	0.00125316225259551\\
-0.90500525496122	0.00175723225525804\\
-0.851769651728208	0.000999136813216543\\
-0.798534048495194	-0.00145929207744076\\
-0.745298445262181	-0.024914065550846\\
-0.692062842029169	-0.168894016210805\\
-0.638827238796155	-0.824563293745019\\
-0.585591635563143	-2.58776917416379\\
-0.53235603233013	-4.83993341223079\\
-0.479120429097117	-5.16777092876046\\
-0.425884825864104	-3.11647326949234\\
-0.372649222631091	-1.08960291195442\\
-0.319413619398078	-0.236856285322218\\
-0.266178016165065	-0.0334957520542558\\
-0.212942412932052	0.000931038251701831\\
-0.159706809699039	0.00618830628476112\\
-0.106471206466026	0.00671511254330875\\
-0.053235603233013	0.00644666932828833\\
0	0.00560996440246769\\
0.053235603233013	0.00531976618218447\\
0.106471206466026	0.00475103838250226\\
0.159706809699039	0.00535910801484166\\
0.212942412932052	0.009530386432092\\
0.266178016165065	0.0419680270599051\\
0.319413619398078	0.239136317367048\\
0.372649222631091	1.07677014245245\\
0.425884825864104	3.0873766866751\\
0.479120429097117	5.14311244226516\\
0.53235603233013	4.84220540285615\\
0.585591635563143	2.60861451794442\\
0.638827238796155	0.842532679439772\\
0.692062842029169	0.179507990629155\\
0.745298445262181	0.0300872206346103\\
0.798534048495194	0.00557343654808411\\
0.851769651728208	0.00176674556597194\\
0.90500525496122	0.00157096610663058\\
};
% \addlegendentry{$x=50$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800776\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733465\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831442\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234053\\
1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$x = 100$}

%
%
%
%
%
% ------ Mo and Perry -------
%
%
%
%
%
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-0.001451	-0.00210680029141068\\
0.007731	-0.00696070292358234\\
0.016913	-0.00665087935131607\\
0.026095	-0.00632040087423204\\
0.035276	-0.00601057730196576\\
0.044458	-0.00568009882488173\\
0.05364	-0.00537027525261546\\
0.062821	-0.00503979677553143\\
0.072003	-0.0047093182984474\\
0.081185	-0.00439949472618112\\
0.090367	-0.0040690162490971\\
0.099548	-0.00375919267683082\\
0.10873	-0.00342871419974679\\
0.117912	-0.00311889062748052\\
0.126727	-0.00799344816446993\\
0.135173	-0.00251989838776571\\
0.143255	-0.0125788370340108\\
0.151337	-0.0278221567895116\\
0.160518	-0.0275123332172453\\
0.1697	-0.0271818547401613\\
0.178882	-0.026872031167895\\
0.187699	-0.0420740411137603\\
0.196882	-0.0521123248551877\\
0.204965	-0.0725400257199442\\
0.214148	-0.0825576545565538\\
0.222231	-0.10298535542131\\
0.231412	-0.102654876944226\\
0.240228	-0.112713815590471\\
0.248678	-0.127936480441154\\
0.257123	-0.112114823350757\\
0.265568	-0.101477547369614\\
0.274013	-0.0856558902792165\\
0.281721	-0.0491586734662492\\
0.289796	-0.0178251828577198\\
0.29787	0.023877069969321\\
0.304106	0.0810085366952224\\
0.310342	0.132996932121504\\
0.315842	0.195292125051843\\
0.321342	0.26275104418662\\
0.326841	0.330230618226215\\
0.330869	0.418344442178744\\
0.335634	0.485803361313521\\
0.339662	0.568732804156795\\
0.34369	0.656867283014141\\
0.34735	0.74498110696667\\
0.35101	0.833074276014382\\
0.354671	0.921188099966911\\
0.358331	1.00930192391944\\
0.361992	1.09223136676271\\
0.365285	1.18032453581042\\
0.368577	1.27360208596739\\
0.371133	1.37720708853323\\
0.374426	1.46530025758095\\
0.377719	1.55857780773791\\
0.380275	1.66216215539894\\
0.3832	1.75541905065109\\
0.385756	1.85902405321693\\
0.392687	2.19565769193665\\
0.39598	2.28375086098436\\
0.398168	2.39251958975464\\
0.401461	2.48061275880235\\
0.403282	2.58936083266781\\
0.406206	2.68780210902922\\
0.408763	2.78622273048581\\
0.410952	2.89497080435127\\
0.414244	2.98824835450824\\
0.416802	3.08150524976038\\
0.419725	3.18511025232623\\
0.421913	3.29385832619169\\
0.425206	3.38197215014422\\
0.427395	3.49072022400968\\
0.430688	3.57881339305739\\
0.432876	3.68758212182767\\
0.436169	3.77567529087539\\
0.43799	3.88442336474085\\
0.440914	3.98286464110225\\
0.443471	4.08128526255884\\
0.44566	4.1900333364243\\
0.449321	4.27296277926758\\
0.452614	4.36107660322011\\
0.455538	4.45949722467669\\
0.458462	4.5579385010381\\
0.462122	4.64605232499063\\
0.465783	4.73414549403834\\
0.469443	4.82225931799087\\
0.474572	4.91559883286229\\
0.479335	4.99340585931076\\
0.485203	5.0557010522411\\
0.490335	5.12315997137587\\
0.497675	5.15965718818884\\
0.506491	5.1495982495426\\
0.513108	5.10843302424082\\
0.518626	5.04134589339276\\
0.523778	4.96907438143545\\
0.528198	4.88124972615037\\
0.531886	4.77268754642826\\
0.536304	4.69521099845688\\
0.539256	4.59697627114365\\
0.542941	4.50913096095375\\
0.546259	4.42126499585903\\
0.549211	4.32303026854581\\
0.55253	4.23000057724665\\
0.555481	4.13695023104268\\
0.558433	4.03871550372945\\
0.561018	3.94046012151141\\
0.563237	3.83185663197967\\
0.566554	3.74399066688495\\
0.568405	3.64055090355765\\
0.571724	3.5475212122585\\
0.573942	3.4440814489312\\
0.576161	3.33547795939946\\
0.579479	3.24761199430474\\
0.58207	3.10280045662749\\
0.58539	3.00458638421908\\
0.587241	2.90112596598696\\
0.590558	2.81326000089224\\
0.592777	2.7046565113605\\
0.594996	2.60123740293802\\
0.597947	2.50818705673405\\
0.600166	2.39956291229749\\
0.602018	2.29095942276575\\
0.605335	2.20309345767104\\
0.608655	2.09969500415337\\
0.613085	1.94459732387687\\
0.61677	1.85673135878216\\
0.619721	1.76368101257819\\
0.622306	1.6602619041557\\
0.625258	1.56721155795173\\
0.627843	1.46379244952925\\
0.631161	1.37592648443453\\
0.63448	1.28289679313538\\
0.637064	1.18464141091733\\
0.640749	1.09679610072744\\
0.644067	1.00893013563272\\
0.647752	0.921084825442822\\
0.650338	0.817665717020339\\
0.654756	0.740189169048952\\
0.658441	0.652323203954236\\
0.662493	0.569662274873593\\
0.666177	0.486980690888133\\
0.670596	0.404340416712308\\
0.675748	0.332068904754995\\
0.680899	0.264961119002119\\
0.686051	0.197853333249244\\
0.691936	0.135950583510442\\
0.697821	0.0740684886764578\\
0.704806	0.0225551560609849\\
0.712525	-0.0185894143359766\\
0.720609	-0.0493445676096089\\
0.728327	-0.0853047568973148\\
0.737143	-0.0953636955435599\\
0.746324	-0.0950332170664758\\
0.754037	-0.094764703303845\\
0.763219	-0.094434224826761\\
0.772032	-0.0837762939408011\\
0.781213	-0.0834664703685348\\
0.789291	-0.0676654681829547\\
0.797735	-0.0414750488740455\\
0.806179	-0.0204896655792097\\
0.81536	-0.0149954608976878\\
0.824541	-0.0146649824206037\\
0.832987	-0.00402770643946159\\
0.842169	-0.00369722796237756\\
0.851351	-0.00338740439011129\\
0.860532	-0.00305692591302726\\
0.869714	-0.00274710234076098\\
0.878896	-0.00241662386367696\\
0.888077	-0.00210680029141068\\
0.897259	-0.00177632181432665\\
0.906441	-0.00146649824206037\\
0.915623	-0.00113601976497635\\
0.924804	-0.00082619619271007\\
0.933986	-0.000495717715626042\\
0.943168	-0.000185894143359766\\
0.952349	0.000144584333724262\\
0.961531	0.000454407905990539\\
0.970713	0.000784886383074567\\
0.979895	0.00109470995534084\\
0.989076	0.00142518843242487\\
0.998258	0.00173501200469115\\
};
% \addlegendentry{Mo and Perry (normalized)}
\end{axis}
%
%
%
%
%
% ------ INSET 2 -------
%
%
%
%
%
\begin{axis}[%
width=.45*\figWidth,
height=.35*\figHeight,
at={(1.5*\figWidth,1.09*\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,.5,1},
xlabel style={font=\color{white!15!black}},
ymin=-0.2,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
%-----------------solid curves-----------------
\addplot [myareablack, mark=none, forget plot,name path=m10_upper_error]
  table[row sep=crcr]{%
-1	0.00124776317066379\\
-0.99	0.00105972956725081\\
-0.98	0.000964990488209352\\
-0.97	0.000928390033539008\\
-0.96	0.000982482611208694\\
-0.95	0.00109870087440674\\
-0.94	0.00123497127815697\\
-0.93	0.00138568472880555\\
-0.92	0.00150708300177813\\
-0.91	0.00165315311112667\\
-0.9	0.00171080314999008\\
-0.89	0.00149306310368749\\
-0.88	0.00105865682545601\\
-0.87	0.000819963528308776\\
-0.86	0.000690956030455292\\
-0.85	0.000605868887784159\\
-0.84	0.000524858126589048\\
-0.83	0.000395102295509141\\
-0.82	0.000114178882049149\\
-0.81	-0.000460518150704378\\
-0.8	-0.00144493803239352\\
-0.79	-0.00309169840167747\\
-0.78	-0.00563241655056002\\
-0.77	-0.00923463143587214\\
-0.76	-0.01417187152704\\
-0.75	-0.0211050517119566\\
-0.74	-0.0309102658669233\\
-0.73	-0.0448774135407959\\
-0.72	-0.0646360668628808\\
-0.71	-0.0923026670534457\\
-0.7	-0.130611472061268\\
-0.698	-0.139831054653863\\
-0.696	-0.149636410953134\\
-0.694	-0.160058038231529\\
-0.692	-0.17112459326136\\
-0.69	-0.182857457037718\\
-0.688	-0.195301015568658\\
-0.686	-0.208489576085668\\
-0.684	-0.222458400892411\\
-0.682	-0.237252605028587\\
-0.68	-0.252903976427938\\
-0.678	-0.269448314685232\\
-0.676	-0.286924313698394\\
-0.674	-0.305371393567362\\
-0.672	-0.324829636565496\\
-0.67	-0.345339714938436\\
-0.668	-0.366942810168747\\
-0.666	-0.389680523370082\\
-0.664	-0.413594776505839\\
-0.662	-0.438727704164308\\
-0.66	-0.465121535665408\\
-0.658	-0.492818467323203\\
-0.656	-0.52186052474347\\
-0.654	-0.552289415096478\\
-0.652	-0.584146369371702\\
-0.65	-0.617471974692963\\
-0.648	-0.652305996849307\\
-0.646	-0.688687193278229\\
-0.644	-0.726653116823142\\
-0.642	-0.766239910675693\\
-0.64	-0.807482095005094\\
-0.638	-0.850412345870201\\
-0.636	-0.895061267104977\\
-0.634	-0.941457155963527\\
-0.632	-0.989625763405923\\
-0.63	-1.03959005000005\\
-0.628	-1.09136993850653\\
-0.626	-1.14498206430251\\
-0.624	-1.20043952488504\\
-0.622	-1.25775162977469\\
-0.62	-1.31692365221414\\
-0.618	-1.37795658412397\\
-0.616	-1.44084689583784\\
-0.614	-1.50558630219063\\
-0.612	-1.57216153657548\\
-0.61	-1.64055413461824\\
-0.608	-1.71074022913959\\
-0.606	-1.78269035808609\\
-0.604	-1.8563692871105\\
-0.602	-1.9317358484687\\
-0.6	-2.00874279787568\\
-0.598	-2.08733669092457\\
-0.596	-2.16745778062238\\
-0.594	-2.24903993753235\\
-0.592	-2.33201059393614\\
-0.59	-2.41629071334027\\
-0.588	-2.50179478654929\\
-0.586	-2.58843085541447\\
-0.584	-2.67610056524132\\
-0.582	-2.76469924670279\\
-0.58	-2.85411602795774\\
-0.578	-2.94423397751767\\
-0.576	-3.03493027823895\\
-0.574	-3.12607643264423\\
-0.572	-3.21753849959655\\
-0.57	-3.30917736216291\\
-0.568	-3.40084902631402\\
-0.566	-3.49240494991239\\
-0.564	-3.58369240124536\\
-0.562	-3.67455484616278\\
-0.56	-3.76483236268377\\
-0.558	-3.85436208174345\\
-0.556	-3.942978652561\\
-0.554	-4.03051473092611\\
-0.552	-4.11679919684036\\
-0.55	-4.20138994410717\\
-0.548	-4.28438390149148\\
-0.546	-4.36561144981313\\
-0.544	-4.44490371902836\\
-0.542	-4.52209316890805\\
-0.54	-4.59701417614655\\
-0.538	-4.66950362507\\
-0.536	-4.73940149903932\\
-0.534	-4.80655146958651\\
-0.532	-4.87080148028488\\
-0.53	-4.93200432233465\\
-0.528	-4.99001819884473\\
-0.526	-5.04470727481068\\
-0.524	-5.09594220982574\\
-0.522	-5.14360067061777\\
-0.52	-5.18756782057717\\
-0.518	-5.22773678352767\\
-0.516	-5.26400907909046\\
-0.514	-5.29629502709461\\
-0.512	-5.32451411858373\\
-0.51	-5.34859535103695\\
-0.508	-5.36847752542051\\
-0.506	-5.38410950252253\\
-0.504	-5.39545041549299\\
-0.502	-5.40232145166474\\
-0.5	-5.40458460411928\\
-0.498	-5.40246093791112\\
-0.496	-5.3969040931745\\
-0.494	-5.3876596620482\\
-0.492	-5.36796681782325\\
-0.49	-5.34395399233769\\
-0.488	-5.3157741572076\\
-0.486	-5.28385941064263\\
-0.484	-5.24781999047265\\
-0.482	-5.20744392951068\\
-0.48	-5.16306276592717\\
-0.478	-5.11492178882499\\
-0.476	-5.06313795125968\\
-0.474	-5.0078350859288\\
-0.472	-4.94914370996625\\
-0.47	-4.88720069973072\\
-0.468	-4.82214888080776\\
-0.466	-4.75413656032853\\
-0.464	-4.68331701885344\\
-0.462	-4.61004658297137\\
-0.46	-4.53432941219544\\
-0.458	-4.45639670808686\\
-0.456	-4.37629971854676\\
-0.454	-4.29420798977509\\
-0.452	-4.21029257422218\\
-0.45	-4.12472546639391\\
-0.448	-4.03767904204769\\
-0.446	-3.94932550456146\\
-0.444	-3.85983634181657\\
-0.442	-3.76938179657474\\
-0.44	-3.67813035302185\\
-0.438	-3.58597272694824\\
-0.436	-3.49293991526868\\
-0.434	-3.39962703911724\\
-0.432	-3.30619214613432\\
-0.43	-3.21278917386515\\
-0.428	-3.11956756426273\\
-0.426	-3.02667190714539\\
-0.424	-2.93424161351843\\
-0.422	-2.8424106194762\\
-0.42	-2.7513071212101\\
-0.418	-2.66105334146079\\
-0.416	-2.57176532756906\\
-0.414	-2.48355278110196\\
-0.412	-2.39651891885809\\
-0.41	-2.31075983852239\\
-0.408	-2.22635255572687\\
-0.406	-2.14339497198423\\
-0.404	-2.06196358213485\\
-0.402	-1.98212814493738\\
-0.4	-1.90395171959806\\
-0.398	-1.82749072827754\\
-0.396	-1.75279504331334\\
-0.394	-1.67990809780728\\
-0.392	-1.60886701814936\\
-0.39	-1.53970277698269\\
-0.388	-1.47244036505866\\
-0.386	-1.40709898038681\\
-0.384	-1.34369223305057\\
-0.382	-1.28222836403693\\
-0.38	-1.22271047641602\\
-0.378	-1.1651367772042\\
-0.376	-1.10950082825231\\
-0.374	-1.05579180451748\\
-0.372	-1.00399475810326\\
-0.37	-0.954090886487158\\
-0.368	-0.906057803397403\\
-0.366	-0.859869810850255\\
-0.364	-0.815498170916076\\
-0.362	-0.772911375844948\\
-0.36	-0.732075415250868\\
-0.358	-0.692954039126616\\
-0.356	-0.655509015538665\\
-0.354	-0.619700381932144\\
-0.352	-0.585486689059407\\
-0.35	-0.552825236631443\\
-0.348	-0.521672299878338\\
-0.346	-0.491983346292892\\
-0.344	-0.463713241919293\\
-0.342	-0.436816446635965\\
-0.34	-0.411247197967572\\
-0.338	-0.386959683044728\\
-0.336	-0.363908198410832\\
-0.334	-0.342047297452182\\
-0.332	-0.321331925299622\\
-0.33	-0.301717541115739\\
-0.328	-0.283160227739917\\
-0.326	-0.265616788712197\\
-0.324	-0.249044832733405\\
-0.322	-0.233402845640081\\
-0.32	-0.218650249973527\\
-0.318	-0.204747452196541\\
-0.316	-0.19165587754982\\
-0.314	-0.179337992430218\\
-0.312	-0.167757313997083\\
-0.31	-0.156878406446466\\
-0.308	-0.14666686300319\\
-0.306	-0.137089272126061\\
-0.304	-0.128113165655123\\
-0.302	-0.119706945617145\\
-0.3	-0.111839785170656\\
-0.29	-0.0795451874502598\\
-0.28	-0.0561813561278975\\
-0.27	-0.0387037073429339\\
-0.26	-0.0260785428656424\\
-0.25	-0.016961701539715\\
-0.24	-0.0104618792964561\\
-0.23	-0.00577925561904817\\
-0.22	-0.00229112033349107\\
-0.21	0.000366336387977102\\
-0.2	0.00263092893931901\\
-0.19	0.00724680897624491\\
-0.18	0.0148614749736553\\
-0.17	0.0224360445398286\\
-0.16	0.0281313200443058\\
-0.15	0.0308279405500578\\
-0.14	0.0298516821597824\\
-0.13	0.0251612263963427\\
-0.12	0.0174041180473975\\
-0.11	0.00786466376346275\\
-0.1	0.00577596327074079\\
-0.09	0.00552662143904804\\
-0.08	0.00531038517742398\\
-0.07	0.00514265692972627\\
-0.06	0.00480643839274896\\
-0.05	0.00447610047857296\\
-0.04	0.0042267959163186\\
-0.03	0.00411800311698591\\
-0.02	0.00462687110624507\\
-0.01	0.00624580841024434\\
0	0.00850663956317312\\
0.01	0.00852428232843946\\
0.02	0.00670112543466752\\
0.03	0.00407173408758334\\
0.04	0.00385952327646485\\
0.05	0.0035706804723534\\
0.06	0.00326192006207595\\
0.07	0.00300437414654035\\
0.08	0.00286245593985662\\
0.09	0.00287707189765454\\
0.1	0.00303517263832132\\
0.11	0.00327913381789503\\
0.12	0.00349118912821839\\
0.13	0.00358874143068682\\
0.14	0.00357757003260013\\
0.15	0.00348949923535941\\
0.16	0.00340866500890049\\
0.17	0.00343967092389312\\
0.18	0.00369392519186962\\
0.19	0.00429006640352544\\
0.2	0.00536162900179634\\
0.21	0.00703154802223165\\
0.22	0.00939654869043426\\
0.23	0.0126127113272915\\
0.24	0.0170233241803025\\
0.25	0.0232181358925675\\
0.26	0.0320926588388288\\
0.27	0.0449032579236229\\
0.28	0.0633463590742219\\
0.29	0.0897635883515408\\
0.3	0.127377470854802\\
0.302	0.136662146979608\\
0.304	0.146647899940161\\
0.306	0.157273106009195\\
0.308	0.168556805971396\\
0.31	0.180543350321833\\
0.312	0.193311229397375\\
0.314	0.206880118856593\\
0.316	0.221118937552965\\
0.318	0.236177684137823\\
0.32	0.252112513708174\\
0.322	0.26896263365772\\
0.324	0.286768395523592\\
0.326	0.305571212930344\\
0.328	0.325413474345629\\
0.33	0.346338448395019\\
0.332	0.368390180087641\\
0.334	0.391613376747579\\
0.336	0.416053282778587\\
0.338	0.441755542647631\\
0.34	0.468766051681376\\
0.342	0.497130794445836\\
0.344	0.526895670634478\\
0.346	0.558106308531513\\
0.348	0.590807866249952\\
0.35	0.625044821071017\\
0.352	0.660860747334968\\
0.354	0.698298083453801\\
0.356	0.737397888734436\\
0.358	0.778199590816554\\
0.36	0.820740724642145\\
0.362	0.865056663983403\\
0.364	0.911180346661198\\
0.366	0.95914199468754\\
0.368	1.00896883066109\\
0.37	1.06068479183434\\
0.372	1.11431024335402\\
0.374	1.16986169225109\\
0.376	1.22735150382373\\
0.378	1.28678762211456\\
0.38	1.34817329623115\\
0.382	1.4115068142973\\
0.384	1.47678124684927\\
0.386	1.54398420150738\\
0.388	1.61309759075744\\
0.39	1.68409741466888\\
0.392	1.75695356035596\\
0.394	1.83162961995628\\
0.396	1.90808272885486\\
0.398	1.98626342582453\\
0.4	2.0661155366821\\
0.402	2.14757608297639\\
0.404	2.23057521712871\\
0.406	2.31503618533775\\
0.408	2.40087531944173\\
0.41	2.48800205879948\\
0.412	2.57631900311029\\
0.414	2.66572199694121\\
0.416	2.75610024656938\\
0.418	2.84733646957769\\
0.42	2.93930707746576\\
0.422	3.03188239135494\\
0.424	3.12492689067763\\
0.426	3.21829949454907\\
0.428	3.31185387532375\\
0.43	3.40543880364209\\
0.432	3.49889852407517\\
0.434	3.59207316027935\\
0.436	3.68479914837843\\
0.438	3.77690969710133\\
0.44	3.86823527301842\\
0.442	3.95860410904189\\
0.444	4.04784273418589\\
0.446	4.13577652242231\\
0.448	4.2222302583189\\
0.45	4.30702871701039\\
0.452	4.38999725593037\\
0.454	4.47096241562464\\
0.456	4.54975252687554\\
0.458	4.62619832129446\\
0.46	4.70013354248547\\
0.462	4.77139555485057\\
0.464	4.83982594709628\\
0.466	4.90527112751427\\
0.468	4.96758290814874\\
0.47	5.02661907503032\\
0.472	5.08224394175615\\
0.474	5.13432888383145\\
0.476	5.18275285136422\\
0.478	5.22740285793217\\
0.48	5.26818272051454\\
0.482	5.30506351161409\\
0.484	5.33787671601653\\
0.486	5.36654457158653\\
0.488	5.39099925128024\\
0.49	5.41118314631191\\
0.492	5.42704911146276\\
0.494	5.43856067244981\\
0.496	5.44569219611501\\
0.498	5.44842902539515\\
0.5	5.44676758282361\\
0.502	5.44085604154576\\
0.504	5.43058471590331\\
0.506	5.41598109503245\\
0.508	5.39708731328307\\
0.51	5.37395731579508\\
0.512	5.34668789109793\\
0.514	5.31553558879115\\
0.516	5.28053349650381\\
0.518	5.24184953854811\\
0.52	5.20145395881463\\
0.522	5.15592045441619\\
0.524	5.10616246931204\\
0.526	5.05322665833836\\
0.528	4.9972259925402\\
0.53	4.93842582524269\\
0.532	4.87652230793167\\
0.534	4.81189354649314\\
0.536	4.74450576410794\\
0.538	4.67447595953149\\
0.54	4.60193374972455\\
0.542	4.52701903072402\\
0.544	4.44987976660475\\
0.546	4.37067010169217\\
0.548	4.28954879763162\\
0.55	4.20670323131573\\
0.552	4.12239802021945\\
0.554	4.03665495504032\\
0.556	3.94964263572719\\
0.558	3.86151286338532\\
0.56	3.77237896638403\\
0.562	3.68248395972792\\
0.564	3.59198912958885\\
0.566	3.50105308389871\\
0.568	3.40983127162501\\
0.57	3.31847553683172\\
0.572	3.22713370670826\\
0.574	3.13594921312379\\
0.576	3.04506074747617\\
0.578	2.95460194870258\\
0.58	2.86470112433801\\
0.582	2.77548100447073\\
0.584	2.68705852837047\\
0.586	2.59954466346535\\
0.588	2.51305037403383\\
0.59	2.4276840753041\\
0.592	2.34352478785126\\
0.594	2.26065848459688\\
0.596	2.17916467969702\\
0.598	2.09911642785874\\
0.6	2.02058035094361\\
0.602	1.943616690578\\
0.604	1.86827938539218\\
0.606	1.79461617142441\\
0.608	1.72266870415081\\
0.61	1.65247270053952\\
0.612	1.58405809947709\\
0.614	1.51744923887735\\
0.616	1.45266504775779\\
0.618	1.38971925155601\\
0.62	1.32862058895812\\
0.622	1.26937303852239\\
0.624	1.21197605340446\\
0.626	1.15642480252392\\
0.628	1.10271041655609\\
0.63	1.05082023718634\\
0.632	1.00073806812652\\
0.634	0.9524444264634\\
0.636	0.905916792986231\\
0.638	0.861129860224185\\
0.64	0.818055777013089\\
0.642	0.776664388503887\\
0.644	0.736923470621505\\
0.646	0.698798958081307\\
0.648	0.662255165170026\\
0.65	0.627254998598155\\
0.652	0.593760161830099\\
0.654	0.561731350396159\\
0.656	0.531128437785845\\
0.658	0.501910651614183\\
0.66	0.474036739841013\\
0.662	0.447465126907158\\
0.664	0.422154059730302\\
0.666	0.398061743576933\\
0.668	0.375146467894692\\
0.67	0.353366722251538\\
0.672	0.332681302584226\\
0.674	0.313049408008655\\
0.676	0.294430728488769\\
0.678	0.276785523698701\\
0.68	0.260074693445247\\
0.682	0.244259840044216\\
0.684	0.229303323065374\\
0.686	0.215168306876355\\
0.688	0.201818801426614\\
0.69	0.189219696718211\\
0.692	0.177336791411443\\
0.694	0.166136816010188\\
0.696	0.155587451064695\\
0.698	0.145657340818723\\
0.7	0.136316102713885\\
0.71	0.0974481834185917\\
0.72	0.0693059098564618\\
0.73	0.049176871543704\\
0.74	0.0348804781367069\\
0.75	0.0247533941070506\\
0.76	0.0175640897606162\\
0.77	0.0124390890198754\\
0.78	0.00874214766830883\\
0.79	0.00609337011828898\\
0.8	0.00428817038743856\\
0.81	0.00320092283109241\\
0.82	0.00251623094032505\\
0.83	0.0020807320004246\\
0.84	0.00182972892921095\\
0.85	0.00178141856519099\\
0.86	0.00163962332000621\\
0.87	0.0014246527801187\\
0.88	0.0012156923028092\\
0.89	0.000930496474751779\\
0.9	0.000663668547732633\\
0.91	0.000653091736034367\\
0.92	0.000731158763680741\\
0.93	0.000834121661047136\\
0.94	0.000898994173438218\\
0.95	0.000925222445733195\\
0.96	0.0010504039195251\\
0.97	0.00109241280584379\\
0.98	0.00109890704581616\\
0.99	0.000978872132173793\\
1	0.000782327091998082\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ upper error bound}

\addplot [myareablack, mark=none, forget plot,name path=m10_lower_error]
  table[row sep=crcr]{%
-1	-8.8703040705953e-05\\
-0.99	-0.000552317114809528\\
-0.98	-0.00116384868834451\\
-0.97	-0.00164996798056719\\
-0.96	-0.00186224165228425\\
-0.95	-0.00170829971186905\\
-0.94	-0.00122174269354607\\
-0.93	-0.000589137329316992\\
-0.92	-1.44165269713501e-05\\
-0.91	0.000224393736132804\\
-0.9	4.05965211045317e-05\\
-0.89	-0.000226841471629157\\
-0.88	-0.000515440005963802\\
-0.87	-0.0011491324266554\\
-0.86	-0.00175747293028594\\
-0.85	-0.00213530888054598\\
-0.84	-0.00224239770155936\\
-0.83	-0.00218511145261558\\
-0.82	-0.00215753958079151\\
-0.81	-0.00239822063709023\\
-0.8	-0.00319885436991343\\
-0.79	-0.00470727294005249\\
-0.78	-0.00710132942452855\\
-0.77	-0.0107113903029054\\
-0.76	-0.0159900722246694\\
-0.75	-0.0234135430152871\\
-0.74	-0.0338531171457225\\
-0.73	-0.0485660560832636\\
-0.72	-0.0694293358529242\\
-0.71	-0.0989125083546264\\
-0.7	-0.14002501536085\\
-0.698	-0.149951644719054\\
-0.696	-0.160518221599056\\
-0.694	-0.171757337143188\\
-0.692	-0.183705269716939\\
-0.69	-0.196407388056447\\
-0.688	-0.209887831133151\\
-0.686	-0.224182544631592\\
-0.684	-0.239328191021819\\
-0.682	-0.255353186205379\\
-0.68	-0.272300803175265\\
-0.678	-0.290211745666243\\
-0.676	-0.309125165601969\\
-0.674	-0.329080718021546\\
-0.672	-0.350118497737073\\
-0.67	-0.372278969049962\\
-0.668	-0.395602887998743\\
-0.666	-0.420131216627664\\
-0.664	-0.445905028790232\\
-0.662	-0.472965407035499\\
-0.66	-0.501353330167072\\
-0.658	-0.531109551115767\\
-0.656	-0.562274464826455\\
-0.654	-0.594887965927619\\
-0.652	-0.628989296028378\\
-0.65	-0.664616880571836\\
-0.648	-0.701808155264931\\
-0.646	-0.740599382203104\\
-0.644	-0.781025455912385\\
-0.642	-0.823119699640839\\
-0.64	-0.866913652345319\\
-0.638	-0.912436846936764\\
-0.636	-0.959716580466932\\
-0.634	-1.00877767706065\\
-0.632	-1.05964224451863\\
-0.63	-1.11232942563619\\
-0.628	-1.16685514540076\\
-0.626	-1.22323185534539\\
-0.624	-1.28146827644465\\
-0.622	-1.34156914204229\\
-0.62	-1.40353494239576\\
-0.618	-1.46736167250946\\
-0.616	-1.53304058500547\\
-0.614	-1.60055794984643\\
-0.612	-1.66989482277867\\
-0.61	-1.74102682440417\\
-0.608	-1.81392393181612\\
-0.606	-1.88855028474419\\
-0.604	-1.96486400815095\\
-0.602	-2.04281705320084\\
-0.6	-2.12235505848529\\
-0.598	-2.20341723333399\\
-0.596	-2.28593626497089\\
-0.594	-2.36983825118587\\
-0.592	-2.45504266008793\\
-0.59	-2.54146231838524\\
-0.588	-2.62900342950027\\
-0.586	-2.71756562267675\\
-0.584	-2.80704203406947\\
-0.582	-2.89731942062896\\
-0.58	-2.98827830740246\\
-0.578	-3.07979316867147\\
-0.576	-3.1717326431359\\
-0.574	-3.26395978313711\\
-0.572	-3.35633233768852\\
-0.57	-3.44870306885505\\
-0.568	-3.54092010079239\\
-0.566	-3.63282730052719\\
-0.564	-3.72426468933004\\
-0.562	-3.81506888330786\\
-0.56	-3.90507356162176\\
-0.558	-3.99410996052368\\
-0.556	-4.08200739120047\\
-0.554	-4.16859377922076\\
-0.552	-4.25369611346646\\
-0.55	-4.33712807285557\\
-0.548	-4.41872949902392\\
-0.546	-4.49832852474545\\
-0.544	-4.57575483150617\\
-0.542	-4.65084026312378\\
-0.54	-4.72341944131837\\
-0.538	-4.79333038004351\\
-0.536	-4.86041509535256\\
-0.534	-4.92452020756107\\
-0.532	-4.98549753247636\\
-0.53	-5.04320465849661\\
-0.528	-5.09750550643655\\
-0.526	-5.14827086901355\\
-0.524	-5.19537892702769\\
-0.522	-5.23871573939087\\
-0.52	-5.27817570430462\\
-0.518	-5.31366198905413\\
-0.516	-5.34508692607937\\
-0.514	-5.37237237320687\\
-0.512	-5.39545003618784\\
-0.51	-5.41426175200755\\
-0.508	-5.42875973184829\\
-0.506	-5.43890676319139\\
-0.504	-5.44467637153471\\
-0.502	-5.44620132652658\\
-0.5	-5.44359509042182\\
-0.498	-5.43663366281931\\
-0.496	-5.42545042347415\\
-0.494	-5.41218894421679\\
-0.492	-5.39710154362166\\
-0.49	-5.37661115882766\\
-0.488	-5.35185561998196\\
-0.486	-5.32304700099567\\
-0.484	-5.29033523212902\\
-0.482	-5.2539576107312\\
-0.48	-5.21376531565931\\
-0.478	-5.16971367320042\\
-0.476	-5.12190343770405\\
-0.474	-5.07044470574824\\
-0.472	-5.01545618228333\\
-0.47	-4.95706452303362\\
-0.468	-4.89540371335984\\
-0.466	-4.83061446211611\\
-0.464	-4.76284359906663\\
-0.462	-4.69204486066045\\
-0.46	-4.61894229145777\\
-0.458	-4.54347347946262\\
-0.456	-4.46564964909432\\
-0.454	-4.38563827890738\\
-0.452	-4.30360942085388\\
-0.45	-4.21973506712076\\
-0.448	-4.13418852426319\\
-0.446	-4.04714379646724\\
-0.444	-3.95877498001659\\
-0.442	-3.86925567116773\\
-0.44	-3.77875838968646\\
-0.438	-3.68772953521591\\
-0.436	-3.59647032510462\\
-0.434	-3.50471198346131\\
-0.432	-3.41261601947352\\
-0.43	-3.32034039636292\\
-0.428	-3.22803910390159\\
-0.426	-3.13586175917217\\
-0.424	-3.04395323680588\\
-0.422	-2.95245332973134\\
-0.42	-2.86149644126389\\
-0.418	-2.77121130916111\\
-0.416	-2.68172076206624\\
-0.414	-2.59314150856066\\
-0.412	-2.50558395884932\\
-0.41	-2.41914486495354\\
-0.408	-2.33374573840637\\
-0.406	-2.24967939029808\\
-0.404	-2.16702943267767\\
-0.402	-2.08587265042628\\
-0.4	-2.00627901543734\\
-0.398	-1.92831172980346\\
-0.396	-1.85202729667349\\
-0.394	-1.77747561732012\\
-0.392	-1.70470011284868\\
-0.39	-1.63373786888357\\
-0.388	-1.56461980148909\\
-0.386	-1.49737084251724\\
-0.384	-1.43201014252622\\
-0.382	-1.36855128937914\\
-0.38	-1.30700254061388\\
-0.378	-1.24736706767008\\
-0.376	-1.18964321006914\\
-0.374	-1.13382473766601\\
-0.372	-1.07990111912703\\
-0.37	-1.02785779483633\\
-0.368	-0.97767645249175\\
-0.366	-0.929335303720616\\
-0.364	-0.8828093601243\\
-0.362	-0.838070707247033\\
-0.36	-0.795088775058717\\
-0.358	-0.753830603641797\\
-0.356	-0.7142611028777\\
-0.354	-0.676343305038151\\
-0.352	-0.640038609299454\\
-0.35	-0.605307017312774\\
-0.348	-0.572107359079585\\
-0.346	-0.540397508497811\\
-0.344	-0.510134588059951\\
-0.342	-0.481275162298852\\
-0.34	-0.453775419689191\\
-0.338	-0.427591342822453\\
-0.336	-0.402678866780029\\
-0.334	-0.378994025732587\\
-0.332	-0.356493087894377\\
-0.33	-0.335132679058633\\
-0.328	-0.31486989503577\\
-0.326	-0.295662403410651\\
-0.324	-0.277468535130973\\
-0.322	-0.260247366538572\\
-0.32	-0.243958792563694\\
-0.318	-0.228563591925062\\
-0.316	-0.214023485324936\\
-0.314	-0.20030118781082\\
-0.312	-0.187360456711935\\
-0.31	-0.175166136873492\\
-0.308	-0.163684205338368\\
-0.306	-0.152881818205841\\
-0.304	-0.142727363177658\\
-0.302	-0.133190522318157\\
-0.3	-0.124242350783625\\
-0.29	-0.087430069100904\\
-0.28	-0.0622151764338313\\
-0.27	-0.0457387824583306\\
-0.26	-0.0355851945839221\\
-0.25	-0.028911898552976\\
-0.24	-0.0239593168947215\\
-0.23	-0.0194325359837331\\
-0.22	-0.0149334887934397\\
-0.21	-0.00938978643539345\\
-0.2	-0.00280630395613888\\
-0.19	0.00124616720204466\\
-0.18	0.00199350996059142\\
-0.17	0.00193709025435637\\
-0.16	0.00149433401195059\\
-0.15	0.000932899920761609\\
-0.14	8.76520526304127e-05\\
-0.13	-0.000942806230881933\\
-0.12	-0.00169412389779048\\
-0.11	-0.00479891475101897\\
-0.1	-0.00987548096188852\\
-0.09	-0.0163591302677449\\
-0.08	-0.0203860547970993\\
-0.07	-0.0233654255140566\\
-0.06	-0.0226245281820062\\
-0.05	-0.0186673964940747\\
-0.04	-0.0125483938054026\\
-0.03	-0.00563743094398239\\
-0.02	0.000567229039061655\\
-0.01	0.00138034340837315\\
0	0.00149850820523076\\
0.01	0.00154363365583521\\
0.02	0.00152202225256646\\
0.03	0.000407587953682167\\
0.04	-0.00170973364671641\\
0.05	-0.00370033758273177\\
0.06	-0.00470086015725593\\
0.07	-0.00466556462720445\\
0.08	-0.00382434546350823\\
0.09	-0.00258499532755739\\
0.1	-0.00138015291912987\\
0.11	-0.000547081613098136\\
0.12	-0.000209310355099062\\
0.13	-0.000320246604721649\\
0.14	-0.000724715308583996\\
0.15	-0.00115698959880483\\
0.16	-0.00135740234929061\\
0.17	-0.00113116779480965\\
0.18	-0.000396585354425088\\
0.19	0.000802395158052468\\
0.2	0.00233374152068013\\
0.21	0.00409860917167951\\
0.22	0.00617494049822761\\
0.23	0.00886857005439804\\
0.24	0.0127097692378142\\
0.25	0.0184947026175399\\
0.26	0.0273051582590012\\
0.27	0.0405255234226211\\
0.28	0.0598502959734384\\
0.29	0.0868418024694854\\
0.3	0.123733302185901\\
0.302	0.132604626593717\\
0.304	0.141974841399526\\
0.306	0.151981439899956\\
0.308	0.162629437289457\\
0.31	0.17393998676027\\
0.312	0.185902352195976\\
0.314	0.198566853460293\\
0.316	0.211964222677576\\
0.318	0.226156126961848\\
0.32	0.241182932438979\\
0.322	0.257083492929511\\
0.324	0.273897511318747\\
0.326	0.291665516230033\\
0.328	0.310428823242406\\
0.33	0.330229481883235\\
0.332	0.35111020912037\\
0.334	0.373114309747156\\
0.336	0.396285583847014\\
0.338	0.420668221405597\\
0.34	0.446306684081964\\
0.342	0.473245574138287\\
0.344	0.501529490547968\\
0.346	0.531202872346286\\
0.348	0.562309829349869\\
0.35	0.594893960447121\\
0.352	0.628998159747982\\
0.354	0.664664410975764\\
0.356	0.701933570584261\\
0.358	0.740845140188348\\
0.36	0.781437029004335\\
0.362	0.823745307106394\\
0.364	0.867803950415953\\
0.366	0.913644578451058\\
0.368	0.961296185971179\\
0.37	1.0107848697586\\
0.372	1.06213355187925\\
0.374	1.11536170086245\\
0.376	1.17048505232969\\
0.378	1.22751533068555\\
0.38	1.28645997355891\\
0.382	1.34732186074807\\
0.384	1.41009904947858\\
0.386	1.47478451782652\\
0.388	1.54136591819212\\
0.39	1.60982534272745\\
0.392	1.68013910262813\\
0.394	1.75227752319053\\
0.396	1.82620475651374\\
0.398	1.90187861368835\\
0.4	1.97925041826231\\
0.402	2.05826488270738\\
0.404	2.13886000952815\\
0.406	2.22096701855964\\
0.408	2.3045103018891\\
0.41	2.38940740771378\\
0.412	2.47556905430894\\
0.414	2.5628991751311\\
0.416	2.65129499591998\\
0.418	2.74064714449068\\
0.42	2.83083979372632\\
0.422	2.92175083809095\\
0.424	3.01325210378565\\
0.426	3.10520959246732\\
0.428	3.19748375824195\\
0.43	3.28992981743346\\
0.432	3.3823980904168\\
0.434	3.47473437459127\\
0.436	3.56678034735939\\
0.438	3.65837399776829\\
0.44	3.74935008526726\\
0.442	3.8395406238377\\
0.444	3.92877538956178\\
0.446	4.01688244951503\\
0.448	4.1036887096975\\
0.45	4.18902047955879\\
0.452	4.27270405052549\\
0.454	4.35456628580672\\
0.456	4.43443521863436\\
0.458	4.51214065599114\\
0.46	4.5875147847909\\
0.462	4.66039277740239\\
0.464	4.73061339334984\\
0.466	4.79801957397949\\
0.468	4.86245902685056\\
0.47	4.92378479658862\\
0.472	4.98185581892726\\
0.474	5.03653745465445\\
0.476	5.08770200016811\\
0.478	5.13522917132159\\
0.48	5.17899828040523\\
0.482	5.2188386401533\\
0.484	5.25473719765198\\
0.486	5.2866089144138\\
0.488	5.31437823147289\\
0.49	5.33797935599652\\
0.492	5.35735650527937\\
0.494	5.37246410550288\\
0.496	5.38326694226156\\
0.498	5.3897402591376\\
0.5	5.39186979930527\\
0.502	5.38951119041623\\
0.504	5.38279952044886\\
0.506	5.37175418132263\\
0.508	5.35640118722224\\
0.51	5.33677571054807\\
0.512	5.31289066537152\\
0.514	5.28461932256196\\
0.516	5.25207798507683\\
0.518	5.21535354026648\\
0.52	5.17483975740959\\
0.522	5.13014010517951\\
0.524	5.08127873334475\\
0.526	5.02849977705086\\
0.528	4.9719421706868\\
0.53	4.91160621099205\\
0.532	4.84807409438294\\
0.534	4.78125767468575\\
0.536	4.71149118081864\\
0.538	4.63896741165509\\
0.54	4.56387472515017\\
0.542	4.48639819393224\\
0.544	4.406720623606\\
0.546	4.32502324466912\\
0.548	4.24148608242545\\
0.55	4.15641883622973\\
0.552	4.0705716284037\\
0.554	3.98340222807815\\
0.556	3.89508157042914\\
0.558	3.80568400068679\\
0.56	3.71503621281297\\
0.562	3.62375760581418\\
0.564	3.53201176207396\\
0.566	3.43995867398134\\
0.568	3.34775435257085\\
0.57	3.25555045571021\\
0.572	3.16349393927761\\
0.574	3.07172673399086\\
0.576	2.98038544992905\\
0.578	2.88960111027733\\
0.58	2.79949891539634\\
0.582	2.71019803794788\\
0.584	2.62181144948283\\
0.586	2.53444577860802\\
0.588	2.44820180098367\\
0.59	2.3631740531182\\
0.592	2.27944824954885\\
0.594	2.19710484717391\\
0.596	2.11621770728272\\
0.598	2.03685413290512\\
0.6	1.95907493241987\\
0.602	1.88293450801793\\
0.604	1.80848096750493\\
0.606	1.73575625783266\\
0.608	1.66479631867176\\
0.61	1.59563125427641\\
0.612	1.52828552184687\\
0.614	1.46277813456695\\
0.616	1.39912287747928\\
0.618	1.33732853436316\\
0.62	1.27739912379476\\
0.622	1.21933414259889\\
0.624	1.16312881494293\\
0.626	1.10877434537721\\
0.628	1.05625817419038\\
0.63	1.00556423352233\\
0.632	0.956673202759987\\
0.634	0.909562761831483\\
0.636	0.86420784111096\\
0.638	0.820580866748058\\
0.64	0.7786520003422\\
0.642	0.738389371990687\\
0.644	0.699759305850361\\
0.646	0.662726537464348\\
0.648	0.627254422216562\\
0.65	0.593305134387014\\
0.652	0.560839856388988\\
0.654	0.529818957874314\\
0.656	0.500202164494414\\
0.658	0.471948716201744\\
0.66	0.445017515068004\\
0.662	0.4193672626816\\
0.664	0.394956587266426\\
0.666	0.371744160736927\\
0.668	0.349688805970004\\
0.67	0.328749594632207\\
0.672	0.308885935950794\\
0.674	0.290057656859211\\
0.676	0.272225073981358\\
0.678	0.255349057944776\\
0.68	0.239391090530603\\
0.682	0.22431331517806\\
0.684	0.210078581363855\\
0.686	0.196650483372364\\
0.688	0.183993393961593\\
0.69	0.172072493413128\\
0.692	0.160853794432225\\
0.694	0.150304163337755\\
0.696	0.140391337951325\\
0.698	0.131083942561569\\
0.7	0.122351500303907\\
0.71	0.0863109258540087\\
0.72	0.060602094638818\\
0.73	0.0424515298276979\\
0.74	0.0296766292009767\\
0.75	0.0206143672558466\\
0.76	0.0140871968299113\\
0.77	0.00932439589921303\\
0.78	0.00590476221770256\\
0.79	0.00354993519128873\\
0.8	0.00206026145663951\\
0.81	0.00125078951023595\\
0.82	0.000931626801976218\\
0.83	0.000906890802369098\\
0.84	0.00109224738144091\\
0.85	0.000948742272543739\\
0.86	0.000803049680377134\\
0.87	0.000469254764218154\\
0.88	0.000125921167045069\\
0.89	-0.000304233987380243\\
0.9	-0.000580811651870562\\
0.91	-0.000658506545951141\\
0.92	-0.000534722525106294\\
0.93	-0.00025997422789126\\
0.94	8.23792323636531e-05\\
0.95	0.000387673711058149\\
0.96	0.000449545917118727\\
0.97	0.000378956446117119\\
0.98	0.000175278037919871\\
0.99	-0.00021501075493555\\
1	-0.000531799997218437\\
};
% \addlegendentry{$m/g= \phantom{.}10/\sqrt{\pi}; x=\phantom{0}100; N=100$ lower error bound}

\addplot+[myareablack, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-1	0.000579530064978917\\
-0.99	0.00025370622622064\\
-0.98	-9.94291000675777e-05\\
-0.97	-0.00036078897351409\\
-0.96	-0.000439879520537777\\
-0.95	-0.000304799418731154\\
-0.94	6.61429230545409e-06\\
-0.93	0.000398273699744278\\
-0.92	0.00074633323740339\\
-0.91	0.000938773423629736\\
-0.9	0.000875699835547304\\
-0.89	0.000633110816029166\\
-0.88	0.000271608409746104\\
-0.87	-0.000164584449173314\\
-0.86	-0.000533258449915324\\
-0.85	-0.000764719996380908\\
-0.84	-0.000858769787485153\\
-0.83	-0.000895004578553221\\
-0.82	-0.00102168034937118\\
-0.81	-0.0014293693938973\\
-0.8	-0.00232189620115347\\
-0.79	-0.00389948567086498\\
-0.78	-0.00636687298754429\\
-0.77	-0.00997301086938878\\
-0.76	-0.0150809718758547\\
-0.75	-0.0222592973636219\\
-0.74	-0.0323816915063229\\
-0.73	-0.0467217348120297\\
-0.72	-0.0670327013579025\\
-0.71	-0.095607587704036\\
-0.7	-0.135318243711059\\
-0.698	-0.144891349686458\\
-0.696	-0.155077316276095\\
-0.694	-0.165907687687358\\
-0.692	-0.17741493148915\\
-0.69	-0.189632422547082\\
-0.688	-0.202594423350904\\
-0.686	-0.21633606035863\\
-0.684	-0.230893295957115\\
-0.682	-0.246302895616983\\
-0.68	-0.262602389801601\\
-0.678	-0.279830030175737\\
-0.676	-0.298024739650182\\
-0.674	-0.317226055794454\\
-0.672	-0.337474067151285\\
-0.67	-0.358809341994199\\
-0.668	-0.381272849083745\\
-0.666	-0.404905869998873\\
-0.664	-0.429749902648035\\
-0.662	-0.455846555599904\\
-0.66	-0.48323743291624\\
-0.658	-0.511964009219485\\
-0.656	-0.542067494784963\\
-0.654	-0.573588690512049\\
-0.652	-0.60656783270004\\
-0.65	-0.6410444276324\\
-0.648	-0.677057076057119\\
-0.646	-0.714643287740667\\
-0.644	-0.753839286367764\\
-0.642	-0.794679805158266\\
-0.64	-0.837197873675207\\
-0.638	-0.881424596403483\\
-0.636	-0.927388923785955\\
-0.634	-0.975117416512088\\
-0.632	-1.02463400396228\\
-0.63	-1.07595973781812\\
-0.628	-1.12911254195365\\
-0.626	-1.18410695982395\\
-0.624	-1.24095390066484\\
-0.622	-1.29966038590849\\
-0.62	-1.36022929730495\\
-0.618	-1.42265912831671\\
-0.616	-1.48694374042166\\
-0.614	-1.55307212601853\\
-0.612	-1.62102817967708\\
-0.61	-1.6907904795112\\
-0.608	-1.76233208047785\\
-0.606	-1.83562032141514\\
-0.604	-1.91061664763072\\
-0.602	-1.98727645083477\\
-0.6	-2.06554892818049\\
-0.598	-2.14537696212928\\
-0.596	-2.22669702279664\\
-0.594	-2.30943909435911\\
-0.592	-2.39352662701203\\
-0.59	-2.47887651586276\\
-0.588	-2.56539910802478\\
-0.586	-2.65299823904561\\
-0.584	-2.7415712996554\\
-0.582	-2.83100933366588\\
-0.58	-2.9211971676801\\
-0.578	-3.01201357309457\\
-0.576	-3.10333146068742\\
-0.574	-3.19501810789067\\
-0.572	-3.28693541864254\\
-0.57	-3.37894021550898\\
-0.568	-3.4708845635532\\
-0.566	-3.56261612521979\\
-0.564	-3.6539785452877\\
-0.562	-3.74481186473532\\
-0.56	-3.83495296215276\\
-0.558	-3.92423602113356\\
-0.556	-4.01249302188073\\
-0.554	-4.09955425507344\\
-0.552	-4.18524765515341\\
-0.55	-4.26925900848137\\
-0.548	-4.3515567002577\\
-0.546	-4.43196998727929\\
-0.544	-4.51032927526726\\
-0.542	-4.58646671601592\\
-0.54	-4.66021680873246\\
-0.538	-4.73141700255676\\
-0.536	-4.79990829719594\\
-0.534	-4.86553583857379\\
-0.532	-4.92814950638062\\
-0.53	-4.98760449041563\\
-0.528	-5.04376185264064\\
-0.526	-5.09648907191212\\
-0.524	-5.14566056842671\\
-0.522	-5.19115820500432\\
-0.52	-5.2328717624409\\
-0.518	-5.2706993862909\\
-0.516	-5.30454800258491\\
-0.514	-5.33433370015074\\
-0.512	-5.35998207738579\\
-0.51	-5.38142855152225\\
-0.508	-5.3986186286344\\
-0.506	-5.41150813285696\\
-0.504	-5.42006339351385\\
-0.502	-5.42426138909566\\
-0.5	-5.42408984727055\\
-0.498	-5.41954730036522\\
-0.496	-5.41117725832433\\
-0.494	-5.3999243031325\\
-0.492	-5.38253418072246\\
-0.49	-5.36028257558267\\
-0.488	-5.33381488859478\\
-0.486	-5.30345320581915\\
-0.484	-5.26907761130084\\
-0.482	-5.23070077012094\\
-0.48	-5.18841404079324\\
-0.478	-5.1423177310127\\
-0.476	-5.09252069448186\\
-0.474	-5.03913989583852\\
-0.472	-4.98229994612479\\
-0.47	-4.92213261138217\\
-0.468	-4.8587762970838\\
-0.466	-4.79237551122232\\
-0.464	-4.72308030896003\\
-0.462	-4.65104572181591\\
-0.46	-4.5766358518266\\
-0.458	-4.49993509377474\\
-0.456	-4.42097468382054\\
-0.454	-4.33992313434123\\
-0.452	-4.25695099753803\\
-0.45	-4.17223026675733\\
-0.448	-4.08593378315544\\
-0.446	-3.99823465051435\\
-0.444	-3.90930566091658\\
-0.442	-3.81931873387123\\
-0.44	-3.72844437135415\\
-0.438	-3.63685113108207\\
-0.436	-3.54470512018665\\
-0.434	-3.45216951128928\\
-0.432	-3.35940408280392\\
-0.43	-3.26656478511403\\
-0.428	-3.17380333408216\\
-0.426	-3.08126683315878\\
-0.424	-2.98909742516216\\
-0.422	-2.89743197460377\\
-0.42	-2.806401781237\\
-0.418	-2.71613232531095\\
-0.416	-2.62674304481765\\
-0.414	-2.53834714483131\\
-0.412	-2.45105143885371\\
-0.41	-2.36495235173797\\
-0.408	-2.28004914706662\\
-0.406	-2.19653718114115\\
-0.404	-2.11449650740626\\
-0.402	-2.03400039768183\\
-0.4	-1.9551153675177\\
-0.398	-1.8779012290405\\
-0.396	-1.80241116999342\\
-0.394	-1.7286918575637\\
-0.392	-1.65678356549902\\
-0.39	-1.58672032293313\\
-0.388	-1.51853008327387\\
-0.386	-1.45223491145202\\
-0.384	-1.38785118778839\\
-0.382	-1.32538982670804\\
-0.38	-1.26485650851495\\
-0.378	-1.20625192243714\\
-0.376	-1.14957201916073\\
-0.374	-1.09480827109174\\
-0.372	-1.04194793861514\\
-0.37	-0.990974340661746\\
-0.368	-0.941867127944577\\
-0.366	-0.894602557285435\\
-0.364	-0.849153765520188\\
-0.362	-0.80549104154599\\
-0.36	-0.763582095154793\\
-0.358	-0.723392321384206\\
-0.356	-0.684885059208183\\
-0.354	-0.648021843485147\\
-0.352	-0.61276264917943\\
-0.35	-0.579066126972108\\
-0.348	-0.546889829478961\\
-0.346	-0.516190427395352\\
-0.344	-0.486923914989622\\
-0.342	-0.459045804467409\\
-0.34	-0.432511308828381\\
-0.338	-0.407275512933591\\
-0.336	-0.38329353259543\\
-0.334	-0.360520661592385\\
-0.332	-0.338912506597\\
-0.33	-0.318425110087186\\
-0.328	-0.299015061387843\\
-0.326	-0.280639596061424\\
-0.324	-0.263256683932189\\
-0.322	-0.246825106089326\\
-0.32	-0.23130452126861\\
-0.318	-0.216655522060802\\
-0.316	-0.202839681437378\\
-0.314	-0.189819590120519\\
-0.312	-0.177558885354509\\
-0.31	-0.166022271659979\\
-0.308	-0.155175534170779\\
-0.306	-0.144985545165951\\
-0.304	-0.13542026441639\\
-0.302	-0.126448733967651\\
-0.3	-0.11804106797714\\
-0.29	-0.0834876282755819\\
-0.28	-0.0591982662808644\\
-0.27	-0.0422212449006323\\
-0.26	-0.0308318687247823\\
-0.25	-0.0229368000463455\\
-0.24	-0.0172105980955888\\
-0.23	-0.0126058958013906\\
-0.22	-0.00861230456346538\\
-0.21	-0.00451172502370818\\
-0.2	-8.76875084099345e-05\\
-0.19	0.00424648808914479\\
-0.18	0.00842749246712338\\
-0.17	0.0121865673970925\\
-0.16	0.0148128270281282\\
-0.15	0.0158804202354097\\
-0.14	0.0149696671062064\\
-0.13	0.0121092100827304\\
-0.12	0.00785499707480353\\
-0.11	0.00153287450622189\\
-0.1	-0.00204975884557386\\
-0.09	-0.00541625441434842\\
-0.08	-0.00753783480983767\\
-0.07	-0.00911138429216515\\
-0.06	-0.0089090448946286\\
-0.05	-0.00709564800775085\\
-0.04	-0.00416079894454198\\
-0.03	-0.000759713913498241\\
-0.02	0.00259705007265336\\
-0.01	0.00381307590930875\\
0	0.00500257388420194\\
0.01	0.00503395799213733\\
0.02	0.00411157384361699\\
0.03	0.00223966102063276\\
0.04	0.00107489481487422\\
0.05	-6.48285551891827e-05\\
0.06	-0.00071947004758999\\
0.07	-0.000830595240332049\\
0.08	-0.000480944761825806\\
0.09	0.000146038285048578\\
0.1	0.000827509859595726\\
0.11	0.00136602610239845\\
0.12	0.00164093938655966\\
0.13	0.00163424741298258\\
0.14	0.00142642736200807\\
0.15	0.00116625481827729\\
0.16	0.00102563132980494\\
0.17	0.00115425156454174\\
0.18	0.00164866991872227\\
0.19	0.00254623078078895\\
0.2	0.00384768526123824\\
0.21	0.00556507859695558\\
0.22	0.00778574459433093\\
0.23	0.0107406406908448\\
0.24	0.0148665467090583\\
0.25	0.0208564192550537\\
0.26	0.029698908548915\\
0.27	0.042714390673122\\
0.28	0.0615983275238301\\
0.29	0.0883026954105131\\
0.3	0.125555386520352\\
0.302	0.134633386786662\\
0.304	0.144311370669844\\
0.306	0.154627272954575\\
0.308	0.165593121630426\\
0.31	0.177241668541052\\
0.312	0.189606790796675\\
0.314	0.202723486158443\\
0.316	0.21654158011527\\
0.318	0.231166905549835\\
0.32	0.246647723073577\\
0.322	0.263023063293615\\
0.324	0.28033295342117\\
0.326	0.298618364580189\\
0.328	0.317921148794017\\
0.33	0.338283965139127\\
0.332	0.359750194604006\\
0.334	0.382363843247367\\
0.336	0.406169433312801\\
0.338	0.431211882026614\\
0.34	0.45753636788167\\
0.342	0.485188184292062\\
0.344	0.514212580591223\\
0.346	0.544654590438899\\
0.348	0.576558847799911\\
0.35	0.609969390759069\\
0.352	0.644929453541475\\
0.354	0.681481247214782\\
0.356	0.719665729659348\\
0.358	0.759522365502451\\
0.36	0.80108887682324\\
0.362	0.844400985544899\\
0.364	0.889492148538575\\
0.366	0.936393286569299\\
0.368	0.985132508316132\\
0.37	1.03573483079647\\
0.372	1.08822189761664\\
0.374	1.14261169655677\\
0.376	1.19891827807671\\
0.378	1.25715147640005\\
0.38	1.31731663489503\\
0.382	1.37941433752269\\
0.384	1.44344014816392\\
0.386	1.50938435966695\\
0.388	1.57723175447478\\
0.39	1.64696137869816\\
0.392	1.71854633149205\\
0.394	1.7919535715734\\
0.396	1.8671437426843\\
0.398	1.94407101975644\\
0.4	2.0226829774722\\
0.402	2.10292048284189\\
0.404	2.18471761332843\\
0.406	2.26800160194869\\
0.408	2.35269281066542\\
0.41	2.43870473325663\\
0.412	2.52594402870961\\
0.414	2.61431058603616\\
0.416	2.70369762124468\\
0.418	2.79399180703419\\
0.42	2.88507343559604\\
0.422	2.97681661472294\\
0.424	3.06908949723164\\
0.426	3.1617545435082\\
0.428	3.25466881678285\\
0.43	3.34768431053777\\
0.432	3.44064830724598\\
0.434	3.53340376743531\\
0.436	3.62578974786891\\
0.438	3.71764184743481\\
0.44	3.80879267914284\\
0.442	3.8990723664398\\
0.444	3.98830906187384\\
0.446	4.07632948596867\\
0.448	4.1629594840082\\
0.45	4.24802459828459\\
0.452	4.33135065322793\\
0.454	4.41276435071568\\
0.456	4.49209387275495\\
0.458	4.5691694886428\\
0.46	4.64382416363818\\
0.462	4.71589416612648\\
0.464	4.78521967022306\\
0.466	4.85164535074688\\
0.468	4.91502096749965\\
0.47	4.97520193580947\\
0.472	5.03204988034171\\
0.474	5.08543316924295\\
0.476	5.13522742576617\\
0.478	5.18131601462688\\
0.48	5.22359050045989\\
0.482	5.26195107588369\\
0.484	5.29630695683426\\
0.486	5.32657674300016\\
0.488	5.35268874137657\\
0.49	5.37458125115421\\
0.492	5.39220280837107\\
0.494	5.40551238897635\\
0.496	5.41447956918829\\
0.498	5.41908464226637\\
0.5	5.41931869106444\\
0.502	5.415183615981\\
0.504	5.40669211817609\\
0.506	5.39386763817754\\
0.508	5.37674425025265\\
0.51	5.35536651317158\\
0.512	5.32978927823472\\
0.514	5.30007745567655\\
0.516	5.26630574079032\\
0.518	5.2286015394073\\
0.52	5.18814685811211\\
0.522	5.14303027979785\\
0.524	5.0937206013284\\
0.526	5.04086321769461\\
0.528	4.9845840816135\\
0.53	4.92501601811737\\
0.532	4.86229820115731\\
0.534	4.79657561058944\\
0.536	4.72799847246329\\
0.538	4.65672168559329\\
0.54	4.58290423743736\\
0.542	4.50670861232813\\
0.544	4.42830019510537\\
0.546	4.34784667318064\\
0.548	4.26551744002854\\
0.55	4.18156103377273\\
0.552	4.09648482431157\\
0.554	4.01002859155923\\
0.556	3.92236210307816\\
0.558	3.83359843203606\\
0.56	3.7437075895985\\
0.562	3.65312078277105\\
0.564	3.5620004458314\\
0.566	3.47050587894003\\
0.568	3.37879281209793\\
0.57	3.28701299627096\\
0.572	3.19531382299293\\
0.574	3.10383797355733\\
0.576	3.01272309870261\\
0.578	2.92210152948996\\
0.58	2.83210001986718\\
0.582	2.7428395212093\\
0.584	2.65443498892665\\
0.586	2.56699522103668\\
0.588	2.48062608750875\\
0.59	2.39542906421115\\
0.592	2.31148651870005\\
0.594	2.22888166588539\\
0.596	2.14769119348987\\
0.598	2.06798528038193\\
0.6	1.98982764168174\\
0.602	1.91327559929796\\
0.604	1.83838017644856\\
0.606	1.76518621462854\\
0.608	1.69373251141129\\
0.61	1.62405197740796\\
0.612	1.55617181066198\\
0.614	1.49011368672215\\
0.616	1.42589396261854\\
0.618	1.36352389295958\\
0.62	1.30300985637644\\
0.622	1.24435359056064\\
0.624	1.1875524341737\\
0.626	1.13259957395057\\
0.628	1.07948429537324\\
0.63	1.02819223535433\\
0.632	0.978705635443254\\
0.634	0.931003594147442\\
0.636	0.885062317048596\\
0.638	0.840855363486122\\
0.64	0.798353888677645\\
0.642	0.757526880247287\\
0.644	0.718341388235933\\
0.646	0.680762747772827\\
0.648	0.644754793693294\\
0.65	0.610280066492584\\
0.652	0.577300009109544\\
0.654	0.545775154135236\\
0.656	0.51566530114013\\
0.658	0.486929683907964\\
0.66	0.459527127454508\\
0.662	0.433416194794379\\
0.664	0.408555323498364\\
0.666	0.38490295215693\\
0.668	0.362417636932348\\
0.67	0.341058158441872\\
0.672	0.32078361926751\\
0.674	0.301553532433933\\
0.676	0.283327901235063\\
0.678	0.266067290821739\\
0.68	0.249732891987925\\
0.682	0.234286577611138\\
0.684	0.219690952214614\\
0.686	0.20590939512436\\
0.688	0.192906097694104\\
0.69	0.18064609506567\\
0.692	0.169095292921834\\
0.694	0.158220489673971\\
0.696	0.14798939450801\\
0.698	0.138370641690146\\
0.7	0.129333801508896\\
0.71	0.0918795546363002\\
0.72	0.0649540022476399\\
0.73	0.045814200685701\\
0.74	0.0322785536688418\\
0.75	0.0226838806814486\\
0.76	0.0158256432952637\\
0.77	0.0108817424595442\\
0.78	0.00732345494300569\\
0.79	0.00482165265478886\\
0.8	0.00317421592203904\\
0.81	0.00222585617066418\\
0.82	0.00172392887115063\\
0.83	0.00149381140139685\\
0.84	0.00146098815532593\\
0.85	0.00136508041886736\\
0.86	0.00122133650019167\\
0.87	0.000946953772168429\\
0.88	0.000670806734927134\\
0.89	0.000313131243685768\\
0.9	4.14284479310353e-05\\
0.91	-2.70740495838666e-06\\
0.92	9.82181192872235e-05\\
0.93	0.000287073716577938\\
0.94	0.000490686702900936\\
0.95	0.000656448078395672\\
0.96	0.000749974918321911\\
0.97	0.000735684625980456\\
0.98	0.000637092541868014\\
0.99	0.000381930688619122\\
1	0.000125263547389823\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, mark=none, dotted]
  table[row sep=crcr]{%
-1	0.000384920628639451\\
-0.99	-0.000158227435342094\\
-0.98	-0.000830605819939168\\
-0.97	-0.00140249616759295\\
-0.96	-0.00167169879645231\\
-0.95	-0.00153066342337324\\
-0.94	-0.00100331215718342\\
-0.93	-0.000239216180878415\\
-0.92	0.000533268397584389\\
-0.91	0.00107977787810987\\
-0.9	0.00123486209096627\\
-0.89	0.000954401282805946\\
-0.88	0.00032809558885121\\
-0.87	-0.000452406002574962\\
-0.86	-0.00115968414593794\\
-0.85	-0.00160980584570071\\
-0.84	-0.0017293201533854\\
-0.83	-0.0015890607483\\
-0.82	-0.00139538823211103\\
-0.81	-0.00144448123952055\\
-0.8	-0.00205876052597041\\
-0.79	-0.00353204763522402\\
-0.78	-0.00610910515686206\\
-0.77	-0.0100160550014335\\
-0.76	-0.0155438058640955\\
-0.75	-0.0231717211269231\\
-0.74	-0.0337080991281671\\
-0.73	-0.0484208254709422\\
-0.72	-0.0691362787523168\\
-0.71	-0.0982947757226931\\
-0.7	-0.138961971337916\\
-0.69	-0.194802660609283\\
-0.68	-0.270022799618625\\
-0.67	-0.369276718659731\\
-0.66	-0.497522496938878\\
-0.65	-0.65979532959303\\
-0.64	-0.860863653776409\\
-0.63	-1.10474177101908\\
-0.62	-1.39405807010664\\
-0.61	-1.72931699848809\\
-0.6	-2.10813779315595\\
-0.59	-2.52459220735559\\
-0.58	-2.96878482339636\\
-0.57	-3.42681339746295\\
-0.56	-3.88120902945252\\
-0.55	-4.3118901422225\\
-0.54	-4.69758091275186\\
-0.53	-5.01755979618407\\
-0.52	-5.25353474848696\\
-0.51	-5.39140395035883\\
-0.5	-5.42266349686009\\
-0.49	-5.34526756248251\\
-0.48	-5.16382428291762\\
-0.47	-4.88910744612367\\
-0.46	-4.53696194651165\\
-0.45	-4.12676221547654\\
-0.44	-3.67963412410935\\
-0.43	-3.21666556250037\\
-0.42	-2.75731002161481\\
-0.41	-2.31813862537613\\
-0.4	-1.91203100242083\\
-0.39	-1.54782717914168\\
-0.38	-1.23040270096377\\
-0.37	-0.961085172845825\\
-0.36	-0.738305625771117\\
-0.35	-0.55837178861063\\
-0.34	-0.416258910135773\\
-0.33	-0.306332462240518\\
-0.32	-0.222941257350584\\
-0.31	-0.160845598499331\\
-0.3	-0.115470531642489\\
-0.29	-0.0829973200332521\\
-0.28	-0.0603253592492443\\
-0.27	-0.0449502083024444\\
-0.26	-0.0348094550903042\\
-0.25	-0.0281454042977048\\
-0.24	-0.0234218621973854\\
-0.23	-0.0193131713118141\\
-0.22	-0.0147606738245433\\
-0.21	-0.00907002509173875\\
-0.2	-0.00200771251300547\\
-0.19	0.00614884364060352\\
-0.18	0.0146442224900279\\
-0.17	0.0223770532165829\\
-0.16	0.0281200140997398\\
-0.15	0.0307897191349516\\
-0.14	0.0297094699360761\\
-0.13	0.0248027369709122\\
-0.12	0.0166664357803483\\
-0.11	0.00649866936910223\\
-0.1	-0.00411039218528649\\
-0.09	-0.0134820647010936\\
-0.08	-0.0201801546667295\\
-0.07	-0.023293913412491\\
-0.0599999999999999	-0.0226076601463995\\
-0.0499999999999999	-0.0186185101557869\\
-0.04	-0.0124001601140412\\
-0.03	-0.00534762025379265\\
-0.02	0.00113438038125215\\
-0.01	0.0059249361559086\\
0	0.00839533265103638\\
0.01	0.00848896182521638\\
0.02	0.00666326471661173\\
0.03	0.00371873365594997\\
0.04	0.000566316613460888\\
0.0499999999999999	-0.00200385881241849\\
0.0599999999999999	-0.00349495800195249\\
0.07	-0.00377965949058219\\
0.08	-0.00307107791763284\\
0.09	-0.00180795020617143\\
0.1	-0.000494693887178967\\
0.11	0.00045478172214612\\
0.12	0.000826502796995343\\
0.13	0.000643452522349192\\
0.14	0.000127706033420019\\
0.15	-0.000392790153641364\\
0.16	-0.000598565568621673\\
0.17	-0.000276156248263296\\
0.18	0.00063158424543757\\
0.19	0.00203699549222309\\
0.2	0.00377670133239131\\
0.21	0.00571795370704929\\
0.22	0.00787324102668506\\
0.23	0.0104951705243188\\
0.24	0.0141335362718816\\
0.25	0.0196518741426572\\
0.26	0.0282166575910254\\
0.27	0.0412834335655536\\
0.28	0.0606067701015025\\
0.29	0.088293379183335\\
0.3	0.126901453159525\\
0.31	0.17956784562984\\
0.32	0.250123558705963\\
0.33	0.343142743412141\\
0.34	0.463865835225142\\
0.35	0.617946322147347\\
0.36	0.810993167627202\\
0.37	1.04791453541391\\
0.38	1.33210824031851\\
0.39	1.66458366906867\\
0.4	2.04313152306267\\
0.41	2.46167488520803\\
0.42	2.90993273776848\\
0.43	3.37350278973699\\
0.44	3.83442537009572\\
0.45	4.27222896076825\\
0.46	4.66538880194447\\
0.47	4.99306341231757\\
0.48	5.2369211434972\\
0.49	5.38284017255078\\
0.5	5.42226755520129\\
0.51	5.35305815340423\\
0.52	5.17967868497849\\
0.53	4.91274653511302\\
0.54	4.56796387598997\\
0.55	4.16458984673957\\
0.56	3.72365299733752\\
0.57	3.26613285175535\\
0.58	2.811329370377\\
0.59	2.37559532845889\\
0.6	1.97153852880602\\
0.61	1.60772196105119\\
0.62	1.28881544731906\\
0.63	1.01609503384596\\
0.64	0.788154912413262\\
0.65	0.601693434124219\\
0.66	0.452256161603122\\
0.67	0.334856532806153\\
0.68	0.24443790536267\\
0.69	0.176179276978443\\
0.7	0.125673418586315\\
0.71	0.0890173501183188\\
0.72	0.0628523085897838\\
0.73	0.0443783091601547\\
0.74	0.0313533997509531\\
0.75	0.022075642509923\\
0.76	0.015340494743138\\
0.77	0.0103684166904311\\
0.78	0.00670518999254434\\
0.79	0.00410676024046173\\
0.8	0.00242726509661421\\
0.81	0.00153026250045915\\
0.82	0.00123813940288057\\
0.83	0.00132470191697372\\
0.84	0.00154421777105622\\
0.85	0.00168050794329016\\
0.86	0.00159517968316316\\
0.87	0.00125614531750288\\
0.88	0.000735410169877686\\
0.89	0.000176102133137991\\
0.9	-0.000260749771861274\\
0.91	-0.000452478145125702\\
0.92	-0.000356058653743731\\
0.93	-2.15608249999006e-05\\
0.94	0.00042577246335959\\
0.95	0.000828065284412912\\
0.96	0.00104733973185516\\
0.97	0.00101047798018664\\
0.98	0.000731931305075865\\
0.99	0.000307116838295071\\
1	-0.00012077318561608\\
};
% \addlegendentry{$x = 1000$}


%-----------------discrete values-----------------
\addplot [myline5, only marks]
  table[row sep=crcr]{%
-0.958240858194233	0.00125316225259551\\
-0.90500525496122	0.00175723225525804\\
-0.851769651728208	0.000999136813216543\\
-0.798534048495194	-0.00145929207744076\\
-0.745298445262181	-0.024914065550846\\
-0.692062842029169	-0.168894016210805\\
-0.638827238796155	-0.824563293745019\\
-0.585591635563143	-2.58776917416379\\
-0.53235603233013	-4.83993341223079\\
-0.479120429097117	-5.16777092876046\\
-0.425884825864104	-3.11647326949234\\
-0.372649222631091	-1.08960291195442\\
-0.319413619398078	-0.236856285322218\\
-0.266178016165065	-0.0334957520542558\\
-0.212942412932052	0.000931038251701831\\
-0.159706809699039	0.00618830628476112\\
-0.106471206466026	0.00671511254330875\\
-0.053235603233013	0.00644666932828833\\
0	0.00560996440246769\\
0.053235603233013	0.00531976618218447\\
0.106471206466026	0.00475103838250226\\
0.159706809699039	0.00535910801484166\\
0.212942412932052	0.009530386432092\\
0.266178016165065	0.0419680270599051\\
0.319413619398078	0.239136317367048\\
0.372649222631091	1.07677014245245\\
0.425884825864104	3.0873766866751\\
0.479120429097117	5.14311244226516\\
0.53235603233013	4.84220540285615\\
0.585591635563143	2.60861451794442\\
0.638827238796155	0.842532679439772\\
0.692062842029169	0.179507990629155\\
0.745298445262181	0.0300872206346103\\
0.798534048495194	0.00557343654808411\\
0.851769651728208	0.00176674556597194\\
0.90500525496122	0.00157096610663058\\
};
% \addlegendentry{$x=50$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800776\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733465\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831442\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234053\\
1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$x = 100$}

%
%
%
%
%
% ------ Mo and Perry -------
%
%
%
%
%
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-0.001451	-0.00210680029141068\\
0.007731	-0.00696070292358234\\
0.016913	-0.00665087935131607\\
0.026095	-0.00632040087423204\\
0.035276	-0.00601057730196576\\
0.044458	-0.00568009882488173\\
0.05364	-0.00537027525261546\\
0.062821	-0.00503979677553143\\
0.072003	-0.0047093182984474\\
0.081185	-0.00439949472618112\\
0.090367	-0.0040690162490971\\
0.099548	-0.00375919267683082\\
0.10873	-0.00342871419974679\\
0.117912	-0.00311889062748052\\
0.126727	-0.00799344816446993\\
0.135173	-0.00251989838776571\\
0.143255	-0.0125788370340108\\
0.151337	-0.0278221567895116\\
0.160518	-0.0275123332172453\\
0.1697	-0.0271818547401613\\
0.178882	-0.026872031167895\\
0.187699	-0.0420740411137603\\
0.196882	-0.0521123248551877\\
0.204965	-0.0725400257199442\\
0.214148	-0.0825576545565538\\
0.222231	-0.10298535542131\\
0.231412	-0.102654876944226\\
0.240228	-0.112713815590471\\
0.248678	-0.127936480441154\\
0.257123	-0.112114823350757\\
0.265568	-0.101477547369614\\
0.274013	-0.0856558902792165\\
0.281721	-0.0491586734662492\\
0.289796	-0.0178251828577198\\
0.29787	0.023877069969321\\
0.304106	0.0810085366952224\\
0.310342	0.132996932121504\\
0.315842	0.195292125051843\\
0.321342	0.26275104418662\\
0.326841	0.330230618226215\\
0.330869	0.418344442178744\\
0.335634	0.485803361313521\\
0.339662	0.568732804156795\\
0.34369	0.656867283014141\\
0.34735	0.74498110696667\\
0.35101	0.833074276014382\\
0.354671	0.921188099966911\\
0.358331	1.00930192391944\\
0.361992	1.09223136676271\\
0.365285	1.18032453581042\\
0.368577	1.27360208596739\\
0.371133	1.37720708853323\\
0.374426	1.46530025758095\\
0.377719	1.55857780773791\\
0.380275	1.66216215539894\\
0.3832	1.75541905065109\\
0.385756	1.85902405321693\\
0.392687	2.19565769193665\\
0.39598	2.28375086098436\\
0.398168	2.39251958975464\\
0.401461	2.48061275880235\\
0.403282	2.58936083266781\\
0.406206	2.68780210902922\\
0.408763	2.78622273048581\\
0.410952	2.89497080435127\\
0.414244	2.98824835450824\\
0.416802	3.08150524976038\\
0.419725	3.18511025232623\\
0.421913	3.29385832619169\\
0.425206	3.38197215014422\\
0.427395	3.49072022400968\\
0.430688	3.57881339305739\\
0.432876	3.68758212182767\\
0.436169	3.77567529087539\\
0.43799	3.88442336474085\\
0.440914	3.98286464110225\\
0.443471	4.08128526255884\\
0.44566	4.1900333364243\\
0.449321	4.27296277926758\\
0.452614	4.36107660322011\\
0.455538	4.45949722467669\\
0.458462	4.5579385010381\\
0.462122	4.64605232499063\\
0.465783	4.73414549403834\\
0.469443	4.82225931799087\\
0.474572	4.91559883286229\\
0.479335	4.99340585931076\\
0.485203	5.0557010522411\\
0.490335	5.12315997137587\\
0.497675	5.15965718818884\\
0.506491	5.1495982495426\\
0.513108	5.10843302424082\\
0.518626	5.04134589339276\\
0.523778	4.96907438143545\\
0.528198	4.88124972615037\\
0.531886	4.77268754642826\\
0.536304	4.69521099845688\\
0.539256	4.59697627114365\\
0.542941	4.50913096095375\\
0.546259	4.42126499585903\\
0.549211	4.32303026854581\\
0.55253	4.23000057724665\\
0.555481	4.13695023104268\\
0.558433	4.03871550372945\\
0.561018	3.94046012151141\\
0.563237	3.83185663197967\\
0.566554	3.74399066688495\\
0.568405	3.64055090355765\\
0.571724	3.5475212122585\\
0.573942	3.4440814489312\\
0.576161	3.33547795939946\\
0.579479	3.24761199430474\\
0.58207	3.10280045662749\\
0.58539	3.00458638421908\\
0.587241	2.90112596598696\\
0.590558	2.81326000089224\\
0.592777	2.7046565113605\\
0.594996	2.60123740293802\\
0.597947	2.50818705673405\\
0.600166	2.39956291229749\\
0.602018	2.29095942276575\\
0.605335	2.20309345767104\\
0.608655	2.09969500415337\\
0.613085	1.94459732387687\\
0.61677	1.85673135878216\\
0.619721	1.76368101257819\\
0.622306	1.6602619041557\\
0.625258	1.56721155795173\\
0.627843	1.46379244952925\\
0.631161	1.37592648443453\\
0.63448	1.28289679313538\\
0.637064	1.18464141091733\\
0.640749	1.09679610072744\\
0.644067	1.00893013563272\\
0.647752	0.921084825442822\\
0.650338	0.817665717020339\\
0.654756	0.740189169048952\\
0.658441	0.652323203954236\\
0.662493	0.569662274873593\\
0.666177	0.486980690888133\\
0.670596	0.404340416712308\\
0.675748	0.332068904754995\\
0.680899	0.264961119002119\\
0.686051	0.197853333249244\\
0.691936	0.135950583510442\\
0.697821	0.0740684886764578\\
0.704806	0.0225551560609849\\
0.712525	-0.0185894143359766\\
0.720609	-0.0493445676096089\\
0.728327	-0.0853047568973148\\
0.737143	-0.0953636955435599\\
0.746324	-0.0950332170664758\\
0.754037	-0.094764703303845\\
0.763219	-0.094434224826761\\
0.772032	-0.0837762939408011\\
0.781213	-0.0834664703685348\\
0.789291	-0.0676654681829547\\
0.797735	-0.0414750488740455\\
0.806179	-0.0204896655792097\\
0.81536	-0.0149954608976878\\
0.824541	-0.0146649824206037\\
0.832987	-0.00402770643946159\\
0.842169	-0.00369722796237756\\
0.851351	-0.00338740439011129\\
0.860532	-0.00305692591302726\\
0.869714	-0.00274710234076098\\
0.878896	-0.00241662386367696\\
0.888077	-0.00210680029141068\\
0.897259	-0.00177632181432665\\
0.906441	-0.00146649824206037\\
0.915623	-0.00113601976497635\\
0.924804	-0.00082619619271007\\
0.933986	-0.000495717715626042\\
0.943168	-0.000185894143359766\\
0.952349	0.000144584333724262\\
0.961531	0.000454407905990539\\
0.970713	0.000784886383074567\\
0.979895	0.00109470995534084\\
0.989076	0.00142518843242487\\
0.998258	0.00173501200469115\\
};
% \addlegendentry{Mo and Perry (normalized)}
\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_N_dependence.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bjorx$},
ymin=-6.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re(\pdf)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $x = 100$; $D = 80$; $\Nt=100$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %east outside
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

%-----------------legend-----------------
\addlegendimage{myline2}
\addlegendentry{$N=80$}

\addlegendimage{myline1}
\addlegendentry{$N=100$}

\addlegendimage{myline3}
\addlegendentry{$N=120$}

\addlegendimage{myline4}
\addlegendentry{$N=140$}

\addlegendimage{myline5}
\addlegendentry{$N=160$}

\addlegendimage{myline6}
\addlegendentry{$N=200$}

\addlegendimage{myline8, mark=none}
\addlegendentry{$N \rightarrow \infty$ fit1}

\addlegendimage{myline9, mark=none}
\addlegendentry{$N \rightarrow \infty$ fit2}

\addlegendimage{myline10, mark=none}
\addlegendentry{$N \rightarrow \infty$ fit3}

%-----------------solid curves-----------------
\addplot [myline2, mark=none]
  table[row sep=crcr]{%
-1	0.00410277988419094\\
-0.99	0.0030357257907733\\
-0.98	0.00147785796248053\\
-0.97	-0.000245386299904543\\
-0.96	-0.00176286900533274\\
-0.95	-0.00273710523466528\\
-0.94	-0.00293886939918657\\
-0.93	-0.00230068742633898\\
-0.92	-0.00093690775878676\\
-0.91	0.000875075245858849\\
-0.9	0.00274956507705925\\
-0.89	0.00427241465279958\\
-0.88	0.00508922102224956\\
-0.87	0.00498262407750734\\
-0.86	0.00392108524283609\\
-0.85	0.0020670145666179\\
-0.84	-0.00025958850240973\\
-0.83	-0.00265645068650887\\
-0.82	-0.00473938369757619\\
-0.81	-0.00624829770512164\\
-0.8	-0.00713828377271839\\
-0.79	-0.00763874138179949\\
-0.78	-0.00827127688652826\\
-0.77	-0.00982747094176704\\
-0.76	-0.0133183232848625\\
-0.75	-0.0199156777269558\\
-0.74	-0.0309099242292389\\
-0.73	-0.0477062752352689\\
-0.72	-0.0718736131249876\\
-0.71	-0.105246362390368\\
-0.7	-0.150063385874525\\
-0.698	-0.160634310347093\\
-0.696	-0.171797667593979\\
-0.694	-0.18357985007094\\
-0.692	-0.19600835384256\\
-0.69	-0.209111786597889\\
-0.688	-0.222919868022729\\
-0.686	-0.237463421942109\\
-0.684	-0.252774359678901\\
-0.682	-0.268885654112291\\
-0.68	-0.285831303962852\\
-0.678	-0.303646287879021\\
-0.676	-0.322366507952769\\
-0.674	-0.342028722349806\\
-0.672	-0.362670466801576\\
-0.67	-0.384329964772241\\
-0.668	-0.4070460261834\\
-0.666	-0.430857934652178\\
-0.664	-0.455805323273966\\
-0.662	-0.481928039059157\\
-0.66	-0.509265996213263\\
-0.658	-0.537859018531081\\
-0.656	-0.567746671257908\\
-0.654	-0.598968082853394\\
-0.652	-0.631561757175977\\
-0.65	-0.665565376687494\\
-0.648	-0.701015597357825\\
-0.646	-0.737947836027751\\
-0.644	-0.776396051064134\\
-0.642	-0.816392517214293\\
-0.64	-0.857967595635727\\
-0.638	-0.901149500142413\\
-0.636	-0.945964060769291\\
-0.634	-0.992434485811929\\
-0.632	-1.04058112354789\\
-0.63	-1.09042122488996\\
-0.628	-1.14196870825848\\
-0.626	-1.1952339279902\\
-0.624	-1.25022344762406\\
-0.622	-1.30693981942003\\
-0.62	-1.36538137147443\\
-0.618	-1.42554200379569\\
-0.616	-1.48741099469531\\
-0.614	-1.55097281883309\\
-0.612	-1.61620697823032\\
-0.61	-1.68308784753181\\
-0.608	-1.75158453475613\\
-0.606	-1.82166075872425\\
-0.604	-1.89327474429907\\
-0.602	-1.96637913650324\\
-0.6	-2.04092093451008\\
-0.598	-2.1168414464224\\
-0.596	-2.19407626566729\\
-0.594	-2.272555269742\\
-0.592	-2.35220264194669\\
-0.59	-2.43293691663547\\
-0.588	-2.51467104840749\\
-0.586	-2.59731250554619\\
-0.584	-2.68076338789695\\
-0.582	-2.76492056925289\\
-0.58	-2.84967586419552\\
-0.578	-2.93491621921155\\
-0.576	-3.02052392778192\\
-0.574	-3.10637686901228\\
-0.572	-3.19234876924856\\
-0.57	-3.27830948599641\\
-0.568	-3.36412531334058\\
-0.566	-3.44965930793984\\
-0.564	-3.53477163455636\\
-0.562	-3.6193199299652\\
-0.56	-3.7031596839818\\
-0.558	-3.78614463624214\\
-0.556	-3.8681271872737\\
-0.554	-3.94895882230515\\
-0.552	-4.02849054617952\\
-0.55	-4.10657332766081\\
-0.548	-4.18305855135642\\
-0.546	-4.25779847542\\
-0.544	-4.33064669314971\\
-0.542	-4.40145859655706\\
-0.54	-4.4700918399516\\
-0.538	-4.53640680156613\\
-0.536	-4.60026704123738\\
-0.534	-4.66153975215709\\
-0.532	-4.72009620471876\\
-0.53	-4.77581218050637\\
-0.528	-4.82856839450215\\
-0.526	-4.87825090363155\\
-0.524	-4.92475149981475\\
-0.522	-4.9679680857547\\
-0.52	-5.00780503176177\\
-0.518	-5.04417351199434\\
-0.516	-5.0769918185824\\
-0.514	-5.10618565219742\\
-0.512	-5.13168838773503\\
-0.51	-5.15344131388846\\
-0.508	-5.17139384550737\\
-0.506	-5.1855037077605\\
-0.504	-5.19573709124884\\
-0.502	-5.20206877734893\\
-0.5	-5.20448223320297\\
-0.498	-5.20296967591237\\
-0.496	-5.1975321056334\\
-0.494	-5.18817930741758\\
-0.492	-5.17492982178398\\
-0.49	-5.15781088415508\\
-0.488	-5.13685833343158\\
-0.486	-5.11211649012371\\
-0.484	-5.08363800459621\\
-0.482	-5.05148367612121\\
-0.48	-5.01572224356536\\
-0.478	-4.97643014866675\\
-0.476	-4.93369127297932\\
-0.474	-4.88759664968019\\
-0.472	-4.83824415154601\\
-0.47	-4.78573815650755\\
-0.468	-4.73018919228861\\
-0.466	-4.67171356172247\\
-0.464	-4.61043295041916\\
-0.462	-4.54647401852729\\
-0.46	-4.47996797839519\\
-0.458	-4.41105015998864\\
-0.456	-4.33985956596404\\
-0.454	-4.26653841832855\\
-0.452	-4.19123169864086\\
-0.45	-4.11408668371861\\
-0.448	-4.03525247882088\\
-0.446	-3.95487955026617\\
-0.444	-3.87311925942924\\
-0.442	-3.79012340003266\\
-0.44	-3.70604374061271\\
-0.438	-3.62103157399322\\
-0.436	-3.53523727554685\\
-0.434	-3.44880987196022\\
-0.432	-3.36189662214847\\
-0.43	-3.27464261188648\\
-0.428	-3.18719036363864\\
-0.426	-3.09967946297707\\
-0.424	-3.01224620288058\\
-0.422	-2.92502324710358\\
-0.42	-2.83813931369635\\
-0.418	-2.75171887964644\\
-0.416	-2.66588190749594\\
-0.414	-2.58074359467123\\
-0.412	-2.49641414614244\\
-0.41	-2.4129985709084\\
-0.408	-2.33059650268121\\
-0.406	-2.24930204502275\\
-0.404	-2.16920364106425\\
-0.402	-2.09038396782074\\
-0.4	-2.01291985499374\\
-0.398	-1.93688222804134\\
-0.396	-1.86233607518187\\
-0.394	-1.78934043789018\\
-0.392	-1.71794842434092\\
-0.39	-1.64820724515454\\
-0.388	-1.58015827070791\\
-0.386	-1.51383710918326\\
-0.384	-1.44927370444727\\
-0.382	-1.38649245277648\\
-0.38	-1.32551233737668\\
-0.378	-1.26634707958165\\
-0.376	-1.20900530556265\\
-0.374	-1.15349072733243\\
-0.372	-1.09980233678826\\
-0.37	-1.04793461150596\\
-0.368	-0.997877730973092\\
-0.366	-0.949617801932107\\
-0.364	-0.903137091495252\\
-0.362	-0.858414266691209\\
-0.36	-0.815424639108824\\
-0.358	-0.77414041331594\\
-0.356	-0.734530937750799\\
-0.354	-0.696562956809631\\
-0.352	-0.660200862886411\\
-0.35	-0.625406947159294\\
-0.348	-0.592141647962268\\
-0.346	-0.560363795629948\\
-0.344	-0.53003085275761\\
-0.342	-0.501099148877225\\
-0.34	-0.473524108612835\\
-0.338	-0.447260472444753\\
-0.336	-0.422262509281225\\
-0.334	-0.398484220107933\\
-0.332	-0.375879532059523\\
-0.33	-0.354402482332733\\
-0.328	-0.334007391437195\\
-0.326	-0.314649025357123\\
-0.324	-0.296282746274314\\
-0.322	-0.278864651579865\\
-0.32	-0.262351700978141\\
-0.318	-0.246701831561472\\
-0.316	-0.231874060807388\\
-0.314	-0.21782857752141\\
-0.312	-0.204526820817349\\
-0.31	-0.191931547293057\\
-0.308	-0.180006886622638\\
-0.306	-0.168718385845652\\
-0.304	-0.158033042689785\\
-0.302	-0.147919328315441\\
-0.3	-0.138347199918581\\
-0.29	-0.0976624946908547\\
-0.28	-0.0668466547108716\\
-0.27	-0.0436895963784481\\
-0.26	-0.0266324106554278\\
-0.25	-0.0145623934379623\\
-0.24	-0.00661687844258102\\
-0.23	-0.00202903078249718\\
-0.22	-3.42867337326397e-05\\
-0.21	0.00015893221101182\\
-0.2	-0.000656283043819401\\
-0.19	-0.00174685832689521\\
-0.18	-0.00251412709882892\\
-0.17	-0.00255849252921249\\
-0.16	-0.00171658708287352\\
-0.15	-6.08513089421762e-05\\
-0.14	0.00213967577722952\\
-0.13	0.00449024418771737\\
-0.12	0.0065595478660525\\
-0.11	0.00797044040239944\\
-0.1	0.00847559664582191\\
-0.09	0.00800475196827421\\
-0.08	0.00667578699011255\\
-0.07	0.00476881528450118\\
-0.06	0.00266927972228493\\
-0.05	0.000791638642664261\\
-0.04	-0.000501438817031941\\
-0.03	-0.000968895333104587\\
-0.02	-0.000536934165828175\\
-0.01	0.000688026851208033\\
0	0.00244141473421665\\
0.01	0.00435328246245384\\
0.02	0.00602169864887082\\
0.03	0.00709266539708842\\
0.04	0.00733111781722144\\
0.05	0.00666908519067241\\
0.06	0.00522128616686334\\
0.07	0.00326456805545165\\
0.08	0.00118458126724116\\
0.09	-0.00060039358243395\\
0.1	-0.0017237397745152\\
0.11	-0.00194609469360967\\
0.12	-0.00120654095880965\\
0.13	0.000362017045719546\\
0.14	0.00245797632228149\\
0.15	0.00467338579597165\\
0.16	0.0065826135948045\\
0.17	0.00784068840631425\\
0.18	0.00827216350644679\\
0.19	0.00793282830971379\\
0.2	0.00713205924330782\\
0.21	0.00641223928533734\\
0.22	0.00649192436791396\\
0.23	0.00818923753937421\\
0.24	0.0123491353596914\\
0.25	0.0198008127338564\\
0.26	0.0313683917401528\\
0.27	0.0479489959945794\\
0.28	0.0706583357330083\\
0.29	0.101027125729262\\
0.3	0.141214972335084\\
0.302	0.150676613606632\\
0.304	0.16067506926069\\
0.306	0.171239962076461\\
0.308	0.182402429441016\\
0.31	0.194195115943735\\
0.312	0.206652155505098\\
0.314	0.219809142550635\\
0.316	0.233703091792386\\
0.318	0.24837238623636\\
0.32	0.263856713095073\\
0.322	0.280196987348828\\
0.324	0.29743526276791\\
0.326	0.31561463027962\\
0.328	0.334779103639056\\
0.33	0.354973492440007\\
0.332	0.376243262582054\\
0.334	0.398634384391439\\
0.336	0.422193168675885\\
0.338	0.446966091077052\\
0.34	0.472999605167914\\
0.342	0.500339944825696\\
0.344	0.529032916493543\\
0.346	0.559123682025198\\
0.348	0.590656532886155\\
0.35	0.623674656561486\\
0.352	0.658219896094234\\
0.354	0.694332503748463\\
0.356	0.732050889857122\\
0.358	0.771411367976493\\
0.36	0.812447897525496\\
0.362	0.855191825139137\\
0.364	0.899671626010535\\
0.366	0.945912646534758\\
0.368	0.993936849599746\\
0.37	1.0437625638948\\
0.372	1.09540423862479\\
0.374	1.14887220502846\\
0.376	1.20417244610179\\
0.378	1.26130637592171\\
0.38	1.32027062995202\\
0.382	1.38105686769172\\
0.384	1.44365158899615\\
0.386	1.50803596536344\\
0.388	1.5741856874329\\
0.39	1.64207082988802\\
0.392	1.71165573489545\\
0.394	1.78289891514224\\
0.396	1.8557529774573\\
0.398	1.93016456792016\\
0.4	2.00607433927057\\
0.402	2.08341694133667\\
0.404	2.16212103509847\\
0.406	2.24210933089686\\
0.408	2.32329865118756\\
0.41	2.40560001812459\\
0.412	2.48891876613935\\
0.414	2.57315467956056\\
0.416	2.65820215519713\\
0.418	2.74395038968122\\
0.42	2.83028359124389\\
0.422	2.91708121546983\\
0.424	3.00421822445348\\
0.426	3.09156536865514\\
0.428	3.17898949063482\\
0.43	3.26635384972289\\
0.432	3.35351846657181\\
0.434	3.44034048642258\\
0.436	3.52667455981336\\
0.438	3.61237323935769\\
0.44	3.69728739112501\\
0.442	3.78126661906882\\
0.444	3.86415970086721\\
0.446	3.94581503346765\\
0.448	4.02608108656369\\
0.45	4.10480686217495\\
0.452	4.18184235845489\\
0.454	4.25703903581317\\
0.456	4.33025028341141\\
0.458	4.40133188407246\\
0.46	4.47014247563524\\
0.462	4.5365440067886\\
0.464	4.60040218542942\\
0.466	4.66158691761198\\
0.468	4.71997273518719\\
0.47	4.7754392102722\\
0.472	4.82787135474178\\
0.474	4.877160002994\\
0.476	4.92320217631222\\
0.478	4.96590142722409\\
0.48	5.00516816234531\\
0.482	5.0409199422906\\
0.484	5.07308175733662\\
0.486	5.10158627763077\\
0.488	5.12637407685496\\
0.49	5.14739382837475\\
0.492	5.16460247302992\\
0.494	5.17796535785308\\
0.496	5.1874563451368\\
0.498	5.19305789140636\\
0.5	5.19476109599423\\
0.502	5.19256571905263\\
0.504	5.18648016898139\\
0.506	5.17652145938875\\
0.508	5.16271513584299\\
0.51	5.14509517281031\\
0.512	5.12370384131034\\
0.514	5.09859154795309\\
0.516	5.06981664614947\\
0.518	5.03744522041207\\
0.52	5.00155084478117\\
0.522	4.96221431652438\\
0.524	4.91952336636461\\
0.526	4.87357234659104\\
0.528	4.82446189849944\\
0.53	4.77229860069305\\
0.532	4.71719459985058\\
0.534	4.65926722563552\\
0.536	4.59863859147907\\
0.538	4.53543518301794\\
0.54	4.46978743600791\\
0.542	4.40182930556411\\
0.544	4.33169782859903\\
0.546	4.25953268134022\\
0.548	4.18547573381051\\
0.55	4.10967060314475\\
0.552	4.03226220759953\\
0.554	3.95339632308446\\
0.556	3.873219144008\\
0.558	3.79187685018519\\
0.56	3.70951518150191\\
0.562	3.62627902196867\\
0.564	3.54231199472826\\
0.566	3.45775606950572\\
0.568	3.37275118390678\\
0.57	3.28743487988228\\
0.572	3.20194195658252\\
0.574	3.11640414072664\\
0.576	3.03094977550914\\
0.578	2.94570352895942\\
0.58	2.86078612256043\\
0.582	2.77631408082107\\
0.584	2.69239950238337\\
0.586	2.60914985313126\\
0.588	2.52666778165316\\
0.59	2.44505095729603\\
0.592	2.36439193093543\\
0.594	2.28477801847433\\
0.596	2.20629120697369\\
0.598	2.12900808321137\\
0.6	2.05299978436211\\
0.602	1.97833197039212\\
0.604	1.9050648176664\\
0.606	1.83325303317636\\
0.608	1.76294588871059\\
0.61	1.69418727421155\\
0.612	1.62701576948773\\
0.614	1.56146473338327\\
0.616	1.49756240944642\\
0.618	1.43533204708378\\
0.62	1.37479203714052\\
0.622	1.31595606080607\\
0.624	1.25883325071204\\
0.626	1.20342836306297\\
0.628	1.14974195962149\\
0.63	1.09777059835783\\
0.632	1.04750703156849\\
0.634	0.998940410270831\\
0.636	0.952056493688685\\
0.638	0.906837862659135\\
0.64	0.863264135811358\\
0.642	0.821312187395451\\
0.644	0.780956365671343\\
0.646	0.742168710805594\\
0.648	0.704919171266051\\
0.65	0.669175817751221\\
0.652	0.634905053741919\\
0.654	0.602071821817065\\
0.656	0.570639804933049\\
0.658	0.540571621926148\\
0.66	0.511829016559941\\
0.662	0.484373039503819\\
0.664	0.45816422269412\\
0.666	0.433162745595857\\
0.668	0.409328592949661\\
0.67	0.386621703655375\\
0.672	0.365002110510012\\
0.674	0.344430070583173\\
0.676	0.324866186077252\\
0.678	0.30627151558228\\
0.68	0.288607675695808\\
0.682	0.271836933036521\\
0.684	0.255922286735907\\
0.686	0.240827541545034\\
0.688	0.226517371743169\\
0.69	0.212957376081154\\
0.692	0.200114124035247\\
0.694	0.187955193686094\\
0.696	0.176449201572687\\
0.698	0.165565824902434\\
0.7	0.155275816525678\\
0.71	0.111778456504942\\
0.72	0.0793446045437146\\
0.73	0.0554799007575351\\
0.74	0.0382240475769743\\
0.75	0.0260378177241514\\
0.76	0.0176961593624404\\
0.77	0.0122042076102637\\
0.78	0.00874257510914653\\
0.79	0.00663946622493779\\
0.8	0.00536130493313576\\
0.81	0.00451122326737923\\
0.82	0.00382565757514739\\
0.83	0.00316254778254698\\
0.84	0.00247898663901334\\
0.85	0.00180034490401313\\
0.86	0.00118587662634754\\
0.87	0.000696999496433287\\
0.88	0.000373776929471424\\
0.89	0.000222994707163124\\
0.9	0.000218336229660305\\
0.91	0.00031033920267255\\
0.92	0.000441787229520993\\
0.93	0.000563411376889209\\
0.94	0.00064535381341093\\
0.95	0.000681530758339971\\
0.96	0.00068631348115854\\
0.97	0.000685193247843568\\
0.98	0.000702724452356849\\
0.99	0.000751655844508473\\
1	0.000826649449538177\\
};
% \addlegendentry{$N=80$}

\addplot [myline1, mark=none]
  table[row sep=crcr]{%
-1	0.00100285838789853\\
-0.99	0.000833010667361605\\
-0.98	0.00068774495152263\\
-0.97	0.00062274090849838\\
-0.96	0.000668695928780925\\
-0.95	0.00081966839324074\\
-0.94	0.00103326291118402\\
-0.93	0.00124302793283255\\
-0.92	0.00137934236006916\\
-0.91	0.00139206900475726\\
-0.9	0.00126738674956446\\
-0.89	0.0010328407582074\\
-0.88	0.000748310780895949\\
-0.87	0.000485134263694937\\
-0.86	0.000299539368979646\\
-0.85	0.000208496585614558\\
-0.84	0.000175340229282994\\
-0.83	0.000109166380888366\\
-0.82	-0.000122935575553709\\
-0.81	-0.000676769856231765\\
-0.8	-0.00171444871056323\\
-0.79	-0.00340050318812442\\
-0.78	-0.0059186368343625\\
-0.77	-0.00951255386149437\\
-0.76	-0.0145489279392211\\
-0.75	-0.0215960623159063\\
-0.74	-0.0315094701988377\\
-0.73	-0.0455159387034315\\
-0.72	-0.065289971909953\\
-0.71	-0.0930192191195404\\
-0.7	-0.131456549798704\\
-0.698	-0.1407132409937\\
-0.696	-0.150560140775359\\
-0.694	-0.161027975726459\\
-0.692	-0.172148439012436\\
-0.69	-0.183954178622515\\
-0.688	-0.196478781637682\\
-0.686	-0.209756754133549\\
-0.684	-0.2238234963084\\
-0.682	-0.238715272412111\\
-0.68	-0.254469175040448\\
-0.678	-0.271123083352111\\
-0.676	-0.288715614763163\\
-0.674	-0.307286069675556\\
-0.672	-0.326874368803714\\
-0.67	-0.347520982675901\\
-0.668	-0.369266852905736\\
-0.666	-0.392153304853719\\
-0.664	-0.41622195132957\\
-0.662	-0.441514587023254\\
-0.66	-0.468073073396158\\
-0.658	-0.495939213813786\\
-0.656	-0.525154618757551\\
-0.654	-0.555760561015615\\
-0.652	-0.58779782082097\\
-0.65	-0.621306520978838\\
-0.648	-0.656325952104563\\
-0.646	-0.692894388177019\\
-0.644	-0.731048892700777\\
-0.642	-0.770825115861953\\
-0.64	-0.812257083157566\\
-0.638	-0.855376976075298\\
-0.636	-0.900214905499147\\
-0.634	-0.946798678615798\\
-0.632	-0.995153560195655\\
-0.63	-1.04530202922053\\
-0.628	-1.09726353192602\\
-0.626	-1.15105423241964\\
-0.624	-1.2066867621249\\
-0.622	-1.26416996938584\\
-0.62	-1.32350867064462\\
-0.618	-1.38470340467656\\
-0.616	-1.44775019143056\\
-0.614	-1.51264029707817\\
-0.612	-1.57936000692005\\
-0.61	-1.64789040783399\\
-0.608	-1.71820718197328\\
-0.606	-1.79028041343659\\
-0.604	-1.8640744096315\\
-0.602	-1.93954753904117\\
-0.6	-2.01665208707902\\
-0.598	-2.09533413167695\\
-0.596	-2.17553344020114\\
-0.594	-2.2571833892231\\
-0.592	-2.34021090859458\\
-0.59	-2.42453645118214\\
-0.588	-2.51007398951088\\
-0.586	-2.59673104044863\\
-0.584	-2.68440871893056\\
-0.582	-2.77300182158203\\
-0.58	-2.86239894094376\\
-0.578	-2.95248261084067\\
-0.576	-3.04312948326274\\
-0.574	-3.13421053694673\\
-0.572	-3.22559131765997\\
-0.57	-3.31713220999522\\
-0.568	-3.40868874028871\\
-0.566	-3.50011191007369\\
-0.564	-3.591248559281\\
-0.562	-3.68194175819679\\
-0.56	-3.77203122698848\\
-0.558	-3.86135378141318\\
-0.556	-3.94974380313134\\
-0.554	-4.03703373286266\\
-0.552	-4.1230545844429\\
-0.55	-4.20763647767187\\
-0.548	-4.29060918768365\\
-0.546	-4.37180270842415\\
-0.544	-4.45104782768703\\
-0.542	-4.52817671104038\\
-0.54	-4.60302349187234\\
-0.538	-4.67542486469703\\
-0.536	-4.74522067879192\\
-0.534	-4.81225452918616\\
-0.532	-4.87637434198613\\
-0.53	-4.93743295101074\\
-0.528	-4.99528866271453\\
-0.526	-5.04980580640243\\
-0.524	-5.10085526678476\\
-0.522	-5.14831499598668\\
-0.52	-5.1920705022103\\
-0.518	-5.23201531235142\\
-0.516	-5.26805140599471\\
-0.514	-5.30008961835102\\
-0.512	-5.32805000985718\\
-0.51	-5.35186220033128\\
-0.508	-5.37146566576386\\
-0.506	-5.38680999602674\\
-0.504	-5.39785511199408\\
-0.502	-5.40457144079495\\
-0.5	-5.40694004814961\\
-0.498	-5.40495272698305\\
-0.496	-5.39861204175617\\
-0.494	-5.38793132820646\\
-0.492	-5.37293464844363\\
-0.49	-5.35365670160029\\
-0.488	-5.33014269049104\\
-0.486	-5.30244814498406\\
-0.484	-5.27063870303496\\
-0.482	-5.23478985057242\\
-0.48	-5.19498662165658\\
-0.478	-5.1513232605529\\
-0.476	-5.10390284757513\\
-0.474	-5.0528368907488\\
-0.472	-4.9982448855309\\
-0.47	-4.94025384499003\\
-0.468	-4.87899780300406\\
-0.466	-4.81461729316715\\
-0.464	-4.74725880621523\\
-0.462	-4.67707422887691\\
-0.46	-4.60422026713546\\
-0.458	-4.52885785694628\\
-0.456	-4.4511515654929\\
-0.454	-4.3712689860828\\
-0.452	-4.28938012978292\\
-0.45	-4.20565681687265\\
-0.448	-4.12027207115104\\
-0.446	-4.03339952007454\\
-0.444	-3.94521280362267\\
-0.442	-3.8558849946927\\
-0.44	-3.76558803371111\\
-0.438	-3.67449218002052\\
-0.436	-3.58276548245771\\
-0.434	-3.49057327138103\\
-0.432	-3.39807767423682\\
-0.43	-3.30543715657499\\
-0.428	-3.21280609023526\\
-0.426	-3.12033435022902\\
-0.424	-3.02816694163969\\
-0.422	-2.93644365765716\\
-0.42	-2.84529876965216\\
-0.418	-2.75486074998513\\
-0.416	-2.66525202803286\\
-0.414	-2.57658877970682\\
-0.412	-2.4889807505312\\
-0.41	-2.40253111214655\\
-0.408	-2.31733635190993\\
-0.406	-2.23348619507395\\
-0.404	-2.15106355884752\\
-0.402	-2.07014453747105\\
-0.4	-1.9907984172797\\
-0.398	-1.91308772058023\\
-0.396	-1.83706827703204\\
-0.394	-1.76278932110049\\
-0.392	-1.69029361404222\\
-0.39	-1.61961758878745\\
-0.388	-1.5507915160045\\
-0.386	-1.4838396895659\\
-0.384	-1.41878062958505\\
-0.382	-1.35562730115584\\
-0.38	-1.29438734690609\\
-0.378	-1.23506333146791\\
-0.376	-1.17765299597436\\
-0.374	-1.12214952071099\\
-0.372	-1.06854179408299\\
-0.37	-1.0168146861027\\
-0.368	-0.966949324657361\\
-0.366	-0.91892337288255\\
-0.364	-0.872711306041919\\
-0.362	-0.828284686397256\\
-0.36	-0.785612434644049\\
-0.358	-0.744661096585341\\
-0.356	-0.705395103819577\\
-0.354	-0.667777027325651\\
-0.352	-0.631767822939054\\
-0.35	-0.597327067825975\\
-0.348	-0.56441318717648\\
-0.346	-0.532983670452264\\
-0.344	-0.502995276638165\\
-0.342	-0.474404228058527\\
-0.34	-0.447166392428929\\
-0.338	-0.421237452919663\\
-0.336	-0.396573066109139\\
-0.334	-0.373129007802254\\
-0.332	-0.350861306780136\\
-0.33	-0.329726366632937\\
-0.328	-0.309681075906195\\
-0.326	-0.290682906863086\\
-0.324	-0.272690003229563\\
-0.322	-0.255661257346577\\
-0.32	-0.239556377203158\\
-0.318	-0.224335943866122\\
-0.316	-0.209961459856488\\
-0.314	-0.196395389049459\\
-0.312	-0.183601188694211\\
-0.31	-0.171543334162051\\
-0.308	-0.160187337036782\\
-0.306	-0.149499757160106\\
-0.304	-0.139448209237605\\
-0.302	-0.13000136459795\\
-0.3	-0.121128948679974\\
-0.29	-0.0843964417010857\\
-0.28	-0.0580711733124844\\
-0.27	-0.0394760892156031\\
-0.26	-0.0264715756122821\\
-0.25	-0.0173953369466023\\
-0.24	-0.0110057972603838\\
-0.23	-0.0064252314029128\\
-0.22	-0.00307723542523443\\
-0.21	-0.000616181527134336\\
-0.2	0.00114838423848982\\
-0.19	0.00232457448155832\\
-0.18	0.00299814674009233\\
-0.17	0.00327093150612913\\
-0.16	0.00327357790088691\\
-0.15	0.0031547742774655\\
-0.14	0.0030549896880683\\
-0.13	0.00307635283233705\\
-0.12	0.00326039697812009\\
-0.11	0.00358203980387593\\
-0.1	0.00396242479271345\\
-0.09	0.0042969433114782\\
-0.08	0.00448984166029887\\
-0.07	0.00448477753736382\\
-0.06	0.00428208072930038\\
-0.05	0.00393776867826591\\
-0.04	0.00354515019117782\\
-0.03	0.00320526707138207\\
-0.02	0.00299577295021829\\
-0.01	0.00294811095460677\\
0	0.00303999624407561\\
0.01	0.00320518964226065\\
0.02	0.00335698999180316\\
0.03	0.00341755197862349\\
0.04	0.00334341676119439\\
0.05	0.00313904591574964\\
0.06	0.00285419233504709\\
0.07	0.00256629668201634\\
0.08	0.00235401902774495\\
0.09	0.00227090122030695\\
0.1	0.00232806785260916\\
0.11	0.00249184440818198\\
0.12	0.00269719922947069\\
0.13	0.00287264987795487\\
0.14	0.00296847903529311\\
0.15	0.00297908197718081\\
0.16	0.00295241791539649\\
0.17	0.0029842128342616\\
0.18	0.00320026014614912\\
0.19	0.00373501795122426\\
0.2	0.00471709238430386\\
0.21	0.00627131813840489\\
0.22	0.00854329607816916\\
0.23	0.0117467471306507\\
0.24	0.0162287985380366\\
0.25	0.0225451456100089\\
0.26	0.0315369536218163\\
0.27	0.0444041516605264\\
0.28	0.0627738927024192\\
0.29	0.0887660127413773\\
0.3	0.125056870104129\\
0.302	0.133829138457463\\
0.304	0.143172312921095\\
0.306	0.153116880179103\\
0.308	0.163694392801942\\
0.31	0.174937468851761\\
0.312	0.186879787205075\\
0.314	0.199556078057256\\
0.316	0.213002108053755\\
0.318	0.227254659478109\\
0.32	0.242351502917042\\
0.322	0.258331362819014\\
0.324	0.275233875364611\\
0.326	0.293099538075871\\
0.328	0.31196965060715\\
0.33	0.331886246182827\\
0.332	0.3528920131773\\
0.334	0.375030206370389\\
0.336	0.398344547456599\\
0.338	0.422879114439679\\
0.34	0.448678219604513\\
0.342	0.475786275826274\\
0.344	0.504247651052007\\
0.346	0.53410651087171\\
0.348	0.565406649184379\\
0.35	0.59819130705877\\
0.352	0.632502979988226\\
0.354	0.668383213843142\\
0.356	0.705872389932795\\
0.358	0.74500949969947\\
0.36	0.785831909681276\\
0.362	0.828375117494693\\
0.364	0.872672499702877\\
0.366	0.918755052550019\\
0.368	0.966651126654321\\
0.37	1.01638615686179\\
0.372	1.06798238856839\\
0.374	1.12145860191853\\
0.376	1.176829835382\\
0.378	1.23410711029816\\
0.38	1.29329715805489\\
0.382	1.3544021516388\\
0.384	1.41741944335194\\
0.386	1.48234131053782\\
0.388	1.54915471119529\\
0.39	1.61784105138115\\
0.392	1.68837596631185\\
0.394	1.76072911706987\\
0.396	1.8348640048011\\
0.398	1.91073780425535\\
0.4	1.98830121847344\\
0.402	2.06749835635991\\
0.404	2.14826663480105\\
0.406	2.23053670689437\\
0.408	2.31423241774637\\
0.41	2.39927078917291\\
0.412	2.48556203450003\\
0.414	2.57300960451363\\
0.416	2.66151026544512\\
0.418	2.75095420970746\\
0.42	2.8412251999137\\
0.422	2.93220074651817\\
0.424	3.02375231922174\\
0.426	3.11574559207695\\
0.428	3.2080407220184\\
0.43	3.30049266033043\\
0.432	3.39295149634857\\
0.434	3.48526283247529\\
0.436	3.57726818937727\\
0.438	3.66880544001919\\
0.44	3.75970927098382\\
0.442	3.84981166932729\\
0.444	3.93894243302724\\
0.446	4.02692970289855\\
0.448	4.11360051368036\\
0.45	4.19878136183926\\
0.452	4.28229878748849\\
0.454	4.36397996769334\\
0.456	4.44365331831958\\
0.458	4.52114910148557\\
0.46	4.59630003560107\\
0.462	4.66894190491702\\
0.464	4.73891416547162\\
0.466	4.80606054429946\\
0.468	4.8702296287719\\
0.47	4.93127544295981\\
0.472	4.98905800795276\\
0.474	5.04344388313258\\
0.476	5.09430668548357\\
0.478	5.14152758412501\\
0.48	5.18499576737512\\
0.482	5.22460887979677\\
0.484	5.26027342683394\\
0.486	5.2919051448235\\
0.488	5.31942933435661\\
0.49	5.34278115516888\\
0.492	5.36190588095435\\
0.494	5.3767591127262\\
0.496	5.38730694958353\\
0.498	5.39352611598776\\
0.5	5.39540404490225\\
0.502	5.39293891640276\\
0.504	5.38613965162243\\
0.506	5.37502586215153\\
0.508	5.3596277552674\\
0.51	5.33998599562154\\
0.512	5.31615152425759\\
0.514	5.28818533607376\\
0.516	5.25615821707464\\
0.518	5.22015044297843\\
0.52	5.18025144095558\\
0.522	5.13655941647101\\
0.524	5.08918094738491\\
0.526	5.03823054763353\\
0.528	4.98383020296177\\
0.53	4.92610888131227\\
0.532	4.86520202059007\\
0.534	4.80125099661795\\
0.536	4.73440257417346\\
0.538	4.66480834405596\\
0.54	4.59262414916862\\
0.542	4.51800950261755\\
0.544	4.44112700082797\\
0.546	4.36214173465537\\
0.548	4.28122070142895\\
0.55	4.19853222080589\\
0.552	4.11424535723813\\
0.554	4.02852935176053\\
0.556	3.94155306569979\\
0.558	3.85348443878044\\
0.56	3.76448996396652\\
0.562	3.67473418122833\\
0.564	3.58437919226353\\
0.566	3.49358419803154\\
0.568	3.40250506078258\\
0.57	3.31129389207781\\
0.572	3.22009866810757\\
0.574	3.1290628734209\\
0.576	3.03832517398444\\
0.578	2.94801912029215\\
0.58	2.85827288105224\\
0.582	2.76920900778412\\
0.584	2.68094423046871\\
0.586	2.59358928421036\\
0.588	2.50724876668996\\
0.59	2.42202102601713\\
0.592	2.33799807842586\\
0.594	2.25526555510388\\
0.596	2.17390267730194\\
0.598	2.09398225873558\\
0.6	2.01557073417009\\
0.602	1.93872821296964\\
0.604	1.86350855629334\\
0.606	1.78995947653661\\
0.608	1.71812265754364\\
0.61	1.64803389405764\\
0.612	1.57972324882919\\
0.614	1.51321522576919\\
0.616	1.44852895751193\\
0.618	1.38567840574447\\
0.62	1.32467257266123\\
0.622	1.26551572191663\\
0.624	1.20820760747277\\
0.626	1.15274370877369\\
0.628	1.09911547072118\\
0.63	1.04731054697937\\
0.632	0.99731304519472\\
0.634	0.949103772784801\\
0.636	0.902660482021794\\
0.638	0.857958113213989\\
0.64	0.814969034870647\\
0.642	0.773663279820556\\
0.644	0.734008776342377\\
0.646	0.695971573454\\
0.648	0.659516059598336\\
0.65	0.624605174052946\\
0.652	0.591200610480347\\
0.654	0.559263012123734\\
0.656	0.528752158238729\\
0.658	0.49962714143494\\
0.66	0.471846535681055\\
0.662	0.445368554803456\\
0.664	0.420151201380452\\
0.666	0.396152406001871\\
0.668	0.373330156926607\\
0.67	0.351642620228574\\
0.672	0.331048250574218\\
0.674	0.311505892822101\\
0.676	0.292974874677214\\
0.678	0.275415090669347\\
0.68	0.25878707775646\\
0.682	0.243052082880254\\
0.684	0.228172122822617\\
0.686	0.214110036728178\\
0.688	0.200829531670279\\
0.69	0.188295221645438\\
0.692	0.176472660385217\\
0.694	0.165328368374525\\
0.696	0.154829854462208\\
0.698	0.144945632443633\\
0.7	0.135645232986182\\
0.71	0.0969059696739333\\
0.72	0.0687797905998114\\
0.73	0.0485874552244619\\
0.74	0.0342169896538923\\
0.75	0.0240522914475626\\
0.76	0.0168921643782774\\
0.77	0.0118672445245274\\
0.78	0.00836067319052925\\
0.79	0.00593755312541048\\
0.8	0.00428727546874113\\
0.81	0.00318116349076161\\
0.82	0.00244554418894102\\
0.83	0.00194783237020827\\
0.84	0.00159123841295689\\
0.85	0.00131293561232265\\
0.86	0.00108120872492559\\
0.87	0.000889012184530724\\
0.88	0.000743830542194363\\
0.89	0.000655906291578058\\
0.9	0.000628053076890237\\
0.91	0.000650054581548749\\
0.92	0.000699204946944466\\
0.93	0.00074645200606604\\
0.94	0.000765655140954229\\
0.95	0.000742391518554161\\
0.96	0.000678937781240954\\
0.97	0.000593455087331489\\
0.98	0.000513514677881156\\
0.99	0.000466166612519176\\
1	0.000468039509656121\\
};
% \addlegendentry{$N=100$}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
-1	0.000898732052336298\\
-0.99	0.000873653121159866\\
-0.98	0.000888471379088167\\
-0.97	0.000940961256860946\\
-0.96	0.0010107396732809\\
-0.95	0.00106880471407702\\
-0.94	0.00109086803457829\\
-0.93	0.00106834824099157\\
-0.92	0.00101199682074735\\
-0.91	0.00094648063534149\\
-0.9	0.000898316183037876\\
-0.89	0.000882503203287213\\
-0.88	0.000893716500343849\\
-0.87	0.000905762899760206\\
-0.86	0.000879160733639598\\
-0.85	0.000772863104922167\\
-0.84	0.000554008703061046\\
-0.83	0.000200051983249062\\
-0.82	-0.000309573764569544\\
-0.81	-0.00101129497893978\\
-0.8	-0.00198073141365057\\
-0.79	-0.00335669175663867\\
-0.78	-0.00536284931787219\\
-0.77	-0.00832791234814615\\
-0.76	-0.0127092226675495\\
-0.75	-0.0191273214103313\\
-0.74	-0.0284188076411506\\
-0.73	-0.04171149977306\\
-0.72	-0.0605202526086019\\
-0.71	-0.0868551726305257\\
-0.7	-0.123327784484227\\
-0.698	-0.132116294173689\\
-0.696	-0.141469719494561\\
-0.694	-0.151419098099322\\
-0.692	-0.161996647433764\\
-0.69	-0.173235757030143\\
-0.688	-0.185170975319127\\
-0.686	-0.197837990610477\\
-0.684	-0.211273605891422\\
-0.682	-0.225515707091967\\
-0.68	-0.240603224468065\\
-0.678	-0.256576086756953\\
-0.676	-0.273475167764212\\
-0.674	-0.291342225049689\\
-0.672	-0.310219830389485\\
-0.67	-0.330151291704157\\
-0.668	-0.35118056615942\\
-0.666	-0.373352164165284\\
-0.664	-0.396711044023034\\
-0.662	-0.421302496997063\\
-0.66	-0.447172022620582\\
-0.658	-0.474365194080885\\
-0.656	-0.50292751357145\\
-0.654	-0.532904257544686\\
-0.652	-0.564340311850993\\
-0.65	-0.597279996806773\\
-0.648	-0.631766882296334\\
-0.646	-0.667843593080084\\
-0.644	-0.705551604553947\\
-0.642	-0.744931029282233\\
-0.64	-0.786020394708177\\
-0.638	-0.828856412532334\\
-0.636	-0.87347374033884\\
-0.634	-0.919904736142466\\
-0.632	-0.968179206624802\\
-0.63	-1.01832414992521\\
-0.628	-1.07036349395049\\
-0.626	-1.12431783126553\\
-0.624	-1.18020415172511\\
-0.622	-1.23803557410277\\
-0.62	-1.29782107806585\\
-0.618	-1.35956523793514\\
-0.616	-1.42326795975178\\
-0.614	-1.48892422325225\\
-0.612	-1.5565238304232\\
-0.61	-1.62605116237044\\
-0.608	-1.6974849462894\\
-0.606	-1.77079803436684\\
-0.604	-1.84595719647456\\
-0.602	-1.92292292853402\\
-0.6	-2.00164927843583\\
-0.598	-2.0820836913884\\
-0.596	-2.16416687654593\\
-0.594	-2.24783269672588\\
-0.592	-2.33300808297025\\
-0.59	-2.41961297563259\\
-0.588	-2.50756029358439\\
-0.586	-2.59675593302875\\
-0.584	-2.68709879728819\\
-0.582	-2.77848085879555\\
-0.58	-2.87078725436392\\
-0.578	-2.96389641464342\\
-0.576	-3.05768022849051\\
-0.574	-3.15200424278023\\
-0.572	-3.24672789798457\\
-0.57	-3.34170479962232\\
-0.568	-3.43678302545855\\
-0.566	-3.53180546809749\\
-0.564	-3.62661021237165\\
-0.562	-3.72103094668587\\
-0.56	-3.81489740722774\\
-0.558	-3.90803585370951\\
-0.556	-4.00026957506117\\
-0.554	-4.09141942325399\\
-0.552	-4.18130437319872\\
-0.55	-4.26974210643646\\
-0.548	-4.35654961612426\\
-0.546	-4.44154383061392\\
-0.544	-4.52454225273345\\
-0.542	-4.6053636117082\\
-0.54	-4.68382852450419\\
-0.538	-4.75976016324163\\
-0.536	-4.83298492521397\\
-0.534	-4.90333310195705\\
-0.532	-4.97063954374741\\
-0.53	-5.03474431586733\\
-0.528	-5.09549334295895\\
-0.526	-5.1527390378011\\
-0.524	-5.2063409108803\\
-0.522	-5.25616615719206\\
-0.52	-5.30209021680051\\
-0.518	-5.34399730580179\\
-0.516	-5.38178091448093\\
-0.514	-5.41534426962014\\
-0.512	-5.44460075810929\\
-0.51	-5.4694743092242\\
-0.508	-5.48989973317466\\
-0.506	-5.50582301377948\\
-0.504	-5.51720155339886\\
-0.502	-5.52400436854251\\
-0.5	-5.5262122348733\\
-0.498	-5.52381778063869\\
-0.496	-5.51682552788209\\
-0.494	-5.50525188111318\\
-0.492	-5.4891250634451\\
-0.49	-5.46848500053649\\
-0.488	-5.44338315300423\\
-0.486	-5.41388229829551\\
-0.484	-5.38005626332336\\
-0.482	-5.34198960947558\\
-0.48	-5.29977727190023\\
-0.478	-5.253524155249\\
-0.476	-5.20334468832203\\
-0.474	-5.14936234029965\\
-0.472	-5.09170910146903\\
-0.47	-5.0305249315525\\
-0.468	-4.96595717891999\\
-0.466	-4.89815997411812\\
-0.464	-4.82729360127233\\
-0.462	-4.75352385101561\\
-0.46	-4.67702135866661\\
-0.458	-4.59796093142191\\
-0.456	-4.51652086834099\\
-0.454	-4.43288227688883\\
-0.452	-4.34722838976055\\
-0.45	-4.25974388564522\\
-0.448	-4.17061421749395\\
-0.446	-4.08002495174002\\
-0.444	-3.98816112178004\\
-0.442	-3.89520659886357\\
-0.44	-3.80134348335843\\
-0.438	-3.70675151916055\\
-0.436	-3.61160753380326\\
-0.434	-3.51608490659302\\
-0.432	-3.42035306685971\\
-0.43	-3.32457702416094\\
-0.428	-3.22891693202468\\
-0.426	-3.1335276865545\\
-0.424	-3.03855856095934\\
-0.422	-2.9441528768072\\
-0.42	-2.85044771254215\\
-0.418	-2.7575736495475\\
-0.416	-2.66565455578832\\
-0.414	-2.57480740682495\\
-0.412	-2.48514214375689\\
-0.41	-2.39676156743699\\
-0.408	-2.30976126808794\\
-0.406	-2.22422958926093\\
-0.404	-2.1402476248989\\
-0.402	-2.05788924810577\\
-0.4	-1.97722117007969\\
-0.398	-1.8983030275424\\
-0.396	-1.82118749688891\\
-0.394	-1.74592043319246\\
-0.392	-1.67254103212835\\
-0.39	-1.60108201282729\\
-0.388	-1.53156981963379\\
-0.386	-1.46402484072654\\
-0.384	-1.39846164155689\\
-0.382	-1.33488921107528\\
-0.38	-1.27331121874489\\
-0.378	-1.21372628038455\\
-0.376	-1.15612823093865\\
-0.374	-1.10050640233894\\
-0.372	-1.04684590470021\\
-0.37	-0.995127909178397\\
-0.368	-0.945329930913506\\
-0.366	-0.897426110579673\\
-0.364	-0.851387493170212\\
-0.362	-0.807182302754037\\
-0.36	-0.764776212051178\\
-0.358	-0.724132605787548\\
-0.356	-0.685212836901532\\
-0.354	-0.647976474786455\\
-0.352	-0.612381544862368\\
-0.35	-0.578384758877091\\
-0.348	-0.545941735439218\\
-0.346	-0.515007210384032\\
-0.344	-0.485535236666596\\
-0.342	-0.457479373563912\\
-0.34	-0.430792865049858\\
-0.338	-0.405428807282027\\
-0.336	-0.381340305208757\\
-0.334	-0.358480618367078\\
-0.332	-0.336803295998416\\
-0.33	-0.316262301658314\\
-0.328	-0.296812127539784\\
-0.326	-0.278407898766986\\
-0.324	-0.261005467947364\\
-0.322	-0.244561500296223\\
-0.32	-0.229033549668648\\
-0.318	-0.214380125849768\\
-0.316	-0.200560753466368\\
-0.314	-0.187536022890974\\
-0.312	-0.175267633514412\\
-0.31	-0.163718429764742\\
-0.308	-0.152852430250044\\
-0.306	-0.142634850399978\\
-0.304	-0.133032118976954\\
-0.302	-0.124011888822342\\
-0.3	-0.115543042196877\\
-0.29	-0.0804661531763243\\
-0.28	-0.0552013722844223\\
-0.27	-0.0371703620471268\\
-0.26	-0.024411810779045\\
-0.25	-0.0154682953523826\\
-0.24	-0.00927030637559215\\
-0.23	-0.00503278063701347\\
-0.22	-0.00217396300803757\\
-0.21	-0.000259720970162934\\
-0.2	0.00103006396839852\\
-0.19	0.00192093717759915\\
-0.18	0.00255830906683097\\
-0.17	0.00302385648213251\\
-0.16	0.00335633685905967\\
-0.15	0.00357445688769502\\
-0.14	0.00369640981131064\\
-0.13	0.00375068249654351\\
-0.12	0.00377561147382818\\
-0.11	0.00380953025564759\\
-0.1	0.00387714955634448\\
-0.09	0.00397927336448276\\
-0.08	0.00409136439041603\\
-0.07	0.0041724893004902\\
-0.06	0.00418152231933966\\
-0.05	0.00409418625895633\\
-0.04	0.00391398563909523\\
-0.03	0.00367254254478906\\
-0.02	0.00341919524332006\\
-0.01	0.00320407738108072\\
0	0.00306141359538337\\
0.01	0.00299943452765218\\
0.02	0.00300037060157061\\
0.03	0.00302977590919029\\
0.04	0.00305078968994053\\
0.05	0.00303736108306494\\
0.06	0.00298147470734326\\
0.07	0.00289240263919524\\
0.08	0.00278953934456191\\
0.09	0.00269288075016436\\
0.1	0.00261568681050645\\
0.11	0.00256229940131274\\
0.12	0.00253138049607354\\
0.13	0.00252234665293106\\
0.14	0.002541657988295\\
0.15	0.00260629935145895\\
0.16	0.00274381604511869\\
0.17	0.00299057886245026\\
0.18	0.00339144077652193\\
0.19	0.00400399195548119\\
0.2	0.00490937937816801\\
0.21	0.00622995314721388\\
0.22	0.00815287240076974\\
0.23	0.0109589572916776\\
0.24	0.0150575051624721\\
0.25	0.021029749835286\\
0.26	0.02968496273227\\
0.27	0.0421327906283637\\
0.28	0.0598727425974848\\
0.29	0.0848969209184263\\
0.3	0.11979582897417\\
0.302	0.128236344777587\\
0.304	0.1372304469252\\
0.306	0.146809127599005\\
0.308	0.157004598991192\\
0.31	0.167850291691773\\
0.312	0.179380847644697\\
0.314	0.19163210724225\\
0.316	0.204641090123974\\
0.318	0.218445969244795\\
0.32	0.233086037777852\\
0.322	0.248601668420853\\
0.324	0.265034264680988\\
0.326	0.282426203722713\\
0.328	0.300820770375478\\
0.33	0.320262081914875\\
0.332	0.340795003251168\\
0.334	0.362465052183925\\
0.336	0.385318294410797\\
0.338	0.409401228012767\\
0.34	0.434760657177462\\
0.342	0.461443554966736\\
0.344	0.489496914984918\\
0.346	0.518967591859756\\
0.348	0.549902130509562\\
0.35	0.582346584237123\\
0.352	0.616346321763744\\
0.354	0.65194582339502\\
0.356	0.689188466593574\\
0.358	0.728116301322576\\
0.36	0.768769815617202\\
0.362	0.811187691938661\\
0.364	0.855406554966527\\
0.366	0.901460711589337\\
0.368	0.949381883959761\\
0.37	0.999198936588576\\
0.372	1.0509375985601\\
0.374	1.10462018205972\\
0.376	1.16026529851069\\
0.378	1.21788757372134\\
0.38	1.27749736354386\\
0.382	1.33910047164128\\
0.384	1.40269787104783\\
0.386	1.46828543128995\\
0.388	1.53585365290743\\
0.39	1.60538741127734\\
0.392	1.67686571169506\\
0.394	1.75026145770582\\
0.396	1.8255412347062\\
0.398	1.9026651108464\\
0.4	1.98158645725996\\
0.402	2.06225178962755\\
0.404	2.14460063304411\\
0.406	2.22856541210423\\
0.408	2.31407136804791\\
0.41	2.4010365047186\\
0.412	2.48937156497641\\
0.414	2.57898003908291\\
0.416	2.66975820642934\\
0.418	2.76159521181853\\
0.42	2.85437317733275\\
0.422	2.94796735062601\\
0.424	3.04224629027118\\
0.426	3.13707208857113\\
0.428	3.23230063200966\\
0.43	3.32778189927542\\
0.432	3.42336029653991\\
0.434	3.51887502941329\\
0.436	3.61416051073933\\
0.438	3.70904680312666\\
0.44	3.80336009484913\\
0.442	3.89692320748634\\
0.444	3.98955613341833\\
0.446	4.08107660103858\\
0.448	4.17130066530876\\
0.45	4.26004332105043\\
0.452	4.34711913615393\\
0.454	4.43234290168669\\
0.456	4.51553029570292\\
0.458	4.59649855739732\\
0.46	4.67506716810716\\
0.462	4.75105853555359\\
0.464	4.82429867762346\\
0.466	4.89461790193058\\
0.468	4.961851477359\\
0.47	5.02584029378385\\
0.472	5.08643150618491\\
0.474	5.14347915941778\\
0.476	5.19684478998436\\
0.478	5.24639800125017\\
0.48	5.29201700868877\\
0.482	5.3335891518932\\
0.484	5.3710113702792\\
0.486	5.40419063961418\\
0.488	5.43304436673718\\
0.49	5.45750074008766\\
0.492	5.47749903393124\\
0.494	5.49298986445813\\
0.496	5.50393539623121\\
0.498	5.51030949777339\\
0.5	5.512097845406\\
0.502	5.50929797477811\\
0.504	5.50191927985823\\
0.506	5.48998295949294\\
0.508	5.4735219119672\\
0.51	5.45258057832774\\
0.512	5.42721473554935\\
0.514	5.39749124093342\\
0.516	5.36348772942442\\
0.518	5.32529226581241\\
0.52	5.28300295405515\\
0.522	5.23672750619966\\
0.524	5.18658277360964\\
0.526	5.13269424340862\\
0.528	5.07519550322946\\
0.53	5.01422767751646\\
0.532	4.94993883875656\\
0.534	4.88248339712026\\
0.536	4.81202147207031\\
0.538	4.73871824954708\\
0.54	4.66274332836356\\
0.542	4.58427005944082\\
0.544	4.50347488148696\\
0.546	4.4205366566695\\
0.548	4.33563600975469\\
0.55	4.24895467408723\\
0.552	4.16067484766312\\
0.554	4.07097856240735\\
0.556	3.98004706960865\\
0.558	3.88806024428815\\
0.56	3.79519601108798\\
0.562	3.70162979406303\\
0.564	3.60753399254497\\
0.566	3.51307748502525\\
0.568	3.41842516277446\\
0.57	3.32373749468176\\
0.572	3.22917012456123\\
0.574	3.13487350193535\\
0.576	3.04099254706916\\
0.578	2.94766635079647\\
0.58	2.85502790945048\\
0.582	2.76320389498978\\
0.584	2.67231446019636\\
0.586	2.58247307861724\\
0.588	2.49378641872703\\
0.59	2.40635425160521\\
0.592	2.32026939125154\\
0.594	2.23561766650527\\
0.596	2.15247792339001\\
0.598	2.07092205657678\\
0.6	1.99101506854268\\
0.602	1.91281515490281\\
0.604	1.83637381430756\\
0.606	1.76173598122739\\
0.608	1.688940179891\\
0.61	1.61801869760174\\
0.612	1.54899777562924\\
0.614	1.48189781585919\\
0.616	1.41673360138277\\
0.618	1.35351452921792\\
0.62	1.29224485337706\\
0.622	1.23292393652828\\
0.624	1.1755465085399\\
0.626	1.12010293024985\\
0.628	1.06657946086088\\
0.63	1.01495852742952\\
0.632	0.965218994989712\\
0.634	0.917336435930933\\
0.636	0.871283397333323\\
0.638	0.827029665049348\\
0.64	0.784542523411091\\
0.642	0.743787009533884\\
0.644	0.704726161279945\\
0.646	0.667321258039141\\
0.648	0.631532053577312\\
0.65	0.597317000295096\\
0.652	0.564633464331361\\
0.654	0.533437931034507\\
0.656	0.503686200411655\\
0.658	0.475333572249631\\
0.66	0.448335020682157\\
0.662	0.422645358054639\\
0.664	0.398219388010829\\
0.666	0.375012047794436\\
0.668	0.352978539823012\\
0.67	0.332074452651162\\
0.672	0.312255871495073\\
0.674	0.293479478540493\\
0.676	0.275702643301522\\
0.678	0.258883503337946\\
0.68	0.242981035674293\\
0.682	0.227955119294458\\
0.684	0.213766589111583\\
0.686	0.200377281834191\\
0.688	0.187750074166217\\
0.69	0.175848913791078\\
0.692	0.164638843598026\\
0.694	0.154086019613379\\
0.696	0.144157723099656\\
0.698	0.134822367282678\\
0.7	0.126049499160427\\
0.71	0.0896353226213241\\
0.72	0.0633525389707695\\
0.73	0.0445953425133718\\
0.74	0.0313299672211577\\
0.75	0.0220078401269344\\
0.76	0.0154793349470788\\
0.77	0.0109133112148077\\
0.78	0.00772410926234538\\
0.79	0.00550671014166234\\
0.8	0.00398132632145051\\
0.81	0.00294939437281316\\
0.82	0.00226269386288091\\
0.83	0.00180574302969831\\
0.84	0.00148919656389532\\
0.85	0.00124975115833\\
0.86	0.00105115122813503\\
0.87	0.000881860766383355\\
0.88	0.000747562367412956\\
0.89	0.000659823223576153\\
0.9	0.000624668699394797\\
0.91	0.00063536399826304\\
0.92	0.000672166258782863\\
0.93	0.000708868919263807\\
0.94	0.000722972236954411\\
0.95	0.000704681643233243\\
0.96	0.000660460165552375\\
0.97	0.000609354606124749\\
0.98	0.000573665967983752\\
0.99	0.000568205314654985\\
1	0.000593111803873775\\
};
% \addlegendentry{$N=120$}

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
-1	0.00106860206094945\\
-0.99	0.00105591805906414\\
-0.98	0.0009846454177063\\
-0.97	0.000908041182791207\\
-0.96	0.000879324875386296\\
-0.95	0.00092066886075261\\
-0.94	0.00101148727738727\\
-0.93	0.0011018655220824\\
-0.92	0.00114213723272734\\
-0.91	0.00111068024592487\\
-0.9	0.00102390560623526\\
-0.89	0.000923515823439855\\
-0.88	0.000849452841759992\\
-0.87	0.000814614198787586\\
-0.86	0.000795211194210406\\
-0.85	0.000740424272381015\\
-0.84	0.000593234704284289\\
-0.83	0.000307955757094314\\
-0.82	-0.000147631888055762\\
-0.81	-0.000808626360654609\\
-0.8	-0.00174123163901618\\
-0.79	-0.00307188263699102\\
-0.78	-0.00500960793876266\\
-0.77	-0.00786257017870014\\
-0.76	-0.012058100379224\\
-0.75	-0.0181786209081843\\
-0.74	-0.0270219932284698\\
-0.73	-0.039686508102262\\
-0.72	-0.0576726125169309\\
-0.71	-0.082989180052106\\
-0.7	-0.118251960433246\\
-0.698	-0.126775876582071\\
-0.696	-0.135857233520072\\
-0.694	-0.145527109868746\\
-0.692	-0.155817779591859\\
-0.69	-0.166762711498039\\
-0.688	-0.178396564333451\\
-0.686	-0.190755177025144\\
-0.684	-0.203875553607199\\
-0.682	-0.217795842336361\\
-0.68	-0.232555308482047\\
-0.678	-0.248194300258538\\
-0.676	-0.264754207355372\\
-0.674	-0.282277411516338\\
-0.672	-0.300807228618556\\
-0.67	-0.320387841711601\\
-0.668	-0.341064224492797\\
-0.666	-0.362882054719178\\
-0.664	-0.385887617089325\\
-0.662	-0.410127695169451\\
-0.66	-0.435649451987766\\
-0.658	-0.462500298979154\\
-0.656	-0.490727753028249\\
-0.654	-0.520379281432761\\
-0.652	-0.55150213468996\\
-0.65	-0.584143167096851\\
-0.648	-0.61834864524833\\
-0.646	-0.654164044616453\\
-0.644	-0.691633834497467\\
-0.642	-0.730801251720156\\
-0.64	-0.771708063618809\\
-0.638	-0.814394320885631\\
-0.636	-0.858898101029706\\
-0.634	-0.905255243281951\\
-0.632	-0.953499075896655\\
-0.63	-1.00366013690962\\
-0.628	-1.05576588951924\\
-0.626	-1.10984043335984\\
-0.624	-1.16590421303477\\
-0.622	-1.22397372536961\\
-0.62	-1.28406122693319\\
-0.618	-1.34617444345368\\
-0.616	-1.41031628283029\\
-0.614	-1.47648455350538\\
-0.612	-1.54467169001786\\
-0.61	-1.61486448760544\\
-0.608	-1.68704384776003\\
-0.606	-1.76118453666728\\
-0.604	-1.83725495847662\\
-0.602	-1.91521694535272\\
-0.6	-1.99502556625172\\
-0.598	-2.07662895634563\\
-0.596	-2.15996816898621\\
-0.594	-2.24497705205385\\
-0.592	-2.33158215047825\\
-0.59	-2.41970263664473\\
-0.588	-2.50925027031377\\
-0.586	-2.60012938957962\\
-0.584	-2.69223693427938\\
-0.582	-2.78546250313316\\
-0.58	-2.87968844575248\\
-0.578	-2.97478999049475\\
-0.576	-3.07063540896974\\
-0.574	-3.16708621781722\\
-0.572	-3.26399741817607\\
-0.57	-3.36121777305323\\
-0.568	-3.45859012257814\\
-0.566	-3.55595173689471\\
-0.564	-3.65313470620035\\
-0.562	-3.74996636719155\\
-0.56	-3.84626976491907\\
-0.558	-3.94186414879543\\
-0.556	-4.03656550123489\\
-0.554	-4.13018709714262\\
-0.552	-4.22254009220998\\
-0.55	-4.31343413771582\\
-0.548	-4.40267801928524\\
-0.546	-4.49008031681726\\
-0.544	-4.57545008256613\\
-0.542	-4.65859753414786\\
-0.54	-4.73933475904893\\
-0.538	-4.81747642703883\\
-0.536	-4.89284050673499\\
-0.534	-4.96524898244053\\
-0.532	-5.03452856727339\\
-0.53	-5.10051140853217\\
-0.528	-5.16303578120119\\
-0.526	-5.22194676548522\\
-0.524	-5.27709690428555\\
-0.522	-5.32834683658289\\
-0.52	-5.37556590278019\\
-0.518	-5.41863271817944\\
-0.516	-5.45743571092065\\
-0.514	-5.49187362089732\\
-0.512	-5.5218559563805\\
-0.51	-5.54730340533003\\
-0.508	-5.56814819864654\\
-0.506	-5.58433442291735\\
-0.504	-5.59581828053251\\
-0.502	-5.60256829538969\\
-0.5	-5.60456546276608\\
-0.498	-5.60180334230886\\
-0.496	-5.59428809347841\\
-0.494	-5.58203845316835\\
-0.492	-5.5650856556184\\
-0.49	-5.54347329512749\\
-0.488	-5.51725713246072\\
-0.486	-5.48650484622234\\
-0.484	-5.45129573083259\\
-0.482	-5.41172034309778\\
-0.48	-5.36788009969495\\
-0.478	-5.31988682820401\\
-0.476	-5.26786227460713\\
-0.474	-5.21193757043568\\
-0.472	-5.15225266297769\\
-0.47	-5.08895571216026\\
-0.468	-5.02220245789239\\
-0.466	-4.95215556179174\\
-0.464	-4.87898392732379\\
-0.462	-4.80286200245393\\
-0.46	-4.72396906895163\\
-0.458	-4.64248852249219\\
-0.456	-4.55860714767537\\
-0.454	-4.47251439202463\\
-0.452	-4.38440164294406\\
-0.45	-4.2944615114977\\
-0.448	-4.20288712673608\\
-0.446	-4.10987144413272\\
-0.444	-4.01560657150851\\
-0.442	-3.92028311561904\\
-0.44	-3.82408955235941\\
-0.438	-3.72721162330698\\
-0.436	-3.62983176107655\\
-0.434	-3.53212854570689\\
-0.432	-3.4342761940356\\
-0.43	-3.33644408375283\\
-0.428	-3.23879631355542\\
-0.426	-3.14149130055481\\
-0.424	-3.04468141582523\\
-0.422	-2.9485126587164\\
-0.42	-2.85312437029836\\
-0.418	-2.75864898605673\\
-0.416	-2.66521182771662\\
-0.414	-2.57293093384312\\
-0.412	-2.48191692864795\\
-0.41	-2.39227292822512\\
-0.408	-2.30409448324602\\
-0.406	-2.21746955696443\\
-0.404	-2.1324785372181\\
-0.402	-2.04919428096341\\
-0.4	-1.96768218974535\\
-0.398	-1.88800031438648\\
-0.396	-1.81019948707501\\
-0.394	-1.73432347894475\\
-0.392	-1.66040918116809\\
-0.39	-1.58848680752625\\
-0.388	-1.51858011638051\\
-0.386	-1.45070664994174\\
-0.384	-1.38487798872434\\
-0.382	-1.32110001907359\\
-0.38	-1.25937321167227\\
-0.378	-1.1996929089622\\
-0.376	-1.14204961945952\\
-0.374	-1.08642931699704\\
-0.372	-1.03281374299338\\
-0.37	-0.981180709925316\\
-0.368	-0.93150440426642\\
-0.366	-0.88375568725037\\
-0.364	-0.837902391920772\\
-0.362	-0.793909615039557\\
-0.36	-0.751740002542145\\
-0.358	-0.71135402734851\\
-0.356	-0.672710258463779\\
-0.354	-0.635765620429053\\
-0.352	-0.600475642311413\\
-0.35	-0.566794695550449\\
-0.348	-0.534676220105977\\
-0.346	-0.504072938476616\\
-0.344	-0.474937057280517\\
-0.342	-0.447220456206663\\
-0.34	-0.420874864256724\\
-0.338	-0.395852023302543\\
-0.336	-0.372103839082078\\
-0.334	-0.349582519846139\\
-0.332	-0.328240702949144\\
-0.33	-0.308031569748563\\
-0.328	-0.288908949239472\\
-0.326	-0.270827410902542\\
-0.324	-0.253742347285467\\
-0.322	-0.237610046869572\\
-0.32	-0.222387757795304\\
-0.318	-0.208033743032568\\
-0.316	-0.194507327585318\\
-0.314	-0.181768938314613\\
-0.312	-0.169780136951564\\
-0.31	-0.15850364685179\\
-0.308	-0.14790337401722\\
-0.306	-0.137944422880272\\
-0.304	-0.128593107310583\\
-0.302	-0.119816957266614\\
-0.3	-0.111584721474818\\
-0.29	-0.077573385133871\\
-0.28	-0.0531626811866067\\
-0.27	-0.0357588125775339\\
-0.26	-0.0234070057183268\\
-0.25	-0.0146890974113823\\
-0.24	-0.00860272891835753\\
-0.23	-0.00443773947400381\\
-0.22	-0.0016691665240217\\
-0.21	0.00011670024111099\\
-0.2	0.00125714138383047\\
-0.19	0.00201632703666864\\
-0.18	0.00257518525180475\\
-0.17	0.00302775579117363\\
-0.16	0.00339635664543435\\
-0.15	0.00366482082639299\\
-0.14	0.00381739545481995\\
-0.13	0.00386662677706379\\
-0.12	0.00385861887345159\\
-0.11	0.00385540464420317\\
-0.1	0.00390556064604862\\
-0.09	0.00401961886931017\\
-0.08	0.00416365478865129\\
-0.07	0.0042746345071258\\
-0.06	0.00428997063301591\\
-0.05	0.00417692854650549\\
-0.04	0.00394815007479631\\
-0.03	0.00365678831232817\\
-0.02	0.00337455202568358\\
-0.01	0.00316342564548861\\
0	0.00305366804061021\\
0.01	0.00303665323276695\\
0.02	0.00307374611011491\\
0.03	0.00311546436513959\\
0.04	0.00312169401161044\\
0.05	0.00307470960931413\\
0.06	0.0029810644918093\\
0.07	0.00286366365692192\\
0.08	0.00274914217814386\\
0.09	0.00265671359466435\\
0.1	0.00259298176999497\\
0.11	0.00255396682240468\\
0.12	0.00253234567060701\\
0.13	0.00252597215868273\\
0.14	0.00254376046175391\\
0.15	0.00260681145506208\\
0.16	0.00274537980467434\\
0.17	0.0029947319633834\\
0.18	0.0033940759392986\\
0.19	0.00399207888105655\\
0.2	0.00486039382557192\\
0.21	0.00611419858239493\\
0.22	0.00793736887997303\\
0.23	0.0106104866702413\\
0.24	0.0145423467089216\\
0.25	0.0203088050755551\\
0.26	0.0287049456138549\\
0.27	0.0408160998908767\\
0.28	0.0581097007387099\\
0.29	0.0825439242021663\\
0.3	0.116681965549157\\
0.302	0.124948442908229\\
0.304	0.133761177871421\\
0.306	0.143151234405182\\
0.308	0.153150947660696\\
0.31	0.163793926144965\\
0.312	0.175115048517337\\
0.314	0.187150454575404\\
0.316	0.199937529986864\\
0.318	0.213514884318021\\
0.32	0.227922321905441\\
0.322	0.243200805115229\\
0.324	0.259392409534899\\
0.326	0.276540270646134\\
0.328	0.294688521533547\\
0.33	0.313882221195108\\
0.332	0.334167273034788\\
0.334	0.355590333137587\\
0.336	0.378198707951956\\
0.338	0.402040241035038\\
0.34	0.427163188552636\\
0.342	0.453616083268578\\
0.344	0.481447586807611\\
0.346	0.510706330032177\\
0.348	0.541440741436725\\
0.35	0.573698863533405\\
0.352	0.607528157280312\\
0.354	0.64297529468745\\
0.356	0.680085939826251\\
0.358	0.718904518565323\\
0.36	0.759473977457633\\
0.362	0.801835532311996\\
0.364	0.846028407093849\\
0.366	0.892089563915939\\
0.368	0.940053424997903\\
0.37	0.989951587593758\\
0.372	1.04181253300687\\
0.374	1.0956613309319\\
0.376	1.15151934048144\\
0.378	1.20940390936976\\
0.38	1.26932807283673\\
0.382	1.33130025399967\\
0.384	1.39532396741789\\
0.386	1.46139752774407\\
0.388	1.52951376541521\\
0.39	1.59965975140403\\
0.392	1.671816533107\\
0.394	1.74595888348726\\
0.396	1.8220550656181\\
0.398	1.90006661478463\\
0.4	1.9799481402967\\
0.402	2.06164714914492\\
0.404	2.14510389359227\\
0.406	2.23025124473692\\
0.408	2.31701459400637\\
0.41	2.40531178444931\\
0.412	2.49505307357944\\
0.414	2.58614112939554\\
0.416	2.67847106105394\\
0.418	2.77193048550495\\
0.42	2.86639963122328\\
0.422	2.961751479966\\
0.424	3.05785194728031\\
0.426	3.15456010225944\\
0.428	3.25172842680873\\
0.43	3.34920311443788\\
0.432	3.44682440834058\\
0.434	3.54442697826067\\
0.436	3.64184033537749\\
0.438	3.73888928417335\\
0.44	3.83539440997482\\
0.442	3.9311726005903\\
0.444	4.02603760019946\\
0.446	4.11980059338916\\
0.448	4.21227081697708\\
0.45	4.3032561970205\\
0.452	4.39256400817612\\
0.454	4.4800015523594\\
0.456	4.56537685345056\\
0.458	4.6484993646117\\
0.46	4.72918068461664\\
0.462	4.80723527945457\\
0.464	4.88248120535168\\
0.466	4.95474082926331\\
0.468	5.02384154282431\\
0.47	5.08961646570784\\
0.472	5.15190513433491\\
0.474	5.21055417189774\\
0.476	5.26541793571134\\
0.478	5.31635913798945\\
0.48	5.36324943625234\\
0.482	5.40596998971619\\
0.484	5.44441197818485\\
0.486	5.4784770801646\\
0.488	5.50807790715002\\
0.49	5.53313839128246\\
0.492	5.55359412386005\\
0.494	5.56939264247905\\
0.496	5.58049366490562\\
0.498	5.5868692681162\\
0.5	5.58850401129678\\
0.502	5.58539500195704\\
0.504	5.57755190468918\\
0.506	5.56499689248142\\
0.508	5.54776454087854\\
0.51	5.52590166566343\\
0.512	5.49946710511108\\
0.514	5.46853144823564\\
0.516	5.43317671080989\\
0.518	5.39349596128022\\
0.52	5.3495928990263\\
0.522	5.30158138772066\\
0.524	5.24958494682491\\
0.526	5.1937362045157\\
0.528	5.13417631556112\\
0.53	5.07105434786494\\
0.532	5.004526641562\\
0.534	4.93475614467886\\
0.536	4.86191172947192\\
0.538	4.78616749361729\\
0.54	4.70770205045407\\
0.542	4.62669781247565\\
0.544	4.54334027222148\\
0.546	4.4578172846475\\
0.548	4.37031835494634\\
0.55	4.28103393565219\\
0.552	4.19015473670008\\
0.554	4.09787105191923\\
0.556	4.00437210522653\\
0.558	3.9098454195524\\
0.56	3.81447621128027\\
0.562	3.7184468127154\\
0.564	3.62193612482272\\
0.566	3.52511910218896\\
0.568	3.42816627187565\\
0.57	3.33124328753962\\
0.572	3.23451051990844\\
0.574	3.1381226844148\\
0.576	3.04222850651619\\
0.578	2.94697042495953\\
0.58	2.85248433299455\\
0.582	2.75889935729857\\
0.584	2.66633767414923\\
0.586	2.57491436217272\\
0.588	2.48473729080401\\
0.59	2.39590704342333\\
0.592	2.30851687397973\\
0.594	2.22265269577872\\
0.596	2.13839310099626\\
0.598	2.0558094093846\\
0.6	1.97496574455797\\
0.602	1.89591913618432\\
0.604	1.81871964636468\\
0.606	1.74341051845128\\
0.608	1.67002834653881\\
0.61	1.59860326385894\\
0.612	1.52915914831408\\
0.614	1.46171384340224\\
0.616	1.39627939280791\\
0.618	1.33286228696444\\
0.62	1.27146371992829\\
0.622	1.21207985494585\\
0.624	1.15470209713612\\
0.626	1.09931737175807\\
0.628	1.04590840657924\\
0.63	0.994454016909964\\
0.632	0.944929391917838\\
0.634	0.897306380886982\\
0.636	0.851553778137696\\
0.638	0.807637605374177\\
0.64	0.765521390280689\\
0.642	0.725166440241022\\
0.644	0.686532110112046\\
0.646	0.649576063040434\\
0.648	0.614254523372393\\
0.65	0.580522520770205\\
0.652	0.5483341247166\\
0.654	0.517642668659051\\
0.656	0.488400963121214\\
0.658	0.460561497187739\\
0.66	0.434076627852137\\
0.662	0.408898756804494\\
0.664	0.384980494326833\\
0.666	0.362274810058023\\
0.668	0.340735170486931\\
0.67	0.320315663131104\\
0.672	0.300971107457833\\
0.674	0.282657152703965\\
0.676	0.265330362849086\\
0.678	0.248948289092564\\
0.68	0.233469530277067\\
0.682	0.218853781788309\\
0.684	0.205061873541578\\
0.686	0.192055797738793\\
0.688	0.179798727144318\\
0.69	0.168255024682203\\
0.692	0.157390245201297\\
0.694	0.147171130286592\\
0.696	0.137565597014918\\
0.698	0.12854272156008\\
0.7	0.120072718546632\\
0.71	0.0850497840272192\\
0.72	0.0599888094683441\\
0.73	0.0422849363281192\\
0.74	0.0298553112076929\\
0.75	0.0210943421210701\\
0.76	0.0148400389172185\\
0.77	0.0103242073639426\\
0.78	0.00708762296497882\\
0.79	0.00486441089830254\\
0.8	0.00346340049733926\\
0.81	0.002683574507221\\
0.82	0.00228924102859152\\
0.83	0.00204355805088363\\
0.84	0.00177112441607377\\
0.85	0.00140721398545703\\
0.86	0.00100067584713988\\
0.87	0.000664770457008876\\
0.88	0.000500323304296672\\
0.89	0.000531779607075258\\
0.9	0.000689946846481863\\
0.91	0.000849277025300334\\
0.92	0.000897184226455576\\
0.93	0.000795354038884187\\
0.94	0.000598203671663564\\
0.95	0.000418522996046337\\
0.96	0.000360570762238843\\
0.97	0.000459222543131447\\
0.98	0.000659816682727498\\
0.99	0.000849624843379108\\
1	0.000922211898235594\\
};
% \addlegendentry{$N=140$}

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
-1	0.000780771487761192\\
-0.99	0.000760555367339787\\
-0.98	0.000842547211879734\\
-0.97	0.000990789739253657\\
-0.96	0.00113293649482692\\
-0.95	0.00120370635004556\\
-0.94	0.00118061821310749\\
-0.93	0.00109123144268267\\
-0.92	0.0009908431276761\\
-0.91	0.000927690144754497\\
-0.9	0.000917801123009856\\
-0.89	0.000942224459145889\\
-0.88	0.000963542056556611\\
-0.87	0.000947461697098829\\
-0.86	0.00087515217159672\\
-0.85	0.00074085456697113\\
-0.84	0.000539545334981619\\
-0.83	0.000253875794824771\\
-0.82	-0.000153596582876284\\
-0.81	-0.000743905578366939\\
-0.8	-0.00160694408058271\\
-0.79	-0.00287427146730901\\
-0.78	-0.00474099430455294\\
-0.77	-0.00749436590137205\\
-0.76	-0.0115468134953838\\
-0.75	-0.0174752043698513\\
-0.74	-0.0260729100537943\\
-0.73	-0.0384223515599767\\
-0.72	-0.0559911510533389\\
-0.71	-0.0807462567445011\\
-0.7	-0.115271226112333\\
-0.698	-0.123625520800024\\
-0.696	-0.132530147593929\\
-0.694	-0.142016429805888\\
-0.692	-0.152116957685199\\
-0.69	-0.162865587351427\\
-0.688	-0.174297434537658\\
-0.686	-0.186448862804911\\
-0.684	-0.199357465878558\\
-0.682	-0.213062043746852\\
-0.68	-0.227602572150283\\
-0.678	-0.243020165078942\\
-0.676	-0.259357029884022\\
-0.674	-0.276656414599605\\
-0.672	-0.294962547062792\\
-0.67	-0.314320565414688\\
-0.668	-0.3347764395627\\
-0.666	-0.356376883186782\\
-0.664	-0.37916925587957\\
-0.662	-0.40320145502352\\
-0.66	-0.428521797028073\\
-0.658	-0.45517888757715\\
-0.656	-0.483221480572522\\
-0.654	-0.512698325502502\\
-0.652	-0.543658003018104\\
-0.65	-0.576148748560862\\
-0.648	-0.610218263957805\\
-0.646	-0.645913516979746\\
-0.644	-0.683280528948825\\
-0.642	-0.722364150579758\\
-0.64	-0.76320782634604\\
-0.638	-0.805853347776602\\
-0.636	-0.850340596209446\\
-0.634	-0.896707275655306\\
-0.632	-0.944988636555592\\
-0.63	-0.995217191353098\\
-0.628	-1.04742242293011\\
-0.626	-1.1016304871049\\
-0.624	-1.15786391051286\\
-0.622	-1.21614128533052\\
-0.62	-1.27647696242857\\
-0.618	-1.33888074466151\\
-0.616	-1.40335758211475\\
-0.614	-1.46990727123462\\
-0.612	-1.53852415985931\\
-0.61	-1.60919686024971\\
-0.608	-1.68190797228559\\
-0.606	-1.75663381904423\\
-0.604	-1.83334419701409\\
-0.602	-1.91200214321415\\
-0.6	-1.99256372149\\
-0.598	-2.07497783023927\\
-0.596	-2.15918603378156\\
-0.594	-2.24512241953164\\
-0.592	-2.33271348305811\\
-0.59	-2.42187804301476\\
-0.588	-2.51252718781699\\
-0.586	-2.6045642558029\\
-0.584	-2.69788485046761\\
-0.582	-2.79237689219062\\
-0.58	-2.88792070769222\\
-0.578	-2.98438915825436\\
-0.576	-3.08164780752795\\
-0.574	-3.17955512952168\\
-0.572	-3.27796275712945\\
-0.57	-3.37671577130561\\
-0.568	-3.47565303074095\\
-0.566	-3.57460754162982\\
-0.564	-3.67340686685089\\
-0.562	-3.77187357361357\\
-0.56	-3.8698257183501\\
-0.558	-3.96707736736212\\
-0.556	-4.06343915146187\\
-0.554	-4.15871885258395\\
-0.552	-4.25272202008609\\
-0.55	-4.34525261420813\\
-0.548	-4.43611367391953\\
-0.546	-4.52510800615982\\
-0.544	-4.61203889326391\\
-0.542	-4.69671081516912\\
-0.54	-4.77893018282275\\
-0.538	-4.85850607905189\\
-0.536	-4.93525100302134\\
-0.534	-5.00898161429302\\
-0.532	-5.07951947241315\\
-0.53	-5.14669176789217\\
-0.528	-5.21033204040945\\
-0.526	-5.27028088006997\\
-0.524	-5.32638660756561\\
-0.522	-5.37850592914901\\
-0.52	-5.42650456241476\\
-0.518	-5.47025782899989\\
-0.516	-5.50965121046443\\
-0.514	-5.54458086379191\\
-0.512	-5.57495409315916\\
-0.51	-5.60068977486271\\
-0.508	-5.62171873255542\\
-0.506	-5.63798406023909\\
-0.504	-5.64944139077503\\
-0.502	-5.65605910801305\\
-0.5	-5.65781850099675\\
-0.498	-5.65471385907759\\
-0.496	-5.64675250715745\\
-0.494	-5.63395478067767\\
-0.492	-5.61635394037668\\
-0.49	-5.59399602724581\\
-0.488	-5.56693965851971\\
-0.486	-5.53525576593947\\
-0.484	-5.49902727792013\\
-0.482	-5.45834874763531\\
-0.48	-5.41332592939697\\
-0.478	-5.36407530605337\\
-0.476	-5.31072357045111\\
-0.474	-5.25340706430307\\
-0.472	-5.1922711780713\\
-0.47	-5.1274697157097\\
-0.468	-5.05916422831289\\
-0.466	-4.9875233208844\\
-0.464	-4.91272193656664\\
-0.462	-4.83494062276712\\
-0.46	-4.75436478366895\\
-0.458	-4.67118392362964\\
-0.456	-4.5855908859496\\
-0.454	-4.49778109143382\\
-0.452	-4.40795178107548\\
-0.45	-4.31630126706294\\
-0.448	-4.2230281961525\\
-0.446	-4.12833082926092\\
-0.444	-4.03240634091734\\
-0.442	-3.93545014197635\\
-0.44	-3.83765522873586\\
-0.438	-3.73921156132835\\
-0.436	-3.64030547396521\\
-0.434	-3.54111911931546\\
-0.432	-3.44182994899348\\
-0.43	-3.34261023182171\\
-0.428	-3.24362661122381\\
-0.426	-3.14503970279633\\
-0.424	-3.04700373280513\\
-0.422	-2.94966621805786\\
-0.42	-2.85316768732019\\
-0.418	-2.75764144417121\\
-0.416	-2.66321337093524\\
-0.414	-2.57000177308512\\
-0.412	-2.47811726328546\\
-0.41	-2.38766268403615\\
-0.408	-2.29873306768581\\
-0.406	-2.21141563241296\\
-0.404	-2.12578981261941\\
-0.402	-2.0419273220455\\
-0.4	-1.95989224780066\\
-0.398	-1.87974117340396\\
-0.396	-1.80152332884867\\
-0.394	-1.72528076564022\\
-0.392	-1.65104855470891\\
-0.39	-1.57885500506607\\
-0.388	-1.50872190105359\\
-0.386	-1.44066475603283\\
-0.384	-1.37469308036699\\
-0.382	-1.31081066157184\\
-0.38	-1.24901585454214\\
-0.378	-1.1893018798039\\
-0.376	-1.13165712779594\\
-0.374	-1.07606546724679\\
-0.372	-1.02250655578469\\
-0.37	-0.970956150998053\\
-0.368	-0.921386420251449\\
-0.366	-0.873766247656604\\
-0.364	-0.82806153669901\\
-0.362	-0.784235507127544\\
-0.36	-0.742248984826492\\
-0.358	-0.702060683505704\\
-0.356	-0.663627477164616\\
-0.354	-0.626904662408609\\
-0.352	-0.59184620982083\\
-0.35	-0.558405003718125\\
-0.348	-0.526533069745198\\
-0.346	-0.496181789885427\\
-0.344	-0.467302104588817\\
-0.342	-0.439844701836315\\
-0.34	-0.413760193073969\\
-0.338	-0.388999276059127\\
-0.336	-0.365512884763051\\
-0.334	-0.343252326568784\\
-0.332	-0.322169407089201\\
-0.33	-0.302216543006898\\
-0.328	-0.283346863404281\\
-0.326	-0.265514300108513\\
-0.324	-0.248673667621234\\
-0.322	-0.232780733237264\\
-0.32	-0.217792277979595\\
-0.318	-0.203666148990174\\
-0.316	-0.190361304017595\\
-0.314	-0.177837848634409\\
-0.312	-0.166057066799019\\
-0.31	-0.154981445351091\\
-0.308	-0.144574692995867\\
-0.306	-0.134801754293158\\
-0.304	-0.125628819122211\\
-0.302	-0.117023328045528\\
-0.3	-0.108953973944349\\
-0.29	-0.0756406922848491\\
-0.28	-0.0517434837208448\\
-0.27	-0.0346959466285568\\
-0.26	-0.0225854235131654\\
-0.25	-0.0140417311532466\\
-0.24	-0.00810314875755166\\
-0.23	-0.00408038631450849\\
-0.22	-0.00144488355944734\\
-0.21	0.000238001287222676\\
-0.2	0.00132715252550829\\
-0.19	0.00209137580629804\\
-0.18	0.00269102948985449\\
-0.17	0.0031814902311413\\
-0.16	0.00354800581316503\\
-0.15	0.00376039309636548\\
-0.14	0.00382213995378753\\
-0.13	0.00378977181098053\\
-0.12	0.00375413266168052\\
-0.11	0.00379633346892823\\
-0.1	0.00394515489321485\\
-0.09	0.00416133288343289\\
-0.08	0.00435815051283816\\
-0.07	0.00444659219797392\\
-0.06	0.00437957067799088\\
-0.05	0.00417143819850084\\
-0.04	0.00388463608520783\\
-0.03	0.0035948262170694\\
-0.02	0.00335693726508365\\
-0.01	0.00319076313052001\\
0	0.00308954281139415\\
0.01	0.00303930456404193\\
0.02	0.00303153228826776\\
0.03	0.00306002171813165\\
0.04	0.0031077684612227\\
0.05	0.00313948586696342\\
0.06	0.00311183256184937\\
0.07	0.00299874589233012\\
0.08	0.00281463011487683\\
0.09	0.00261569632271652\\
0.1	0.00247313206425161\\
0.11	0.0024324573117537\\
0.12	0.00248615521723685\\
0.13	0.0025806452755831\\
0.14	0.0026562928432689\\
0.15	0.00269548974666874\\
0.16	0.0027463962572884\\
0.17	0.00290567267025353\\
0.18	0.00327278820507567\\
0.19	0.00391089961399683\\
0.2	0.00484811784430532\\
0.21	0.00612779892697293\\
0.22	0.00788451326412919\\
0.23	0.0104067432626675\\
0.24	0.014160516799426\\
0.25	0.0197819996863259\\
0.26	0.0280778585562706\\
0.27	0.0400772422360712\\
0.28	0.0571532062689229\\
0.29	0.0811906755006403\\
0.3	0.114749159816227\\
0.302	0.122883027740387\\
0.304	0.131559373695557\\
0.306	0.140810131620465\\
0.308	0.150668522135034\\
0.31	0.161169034225343\\
0.312	0.172347402558264\\
0.314	0.184240580642059\\
0.316	0.196886709993737\\
0.318	0.210325085400921\\
0.32	0.224596116277812\\
0.322	0.239741284014277\\
0.324	0.255803095107593\\
0.326	0.272825029751584\\
0.328	0.290851485441895\\
0.33	0.309927715043035\\
0.332	0.330099758656861\\
0.334	0.351414368537442\\
0.336	0.373918926217662\\
0.338	0.397661350952055\\
0.34	0.42268999854135\\
0.342	0.449053549589657\\
0.344	0.476800886257157\\
0.346	0.505980956610783\\
0.348	0.536642625743546\\
0.35	0.568834512929373\\
0.352	0.60260481420411\\
0.354	0.638001109912795\\
0.356	0.675070156936353\\
0.358	0.713857665504544\\
0.36	0.754408060712973\\
0.362	0.79676422908629\\
0.364	0.840967250763272\\
0.366	0.887056118117849\\
0.368	0.935067441868755\\
0.37	0.985035145964836\\
0.372	1.03699015275885\\
0.374	1.09096006019559\\
0.376	1.14696881293641\\
0.378	1.20503636951894\\
0.38	1.26517836780417\\
0.382	1.32740579109154\\
0.384	1.39172463738456\\
0.386	1.45813559436276\\
0.388	1.5266337226614\\
0.39	1.59720815007712\\
0.392	1.66984177930727\\
0.394	1.74451101179388\\
0.396	1.82118549018138\\
0.398	1.89982786181339\\
0.4	1.98039356558938\\
0.402	2.06283064437979\\
0.404	2.14707958506101\\
0.406	2.23307318808195\\
0.408	2.32073646831418\\
0.41	2.40998658877044\\
0.412	2.50073282860347\\
0.414	2.59287658662123\\
0.416	2.68631142137565\\
0.418	2.78092312870314\\
0.42	2.87658985741514\\
0.422	2.97318226365751\\
0.424	3.07056370427798\\
0.426	3.16859046936116\\
0.428	3.26711205390992\\
0.43	3.36597146846958\\
0.432	3.46500558830652\\
0.434	3.56404554056409\\
0.436	3.66291712862594\\
0.438	3.761441292718\\
0.44	3.85943460557628\\
0.442	3.95670980179645\\
0.444	4.05307633926426\\
0.446	4.14834099084232\\
0.448	4.24230846426057\\
0.45	4.33478204792583\\
0.452	4.4255642801308\\
0.454	4.51445763890985\\
0.456	4.60126524955695\\
0.458	4.68579160659646\\
0.46	4.7678433067816\\
0.462	4.84722978949292\\
0.464	4.92376408072374\\
0.466	4.99726353667471\\
0.468	5.06755058284027\\
0.47	5.13445344435874\\
0.472	5.1978068633191\\
0.474	5.25745279867411\\
0.476	5.31324110440446\\
0.478	5.36503018161354\\
0.48	5.41268760030975\\
0.482	5.45609068675268\\
0.484	5.49512707240275\\
0.486	5.5296952007182\\
0.488	5.55970478829017\\
0.49	5.58507723709038\\
0.492	5.60574599492758\\
0.494	5.62165686156149\\
0.496	5.63276823830519\\
0.498	5.63905131935176\\
0.5	5.64049022348577\\
0.502	5.63708206527766\\
0.504	5.628836965305\\
0.506	5.61577799939255\\
0.508	5.59794108730868\\
0.51	5.57537482179186\\
0.512	5.54814023920477\\
0.514	5.51631053351829\\
0.516	5.47997071571041\\
0.518	5.43921722102175\\
0.52	5.39415746683643\\
0.522	5.34490936425248\\
0.524	5.29160078666796\\
0.526	5.23436899893525\\
0.528	5.17336005082759\\
0.53	5.10872813871724\\
0.532	5.04063493948481\\
0.534	4.96924892076583\\
0.536	4.89474463169343\\
0.538	4.81730197831812\\
0.54	4.73710548787849\\
0.542	4.65434356606212\\
0.544	4.56920775133622\\
0.546	4.48189197034544\\
0.548	4.39259179827062\\
0.55	4.30150372792051\\
0.552	4.20882445118917\\
0.554	4.11475015635719\\
0.556	4.01947584454654\\
0.558	3.92319466845694\\
0.56	3.82609729631879\\
0.562	3.72837130379277\\
0.564	3.63020059633126\\
0.566	3.53176486429149\\
0.568	3.43323907285581\\
0.57	3.33479298857003\\
0.572	3.23659074405882\\
0.574	3.13879044221578\\
0.576	3.04154380089867\\
0.578	2.94499583888545\\
0.58	2.84928460356829\\
0.582	2.75454094058009\\
0.584	2.66088830526426\\
0.586	2.56844261561543\\
0.588	2.4773121460391\\
0.59	2.3875974610041\\
0.592	2.29939138739738\\
0.594	2.21277902413742\\
0.596	2.12783778736577\\
0.598	2.04463748931712\\
0.6	1.96324044877146\\
0.602	1.8837016308198\\
0.604	1.80606881352983\\
0.606	1.73038277898308\\
0.608	1.65667752607171\\
0.61	1.58498050239248\\
0.612	1.51531285255906\\
0.614	1.44768968027069\\
0.616	1.38212032152558\\
0.618	1.31860862644986\\
0.62	1.25715324732477\\
0.622	1.19774793053412\\
0.624	1.14038181031749\\
0.626	1.08503970239768\\
0.628	1.03170239575006\\
0.63	0.980346940991588\\
0.632	0.930946934083392\\
0.634	0.883472794258178\\
0.636	0.837892035297265\\
0.638	0.794169529486643\\
0.64	0.75226776377301\\
0.642	0.712147087814829\\
0.644	0.673765953776703\\
0.646	0.637081147844763\\
0.648	0.602048013544369\\
0.65	0.568620667017674\\
0.652	0.536752204467272\\
0.654	0.506394901993483\\
0.656	0.477500408048169\\
0.658	0.450019928699449\\
0.66	0.423904405852081\\
0.662	0.399104688501207\\
0.664	0.375571697016619\\
0.666	0.353256580365402\\
0.668	0.332110866087268\\
0.67	0.312086602744372\\
0.672	0.293136494480559\\
0.674	0.275214027248622\\
0.676	0.258273586202649\\
0.678	0.242270563709669\\
0.68	0.227161457413736\\
0.682	0.21290395778895\\
0.684	0.199457024646986\\
0.686	0.186780952120455\\
0.688	0.174837421725343\\
0.69	0.163589543212744\\
0.692	0.153001883049872\\
0.694	0.143040480519826\\
0.696	0.133672851594973\\
0.698	0.124867980915524\\
0.7	0.11659630238772\\
0.71	0.0822978520520299\\
0.72	0.0576510884332912\\
0.73	0.0402798558425349\\
0.74	0.028273675909016\\
0.75	0.0200538895869932\\
0.76	0.0143470185931115\\
0.77	0.0102281821147081\\
0.78	0.00714895648215707\\
0.79	0.00487790373259461\\
0.8	0.00334928062762043\\
0.81	0.00248871732946201\\
0.82	0.00211056945822862\\
0.83	0.00193957662147301\\
0.84	0.00172769487103201\\
0.85	0.00137354900683641\\
0.86	0.00095304352120462\\
0.87	0.000635521154733252\\
0.88	0.000543629592952668\\
0.89	0.000656259361419641\\
0.9	0.000822501287861076\\
0.91	0.00087336118828897\\
0.92	0.000746469047988116\\
0.93	0.000529976302549742\\
0.94	0.00039225935709951\\
0.95	0.000449604522550224\\
0.96	0.000671371741664656\\
0.97	0.0008955794351122\\
0.98	0.000946232455222707\\
0.99	0.000766983911812478\\
1	0.000471054823855008\\
};
% \addlegendentry{$N=160$}

\addplot [myline6, mark=none]
  table[row sep=crcr]{%
-1	0.000824562367316918\\
-0.99	0.000739273232510935\\
-0.98	0.000854906506396874\\
-0.97	0.0010341457270573\\
-0.96	0.00113179212258011\\
-0.95	0.00112153185349774\\
-0.94	0.00107617366413865\\
-0.93	0.0010604995014719\\
-0.92	0.00106624411202275\\
-0.91	0.00104353988766107\\
-0.9	0.000971386829429499\\
-0.89	0.000883535479891876\\
-0.88	0.000831616434126477\\
-0.87	0.00083417406260987\\
-0.86	0.00085992656030677\\
-0.85	0.000846812742310947\\
-0.84	0.000728682525158707\\
-0.83	0.000452075723710343\\
-0.82	-1.55832129168155e-05\\
-0.81	-0.000688418462498329\\
-0.8	-0.00158913588953977\\
-0.79	-0.00280359682365444\\
-0.78	-0.0045354123375031\\
-0.77	-0.00712396834251906\\
-0.76	-0.011025116614967\\
-0.75	-0.0168021386395544\\
-0.74	-0.0251802232289533\\
-0.73	-0.0371696049332491\\
-0.72	-0.0542107599537363\\
-0.71	-0.0782929425879627\\
-0.7	-0.11203868887354\\
-0.698	-0.120227120853172\\
-0.696	-0.128962955402362\\
-0.694	-0.13827766775942\\
-0.692	-0.148204004169042\\
-0.69	-0.158775990798271\\
-0.688	-0.170028937352652\\
-0.686	-0.181999434635821\\
-0.684	-0.194725345385752\\
-0.682	-0.208245787829285\\
-0.68	-0.22260111151466\\
-0.678	-0.237832865100431\\
-0.676	-0.25398375588868\\
-0.674	-0.271097600982361\\
-0.672	-0.289219270012957\\
-0.67	-0.308394619419735\\
-0.668	-0.328670418261872\\
-0.666	-0.350094265508372\\
-0.664	-0.372714498679637\\
-0.662	-0.396580093612825\\
-0.66	-0.421740554997771\\
-0.658	-0.448245797190272\\
-0.656	-0.476146014665927\\
-0.654	-0.505491541342869\\
-0.652	-0.536332697888178\\
-0.65	-0.568719626043423\\
-0.648	-0.602702108971159\\
-0.646	-0.638329376646294\\
-0.644	-0.675649895401719\\
-0.642	-0.714711140890955\\
-0.64	-0.755559353953111\\
-0.638	-0.798239279154663\\
-0.636	-0.842793886132261\\
-0.634	-0.889264074261101\\
-0.632	-0.937688361611387\\
-0.63	-0.988102559615067\\
-0.628	-1.0405394353287\\
-0.626	-1.09502836362675\\
-0.624	-1.15159497207375\\
-0.622	-1.21026078158477\\
-0.62	-1.27104284627499\\
-0.618	-1.33395339610623\\
-0.616	-1.39899948605088\\
-0.614	-1.46618265550467\\
-0.612	-1.53549860158744\\
-0.61	-1.60693686977832\\
-0.608	-1.68048056504643\\
-0.606	-1.75610608627222\\
-0.604	-1.83378288632487\\
-0.602	-1.91347325968747\\
-0.6	-1.99513215902584\\
-0.598	-2.07870704160352\\
-0.596	-2.1641377459768\\
-0.594	-2.25135639898461\\
-0.592	-2.34028735269699\\
-0.59	-2.43084715072168\\
-0.588	-2.52294452310246\\
-0.586	-2.61648040898355\\
-0.584	-2.71134800626383\\
-0.582	-2.80743284761729\\
-0.58	-2.90461290250413\\
-0.578	-3.00275870512228\\
-0.576	-3.10173350863323\\
-0.574	-3.20139346641286\\
-0.572	-3.30158784150035\\
-0.57	-3.40215924581725\\
-0.568	-3.5029439110744\\
-0.566	-3.60377199354948\\
-0.564	-3.70446791507584\\
-0.562	-3.80485074261488\\
-0.56	-3.90473460867151\\
-0.558	-4.0039291745479\\
-0.556	-4.10224013801054\\
-0.554	-4.19946978637591\\
-0.552	-4.29541759531212\\
-0.55	-4.38988087282743\\
-0.548	-4.48265544699666\\
-0.546	-4.57353639499502\\
-0.544	-4.66231880999856\\
-0.542	-4.74879860151106\\
-0.54	-4.83277332372442\\
-0.538	-4.91404302565193\\
-0.536	-4.99241111602538\\
-0.534	-5.06768523534738\\
-0.532	-5.13967812706558\\
-0.53	-5.20820849960117\\
-0.528	-5.27310187093226\\
-0.526	-5.33419138760449\\
-0.524	-5.3913186104088\\
-0.522	-5.44433425951762\\
-0.52	-5.4930989125812\\
-0.518	-5.53748365012898\\
-0.516	-5.57737064356192\\
-0.514	-5.61265368202472\\
-0.512	-5.64323863547273\\
-0.51	-5.66904385225759\\
-0.508	-5.69000049051381\\
-0.506	-5.7060527834992\\
-0.504	-5.71715823980083\\
-0.502	-5.72328777994026\\
-0.5	-5.724425811386\\
-0.498	-5.72057024429881\\
-0.496	-5.71173245050078\\
-0.494	-5.69793716818098\\
-0.492	-5.67922235474653\\
-0.49	-5.6556389900226\\
-0.488	-5.62725083172572\\
-0.486	-5.5941341248155\\
-0.484	-5.55637726600307\\
-0.482	-5.51408042439455\\
-0.48	-5.4673551190061\\
-0.478	-5.41632375373162\\
-0.476	-5.36111911029649\\
-0.474	-5.30188379980828\\
-0.472	-5.23876967372453\\
-0.47	-5.17193719539988\\
-0.468	-5.10155477384107\\
-0.466	-5.02779806187298\\
-0.464	-4.95084922157797\\
-0.462	-4.87089616058569\\
-0.46	-4.78813174352619\\
-0.458	-4.70275298367933\\
-0.456	-4.61496022051997\\
-0.454	-4.52495628943392\\
-0.452	-4.43294569033054\\
-0.45	-4.3391337621744\\
-0.448	-4.24372587057837\\
-0.446	-4.14692661552807\\
-0.444	-4.04893906603691\\
-0.442	-3.94996402806475\\
-0.44	-3.85019935138319\\
-0.438	-3.74983928025844\\
-0.436	-3.64907385187672\\
-0.434	-3.54808834539372\\
-0.432	-3.44706278338925\\
-0.43	-3.34617148639473\\
-0.428	-3.24558268008025\\
-0.426	-3.14545815368249\\
-0.424	-3.04595296736705\\
-0.422	-2.94721520548207\\
-0.42	-2.84938577210461\\
-0.418	-2.75259822492511\\
-0.416	-2.6569786433699\\
-0.414	-2.56264552692548\\
-0.412	-2.46970971989227\\
-0.41	-2.37827435923821\\
-0.408	-2.28843484281555\\
-0.406	-2.20027881591034\\
-0.404	-2.11388617487139\\
-0.402	-2.02932908736685\\
-0.4	-1.94667202959601\\
-0.398	-1.86597184149302\\
-0.396	-1.7872778015566\\
-0.394	-1.7106317233868\\
-0.392	-1.63606807627656\\
-0.39	-1.56361413227209\\
-0.388	-1.49329014197029\\
-0.386	-1.42510954096532\\
-0.384	-1.35907918830086\\
-0.382	-1.2951996375518\\
-0.38	-1.2334654402827\\
-0.378	-1.17386548064866\\
-0.376	-1.11638333886624\\
-0.374	-1.06099768023717\\
-0.372	-1.00768266541014\\
-0.37	-0.956408376666035\\
-0.368	-0.907141254260087\\
-0.366	-0.859844536291068\\
-0.364	-0.814478695228677\\
-0.362	-0.771001864139443\\
-0.36	-0.729370245822121\\
-0.358	-0.689538498496697\\
-0.356	-0.651460092375518\\
-0.354	-0.615087632357153\\
-0.352	-0.58037314318916\\
-0.35	-0.54726831470065\\
-0.348	-0.515724706057865\\
-0.346	-0.485693909388736\\
-0.344	-0.457127674495888\\
-0.342	-0.429977997672164\\
-0.34	-0.404197178791772\\
-0.338	-0.379737851822397\\
-0.336	-0.356552994646157\\
-0.334	-0.334595924557084\\
-0.332	-0.313820285998761\\
-0.33	-0.294180037009605\\
-0.328	-0.275629440459926\\
-0.326	-0.258123065512617\\
-0.324	-0.241615803848569\\
-0.322	-0.226062904110295\\
-0.32	-0.211420026783398\\
-0.318	-0.197643320412844\\
-0.316	-0.184689518701169\\
-0.314	-0.172516056721356\\
-0.312	-0.161081203259456\\
-0.31	-0.150344205237425\\
-0.308	-0.140265439304634\\
-0.306	-0.130806565066679\\
-0.304	-0.12193067407103\\
-0.302	-0.113602428606267\\
-0.3	-0.105788184597545\\
-0.29	-0.0733785588414742\\
-0.28	-0.0498436793591074\\
-0.27	-0.0329648977063261\\
-0.26	-0.0211850705295187\\
-0.25	-0.0131931963645554\\
-0.24	-0.00778800397197049\\
-0.23	-0.00401725975287108\\
-0.22	-0.00132363365791645\\
-0.21	0.000528591832733058\\
-0.2	0.00169402123942612\\
-0.19	0.00240990297026654\\
-0.18	0.00293716636075506\\
-0.17	0.00339220559560747\\
-0.16	0.00370139506230106\\
-0.15	0.00375700479060806\\
-0.14	0.0036099536437768\\
-0.13	0.00348216632530578\\
-0.12	0.00357849606528386\\
-0.11	0.0039002920988415\\
-0.1	0.004259441777775\\
-0.09	0.00447002511922426\\
-0.08	0.00450600878640663\\
-0.07	0.00446579680137271\\
-0.06	0.00440990657582957\\
-0.05	0.00427611109032656\\
-0.04	0.00397354410513518\\
-0.03	0.00353862782632853\\
-0.02	0.00315675942935242\\
-0.01	0.00300598448444151\\
0	0.0030867182209293\\
0.01	0.00322533670662532\\
0.02	0.00325015658252817\\
0.03	0.00314979930363478\\
0.04	0.0030482897272225\\
0.05	0.00303831660624183\\
0.06	0.00306836500450593\\
0.07	0.00300925286535437\\
0.08	0.00281618017006206\\
0.09	0.00259458980191125\\
0.1	0.00249225862659813\\
0.11	0.00254132988345792\\
0.12	0.00263070833452648\\
0.13	0.0026387148020707\\
0.14	0.00257351254712038\\
0.15	0.00256379395160434\\
0.16	0.0027175526384995\\
0.17	0.0030186131103217\\
0.18	0.00338483245320806\\
0.19	0.00382382655487746\\
0.2	0.00451037047827877\\
0.21	0.00570314321177314\\
0.22	0.00760881432184175\\
0.23	0.0103696254025228\\
0.24	0.014219611207266\\
0.25	0.0196761477607428\\
0.26	0.0276110269389349\\
0.27	0.039199941926598\\
0.28	0.0558992701015997\\
0.29	0.0795724888443855\\
0.3	0.112720627889861\\
0.302	0.120763777821898\\
0.304	0.129346376280813\\
0.306	0.138500395227136\\
0.308	0.148259114594666\\
0.31	0.158657088564738\\
0.312	0.169730110758086\\
0.314	0.181515180119228\\
0.316	0.194050468890592\\
0.318	0.207375293589264\\
0.32	0.221530089334662\\
0.322	0.236556387261511\\
0.324	0.252496794123229\\
0.326	0.269394972581409\\
0.328	0.287295620122087\\
0.33	0.306244444070936\\
0.332	0.326288129825281\\
0.334	0.347474299202829\\
0.336	0.369851455740439\\
0.338	0.393468913868153\\
0.34	0.418376709133123\\
0.342	0.444625487045445\\
0.344	0.472266368646047\\
0.346	0.501350791531329\\
0.348	0.53193032578004\\
0.35	0.564056464980659\\
0.352	0.597780393315348\\
0.354	0.633152730382283\\
0.356	0.670223256095679\\
0.358	0.709040618559993\\
0.36	0.749652028244006\\
0.362	0.792102942061306\\
0.364	0.83643674108323\\
0.366	0.882694405564337\\
0.368	0.930914190753677\\
0.37	0.981131306610936\\
0.372	1.03337760406657\\
0.374	1.08768126988787\\
0.376	1.14406653157287\\
0.378	1.20255337302948\\
0.38	1.26315726114769\\
0.382	1.32588888277849\\
0.384	1.39075389113172\\
0.386	1.45775266022852\\
0.388	1.52688004582054\\
0.39	1.59812515113473\\
0.392	1.67147109593099\\
0.394	1.74689478766896\\
0.396	1.82436669406088\\
0.398	1.90385061691961\\
0.4	1.98530346796763\\
0.402	2.06867504811621\\
0.404	2.15390783261434\\
0.406	2.24093676535718\\
0.408	2.32968906648705\\
0.41	2.42008405816983\\
0.412	2.51203301404111\\
0.414	2.60543903825359\\
0.416	2.70019698028592\\
0.418	2.79619339167432\\
0.42	2.89330653058809\\
0.422	2.99140641968842\\
0.424	3.09035496199802\\
0.426	3.19000611858705\\
0.428	3.2902061507812\\
0.43	3.39079392836125\\
0.432	3.491601303895\\
0.434	3.59245355197754\\
0.436	3.69316987080436\\
0.438	3.79356394222151\\
0.44	3.89344454523598\\
0.442	3.99261621697489\\
0.444	4.09087995429152\\
0.446	4.18803394865818\\
0.448	4.28387434667844\\
0.45	4.37819602850081\\
0.452	4.47079339661538\\
0.454	4.56146116794839\\
0.456	4.64999516280722\\
0.458	4.73619308503185\\
0.46	4.81985528863434\\
0.462	4.90078552720205\\
0.464	4.97879168335112\\
0.466	5.05368647648959\\
0.468	5.12528814803292\\
0.47	5.19342112396299\\
0.472	5.25791665519571\\
0.474	5.31861343659402\\
0.476	5.37535820561284\\
0.478	5.42800632148635\\
0.48	5.47642232557046\\
0.482	5.52048048295406\\
0.484	5.5600653047815\\
0.486	5.59507204992431\\
0.488	5.62540720375185\\
0.49	5.65098893082992\\
0.492	5.67174749748027\\
0.494	5.68762565931858\\
0.496	5.69857900820767\\
0.498	5.70457627256317\\
0.5	5.70559956467284\\
0.502	5.70164456866603\\
0.504	5.69272066301614\\
0.506	5.67885097198149\\
0.508	5.66007234118056\\
0.51	5.63643523353619\\
0.512	5.60800354307639\\
0.514	5.57485432550306\\
0.516	5.53707744598225\\
0.518	5.49477514621114\\
0.52	5.44806153441445\\
0.522	5.39706200345459\\
0.524	5.34191258364293\\
0.526	5.28275923805863\\
0.528	5.21975710916881\\
0.53	5.15306972626036\\
0.532	5.08286818361389\\
0.534	5.00933029946062\\
0.536	4.93263976556453\\
0.538	4.85298529677837\\
0.54	4.77055978916125\\
0.542	4.68555949425596\\
0.544	4.59818321595452\\
0.546	4.50863153508759\\
0.548	4.41710606551646\\
0.55	4.32380874415031\\
0.552	4.22894115601471\\
0.554	4.13270389431973\\
0.556	4.03529595446529\\
0.558	3.93691416012067\\
0.56	3.83775261895153\\
0.562	3.73800220526121\\
0.564	3.63785006676487\\
0.566	3.53747915291723\\
0.568	3.4370677626445\\
0.57	3.33678910995462\\
0.572	3.23681090667357\\
0.574	3.13729496242889\\
0.576	3.03839680291753\\
0.578	2.94026530839729\\
0.58	2.84304237517133\\
0.582	2.74686260354104\\
0.584	2.65185301623798\\
0.586	2.55813281167192\\
0.588	2.46581315642375\\
0.59	2.37499702125418\\
0.592	2.28577906449078\\
0.594	2.19824556600729\\
0.596	2.11247441414696\\
0.598	2.0285351468983\\
0.6	1.94648904745503\\
0.602	1.86638929303266\\
0.604	1.78828115453017\\
0.606	1.71220224337567\\
0.608	1.6381828007378\\
0.61	1.56624602327399\\
0.612	1.49640841877101\\
0.614	1.42868018444981\\
0.616	1.36306560038487\\
0.618	1.29956343044257\\
0.62	1.23816732337628\\
0.622	1.17886620721745\\
0.624	1.1216446708485\\
0.626	1.06648332759966\\
0.628	1.0133591568336\\
0.63	0.962245820716624\\
0.632	0.913113954665225\\
0.634	0.865931431243157\\
0.636	0.820663598507258\\
0.638	0.777273494904601\\
0.64	0.735722043760277\\
0.642	0.695968231122952\\
0.644	0.657969271224645\\
0.646	0.621680764043299\\
0.648	0.58705684942649\\
0.65	0.5540503619494\\
0.652	0.522612990159915\\
0.654	0.492695443140042\\
0.656	0.464247626426678\\
0.658	0.437218828335344\\
0.66	0.41155791667171\\
0.662	0.387213544754329\\
0.664	0.36413436466417\\
0.666	0.342269244735447\\
0.668	0.321567487555142\\
0.67	0.30197904418478\\
0.672	0.283454719986576\\
0.674	0.265946367344768\\
0.676	0.249407060727273\\
0.678	0.233791249925788\\
0.68	0.219054887924988\\
0.682	0.205155530653622\\
0.684	0.192052406822332\\
0.686	0.179706457108197\\
0.688	0.168080343051992\\
0.69	0.157138427136821\\
0.692	0.146846726561707\\
0.694	0.137172844160033\\
0.696	0.128085880694764\\
0.698	0.119556333352398\\
0.7	0.111555985627749\\
0.71	0.0785807492662381\\
0.72	0.0551640385086442\\
0.73	0.0387269814504364\\
0.74	0.0271708464333289\\
0.75	0.0189852008886874\\
0.76	0.0132250608630455\\
0.77	0.00929249285479226\\
0.78	0.00668918532623371\\
0.79	0.00493754759918391\\
0.8	0.00367445432398302\\
0.81	0.00273735399699334\\
0.82	0.00209900847406539\\
0.83	0.00171043143558267\\
0.84	0.00143309028711442\\
0.85	0.0011355401683594\\
0.86	0.000825617246143724\\
0.87	0.000636910713658894\\
0.88	0.000659363857171272\\
0.89	0.000801417903919873\\
0.9	0.000855827748541411\\
0.91	0.000715567908622301\\
0.92	0.000502887985185449\\
0.93	0.000452146539019824\\
0.94	0.000654189635077065\\
0.95	0.000934406245613058\\
0.96	0.00100822488351126\\
0.97	0.00076577338278689\\
0.98	0.000394344721072176\\
0.99	0.000209253987245647\\
1	0.000360490609382725\\
};
% \addlegendentry{$N=200$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-1	-0.00171870024232491\\
-0.99	-0.000933817926723032\\
-0.98	0.000452182695657393\\
-0.97	0.00204866145245484\\
-0.96	0.00340344073097353\\
-0.95	0.00419444174509487\\
-0.94	0.00428968257428574\\
-0.93	0.00370365438988664\\
-0.92	0.00255013715031726\\
-0.91	0.001039298518744\\
-0.9	-0.000520188353462899\\
-0.89	-0.00177115069380548\\
-0.88	-0.00240992312016655\\
-0.87	-0.00228449678250952\\
-0.86	-0.00143692688914666\\
-0.85	-8.33131903510708e-05\\
-0.84	0.00144397985978821\\
-0.83	0.00277007886302642\\
-0.82	0.00355610575735514\\
-0.81	0.00356501255997466\\
-0.8	0.00268800585856944\\
-0.79	0.000919542652312721\\
-0.78	-0.00169780155674527\\
-0.77	-0.00512384317354505\\
-0.76	-0.00936020363730539\\
-0.75	-0.0145130864498835\\
-0.74	-0.0209174941382804\\
-0.73	-0.0293170547910787\\
-0.72	-0.0410473497218295\\
-0.71	-0.0581709175310443\\
-0.7	-0.0835547320991927\\
-0.698	-0.0899344446020784\\
-0.696	-0.0968243330281532\\
-0.694	-0.104259741659078\\
-0.692	-0.112277443008424\\
-0.69	-0.120915640168991\\
-0.688	-0.130213965798696\\
-0.686	-0.14021347720403\\
-0.684	-0.150956647020284\\
-0.682	-0.162487349039967\\
-0.68	-0.174850838797974\\
-0.678	-0.18809372857672\\
-0.676	-0.202263956539043\\
-0.674	-0.217410749724303\\
-0.672	-0.233584580647986\\
-0.67	-0.250837117222839\\
-0.668	-0.269221165667923\\
-0.666	-0.288790605990714\\
-0.664	-0.309600319518861\\
-0.662	-0.331706107827011\\
-0.66	-0.355164602257019\\
-0.658	-0.380033163075978\\
-0.656	-0.406369767165877\\
-0.654	-0.434232883002995\\
-0.652	-0.46368133157608\\
-0.65	-0.494774131821521\\
-0.648	-0.527570329131673\\
-0.646	-0.562128805528357\\
-0.644	-0.598508070193894\\
-0.642	-0.636766029221176\\
-0.64	-0.676959733682844\\
-0.638	-0.719145105425494\\
-0.636	-0.76337664036199\\
-0.634	-0.809707089454251\\
-0.632	-0.85818711803854\\
-0.63	-0.908864944630278\\
-0.628	-0.961785960839668\\
-0.626	-1.01699233451517\\
-0.624	-1.07452259869116\\
-0.622	-1.134411229332\\
-0.62	-1.19668821522083\\
-0.618	-1.26137862362479\\
-0.616	-1.32850216556807\\
-0.614	-1.39807276465342\\
-0.612	-1.47009813338908\\
-0.61	-1.54457936090204\\
-0.608	-1.62151051575715\\
-0.606	-1.70087826736336\\
-0.604	-1.78266152914764\\
-0.602	-1.86683112633036\\
-0.6	-1.95334949076065\\
-0.598	-2.04217038488867\\
-0.596	-2.13323865658126\\
-0.594	-2.2264900261496\\
-0.592	-2.32185090666901\\
-0.59	-2.4192382584452\\
-0.588	-2.5185594783315\\
-0.586	-2.61971232453075\\
-0.584	-2.72258487752855\\
-0.582	-2.82705553789472\\
-0.58	-2.93299306184973\\
-0.578	-3.04025663570881\\
-0.576	-3.14869599056969\\
-0.574	-3.25815155887969\\
-0.572	-3.36845467478006\\
-0.57	-3.47942782035466\\
-0.568	-3.59088492008179\\
-0.566	-3.70263168587733\\
-0.564	-3.81446601510401\\
-0.562	-3.92617844378719\\
-0.56	-4.0375526570102\\
-0.558	-4.14836605805396\\
-0.556	-4.25839039729678\\
-0.554	-4.36739246120512\\
-0.552	-4.47513482093927\\
-0.55	-4.58137663918486\\
-0.548	-4.68587453282974\\
-0.546	-4.78838348806162\\
-0.544	-4.88865782339927\\
-0.542	-4.98645219512359\\
-0.54	-5.0815226385786\\
-0.538	-5.17362763790248\\
-0.536	-5.26252921595605\\
-0.534	-5.34799403556967\\
-0.532	-5.42979450275276\\
-0.53	-5.50770986221952\\
-0.528	-5.58152727549133\\
-0.526	-5.65104287194261\\
-0.524	-5.71606276345872\\
-0.522	-5.77640401385977\\
-0.52	-5.83189555489356\\
-0.518	-5.88237904139147\\
-0.516	-5.92770963908184\\
-0.514	-5.96775673953448\\
-0.512	-6.00240459773382\\
-0.51	-6.03155288881022\\
-0.508	-6.05511718146751\\
-0.506	-6.07302932659887\\
-0.504	-6.08523776045602\\
-0.502	-6.09170772250848\\
-0.5	-6.09242138878491\\
-0.498	-6.08737792202023\\
-0.496	-6.07659344033928\\
-0.494	-6.06010090649599\\
-0.492	-6.03794993986962\\
-0.49	-6.01020655351359\\
-0.488	-5.97695281858057\\
-0.486	-5.93828645843444\\
-0.484	-5.89432037473325\\
-0.482	-5.84518210775228\\
-0.48	-5.79101323323956\\
-0.478	-5.73196869817753\\
-0.476	-5.66821609798294\\
-0.474	-5.5999348979227\\
-0.472	-5.52731560186211\\
-0.47	-5.45055887189253\\
-0.468	-5.36987460289785\\
-0.466	-5.28548095670039\\
-0.464	-5.19760336105344\\
-0.462	-5.10647347939492\\
-0.46	-5.01232815791465\\
-0.458	-4.91540835708325\\
-0.456	-4.81595807531284\\
-0.454	-4.71422327283628\\
-0.452	-4.61045080417352\\
-0.45	-4.50488736767868\\
-0.448	-4.39777848061\\
-0.446	-4.28936748792643\\
-0.444	-4.17989461258662\\
-0.442	-4.06959605451284\\
-0.44	-3.95870314459759\\
-0.438	-3.84744155919568\\
-0.436	-3.73603059948737\\
-0.434	-3.62468253895294\\
-0.432	-3.51360204100465\\
-0.43	-3.40298564761938\\
-0.428	-3.29302133864603\\
-0.426	-3.18388816036806\\
-0.424	-3.07575592091919\\
-0.422	-2.96878494931423\\
-0.42	-2.86312591419176\\
-0.418	-2.75891969789079\\
-0.416	-2.65629732120892\\
-0.414	-2.55537991411565\\
-0.412	-2.45627872781249\\
-0.41	-2.35909518382479\\
-0.408	-2.26392095625134\\
-0.406	-2.17083808385692\\
-0.404	-2.07991910932982\\
-0.402	-1.99122724370167\\
-0.4	-1.90481655459765\\
-0.398	-1.82073217760948\\
-0.396	-1.7390105506229\\
-0.394	-1.65967967135186\\
-0.392	-1.58275937860544\\
-0.39	-1.5082616579221\\
-0.388	-1.43619097213765\\
-0.386	-1.36654461720965\\
-0.384	-1.29931310320881\\
-0.382	-1.23448055982816\\
-0.38	-1.17202516507914\\
-0.378	-1.11191959507573\\
-0.376	-1.0541314919935\\
-0.374	-0.998623946474005\\
-0.372	-0.945355989972035\\
-0.37	-0.894283091858271\\
-0.368	-0.845357655535772\\
-0.366	-0.798529507440595\\
-0.364	-0.753746372605722\\
-0.362	-0.710954330493169\\
-0.36	-0.670098245053148\\
-0.358	-0.631122163451366\\
-0.356	-0.593969678605618\\
-0.354	-0.558584251569272\\
-0.352	-0.52490949086142\\
-0.35	-0.492889387031563\\
-0.348	-0.462468502014937\\
-0.346	-0.433592114131927\\
-0.344	-0.406206320858277\\
-0.342	-0.380258102689245\\
-0.34	-0.355695352489592\\
-0.338	-0.332466875617318\\
-0.336	-0.310522366793785\\
-0.334	-0.289812370137022\\
-0.332	-0.270288228959892\\
-0.33	-0.251902031852707\\
-0.328	-0.234606561225283\\
-0.326	-0.218355249892403\\
-0.324	-0.203102150476161\\
-0.322	-0.188801921405639\\
-0.32	-0.175409832163911\\
-0.318	-0.162881789215461\\
-0.316	-0.151174382798812\\
-0.314	-0.140244953545508\\
-0.312	-0.130051676742284\\
-0.31	-0.120553661039246\\
-0.308	-0.111711057567681\\
-0.306	-0.103485174803034\\
-0.304	-0.0958385941179308\\
-0.302	-0.0887352808320987\\
-0.3	-0.0821406856838899\\
-0.29	-0.0557025649021948\\
-0.28	-0.0377463231087938\\
-0.27	-0.0257434148785019\\
-0.26	-0.017843931645558\\
-0.25	-0.0125633141547574\\
-0.24	-0.00868503195604738\\
-0.23	-0.00537198637976448\\
-0.22	-0.00226158461805896\\
-0.21	0.000636814842498622\\
-0.2	0.0031853961160541\\
-0.19	0.00528880122298327\\
-0.18	0.00687386505977892\\
-0.17	0.00778666984799018\\
-0.16	0.00780882132269828\\
-0.15	0.00684608665899458\\
-0.14	0.00512089295071326\\
-0.13	0.0031586764182137\\
-0.12	0.0015482702875134\\
-0.11	0.000672992191704012\\
-0.1	0.000621046182391582\\
-0.09	0.00128946735322847\\
-0.08	0.00251554654895444\\
-0.07	0.00409354823054123\\
-0.06	0.00571359287558256\\
-0.05	0.00697337029885152\\
-0.04	0.00752855952524902\\
-0.03	0.00726892158477459\\
-0.02	0.00634989314505995\\
-0.01	0.00504831716468197\\
0	0.00359112539840263\\
0.01	0.00212197285358687\\
0.02	0.000803797251830299\\
0.03	-0.000104679770394789\\
0.04	-0.000330514127963657\\
0.05	0.000228361657549701\\
0.06	0.00140015508643619\\
0.07	0.00282993030815683\\
0.08	0.00417810013528841\\
0.09	0.0052394827135291\\
0.1	0.00589968728230146\\
0.11	0.00603248319895103\\
0.12	0.00549967119241689\\
0.13	0.00428252351491753\\
0.14	0.00260613975316882\\
0.15	0.000906754273141951\\
0.16	-0.000351431986933317\\
0.17	-0.000855654594668596\\
0.18	-0.000487301391533888\\
0.19	0.000750593127688959\\
0.2	0.00279483928377288\\
0.21	0.00550558623495523\\
0.22	0.00864500917995483\\
0.23	0.0119687139226797\\
0.24	0.0154369003528414\\
0.25	0.0194160154175198\\
0.26	0.0247438857087822\\
0.27	0.0326765597014799\\
0.28	0.044859551692652\\
0.29	0.0634278013707773\\
0.3	0.0911832253093019\\
0.302	0.0981380533694515\\
0.304	0.105633606232875\\
0.306	0.113703529213012\\
0.308	0.122382629254958\\
0.31	0.131706840862605\\
0.312	0.141713194778798\\
0.314	0.152439791383811\\
0.316	0.163925780372551\\
0.318	0.17621134775787\\
0.32	0.18933771065109\\
0.322	0.203347119620382\\
0.324	0.218282867755318\\
0.326	0.234189304905269\\
0.328	0.25111185494358\\
0.33	0.269097033369753\\
0.332	0.288192462125842\\
0.334	0.308446878192971\\
0.336	0.32991013236596\\
0.338	0.352633174587068\\
0.34	0.376668022355756\\
0.342	0.402067709013799\\
0.344	0.42888620912076\\
0.346	0.457178338663792\\
0.348	0.486999628462402\\
0.35	0.518406169803519\\
0.352	0.551454432042586\\
0.354	0.586201052599226\\
0.356	0.622702600428789\\
0.358	0.661015314634081\\
0.36	0.701194820368872\\
0.362	0.743295824556427\\
0.364	0.787371794188525\\
0.366	0.833474620077103\\
0.368	0.881654268903276\\
0.37	0.931958426255917\\
0.372	0.984432133090938\\
0.374	1.03911741769475\\
0.376	1.09605292482951\\
0.378	1.15527354330424\\
0.38	1.21681003278817\\
0.382	1.28068865029396\\
0.384	1.3469307764397\\
0.386	1.41555254137827\\
0.388	1.48656445018275\\
0.39	1.55997100751321\\
0.392	1.63577034157278\\
0.394	1.71395382768773\\
0.396	1.79450571231114\\
0.398	1.87740273883498\\
0.4	1.96261377727655\\
0.402	2.05009946065281\\
0.404	2.13981183163327\\
0.406	2.2316940038296\\
0.408	2.32567984279802\\
0.41	2.4216936724575\\
0.412	2.51965001312591\\
0.414	2.61945335771407\\
0.416	2.72099799276742\\
0.418	2.82416787098689\\
0.42	2.92883654158585\\
0.422	3.03486714434573\\
0.424	3.14211247252997\\
0.426	3.25041510892201\\
0.428	3.35960763819481\\
0.43	3.46951293763306\\
0.432	3.57994454695447\\
0.434	3.69070711665885\\
0.436	3.80159693302044\\
0.438	3.91240251657658\\
0.44	4.02290528979985\\
0.442	4.13288030861021\\
0.444	4.24209705152369\\
0.446	4.35032025956982\\
0.448	4.45731081965745\\
0.45	4.56282668383654\\
0.452	4.66662381688577\\
0.454	4.76845716484069\\
0.456	4.86808163744182\\
0.458	4.96525309799383\\
0.46	5.05972935475115\\
0.462	5.15127114863734\\
0.464	5.23964313282315\\
0.466	5.32461484038607\\
0.468	5.40596163690992\\
0.47	5.48346565542034\\
0.472	5.55691671145827\\
0.474	5.62611319634627\\
0.476	5.69086294678862\\
0.478	5.7509840888608\\
0.48	5.80630585419533\\
0.482	5.85666936577589\\
0.484	5.90192839023567\\
0.486	5.94195005295562\\
0.488	5.97661551161293\\
0.49	6.0058205831863\\
0.492	6.02947631882899\\
0.494	6.04750952052176\\
0.496	6.05986319305791\\
0.498	6.06649692473297\\
0.5	6.06738719014211\\
0.502	6.06252756875284\\
0.504	6.05192887343104\\
0.506	6.03561918385524\\
0.508	6.01364378074676\\
0.51	5.98606497805024\\
0.512	5.95296185158643\\
0.514	5.91442986422533\\
0.516	5.87058038924367\\
0.518	5.82154013518051\\
0.52	5.76745047713194\\
0.522	5.70846670097117\\
0.524	5.64475716838988\\
0.526	5.57650241187806\\
0.528	5.50389416975147\\
0.53	5.42713437206255\\
0.532	5.34643408867043\\
0.534	5.2620124508865\\
0.536	5.17409555795552\\
0.538	5.0829153791922\\
0.54	4.98870866189437\\
0.542	4.89171585423223\\
0.544	4.79218005121376\\
0.546	4.69034597059904\\
0.548	4.58645896433697\\
0.55	4.48076406978436\\
0.552	4.3735051036926\\
0.554	4.26492380076647\\
0.556	4.15525899755581\\
0.558	4.04474586157351\\
0.56	3.93361516486856\\
0.562	3.82209260083823\\
0.564	3.71039814284287\\
0.566	3.59874544318294\\
0.568	3.48734127119365\\
0.57	3.37638498957672\\
0.572	3.2660680685868\\
0.574	3.15657363827645\\
0.576	3.04807607963023\\
0.578	2.94074065603628\\
0.58	2.83472318710351\\
0.582	2.73016976728808\\
0.584	2.62721653210581\\
0.586	2.52598947484473\\
0.588	2.4266043166322\\
0.59	2.32916643244371\\
0.592	2.2337708351635\\
0.594	2.1405022191343\\
0.596	2.04943506378618\\
0.598	1.96063379694468\\
0.6	1.87415301632834\\
0.602	1.79003776660086\\
0.604	1.70832386819532\\
0.606	1.62903829302971\\
0.608	1.55219958123489\\
0.61	1.47781829216701\\
0.612	1.40589748231618\\
0.614	1.33643320228657\\
0.616	1.26941500483213\\
0.618	1.20482645599997\\
0.62	1.14264564175963\\
0.622	1.08284566307034\\
0.624	1.02539511313584\\
0.626	0.970258531585605\\
0.628	0.917396831458478\\
0.63	0.866767696102883\\
0.632	0.818325944391432\\
0.634	0.772023863923486\\
0.636	0.727811513100826\\
0.638	0.685636994058724\\
0.64	0.645446699371092\\
0.642	0.607185536186468\\
0.644	0.570797131963303\\
0.646	0.536224026240811\\
0.648	0.503407852900437\\
0.65	0.472289517148819\\
0.652	0.442809371003926\\
0.654	0.414907390420467\\
0.656	0.388523356385887\\
0.658	0.363597041399286\\
0.66	0.340068401762085\\
0.662	0.317877775113368\\
0.664	0.296966081686899\\
0.666	0.277275026900425\\
0.668	0.258747302155598\\
0.67	0.241326780166275\\
0.672	0.224958700772609\\
0.674	0.20958984305658\\
0.676	0.195168679658728\\
0.678	0.181645509501801\\
0.68	0.168972565639737\\
0.682	0.157104095644696\\
0.684	0.145996412786468\\
0.686	0.135607917206474\\
0.688	0.125899087296375\\
0.69	0.116832442510138\\
0.692	0.108372479819103\\
0.694	0.100485586915112\\
0.696	0.0931399360345843\\
0.698	0.0863053628804753\\
0.7	0.0799532355316432\\
0.71	0.0545174811865421\\
0.72	0.0375062980565102\\
0.73	0.0264052094068093\\
0.74	0.019137963995668\\
0.75	0.0141568041530831\\
0.76	0.0104839949580857\\
0.77	0.00760031441815471\\
0.78	0.00526165403305034\\
0.79	0.00337679849731471\\
0.8	0.00196426130857423\\
0.81	0.00109410896767645\\
0.82	0.000763581144111218\\
0.83	0.000795661969381401\\
0.84	0.000892854219169329\\
0.85	0.00083849524042431\\
0.86	0.00066043280587654\\
0.87	0.000575119999281451\\
0.88	0.00074340051137064\\
0.89	0.00107581574919222\\
0.9	0.00129255033865137\\
0.91	0.0011878306094711\\
0.92	0.00083394312842037\\
0.93	0.000516419054663193\\
0.94	0.000464740412132723\\
0.95	0.000647538827060689\\
0.96	0.000827277009502907\\
0.97	0.000802366190205442\\
0.98	0.000586944579275617\\
0.99	0.000364614320737545\\
1	0.000292777504697365\\
};
% \addlegendentry{$N \rightarrow \infty$ fit1}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-1	-0.000273839355483698\\
-0.99	5.06350722696015e-05\\
-0.98	0.000674352500985063\\
-0.97	0.00141819903891543\\
-0.96	0.00206555225804513\\
-0.95	0.00245960338299934\\
-0.94	0.00253333164974233\\
-0.93	0.0022869188222623\\
-0.92	0.00176537070559878\\
-0.91	0.00106083068547097\\
-0.9	0.000317460417623009\\
-0.89	-0.000292403184308939\\
-0.88	-0.00062088539806008\\
-0.87	-0.000595890920126157\\
-0.86	-0.000243196295153547\\
-0.85	0.000324007021775387\\
-0.84	0.000934312528499155\\
-0.83	0.00139374365207226\\
-0.82	0.00152153553898658\\
-0.81	0.00117700909713823\\
-0.8	0.000264068071898583\\
-0.79	-0.00129203956255598\\
-0.78	-0.00358362464761653\\
-0.77	-0.00675695075313802\\
-0.76	-0.011044484418471\\
-0.75	-0.0168142616858869\\
-0.74	-0.0246594667890242\\
-0.73	-0.0355264959310188\\
-0.72	-0.0508529003843782\\
-0.71	-0.0726844771914011\\
-0.7	-0.103761449872683\\
-0.698	-0.111380133321895\\
-0.696	-0.119537670379009\\
-0.694	-0.128267087829237\\
-0.692	-0.137602701195795\\
-0.69	-0.147580114067546\\
-0.688	-0.158236213244502\\
-0.686	-0.169609159219611\\
-0.684	-0.18173837153364\\
-0.682	-0.194664508565787\\
-0.68	-0.208429441352488\\
-0.678	-0.223076221056773\\
-0.676	-0.238649039736615\\
-0.674	-0.255193184079543\\
-0.672	-0.272754981779186\\
-0.67	-0.291381740225513\\
-0.668	-0.31112167716287\\
-0.666	-0.332023842938868\\
-0.664	-0.354138033923817\\
-0.662	-0.37751469662746\\
-0.66	-0.402204821980869\\
-0.658	-0.428259829191451\\
-0.656	-0.455731438523524\\
-0.654	-0.484671532312034\\
-0.652	-0.515132003489018\\
-0.65	-0.547164590897456\\
-0.648	-0.58082070069072\\
-0.646	-0.616151213172768\\
-0.644	-0.653206274527763\\
-0.642	-0.692035073020053\\
-0.64	-0.732685599416558\\
-0.638	-0.775204391592003\\
-0.636	-0.819636263519673\\
-0.634	-0.86602401912113\\
-0.632	-0.914408151740859\\
-0.63	-0.96482653031774\\
-0.628	-1.01731407363539\\
-0.626	-1.07190241433786\\
-0.624	-1.12861955468589\\
-0.622	-1.18748951629206\\
-0.62	-1.2485319863021\\
-0.618	-1.31176196267611\\
-0.616	-1.37718940136187\\
-0.614	-1.44481886823852\\
-0.612	-1.51464919874056\\
-0.61	-1.58667316805036\\
-0.608	-1.66087717467361\\
-0.606	-1.73724094009352\\
-0.604	-1.81573722704044\\
-0.602	-1.8963315787249\\
-0.6	-1.97898208117173\\
-0.598	-2.06363915057345\\
-0.596	-2.15024534736088\\
-0.594	-2.23873521848062\\
-0.592	-2.32903516918027\\
-0.59	-2.42106336544136\\
-0.588	-2.51472966807337\\
-0.586	-2.60993559939187\\
-0.584	-2.70657434335288\\
-0.582	-2.80453077999955\\
-0.58	-2.90368155509411\\
-0.578	-3.00389518584873\\
-0.576	-3.10503220372549\\
-0.574	-3.20694533533608\\
-0.572	-3.30947972252443\\
-0.57	-3.41247318274619\\
-0.568	-3.51575651085632\\
-0.566	-3.61915382336624\\
-0.564	-3.72248294612492\\
-0.562	-3.82555584620565\\
-0.56	-3.92817910853472\\
-0.558	-4.03015445747795\\
-0.556	-4.13127932320571\\
-0.554	-4.23134745219084\\
-0.552	-4.33014956066392\\
-0.55	-4.42747402926828\\
-0.548	-4.52310763653539\\
-0.546	-4.61683632815786\\
-0.544	-4.708446018389\\
-0.542	-4.79772341926518\\
-0.54	-4.88445689274903\\
-0.538	-4.9684373203479\\
-0.536	-5.04945898429017\\
-0.534	-5.12732045395825\\
-0.532	-5.20182547099453\\
-0.53	-5.27278382632455\\
-0.528	-5.34001222228634\\
-0.526	-5.40333511311831\\
-0.524	-5.4625855172372\\
-0.522	-5.51760579502732\\
-0.52	-5.56824838625109\\
-0.518	-5.6143765016669\\
-0.516	-5.65586476398656\\
-0.514	-5.69259979390338\\
-0.512	-5.72448073755512\\
-0.51	-5.75141973243287\\
-0.508	-5.77334230939077\\
-0.506	-5.79018772903315\\
-0.504	-5.80190925134246\\
-0.502	-5.80847433794905\\
-0.5	-5.80986478692546\\
-0.498	-5.80607680040699\\
-0.496	-5.7971209856962\\
-0.494	-5.78302229080351\\
-0.492	-5.76381987561454\\
-0.49	-5.7395669200667\\
-0.488	-5.71033037087203\\
-0.486	-5.67619062845442\\
-0.484	-5.63724117588937\\
-0.482	-5.59358815175688\\
-0.48	-5.5453498689549\\
-0.478	-5.49265628168377\\
-0.476	-5.43564840300785\\
-0.474	-5.3744776756361\\
-0.472	-5.30930529883954\\
-0.47	-5.24030151473962\\
-0.468	-5.16764485755149\\
-0.466	-5.09152136974209\\
-0.464	-5.01212378945246\\
-0.462	-4.92965071392277\\
-0.46	-4.84430574403084\\
-0.458	-4.75629661539303\\
-0.456	-4.66583432176291\\
-0.454	-4.57313223668167\\
-0.452	-4.47840523946895\\
-0.45	-4.38186885168207\\
-0.448	-4.28373839010577\\
-0.446	-4.18422814215797\\
-0.444	-4.08355056930946\\
-0.442	-3.98191554371912\\
-0.44	-3.8795296227903\\
-0.438	-3.77659536576963\\
-0.436	-3.67331069585379\\
-0.434	-3.56986831056063\\
-0.432	-3.46645514238175\\
-0.43	-3.36325187098561\\
-0.428	-3.26043248750824\\
-0.426	-3.15816391077511\\
-0.424	-3.05660565466323\\
-0.422	-2.95590954525715\\
-0.42	-2.85621948598932\\
-0.418	-2.75767126859657\\
-0.416	-2.66039242747553\\
-0.414	-2.56450213488171\\
-0.412	-2.47011113438606\\
-0.41	-2.37732171006978\\
-0.408	-2.28622768908977\\
-0.406	-2.19691447546707\\
-0.404	-2.10945911321783\\
-0.402	-2.02393037724007\\
-0.4	-1.94038889066656\\
-0.398	-1.85888726767281\\
-0.396	-1.7794702809679\\
-0.394	-1.7021750533777\\
-0.392	-1.62703127303895\\
-0.39	-1.55406143174934\\
-0.388	-1.4832810859569\\
-0.386	-1.41469913972161\\
-0.384	-1.34831814874826\\
-0.382	-1.28413464428101\\
-0.38	-1.22213947528343\\
-0.378	-1.16231816691898\\
-0.376	-1.10465129291949\\
-0.374	-1.04911485900553\\
-0.372	-0.995680694126863\\
-0.37	-0.944316845948345\\
-0.368	-0.894987976736898\\
-0.366	-0.84765575563023\\
-0.364	-0.802279243201318\\
-0.362	-0.75881526428628\\
-0.36	-0.717218765222285\\
-0.358	-0.677443151946129\\
-0.356	-0.63944060582713\\
-0.354	-0.603162374638066\\
-0.352	-0.568559036687933\\
-0.35	-0.535580736828689\\
-0.348	-0.504177393779562\\
-0.346	-0.474298878959232\\
-0.344	-0.445895167749139\\
-0.342	-0.418916464801543\\
-0.34	-0.393313305626038\\
-0.338	-0.369036637213468\\
-0.336	-0.34603788086545\\
-0.334	-0.324268980675088\\
-0.332	-0.3036824412395\\
-0.33	-0.284231358173308\\
-0.328	-0.265869444836391\\
-0.326	-0.248551058397588\\
-0.324	-0.232231227943071\\
-0.322	-0.216865686823692\\
-0.32	-0.202410910843986\\
-0.318	-0.188824163254281\\
-0.316	-0.176063546846089\\
-0.314	-0.16408806280021\\
-0.312	-0.152857675326055\\
-0.31	-0.142333380587486\\
-0.308	-0.132477277959015\\
-0.306	-0.123252641316301\\
-0.304	-0.114623987851026\\
-0.302	-0.106557141820741\\
-0.3	-0.0990192907013116\\
-0.29	-0.0682167090076199\\
-0.28	-0.0465440519922127\\
-0.27	-0.0314616365383178\\
-0.26	-0.0210766631910321\\
-0.25	-0.0139237907224022\\
-0.24	-0.00885963347931224\\
-0.23	-0.00507353771973651\\
-0.22	-0.00209857422413703\\
-0.21	0.000271803844903055\\
-0.2	0.00213079446250619\\
-0.19	0.00355689771168993\\
-0.18	0.00460508957131123\\
-0.17	0.00525360639045603\\
-0.16	0.00541774792677432\\
-0.15	0.00505921391921958\\
-0.14	0.00429799875590586\\
-0.13	0.00341108496526176\\
-0.12	0.00270594837092609\\
-0.11	0.00237565534727393\\
-0.1	0.00245040951025196\\
-0.09	0.00285575333594854\\
-0.08	0.00348886544613081\\
-0.07	0.00423480904090047\\
-0.06	0.00493923751929891\\
-0.05	0.0054153379073389\\
-0.04	0.00551901907383807\\
-0.03	0.00523285386548563\\
-0.02	0.00467086276376372\\
-0.01	0.00399166141358397\\
0	0.00330329128376773\\
0.01	0.00264934229065886\\
0.02	0.00207361201933163\\
0.03	0.00167297891094551\\
0.04	0.00156416414225348\\
0.05	0.00179127422057029\\
0.06	0.00227271330020568\\
0.07	0.00284718861010697\\
0.08	0.00337313219127602\\
0.09	0.00378235892914456\\
0.1	0.00404579780370915\\
0.11	0.00411030955918972\\
0.12	0.0038962263411111\\
0.13	0.00337214741228765\\
0.14	0.00263079890605646\\
0.15	0.00188182282275206\\
0.16	0.00136144386200418\\
0.17	0.00124012699229766\\
0.18	0.00160044985269507\\
0.19	0.00247628072472255\\
0.2	0.00388818939554561\\
0.21	0.00584044729425017\\
0.22	0.00831846874128162\\
0.23	0.0113485210627555\\
0.24	0.0151230619450201\\
0.25	0.0201240168277061\\
0.26	0.0271795247647528\\
0.27	0.0374678464372129\\
0.28	0.0525464999821415\\
0.29	0.0744596815609213\\
0.3	0.105889004870634\\
0.302	0.113604714848378\\
0.304	0.121866756804135\\
0.306	0.130707460547187\\
0.308	0.140160353920312\\
0.31	0.150260142803431\\
0.312	0.161042689966381\\
0.314	0.172544993652233\\
0.316	0.184805166551106\\
0.318	0.197862415544956\\
0.32	0.211757022279957\\
0.322	0.226530324270788\\
0.324	0.242224695878087\\
0.326	0.258883528144924\\
0.328	0.276551206148639\\
0.33	0.295273082237832\\
0.332	0.315095443295927\\
0.334	0.336065470014801\\
0.336	0.358231186083587\\
0.338	0.381641395203983\\
0.34	0.406345603935287\\
0.342	0.43239392854681\\
0.344	0.45983698430521\\
0.346	0.488725755938853\\
0.348	0.519111448386852\\
0.35	0.551045317340802\\
0.352	0.584578479504849\\
0.354	0.619761702916454\\
0.356	0.65664517806826\\
0.358	0.695278270934385\\
0.36	0.735709259317957\\
0.362	0.777985054189453\\
0.364	0.822150907869498\\
0.366	0.868250111021345\\
0.368	0.916323680457461\\
0.37	0.966410039735709\\
0.372	1.01854469443184\\
0.374	1.07275990383758\\
0.376	1.12908435066221\\
0.378	1.18754281012587\\
0.38	1.24815581964274\\
0.382	1.31093935011849\\
0.384	1.37590447974572\\
0.386	1.44305707108805\\
0.388	1.51239745220943\\
0.39	1.58392010263933\\
0.392	1.65761334506953\\
0.394	1.73345904385606\\
0.396	1.81143231164406\\
0.398	1.89150122573585\\
0.4	1.97362655617049\\
0.402	2.05776150785906\\
0.404	2.14385147950569\\
0.406	2.231833842418\\
0.408	2.32163774265119\\
0.41	2.41318393021516\\
0.412	2.50638461928451\\
0.414	2.60114338346878\\
0.416	2.69735509021138\\
0.418	2.79490587827951\\
0.42	2.89367318207973\\
0.422	2.99352580618388\\
0.424	3.09432405298368\\
0.426	3.19591990581936\\
0.428	3.29815726926393\\
0.43	3.40087226750879\\
0.432	3.50389360101133\\
0.434	3.60704296075565\\
0.436	3.71013549866965\\
0.438	3.81298035196074\\
0.44	3.91538121840478\\
0.442	4.01713697896834\\
0.444	4.11804236358438\\
0.446	4.21788865544914\\
0.448	4.31646442887336\\
0.45	4.4135563155092\\
0.452	4.50894979368249\\
0.454	4.60242999558396\\
0.456	4.6937825271991\\
0.458	4.78279429607003\\
0.46	4.86925434226415\\
0.462	4.95295466825133\\
0.464	5.03369106374112\\
0.466	5.11126392188078\\
0.468	5.18547904354092\\
0.47	5.25614842669936\\
0.472	5.32309103815837\\
0.474	5.38613356498352\\
0.476	5.44511114312738\\
0.478	5.49986806069557\\
0.48	5.5502584332306\\
0.482	5.59614684823888\\
0.484	5.63740897598269\\
0.486	5.67393214331999\\
0.488	5.70561586712189\\
0.49	5.73237234355442\\
0.492	5.75412688930326\\
0.494	5.77081833067046\\
0.496	5.78239933640547\\
0.498	5.78883669016755\\
0.5	5.79011149866966\\
0.502	5.78621933183601\\
0.504	5.77717029172204\\
0.506	5.76298900749555\\
0.508	5.74371455445464\\
0.51	5.71940029584828\\
0.512	5.69011364714997\\
0.514	5.65593576339057\\
0.516	5.61696115115467\\
0.518	5.57329720785564\\
0.52	5.52506369189587\\
0.522	5.47239212825766\\
0.524	5.41542515492752\\
0.526	5.35431581630315\\
0.528	5.28922681034484\\
0.53	5.22032969669256\\
0.532	5.14780407326379\\
0.534	5.07183672896919\\
0.536	4.99262078013326\\
0.538	4.91035479799392\\
0.54	4.82524193429068\\
0.542	4.73748905145567\\
0.544	4.64730586332051\\
0.546	4.5549040915707\\
0.548	4.46049664244971\\
0.55	4.36429680746781\\
0.552	4.26651749113593\\
0.554	4.16737046805216\\
0.556	4.0670656710417\\
0.558	3.96581051151275\\
0.56	3.86380923275495\\
0.562	3.76126229658412\\
0.564	3.65836580353036\\
0.566	3.55531094667207\\
0.568	3.45228349922882\\
0.57	3.34946333612387\\
0.572	3.24702398989633\\
0.574	3.1451322415576\\
0.576	3.04394774722416\\
0.578	2.94362270159088\\
0.58	2.84430153951199\\
0.582	2.74612067710481\\
0.584	2.6492082938661\\
0.586	2.55368415727317\\
0.588	2.45965949122311\\
0.59	2.36723688943592\\
0.592	2.2765102746128\\
0.594	2.18756490370562\\
0.596	2.10047741912994\\
0.598	2.0153159451603\\
0.6	1.9321402281044\\
0.602	1.85100181818829\\
0.604	1.77194429042516\\
0.606	1.69500350111408\\
0.608	1.62020787605006\\
0.61	1.54757872604815\\
0.612	1.47713058501469\\
0.614	1.40887156555555\\
0.616	1.34280372700681\\
0.618	1.27892345081419\\
0.62	1.2172218183727\\
0.622	1.15768498676236\\
0.624	1.10029455826474\\
0.626	1.04502794010148\\
0.628	0.991858691476468\\
0.63	0.940756855699965\\
0.632	0.891689275898422\\
0.634	0.844619893535474\\
0.636	0.799510029659387\\
0.638	0.756318649420913\\
0.64	0.715002610948333\\
0.642	0.675516900102663\\
0.644	0.637814852949935\\
0.646	0.601848367969488\\
0.648	0.567568110064178\\
0.65	0.534923708353422\\
0.652	0.503863949522431\\
0.654	0.474336968186258\\
0.656	0.446290435325214\\
0.658	0.41967174538316\\
0.66	0.394428202118764\\
0.662	0.370507202790332\\
0.664	0.347856419765451\\
0.666	0.326423978204298\\
0.668	0.306158628094259\\
0.67	0.287009908633714\\
0.672	0.268928302790193\\
0.674	0.25186537980243\\
0.676	0.235773923461302\\
0.678	0.220608044189118\\
0.68	0.206323273232154\\
0.682	0.192876637674206\\
0.684	0.180226715450757\\
0.686	0.168333670072028\\
0.688	0.157159265323524\\
0.69	0.146666860778401\\
0.692	0.136821389500239\\
0.694	0.127589319812203\\
0.696	0.118938603435899\\
0.698	0.110838612640875\\
0.7	0.103260069278435\\
0.71	0.0722491338636874\\
0.72	0.0505282299743933\\
0.73	0.0355531419725329\\
0.74	0.0252654426636846\\
0.75	0.0181021945544542\\
0.76	0.0129862209570286\\
0.77	0.00923869303333136\\
0.78	0.00645215652657111\\
0.79	0.00439223280397347\\
0.8	0.00293999600674849\\
0.81	0.00203177205348529\\
0.82	0.00157645101823694\\
0.83	0.00140066933581434\\
0.84	0.00128766483622603\\
0.85	0.00109513588890817\\
0.86	0.000842953929086044\\
0.87	0.000670251500890049\\
0.88	0.00068463408299955\\
0.89	0.000841982499128346\\
0.9	0.000975397764621767\\
0.91	0.000946903305843948\\
0.92	0.000772311608793053\\
0.93	0.000597204020209032\\
0.94	0.000552466784971489\\
0.95	0.00063527096798603\\
0.96	0.000727433378569387\\
0.97	0.000719988902995236\\
0.98	0.000612551897296767\\
0.99	0.000496173325919881\\
1	0.000454420952781186\\
};
% \addlegendentry{$N \rightarrow \infty$ fit2}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
-1	0.00611540222250733\\
-0.99	0.00422087100401743\\
-0.98	0.00215165107329937\\
-0.97	-0.000188731111916087\\
-0.96	-0.00277201054516492\\
-0.95	-0.00505603186592393\\
-0.94	-0.00619420628196582\\
-0.93	-0.00559619539827671\\
-0.92	-0.00330297972636219\\
-0.91	8.33120858800552e-05\\
-0.9	0.00373265777822069\\
-0.89	0.00686190392812713\\
-0.88	0.00883365645928619\\
-0.87	0.00918992484752571\\
-0.86	0.00773513613335412\\
-0.85	0.00463684073486516\\
-0.84	0.000439808161263621\\
-0.83	-0.00403881502657972\\
-0.82	-0.00787900954899631\\
-0.81	-0.0102510784514109\\
-0.8	-0.0106460245051508\\
-0.79	-0.00912603505198639\\
-0.78	-0.00647265480086803\\
-0.77	-0.00408584186668615\\
-0.76	-0.003635865977705\\
-0.75	-0.00667092275797946\\
-0.74	-0.0144237942897101\\
-0.73	-0.0278914804899174\\
-0.72	-0.0480642320200268\\
-0.71	-0.0761549800878628\\
-0.7	-0.113811073910622\\
-0.698	-0.122680794961038\\
-0.696	-0.132046825385437\\
-0.694	-0.141934001077418\\
-0.692	-0.152369018119428\\
-0.69	-0.163380522090529\\
-0.688	-0.174999184560301\\
-0.686	-0.187257764630427\\
-0.684	-0.200191153845097\\
-0.682	-0.213836403317396\\
-0.68	-0.228232732477261\\
-0.678	-0.243421519399413\\
-0.676	-0.259446273179531\\
-0.674	-0.276352589258465\\
-0.672	-0.294188088916193\\
-0.67	-0.313002344345766\\
-0.668	-0.332846790756023\\
-0.666	-0.353774626834611\\
-0.664	-0.375840704633533\\
-0.662	-0.399101409532722\\
-0.66	-0.423614530417743\\
-0.658	-0.449439119609039\\
-0.656	-0.476635341442492\\
-0.654	-0.50526430777107\\
-0.652	-0.535387898081715\\
-0.65	-0.567068561449391\\
-0.648	-0.600369097224825\\
-0.646	-0.635352411212544\\
-0.644	-0.672081244170863\\
-0.642	-0.710617869774115\\
-0.64	-0.751023759725599\\
-0.638	-0.793359214490119\\
-0.636	-0.837682959106288\\
-0.634	-0.884051704706144\\
-0.632	-0.932519677666702\\
-0.63	-0.983138119687558\\
-0.628	-1.03595476346716\\
-0.626	-1.09101328996801\\
-0.624	-1.14835277445018\\
-0.622	-1.20800712944518\\
-0.62	-1.27000455357925\\
-0.618	-1.3343669955871\\
-0.616	-1.40110964294643\\
-0.614	-1.47024044428979\\
-0.612	-1.54175967410992\\
-0.61	-1.61565954728191\\
-0.608	-1.69192388961272\\
-0.606	-1.77052786904782\\
-0.604	-1.85143779037852\\
-0.602	-1.9346109543826\\
-0.6	-2.01999558038068\\
-0.598	-2.10753078929363\\
-0.596	-2.19714664253485\\
-0.594	-2.28876423055343\\
-0.592	-2.38229580363835\\
-0.59	-2.47764493676872\\
-0.588	-2.57470671989523\\
-0.586	-2.67336796509848\\
-0.584	-2.77350742259234\\
-0.582	-2.87499599851341\\
-0.58	-2.97769696882036\\
-0.578	-3.0814661853591\\
-0.576	-3.18615227215257\\
-0.574	-3.29159681215146\\
-0.572	-3.39763452692694\\
-0.57	-3.50409345398525\\
-0.568	-3.610795128422\\
-0.566	-3.71755477739981\\
-0.564	-3.82418153732707\\
-0.562	-3.93047870455172\\
-0.56	-4.03624403079688\\
-0.558	-4.14127007441291\\
-0.556	-4.24534461778506\\
-0.554	-4.34825115993004\\
-0.552	-4.44976949147634\\
-0.55	-4.54967635691553\\
-0.548	-4.64774620632457\\
-0.546	-4.74375203580071\\
-0.544	-4.83746631274083\\
-0.542	-4.92866197897358\\
-0.54	-5.01711352174707\\
-0.538	-5.10259809982174\\
-0.536	-5.18489670954164\\
-0.534	-5.26379537386344\\
-0.532	-5.33908633600219\\
-0.53	-5.41056923866381\\
-0.528	-5.47805226981544\\
-0.526	-5.54135325659847\\
-0.524	-5.60030069028624\\
-0.522	-5.65473466708039\\
-0.52	-5.70450773193558\\
-0.518	-5.74948561540361\\
-0.516	-5.78954785656571\\
-0.514	-5.82458830834308\\
-0.512	-5.85451552469821\\
-0.51	-5.87925303232089\\
-0.508	-5.89873949220362\\
-0.506	-5.91292875892975\\
-0.504	-5.92178984742838\\
-0.502	-5.92530681831808\\
-0.5	-5.92347859372284\\
-0.498	-5.91631871558401\\
-0.496	-5.90385505802706\\
-0.494	-5.88612950432125\\
-0.492	-5.86319759746683\\
-0.49	-5.83512817155751\\
-0.488	-5.80200296891411\\
-0.486	-5.76391624569812\\
-0.484	-5.72097436642853\\
-0.482	-5.67329538567562\\
-0.48	-5.62100861332099\\
-0.478	-5.56425415826422\\
-0.476	-5.50318244441541\\
-0.474	-5.43795369230692\\
-0.472	-5.368737359721\\
-0.47	-5.29571153537149\\
-0.468	-5.21906228086763\\
-0.466	-5.13898291787237\\
-0.464	-5.05567325945862\\
-0.462	-4.96933878705855\\
-0.46	-4.88018977696373\\
-0.458	-4.78844038293129\\
-0.456	-4.69430768393794\\
-0.454	-4.59801070836131\\
-0.452	-4.49976944772456\\
-0.45	-4.3998038745042\\
-0.448	-4.29833297928302\\
-0.446	-4.19557384266824\\
-0.444	-4.09174075686236\\
-0.442	-3.98704441057425\\
-0.44	-3.88169114913324\\
-0.438	-3.77588231928878\\
-0.436	-3.6698137053493\\
-0.434	-3.56367506015957\\
-0.432	-3.45764973108705\\
-0.43	-3.35191437783911\\
-0.428	-3.24663877572812\\
-0.426	-3.1419856950996\\
-0.424	-3.0381108451825\\
-0.422	-2.93516286873821\\
-0.42	-2.83328337267382\\
-0.418	-2.7326069793131\\
-0.416	-2.63326138331589\\
-0.414	-2.53536740029662\\
-0.412	-2.43903899497052\\
-0.41	-2.34438327906832\\
-0.408	-2.25150047219385\\
-0.406	-2.16048382210961\\
-0.404	-2.07141948445921\\
-0.402	-1.98438636549647\\
-0.4	-1.89945593480577\\
-0.398	-1.81669201808984\\
-0.396	-1.73615058270622\\
-0.394	-1.65787953060864\\
-0.392	-1.58191851458089\\
-0.39	-1.50829879406222\\
-0.388	-1.43704314641229\\
-0.386	-1.36816584815843\\
-0.384	-1.30167273864898\\
-0.382	-1.23756137569571\\
-0.38	-1.17582128934535\\
-0.378	-1.11643433603392\\
-0.376	-1.0593751512264\\
-0.374	-1.00461169442566\\
-0.372	-0.95210587635078\\
-0.37	-0.901814254336303\\
-0.368	-0.853688778778305\\
-0.366	-0.807677570913956\\
-0.364	-0.763725710504569\\
-0.362	-0.721776011194273\\
-0.36	-0.681769761492547\\
-0.358	-0.643647410487235\\
-0.356	-0.607349179498713\\
-0.354	-0.572815583850903\\
-0.352	-0.539987852636759\\
-0.35	-0.508808238632708\\
-0.348	-0.479220215176749\\
-0.346	-0.451168561658542\\
-0.344	-0.424599344053823\\
-0.342	-0.399459801449558\\
-0.34	-0.375698153537696\\
-0.338	-0.35326334741536\\
-0.336	-0.332104764555557\\
-0.334	-0.312171910383521\\
-0.332	-0.293414109429328\\
-0.33	-0.275780228497491\\
-0.328	-0.259218448716174\\
-0.326	-0.243676104771224\\
-0.324	-0.229099606206632\\
-0.322	-0.215434451538626\\
-0.32	-0.202625341274359\\
-0.318	-0.190616390962449\\
-0.316	-0.179351440360784\\
-0.314	-0.168774449921348\\
-0.312	-0.158829971289897\\
-0.31	-0.14946367460988\\
-0.308	-0.140622912289279\\
-0.306	-0.132257296681869\\
-0.304	-0.124319267956652\\
-0.302	-0.116764628336149\\
-0.3	-0.109553019883103\\
-0.29	-0.0775387341783778\\
-0.28	-0.0506531085862403\\
-0.27	-0.0285814985808831\\
-0.26	-0.0120223464700135\\
-0.25	-0.00114720732295582\\
-0.24	0.00487008789675986\\
-0.23	0.00723397308900388\\
-0.22	0.00680873283507748\\
-0.21	0.00414934536992626\\
-0.2	0.000106302957794381\\
-0.19	-0.00387727599930756\\
-0.18	-0.00628213692981449\\
-0.17	-0.00637529504741634\\
-0.16	-0.00451571482191787\\
-0.15	-0.001594068177226\\
-0.14	0.0017685691140422\\
-0.13	0.00542217724097445\\
-0.12	0.00917663697758521\\
-0.11	0.01229365717107\\
-0.1	0.0136863134136523\\
-0.09	0.0127065442090717\\
-0.08	0.00970871761143039\\
-0.07	0.00579715850857598\\
-0.06	0.00203632956528998\\
-0.05	-0.0010619807495291\\
-0.04	-0.00334306794203638\\
-0.03	-0.00450753124742676\\
-0.02	-0.00402602782526979\\
-0.01	-0.00164848501653075\\
0	0.00207441381478669\\
0.01	0.00592261223276153\\
0.02	0.00875506605672615\\
0.03	0.0101523724146511\\
0.04	0.0103436487949772\\
0.05	0.00959487282243663\\
0.06	0.00780725474093981\\
0.07	0.00479023207403962\\
0.08	0.000868541022167684\\
0.09	-0.00292452398885221\\
0.1	-0.00536860310854047\\
0.11	-0.00580721327797438\\
0.12	-0.00440472967515597\\
0.13	-0.00174561235289028\\
0.14	0.00168631335464835\\
0.15	0.00556197177199926\\
0.16	0.00933758741167722\\
0.17	0.0120575601390285\\
0.18	0.0127498939105144\\
0.19	0.0111333420995323\\
0.2	0.00794440084659494\\
0.21	0.00455314328799968\\
0.22	0.00226484271442363\\
0.23	0.00198024065902888\\
0.24	0.00442089210499958\\
0.25	0.0104787153645237\\
0.26	0.0211718969125463\\
0.27	0.0372529623631396\\
0.28	0.0590385545057994\\
0.29	0.0868852563537506\\
0.3	0.122077366613041\\
0.302	0.130218699939394\\
0.304	0.138793956604354\\
0.306	0.147836808043678\\
0.308	0.157383332653635\\
0.31	0.16747186652533\\
0.312	0.17814285395324\\
0.314	0.189438706080547\\
0.316	0.20140367474105\\
0.318	0.214083746836361\\
0.32	0.227526562545843\\
0.322	0.241781358420706\\
0.324	0.256898934090419\\
0.326	0.272931639041107\\
0.328	0.289933373841664\\
0.33	0.307959598414895\\
0.332	0.327067338582296\\
0.334	0.347315181235438\\
0.336	0.368763248161266\\
0.338	0.391473138799776\\
0.34	0.415507833036969\\
0.342	0.440931546498107\\
0.344	0.467809532640956\\
0.346	0.496207828164953\\
0.348	0.526192940735783\\
0.35	0.55783148064733\\
0.352	0.591189740664769\\
0.354	0.626333230774152\\
0.356	0.663326176769349\\
0.358	0.702230993415357\\
0.36	0.743107744234562\\
0.362	0.786013600692966\\
0.364	0.831002313668379\\
0.366	0.878123709547858\\
0.368	0.927423222145831\\
0.37	0.978941469909524\\
0.372	1.03271388566865\\
0.374	1.08877040360108\\
0.376	1.14713520525867\\
0.378	1.20782652357421\\
0.38	1.2708565009062\\
0.382	1.33623109452726\\
0.384	1.40395002067048\\
0.386	1.47400672644455\\
0.388	1.54638837771953\\
0.39	1.62107585054764\\
0.392	1.69804371385974\\
0.394	1.77726019207591\\
0.396	1.8586870978559\\
0.398	1.94227972742505\\
0.4	2.02798671364306\\
0.402	2.11574983510642\\
0.404	2.20550378293709\\
0.406	2.29717589034258\\
0.408	2.39068583336119\\
0.41	2.48594531425492\\
0.412	2.58285774162179\\
0.414	2.68131792332201\\
0.416	2.78121178963268\\
0.418	2.88241616457875\\
0.42	2.98479860308594\\
0.422	3.08821731045856\\
0.424	3.19252115873624\\
0.426	3.29754981180345\\
0.428	3.4031339678271\\
0.43	3.50909572382395\\
0.432	3.61524906308156\\
0.434	3.7214004619593\\
0.436	3.82734960847548\\
0.438	3.93289022123484\\
0.44	4.03781095385165\\
0.442	4.14189636723629\\
0.444	4.24492795007541\\
0.446	4.34668516664152\\
0.448	4.44694651077881\\
0.45	4.54549054554102\\
0.452	4.64209690947286\\
0.454	4.73654727285733\\
0.456	4.8286262302816\\
0.458	4.91812211945314\\
0.46	5.00482776015332\\
0.462	5.0885411113445\\
0.464	5.16906584854975\\
0.466	5.24621186748992\\
0.468	5.31979572340096\\
0.47	5.38964101828695\\
0.472	5.45557875044751\\
0.474	5.51744764184414\\
0.476	5.57509445916949\\
0.478	5.62837434384044\\
0.48	5.67715116457165\\
0.482	5.72129790378031\\
0.484	5.76069708593551\\
0.486	5.79524125225565\\
0.488	5.82483348205612\\
0.49	5.84938795676466\\
0.492	5.86883055836861\\
0.494	5.88309949005682\\
0.496	5.8921459032771\\
0.498	5.89593451253354\\
0.5	5.89444417715831\\
0.502	5.88766842812834\\
0.504	5.8756159178356\\
0.506	5.85831077159008\\
0.508	5.83579282151572\\
0.51	5.80811770632161\\
0.512	5.77535682407932\\
0.514	5.73759712945306\\
0.516	5.69494077162601\\
0.518	5.64750457422872\\
0.52	5.59541936367393\\
0.522	5.53882915720945\\
0.524	5.47789022649007\\
0.526	5.41277005634009\\
0.528	5.34364622145169\\
0.53	5.27070520590456\\
0.532	5.19414119150635\\
0.534	5.11415484099027\\
0.536	5.03095210108025\\
0.538	4.944743048391\\
0.54	4.85574079818149\\
0.542	4.76416049226949\\
0.544	4.67021837812253\\
0.546	4.57413098647893\\
0.548	4.47611441004493\\
0.55	4.376383681092\\
0.552	4.27515224136766\\
0.554	4.17263149384231\\
0.556	4.06903042262522\\
0.558	3.96455526504156\\
0.56	3.85940921847219\\
0.562	3.75379216417517\\
0.564	3.64790039093682\\
0.566	3.54192630299709\\
0.568	3.43605809916523\\
0.57	3.33047941325014\\
0.572	3.22536890970331\\
0.574	3.1208998325108\\
0.576	3.01723950965352\\
0.578	2.91454881965966\\
0.58	2.81298163067609\\
0.582	2.71268422588318\\
0.584	2.61379473178849\\
0.586	2.51644256781413\\
0.588	2.420747936537\\
0.59	2.32682137389245\\
0.592	2.23476337760545\\
0.594	2.14466413010912\\
0.596	2.0566033293417\\
0.598	1.97065013721402\\
0.6	1.88686325137881\\
0.602	1.80529110141468\\
0.604	1.72597216587414\\
0.606	1.64893540206652\\
0.608	1.5742007761716\\
0.61	1.5017798775183\\
0.612	1.43167659779547\\
0.614	1.3638878537391\\
0.616	1.29840433056947\\
0.618	1.23521122319452\\
0.62	1.17428895296373\\
0.622	1.11561383951381\\
0.624	1.05915870990531\\
0.626	1.00489343068113\\
0.628	0.952785352515116\\
0.63	0.902799661566479\\
0.632	0.854899636298606\\
0.634	0.809046813134755\\
0.636	0.765201068686948\\
0.638	0.723320630198788\\
0.64	0.683362029104209\\
0.642	0.6452800150676\\
0.644	0.609027449424972\\
0.646	0.574555197521783\\
0.648	0.541812039021103\\
0.65	0.510744613865924\\
0.652	0.481297419297166\\
0.654	0.453412870275384\\
0.656	0.427031431985905\\
0.658	0.402091829010735\\
0.66	0.378531331433016\\
0.662	0.356286113816612\\
0.664	0.335291678889805\\
0.666	0.315483334062102\\
0.668	0.296796705797179\\
0.67	0.279168274505664\\
0.672	0.262535911121066\\
0.674	0.246839395951409\\
0.676	0.232020900781653\\
0.678	0.218025416514298\\
0.68	0.204801110808223\\
0.682	0.192299603097878\\
0.684	0.180476147898007\\
0.686	0.169289721247929\\
0.688	0.15870300932692\\
0.69	0.148682302473472\\
0.692	0.139197301860257\\
0.694	0.130220849719101\\
0.696	0.121728597101717\\
0.698	0.113698625556585\\
0.7	0.106111040690913\\
0.71	0.0742032683766607\\
0.72	0.0508844334217071\\
0.73	0.0341439931530638\\
0.74	0.0221231143777245\\
0.75	0.0136120351468042\\
0.76	0.00813693446658692\\
0.77	0.00540265347039347\\
0.78	0.00468166329578826\\
0.79	0.00482947406254889\\
0.8	0.00488559324418187\\
0.81	0.00455708456036203\\
0.82	0.00405285049795153\\
0.83	0.00351778150006872\\
0.84	0.00276936047741902\\
0.85	0.00163042701361832\\
0.86	0.000381667322550064\\
0.87	-0.000331312823161012\\
0.88	-0.000149505990609448\\
0.89	0.000512681722558265\\
0.9	0.000786249518017653\\
0.91	0.000235166705268273\\
0.92	-0.000624095362637123\\
0.93	-0.000794990377545477\\
0.94	0.000157990263844504\\
0.95	0.00157632029823333\\
0.96	0.0022775536139908\\
0.97	0.00168714776914784\\
0.98	0.000399361237097457\\
0.99	-0.000387235484506126\\
1	1.76749710793696e-05\\
};
% \addlegendentry{$N \rightarrow \infty$ fit3}

%-----------------discrete values-----------------
% \addplot [myline2, only marks]
%   table[row sep=crcr]{%
% -1.3543712690178	-0.00125371318120646\\
% -1.28665270556691	0.0029077585593805\\
% -1.21893414211602	-0.00176080211834359\\
% -1.15121557866513	0.00357523034203175\\
% -1.08349701521424	-0.00227524609069096\\
% -1.01577845176335	0.00432648276449793\\
% -0.948059888312457	-0.00284125020539608\\
% -0.880341324861568	0.00507581172383197\\
% -0.812622761410678	-0.00591511497665505\\
% -0.744904197959788	-0.0248833541484058\\
% -0.677185634508898	-0.311157520831816\\
% -0.609467071058008	-1.70118326582904\\
% -0.541748507607118	-4.41021162846537\\
% -0.474029944156229	-4.88831105780913\\
% -0.406311380705339	-2.26188236914484\\
% -0.338592817254449	-0.454911194790496\\
% -0.270874253803559	-0.0454519282256456\\
% -0.203155690352669	-0.000336565229612208\\
% -0.13543712690178	0.00321978966931876\\
% -0.0677185634508898	0.00429171423473666\\
% 0	0.00244141473421665\\
% 0.0677185634508898	0.00373684954641926\\
% 0.13543712690178	0.00146072051973342\\
% 0.203155690352669	0.00686498169677742\\
% 0.270874253803559	0.0496712409160897\\
% 0.338592817254449	0.454549111344779\\
% 0.406311380705339	2.25467297261072\\
% 0.474029944156229	4.87787353824616\\
% 0.541748507607118	4.4104970983217\\
% 0.609467071058008	1.71235539046037\\
% 0.677185634508898	0.313728441047571\\
% 0.744904197959788	0.0316965001462454\\
% 0.812622761410678	0.00432329043187477\\
% 0.880341324861568	0.000365851681717063\\
% 0.948059888312457	0.000677640485895995\\
% 1.01577845176335	0.000937585248681607\\
% 1.08349701521424	-0.0001107140173155\\
% 1.15121557866513	0.00164948094509862\\
% 1.21893414211602	-0.000713880616918144\\
% 1.28665270556691	0.00228184000586457\\
% };
% % \addlegendentry{$N=80$}

% \addplot [myline1, only marks]
%   table[row sep=crcr]{%
% -1.35466027924186	0.000838345290258488\\
% -1.30047386807218	0.00054917968285069\\
% -1.24628745690251	0.000889183571367978\\
% -1.19210104573284	0.000583849356016363\\
% -1.13791463456316	0.00101890678197238\\
% -1.08372822339349	0.000605186035397446\\
% -1.02954181222381	0.00113904578321627\\
% -0.975355401054139	0.000644940650800776\\
% -0.921168989884464	0.00136910510592388\\
% -0.86698257871479	0.000419242667425688\\
% -0.812796167545115	-0.000480151772440666\\
% -0.758609756375441	-0.015392298029013\\
% -0.704423345205767	-0.112933090943429\\
% -0.650236934036092	-0.617258716733465\\
% -0.596050522866418	-2.17348933727618\\
% -0.541864111696744	-4.53333622828815\\
% -0.487677700527069	-5.32596068831442\\
% -0.433491289357395	-3.46706894397698\\
% -0.379304878187721	-1.27355142309889\\
% -0.325118467018046	-0.282630794444762\\
% -0.270932055848372	-0.0409437361059881\\
% -0.216745644678697	-0.00219063446759925\\
% -0.162559233509023	0.00329048878393862\\
% -0.108372822339349	0.00364256006871212\\
% -0.0541864111696744	0.00409369251242122\\
% 0	0.00303999624407561\\
% 0.0541864111696744	0.0030254935239069\\
% 0.108372822339349	0.0024604182232816\\
% 0.162559233509023	0.00295032582235042\\
% 0.216745644678697	0.00771406899194706\\
% 0.270932055848372	0.0458549527511707\\
% 0.325118467018046	0.285103620743221\\
% 0.379304878187721	1.27250790444457\\
% 0.433491289357395	3.46180561843028\\
% 0.487677700527069	5.31527425404735\\
% 0.541864111696744	4.52315278820756\\
% 0.596050522866418	2.1718657211947\\
% 0.650236934036092	0.620569937764478\\
% 0.704423345205767	0.11700402920832\\
% 0.758609756375441	0.0177430672793768\\
% 0.812796167545115	0.00294454416766559\\
% 0.86698257871479	0.000942554065015977\\
% 0.921168989884464	0.000705392653500077\\
% 0.975355401054139	0.00054809391825387\\
% 1.02954181222381	0.000683781392219238\\
% 1.08372822339349	0.000501861228832388\\
% 1.13791463456316	0.000746711792978284\\
% 1.19210104573284	0.000478431540695429\\
% 1.24628745690251	0.000807807096234053\\
% 1.30047386807218	0.000492715716145149\\
% };
% % \addlegendentry{$N=100$}

% \addplot [myline3, only marks]
%   table[row sep=crcr]{%
% -1.35476232212367	0.000508211014152992\\
% -1.30960357805288	0.000858105620534766\\
% -1.26444483398209	0.000607200035419362\\
% -1.2192860899113	0.000848085736436035\\
% -1.17412734584051	0.000685259335453438\\
% -1.12896860176972	0.00094916866707824\\
% -1.08380985769894	0.000718888743890691\\
% -1.03865111362815	0.000965225860990977\\
% -0.993492369557357	0.000878388149207889\\
% -0.948333625486568	0.00107544943531031\\
% -0.903174881415779	0.000910461299115156\\
% -0.85801613734499	0.000865612509026781\\
% -0.812857393274201	-0.000787758543647723\\
% -0.767698649203412	-0.00919113629115929\\
% -0.722539905132623	-0.0551191930605467\\
% -0.677381161061834	-0.26170410421314\\
% -0.632222416991045	-0.962718704171612\\
% -0.587063672920257	-2.54916902908524\\
% -0.541904928849468	-4.60914824032609\\
% -0.496746184778679	-5.5199712017763\\
% -0.45158744070789	-4.32932588169576\\
% -0.406428696637101	-2.24243532622229\\
% -0.361269952566312	-0.791496459079284\\
% -0.316111208495523	-0.201307945804708\\
% -0.270952464424734	-0.0386338692795424\\
% -0.225793720353945	-0.00369023931162605\\
% -0.180634976283156	0.00252354022558437\\
% -0.135476232212367	0.00372719742559126\\
% -0.0903174881415779	0.00397569105625039\\
% -0.045158744070789	0.00401717286881229\\
% 0	0.00306141359538337\\
% 0.045158744070789	0.00304912098374167\\
% 0.0903174881415779	0.0026900854644282\\
% 0.135476232212367	0.00252858505654545\\
% 0.180634976283156	0.00342333746896658\\
% 0.225793720353945	0.00964815764987445\\
% 0.270952464424734	0.043567124602153\\
% 0.316111208495523	0.205387444770027\\
% 0.361269952566312	0.795497327440303\\
% 0.406428696637101	2.24676638481903\\
% 0.45158744070789	4.32930269655301\\
% 0.496746184778679	5.50684916563335\\
% 0.541904928849468	4.5880542998269\\
% 0.587063672920257	2.53515602032518\\
% 0.632222416991045	0.959802752288148\\
% 0.677381161061834	0.263987840093606\\
% 0.722539905132623	0.0579651816130264\\
% 0.767698649203412	0.0118242114583302\\
% 0.812857393274201	0.00272351912484462\\
% 0.85801613734499	0.0010881623032288\\
% 0.903174881415779	0.000623812179590856\\
% 0.948333625486568	0.000709897948025174\\
% 0.993492369557357	0.00057393389393628\\
% 1.03865111362815	0.000651717689424672\\
% 1.08380985769894	0.000535323926854547\\
% 1.12896860176972	0.000696126118118511\\
% 1.17412734584051	0.000560848447243945\\
% 1.2192860899113	0.000740261581584832\\
% 1.26444483398209	0.000502371147556844\\
% 1.30960357805288	0.000844278939253486\\
% };
% % \addlegendentry{$N=120$}

% \addplot [myline4, only marks]
%   table[row sep=crcr]{%
% -1.35483554148257	0.000513595277145286\\
% -1.31612595458307	0.000950398562314305\\
% -1.27741636768357	0.000481892251630583\\
% -1.23870678078407	0.000845546427402529\\
% -1.19999719388457	0.000777406828103589\\
% -1.16128760698506	0.000882925376090158\\
% -1.12257802008556	0.000635933591201133\\
% -1.08386843318606	0.00103829169452187\\
% -1.04515884628656	0.000736403236993589\\
% -1.00644925938705	0.00103400921870224\\
% -0.967739672487553	0.000895911387070626\\
% -0.92903008558805	0.00110859318727145\\
% -0.890320498688548	0.000926488087499642\\
% -0.851610911789046	0.000754075820116686\\
% -0.812901324889544	-0.000592718491271342\\
% -0.774191737990042	-0.00653088714229271\\
% -0.73548215109054	-0.0321910546444751\\
% -0.696772564191038	-0.132281236994104\\
% -0.658062977291536	-0.461634060067935\\
% -0.619353390392034	-1.3039208960443\\
% -0.580643803492532	-2.84925524417594\\
% -0.541934216593029	-4.66129247608054\\
% -0.503224629693527	-5.59899835424611\\
% -0.464515042794025	-4.89811632353632\\
% -0.425805455894523	-3.13205027148707\\
% -0.387095868995021	-1.48764421693798\\
% -0.348386282095519	-0.540760080511406\\
% -0.309676695196017	-0.156745196610235\\
% -0.270967108296515	-0.0371945134033697\\
% -0.232257521397013	-0.00523936641977252\\
% -0.193547934497511	0.00177737479043695\\
% -0.154838347598008	0.00354885706381641\\
% -0.116128760698506	0.00385352496500128\\
% -0.0774191737990042	0.00419824130107926\\
% -0.0387095868995021	0.00391261800344773\\
% 0	0.00305366804061021\\
% 0.0387095868995021	0.00312376092963567\\
% 0.0774191737990042	0.00277714819257703\\
% 0.116128760698506	0.00253899138459987\\
% 0.154838347598008	0.00266232741980244\\
% 0.193547934497511	0.0042644209868726\\
% 0.232257521397013	0.0113705040698393\\
% 0.270967108296515	0.0422350411902691\\
% 0.309676695196017	0.1620284421895\\
% 0.348386282095519	0.54755090307551\\
% 0.387095868995021	1.4984684657143\\
% 0.425805455894523	3.14513047972668\\
% 0.464515042794025	4.90138211167258\\
% 0.503224629693527	5.5811533201102\\
% 0.541934216593029	4.6294006318424\\
% 0.580643803492532	2.82225480026998\\
% 0.619353390392034	1.29109350059515\\
% 0.658062977291536	0.459707118724907\\
% 0.696772564191038	0.134012813324092\\
% 0.73548215109054	0.0349309731239614\\
% 0.774191737990042	0.0088301213053662\\
% 0.812901324889544	0.00254043969210948\\
% 0.851610911789046	0.0013420441409679\\
% 0.890320498688548	0.000535470639771846\\
% 0.92903008558805	0.000810904100193136\\
% 0.967739672487553	0.000424755460993818\\
% 1.00644925938705	0.000884318170053262\\
% 1.04515884628656	0.000360007627178254\\
% 1.08386843318606	0.000828190176506467\\
% 1.12257802008556	0.000432745295439771\\
% 1.16128760698506	0.000772341138390397\\
% 1.19999719388457	0.000527718889122371\\
% 1.23870678078407	0.000773167763753499\\
% 1.27741636768357	0.000528763138261993\\
% 1.31612595458307	0.000806853204326747\\
% };
% % \addlegendentry{$N=140$}

% \addplot [myline5, only marks]
%   table[row sep=crcr]{%
% -1.35489397230767	0.000778551641993068\\
% -1.32102162299998	0.000797413836741987\\
% -1.28714927369229	0.000632852698218968\\
% -1.25327692438459	0.000742213234133955\\
% -1.2194045750769	0.000699513043228513\\
% -1.18553222576921	0.00090249273304548\\
% -1.15165987646152	0.000777599163068322\\
% -1.11778752715383	0.000817721238323923\\
% -1.08391517784614	0.00084937058879572\\
% -1.05004282853844	0.000892320979073967\\
% -1.01617047923075	0.000950703772272005\\
% -0.982298129923061	0.000815680200772974\\
% -0.948425780615369	0.00120612752940228\\
% -0.914553431307677	0.000949907446880672\\
% -0.880681081999986	0.000962962390372452\\
% -0.846808732692294	0.000684374093847733\\
% -0.812936383384602	-0.000546949562798184\\
% -0.77906403407691	-0.00495574451038509\\
% -0.745191684769219	-0.0212171575427663\\
% -0.711319335461527	-0.0769834519472153\\
% -0.677446986153835	-0.247443648667703\\
% -0.643574636846143	-0.691447680498091\\
% -0.609702287538452	-1.61989173361183\\
% -0.57582993823076	-3.08994976225997\\
% -0.541957588923068	-4.69848045321479\\
% -0.508085239615376	-5.62091930815453\\
% -0.474212890307684	-5.25969239025228\\
% -0.440340540999993	-3.85435783691951\\
% -0.406468191692301	-2.23170743533202\\
% -0.372595842384609	-1.03825166800567\\
% -0.338723493076918	-0.397806752570602\\
% -0.304851143769226	-0.129461341099686\\
% -0.270978794461534	-0.0361202532376207\\
% -0.237106445153842	-0.00676778178445058\\
% -0.203234095846151	0.00102136255142483\\
% -0.169361746538459	0.00320894950260437\\
% -0.135489397230767	0.0038141132021503\\
% -0.101617047923075	0.00391472988488069\\
% -0.0677446986153835	0.0044455230179138\\
% -0.0338723493076918	0.00370316260673185\\
% 0	0.00308954281139415\\
% 0.0338723493076918	0.00307777211583799\\
% 0.0677446986153835	0.00303171642957004\\
% 0.101617047923075	0.00245914493976434\\
% 0.135489397230767	0.00262707110858221\\
% 0.169361746538459	0.00289021759726446\\
% 0.203234095846151	0.0052205824926503\\
% 0.237106445153842	0.0129135120916256\\
% 0.270978794461534	0.0414985508944506\\
% 0.304851143769226	0.135424125365937\\
% 0.338723493076918	0.406564347011984\\
% 0.372595842384609	1.05285705275383\\
% 0.406468191692301	2.25344804214008\\
% 0.440340540999993	3.87605364145345\\
% 0.474212890307684	5.263577208697\\
% 0.508085239615376	5.59707541420321\\
% 0.541957588923068	4.65612389461754\\
% 0.57582993823076	3.049787584061\\
% 0.609702287538452	1.59552493608379\\
% 0.643574636846143	0.681785404614788\\
% 0.677446986153835	0.246604265552806\\
% 0.711319335461527	0.0785505871560258\\
% 0.745191684769219	0.0236216085405509\\
% 0.77906403407691	0.00740108788055126\\
% 0.812936383384602	0.00233903350213252\\
% 0.846808732692294	0.00150047411689458\\
% 0.880681081999986	0.000545979948900042\\
% 0.914553431307677	0.000835527997273772\\
% 0.948425780615369	0.00042695733925941\\
% 0.982298129923061	0.000923865314900998\\
% 1.01617047923075	0.000260328455721769\\
% 1.05004282853844	0.00105614678598928\\
% 1.08391517784614	0.000155353964602972\\
% 1.11778752715383	0.000918541342898284\\
% 1.15165987646152	0.000431107532686588\\
% 1.18553222576921	0.000806837595964809\\
% 1.2194045750769	0.00067828677639224\\
% 1.25327692438459	0.000527636511156979\\
% 1.28714927369229	0.000763276460979094\\
% 1.32102162299998	0.000524631724785509\\
% };
% % \addlegendentry{$N=160$}

% \addplot [myline6, only marks]
%   table[row sep=crcr]{%
% -1.35501084907905	0.000504382826829447\\
% -1.32791063209747	0.000949743032941561\\
% -1.30081041511589	0.000492355437304233\\
% -1.27371019813431	0.000946029596543135\\
% -1.24660998115273	0.000592748751396311\\
% -1.21950976417115	0.000851805926346864\\
% -1.19240954718957	0.000728738143349855\\
% -1.16530933020799	0.000617968856766077\\
% -1.13820911322641	0.00128924352251468\\
% -1.11110889624482	0.000456174505728412\\
% -1.08400867926324	0.00119993580077589\\
% -1.05690846228166	0.000449387216760851\\
% -1.02980824530008	0.00117882647117408\\
% -1.0027080283185	0.000882968190780319\\
% -0.975607811336919	0.000936239084732299\\
% -0.948507594355338	0.00111479406091308\\
% -0.921407377373757	0.00106602906061547\\
% -0.894307160392176	0.0009197069274708\\
% -0.867206943410595	0.000841375673245757\\
% -0.840106726429014	0.000730701522184843\\
% -0.813006509447433	-0.000463865998529926\\
% -0.785906292465852	-0.00343369348327526\\
% -0.758806075484271	-0.0116038817496895\\
% -0.73170585850269	-0.0348131552029685\\
% -0.704605641521108	-0.0951012988558828\\
% -0.677505424539527	-0.241739562667532\\
% -0.650405207557946	-0.562030631978465\\
% -0.623304990576365	-1.17174265945886\\
% -0.596204773594784	-2.15530740197902\\
% -0.569104556613203	-3.44726635690626\\
% -0.542004339631622	-4.74861359534167\\
% -0.514904122650041	-5.59728008967756\\
% -0.48780390566846	-5.62421157624972\\
% -0.460703688686879	-4.81756023727564\\
% -0.433603471705298	-3.5280561640236\\
% -0.406503254723716	-2.22229825749923\\
% -0.379403037742135	-1.21545317805714\\
% -0.352302820760554	-0.585524674789333\\
% -0.325202603778973	-0.251424398292007\\
% -0.298102386797392	-0.0988202191688446\\
% -0.271002169815811	-0.0344037881798868\\
% -0.24390195283423	-0.00965808216930832\\
% -0.216801735852649	-0.000646399390827103\\
% -0.189701518871068	0.00242728933192848\\
% -0.162601301889487	0.00364264216021489\\
% -0.135501084907905	0.00353467545926265\\
% -0.108400867926324	0.0039612385290523\\
% -0.0813006509447433	0.0045080799594552\\
% -0.0542004339631622	0.0043490455644903\\
% -0.0271002169815811	0.00341255670216319\\
% 0	0.0030867182209293\\
% 0.0271002169815811	0.00318555191696442\\
% 0.0542004339631622	0.00305352347352283\\
% 0.0813006509447433	0.00278548880744603\\
% 0.108400867926324	0.00252682979960075\\
% 0.135501084907905	0.00260509613089793\\
% 0.162601301889487	0.00278501889201236\\
% 0.189701518871068	0.00380836247137061\\
% 0.216801735852649	0.00691298330430388\\
% 0.24390195283423	0.0161171713628563\\
% 0.271002169815811	0.0406161637322368\\
% 0.298102386797392	0.105560111545878\\
% 0.325202603778973	0.262540056715896\\
% 0.352302820760554	0.603028995830709\\
% 0.379403037742135	1.24484577044734\\
% 0.406503254723716	2.2631100404726\\
% 0.433603471705298	3.57246314821606\\
% 0.460703688686879	4.84865161327449\\
% 0.48780390566846	5.62264187735486\\
% 0.514904122650041	5.55834415223577\\
% 0.542004339631622	4.68537240368484\\
% 0.569104556613203	3.38165876640722\\
% 0.596204773594784	2.10379486236148\\
% 0.623304990576365	1.14129478796206\\
% 0.650405207557946	0.547555864944028\\
% 0.677505424539527	0.237569321721899\\
% 0.704605641521108	0.0949994807826744\\
% 0.73170585850269	0.036459935376926\\
% 0.758806075484271	0.013806659806483\\
% 0.785906292465852	0.00557908066307613\\
% 0.813006509447433	0.00251455022881187\\
% 0.840106726429014	0.00143016182604477\\
% 0.867206943410595	0.000669427459769756\\
% 0.894307160392176	0.000846616565061644\\
% 0.921407377373757	0.00048121627354105\\
% 0.948507594355338	0.000899442505057199\\
% 0.975607811336919	0.000552501858758619\\
% 1.0027080283185	0.000446159725814096\\
% 1.02980824530008	0.000926281685499465\\
% 1.05690846228166	0.000442619156461387\\
% 1.08400867926324	0.000646520225048363\\
% 1.11110889624482	0.000596853258859279\\
% 1.13820911322641	0.000524665598065207\\
% 1.16530933020799	0.000717069577617184\\
% 1.19240954718957	0.00070807980906125\\
% 1.21950976417115	0.000639495370909211\\
% 1.24660998115273	0.000657344667026587\\
% 1.27371019813431	0.000637962265444782\\
% 1.30081041511589	0.000689649546659427\\
% 1.32791063209747	0.000748688402551427\\
% };
% % \addlegendentry{$N=200$}

\end{axis}

%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.5*\figWidth,
height=.35*\figHeight,
at={(1.1*\figWidth,1.6*\figHeight)},
scale only axis,
xmin=0.45,
xmax=0.55,
xlabel style={font=\color{white!15!black}},
ymin=4,
ymax=6.2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

%-----------------solid curves-----------------
\addplot [myline2, mark=none]
  table[row sep=crcr]{%
-1	0.00410277988419094\\
-0.99	0.0030357257907733\\
-0.98	0.00147785796248053\\
-0.97	-0.000245386299904543\\
-0.96	-0.00176286900533274\\
-0.95	-0.00273710523466528\\
-0.94	-0.00293886939918657\\
-0.93	-0.00230068742633898\\
-0.92	-0.00093690775878676\\
-0.91	0.000875075245858849\\
-0.9	0.00274956507705925\\
-0.89	0.00427241465279958\\
-0.88	0.00508922102224956\\
-0.87	0.00498262407750734\\
-0.86	0.00392108524283609\\
-0.85	0.0020670145666179\\
-0.84	-0.00025958850240973\\
-0.83	-0.00265645068650887\\
-0.82	-0.00473938369757619\\
-0.81	-0.00624829770512164\\
-0.8	-0.00713828377271839\\
-0.79	-0.00763874138179949\\
-0.78	-0.00827127688652826\\
-0.77	-0.00982747094176704\\
-0.76	-0.0133183232848625\\
-0.75	-0.0199156777269558\\
-0.74	-0.0309099242292389\\
-0.73	-0.0477062752352689\\
-0.72	-0.0718736131249876\\
-0.71	-0.105246362390368\\
-0.7	-0.150063385874525\\
-0.698	-0.160634310347093\\
-0.696	-0.171797667593979\\
-0.694	-0.18357985007094\\
-0.692	-0.19600835384256\\
-0.69	-0.209111786597889\\
-0.688	-0.222919868022729\\
-0.686	-0.237463421942109\\
-0.684	-0.252774359678901\\
-0.682	-0.268885654112291\\
-0.68	-0.285831303962852\\
-0.678	-0.303646287879021\\
-0.676	-0.322366507952769\\
-0.674	-0.342028722349806\\
-0.672	-0.362670466801576\\
-0.67	-0.384329964772241\\
-0.668	-0.4070460261834\\
-0.666	-0.430857934652178\\
-0.664	-0.455805323273966\\
-0.662	-0.481928039059157\\
-0.66	-0.509265996213263\\
-0.658	-0.537859018531081\\
-0.656	-0.567746671257908\\
-0.654	-0.598968082853394\\
-0.652	-0.631561757175977\\
-0.65	-0.665565376687494\\
-0.648	-0.701015597357825\\
-0.646	-0.737947836027751\\
-0.644	-0.776396051064134\\
-0.642	-0.816392517214293\\
-0.64	-0.857967595635727\\
-0.638	-0.901149500142413\\
-0.636	-0.945964060769291\\
-0.634	-0.992434485811929\\
-0.632	-1.04058112354789\\
-0.63	-1.09042122488996\\
-0.628	-1.14196870825848\\
-0.626	-1.1952339279902\\
-0.624	-1.25022344762406\\
-0.622	-1.30693981942003\\
-0.62	-1.36538137147443\\
-0.618	-1.42554200379569\\
-0.616	-1.48741099469531\\
-0.614	-1.55097281883309\\
-0.612	-1.61620697823032\\
-0.61	-1.68308784753181\\
-0.608	-1.75158453475613\\
-0.606	-1.82166075872425\\
-0.604	-1.89327474429907\\
-0.602	-1.96637913650324\\
-0.6	-2.04092093451008\\
-0.598	-2.1168414464224\\
-0.596	-2.19407626566729\\
-0.594	-2.272555269742\\
-0.592	-2.35220264194669\\
-0.59	-2.43293691663547\\
-0.588	-2.51467104840749\\
-0.586	-2.59731250554619\\
-0.584	-2.68076338789695\\
-0.582	-2.76492056925289\\
-0.58	-2.84967586419552\\
-0.578	-2.93491621921155\\
-0.576	-3.02052392778192\\
-0.574	-3.10637686901228\\
-0.572	-3.19234876924856\\
-0.57	-3.27830948599641\\
-0.568	-3.36412531334058\\
-0.566	-3.44965930793984\\
-0.564	-3.53477163455636\\
-0.562	-3.6193199299652\\
-0.56	-3.7031596839818\\
-0.558	-3.78614463624214\\
-0.556	-3.8681271872737\\
-0.554	-3.94895882230515\\
-0.552	-4.02849054617952\\
-0.55	-4.10657332766081\\
-0.548	-4.18305855135642\\
-0.546	-4.25779847542\\
-0.544	-4.33064669314971\\
-0.542	-4.40145859655706\\
-0.54	-4.4700918399516\\
-0.538	-4.53640680156613\\
-0.536	-4.60026704123738\\
-0.534	-4.66153975215709\\
-0.532	-4.72009620471876\\
-0.53	-4.77581218050637\\
-0.528	-4.82856839450215\\
-0.526	-4.87825090363155\\
-0.524	-4.92475149981475\\
-0.522	-4.9679680857547\\
-0.52	-5.00780503176177\\
-0.518	-5.04417351199434\\
-0.516	-5.0769918185824\\
-0.514	-5.10618565219742\\
-0.512	-5.13168838773503\\
-0.51	-5.15344131388846\\
-0.508	-5.17139384550737\\
-0.506	-5.1855037077605\\
-0.504	-5.19573709124884\\
-0.502	-5.20206877734893\\
-0.5	-5.20448223320297\\
-0.498	-5.20296967591237\\
-0.496	-5.1975321056334\\
-0.494	-5.18817930741758\\
-0.492	-5.17492982178398\\
-0.49	-5.15781088415508\\
-0.488	-5.13685833343158\\
-0.486	-5.11211649012371\\
-0.484	-5.08363800459621\\
-0.482	-5.05148367612121\\
-0.48	-5.01572224356536\\
-0.478	-4.97643014866675\\
-0.476	-4.93369127297932\\
-0.474	-4.88759664968019\\
-0.472	-4.83824415154601\\
-0.47	-4.78573815650755\\
-0.468	-4.73018919228861\\
-0.466	-4.67171356172247\\
-0.464	-4.61043295041916\\
-0.462	-4.54647401852729\\
-0.46	-4.47996797839519\\
-0.458	-4.41105015998864\\
-0.456	-4.33985956596404\\
-0.454	-4.26653841832855\\
-0.452	-4.19123169864086\\
-0.45	-4.11408668371861\\
-0.448	-4.03525247882088\\
-0.446	-3.95487955026617\\
-0.444	-3.87311925942924\\
-0.442	-3.79012340003266\\
-0.44	-3.70604374061271\\
-0.438	-3.62103157399322\\
-0.436	-3.53523727554685\\
-0.434	-3.44880987196022\\
-0.432	-3.36189662214847\\
-0.43	-3.27464261188648\\
-0.428	-3.18719036363864\\
-0.426	-3.09967946297707\\
-0.424	-3.01224620288058\\
-0.422	-2.92502324710358\\
-0.42	-2.83813931369635\\
-0.418	-2.75171887964644\\
-0.416	-2.66588190749594\\
-0.414	-2.58074359467123\\
-0.412	-2.49641414614244\\
-0.41	-2.4129985709084\\
-0.408	-2.33059650268121\\
-0.406	-2.24930204502275\\
-0.404	-2.16920364106425\\
-0.402	-2.09038396782074\\
-0.4	-2.01291985499374\\
-0.398	-1.93688222804134\\
-0.396	-1.86233607518187\\
-0.394	-1.78934043789018\\
-0.392	-1.71794842434092\\
-0.39	-1.64820724515454\\
-0.388	-1.58015827070791\\
-0.386	-1.51383710918326\\
-0.384	-1.44927370444727\\
-0.382	-1.38649245277648\\
-0.38	-1.32551233737668\\
-0.378	-1.26634707958165\\
-0.376	-1.20900530556265\\
-0.374	-1.15349072733243\\
-0.372	-1.09980233678826\\
-0.37	-1.04793461150596\\
-0.368	-0.997877730973092\\
-0.366	-0.949617801932107\\
-0.364	-0.903137091495252\\
-0.362	-0.858414266691209\\
-0.36	-0.815424639108824\\
-0.358	-0.77414041331594\\
-0.356	-0.734530937750799\\
-0.354	-0.696562956809631\\
-0.352	-0.660200862886411\\
-0.35	-0.625406947159294\\
-0.348	-0.592141647962268\\
-0.346	-0.560363795629948\\
-0.344	-0.53003085275761\\
-0.342	-0.501099148877225\\
-0.34	-0.473524108612835\\
-0.338	-0.447260472444753\\
-0.336	-0.422262509281225\\
-0.334	-0.398484220107933\\
-0.332	-0.375879532059523\\
-0.33	-0.354402482332733\\
-0.328	-0.334007391437195\\
-0.326	-0.314649025357123\\
-0.324	-0.296282746274314\\
-0.322	-0.278864651579865\\
-0.32	-0.262351700978141\\
-0.318	-0.246701831561472\\
-0.316	-0.231874060807388\\
-0.314	-0.21782857752141\\
-0.312	-0.204526820817349\\
-0.31	-0.191931547293057\\
-0.308	-0.180006886622638\\
-0.306	-0.168718385845652\\
-0.304	-0.158033042689785\\
-0.302	-0.147919328315441\\
-0.3	-0.138347199918581\\
-0.29	-0.0976624946908547\\
-0.28	-0.0668466547108716\\
-0.27	-0.0436895963784481\\
-0.26	-0.0266324106554278\\
-0.25	-0.0145623934379623\\
-0.24	-0.00661687844258102\\
-0.23	-0.00202903078249718\\
-0.22	-3.42867337326397e-05\\
-0.21	0.00015893221101182\\
-0.2	-0.000656283043819401\\
-0.19	-0.00174685832689521\\
-0.18	-0.00251412709882892\\
-0.17	-0.00255849252921249\\
-0.16	-0.00171658708287352\\
-0.15	-6.08513089421762e-05\\
-0.14	0.00213967577722952\\
-0.13	0.00449024418771737\\
-0.12	0.0065595478660525\\
-0.11	0.00797044040239944\\
-0.1	0.00847559664582191\\
-0.09	0.00800475196827421\\
-0.08	0.00667578699011255\\
-0.07	0.00476881528450118\\
-0.06	0.00266927972228493\\
-0.05	0.000791638642664261\\
-0.04	-0.000501438817031941\\
-0.03	-0.000968895333104587\\
-0.02	-0.000536934165828175\\
-0.01	0.000688026851208033\\
0	0.00244141473421665\\
0.01	0.00435328246245384\\
0.02	0.00602169864887082\\
0.03	0.00709266539708842\\
0.04	0.00733111781722144\\
0.05	0.00666908519067241\\
0.06	0.00522128616686334\\
0.07	0.00326456805545165\\
0.08	0.00118458126724116\\
0.09	-0.00060039358243395\\
0.1	-0.0017237397745152\\
0.11	-0.00194609469360967\\
0.12	-0.00120654095880965\\
0.13	0.000362017045719546\\
0.14	0.00245797632228149\\
0.15	0.00467338579597165\\
0.16	0.0065826135948045\\
0.17	0.00784068840631425\\
0.18	0.00827216350644679\\
0.19	0.00793282830971379\\
0.2	0.00713205924330782\\
0.21	0.00641223928533734\\
0.22	0.00649192436791396\\
0.23	0.00818923753937421\\
0.24	0.0123491353596914\\
0.25	0.0198008127338564\\
0.26	0.0313683917401528\\
0.27	0.0479489959945794\\
0.28	0.0706583357330083\\
0.29	0.101027125729262\\
0.3	0.141214972335084\\
0.302	0.150676613606632\\
0.304	0.16067506926069\\
0.306	0.171239962076461\\
0.308	0.182402429441016\\
0.31	0.194195115943735\\
0.312	0.206652155505098\\
0.314	0.219809142550635\\
0.316	0.233703091792386\\
0.318	0.24837238623636\\
0.32	0.263856713095073\\
0.322	0.280196987348828\\
0.324	0.29743526276791\\
0.326	0.31561463027962\\
0.328	0.334779103639056\\
0.33	0.354973492440007\\
0.332	0.376243262582054\\
0.334	0.398634384391439\\
0.336	0.422193168675885\\
0.338	0.446966091077052\\
0.34	0.472999605167914\\
0.342	0.500339944825696\\
0.344	0.529032916493543\\
0.346	0.559123682025198\\
0.348	0.590656532886155\\
0.35	0.623674656561486\\
0.352	0.658219896094234\\
0.354	0.694332503748463\\
0.356	0.732050889857122\\
0.358	0.771411367976493\\
0.36	0.812447897525496\\
0.362	0.855191825139137\\
0.364	0.899671626010535\\
0.366	0.945912646534758\\
0.368	0.993936849599746\\
0.37	1.0437625638948\\
0.372	1.09540423862479\\
0.374	1.14887220502846\\
0.376	1.20417244610179\\
0.378	1.26130637592171\\
0.38	1.32027062995202\\
0.382	1.38105686769172\\
0.384	1.44365158899615\\
0.386	1.50803596536344\\
0.388	1.5741856874329\\
0.39	1.64207082988802\\
0.392	1.71165573489545\\
0.394	1.78289891514224\\
0.396	1.8557529774573\\
0.398	1.93016456792016\\
0.4	2.00607433927057\\
0.402	2.08341694133667\\
0.404	2.16212103509847\\
0.406	2.24210933089686\\
0.408	2.32329865118756\\
0.41	2.40560001812459\\
0.412	2.48891876613935\\
0.414	2.57315467956056\\
0.416	2.65820215519713\\
0.418	2.74395038968122\\
0.42	2.83028359124389\\
0.422	2.91708121546983\\
0.424	3.00421822445348\\
0.426	3.09156536865514\\
0.428	3.17898949063482\\
0.43	3.26635384972289\\
0.432	3.35351846657181\\
0.434	3.44034048642258\\
0.436	3.52667455981336\\
0.438	3.61237323935769\\
0.44	3.69728739112501\\
0.442	3.78126661906882\\
0.444	3.86415970086721\\
0.446	3.94581503346765\\
0.448	4.02608108656369\\
0.45	4.10480686217495\\
0.452	4.18184235845489\\
0.454	4.25703903581317\\
0.456	4.33025028341141\\
0.458	4.40133188407246\\
0.46	4.47014247563524\\
0.462	4.5365440067886\\
0.464	4.60040218542942\\
0.466	4.66158691761198\\
0.468	4.71997273518719\\
0.47	4.7754392102722\\
0.472	4.82787135474178\\
0.474	4.877160002994\\
0.476	4.92320217631222\\
0.478	4.96590142722409\\
0.48	5.00516816234531\\
0.482	5.0409199422906\\
0.484	5.07308175733662\\
0.486	5.10158627763077\\
0.488	5.12637407685496\\
0.49	5.14739382837475\\
0.492	5.16460247302992\\
0.494	5.17796535785308\\
0.496	5.1874563451368\\
0.498	5.19305789140636\\
0.5	5.19476109599423\\
0.502	5.19256571905263\\
0.504	5.18648016898139\\
0.506	5.17652145938875\\
0.508	5.16271513584299\\
0.51	5.14509517281031\\
0.512	5.12370384131034\\
0.514	5.09859154795309\\
0.516	5.06981664614947\\
0.518	5.03744522041207\\
0.52	5.00155084478117\\
0.522	4.96221431652438\\
0.524	4.91952336636461\\
0.526	4.87357234659104\\
0.528	4.82446189849944\\
0.53	4.77229860069305\\
0.532	4.71719459985058\\
0.534	4.65926722563552\\
0.536	4.59863859147907\\
0.538	4.53543518301794\\
0.54	4.46978743600791\\
0.542	4.40182930556411\\
0.544	4.33169782859903\\
0.546	4.25953268134022\\
0.548	4.18547573381051\\
0.55	4.10967060314475\\
0.552	4.03226220759953\\
0.554	3.95339632308446\\
0.556	3.873219144008\\
0.558	3.79187685018519\\
0.56	3.70951518150191\\
0.562	3.62627902196867\\
0.564	3.54231199472826\\
0.566	3.45775606950572\\
0.568	3.37275118390678\\
0.57	3.28743487988228\\
0.572	3.20194195658252\\
0.574	3.11640414072664\\
0.576	3.03094977550914\\
0.578	2.94570352895942\\
0.58	2.86078612256043\\
0.582	2.77631408082107\\
0.584	2.69239950238337\\
0.586	2.60914985313126\\
0.588	2.52666778165316\\
0.59	2.44505095729603\\
0.592	2.36439193093543\\
0.594	2.28477801847433\\
0.596	2.20629120697369\\
0.598	2.12900808321137\\
0.6	2.05299978436211\\
0.602	1.97833197039212\\
0.604	1.9050648176664\\
0.606	1.83325303317636\\
0.608	1.76294588871059\\
0.61	1.69418727421155\\
0.612	1.62701576948773\\
0.614	1.56146473338327\\
0.616	1.49756240944642\\
0.618	1.43533204708378\\
0.62	1.37479203714052\\
0.622	1.31595606080607\\
0.624	1.25883325071204\\
0.626	1.20342836306297\\
0.628	1.14974195962149\\
0.63	1.09777059835783\\
0.632	1.04750703156849\\
0.634	0.998940410270831\\
0.636	0.952056493688685\\
0.638	0.906837862659135\\
0.64	0.863264135811358\\
0.642	0.821312187395451\\
0.644	0.780956365671343\\
0.646	0.742168710805594\\
0.648	0.704919171266051\\
0.65	0.669175817751221\\
0.652	0.634905053741919\\
0.654	0.602071821817065\\
0.656	0.570639804933049\\
0.658	0.540571621926148\\
0.66	0.511829016559941\\
0.662	0.484373039503819\\
0.664	0.45816422269412\\
0.666	0.433162745595857\\
0.668	0.409328592949661\\
0.67	0.386621703655375\\
0.672	0.365002110510012\\
0.674	0.344430070583173\\
0.676	0.324866186077252\\
0.678	0.30627151558228\\
0.68	0.288607675695808\\
0.682	0.271836933036521\\
0.684	0.255922286735907\\
0.686	0.240827541545034\\
0.688	0.226517371743169\\
0.69	0.212957376081154\\
0.692	0.200114124035247\\
0.694	0.187955193686094\\
0.696	0.176449201572687\\
0.698	0.165565824902434\\
0.7	0.155275816525678\\
0.71	0.111778456504942\\
0.72	0.0793446045437146\\
0.73	0.0554799007575351\\
0.74	0.0382240475769743\\
0.75	0.0260378177241514\\
0.76	0.0176961593624404\\
0.77	0.0122042076102637\\
0.78	0.00874257510914653\\
0.79	0.00663946622493779\\
0.8	0.00536130493313576\\
0.81	0.00451122326737923\\
0.82	0.00382565757514739\\
0.83	0.00316254778254698\\
0.84	0.00247898663901334\\
0.85	0.00180034490401313\\
0.86	0.00118587662634754\\
0.87	0.000696999496433287\\
0.88	0.000373776929471424\\
0.89	0.000222994707163124\\
0.9	0.000218336229660305\\
0.91	0.00031033920267255\\
0.92	0.000441787229520993\\
0.93	0.000563411376889209\\
0.94	0.00064535381341093\\
0.95	0.000681530758339971\\
0.96	0.00068631348115854\\
0.97	0.000685193247843568\\
0.98	0.000702724452356849\\
0.99	0.000751655844508473\\
1	0.000826649449538177\\
};
% \addlegendentry{$N=80$}

\addplot [myline1, mark=none]
  table[row sep=crcr]{%
-1	0.00100285838789853\\
-0.99	0.000833010667361605\\
-0.98	0.00068774495152263\\
-0.97	0.00062274090849838\\
-0.96	0.000668695928780925\\
-0.95	0.00081966839324074\\
-0.94	0.00103326291118402\\
-0.93	0.00124302793283255\\
-0.92	0.00137934236006916\\
-0.91	0.00139206900475726\\
-0.9	0.00126738674956446\\
-0.89	0.0010328407582074\\
-0.88	0.000748310780895949\\
-0.87	0.000485134263694937\\
-0.86	0.000299539368979646\\
-0.85	0.000208496585614558\\
-0.84	0.000175340229282994\\
-0.83	0.000109166380888366\\
-0.82	-0.000122935575553709\\
-0.81	-0.000676769856231765\\
-0.8	-0.00171444871056323\\
-0.79	-0.00340050318812442\\
-0.78	-0.0059186368343625\\
-0.77	-0.00951255386149437\\
-0.76	-0.0145489279392211\\
-0.75	-0.0215960623159063\\
-0.74	-0.0315094701988377\\
-0.73	-0.0455159387034315\\
-0.72	-0.065289971909953\\
-0.71	-0.0930192191195404\\
-0.7	-0.131456549798704\\
-0.698	-0.1407132409937\\
-0.696	-0.150560140775359\\
-0.694	-0.161027975726459\\
-0.692	-0.172148439012436\\
-0.69	-0.183954178622515\\
-0.688	-0.196478781637682\\
-0.686	-0.209756754133549\\
-0.684	-0.2238234963084\\
-0.682	-0.238715272412111\\
-0.68	-0.254469175040448\\
-0.678	-0.271123083352111\\
-0.676	-0.288715614763163\\
-0.674	-0.307286069675556\\
-0.672	-0.326874368803714\\
-0.67	-0.347520982675901\\
-0.668	-0.369266852905736\\
-0.666	-0.392153304853719\\
-0.664	-0.41622195132957\\
-0.662	-0.441514587023254\\
-0.66	-0.468073073396158\\
-0.658	-0.495939213813786\\
-0.656	-0.525154618757551\\
-0.654	-0.555760561015615\\
-0.652	-0.58779782082097\\
-0.65	-0.621306520978838\\
-0.648	-0.656325952104563\\
-0.646	-0.692894388177019\\
-0.644	-0.731048892700777\\
-0.642	-0.770825115861953\\
-0.64	-0.812257083157566\\
-0.638	-0.855376976075298\\
-0.636	-0.900214905499147\\
-0.634	-0.946798678615798\\
-0.632	-0.995153560195655\\
-0.63	-1.04530202922053\\
-0.628	-1.09726353192602\\
-0.626	-1.15105423241964\\
-0.624	-1.2066867621249\\
-0.622	-1.26416996938584\\
-0.62	-1.32350867064462\\
-0.618	-1.38470340467656\\
-0.616	-1.44775019143056\\
-0.614	-1.51264029707817\\
-0.612	-1.57936000692005\\
-0.61	-1.64789040783399\\
-0.608	-1.71820718197328\\
-0.606	-1.79028041343659\\
-0.604	-1.8640744096315\\
-0.602	-1.93954753904117\\
-0.6	-2.01665208707902\\
-0.598	-2.09533413167695\\
-0.596	-2.17553344020114\\
-0.594	-2.2571833892231\\
-0.592	-2.34021090859458\\
-0.59	-2.42453645118214\\
-0.588	-2.51007398951088\\
-0.586	-2.59673104044863\\
-0.584	-2.68440871893056\\
-0.582	-2.77300182158203\\
-0.58	-2.86239894094376\\
-0.578	-2.95248261084067\\
-0.576	-3.04312948326274\\
-0.574	-3.13421053694673\\
-0.572	-3.22559131765997\\
-0.57	-3.31713220999522\\
-0.568	-3.40868874028871\\
-0.566	-3.50011191007369\\
-0.564	-3.591248559281\\
-0.562	-3.68194175819679\\
-0.56	-3.77203122698848\\
-0.558	-3.86135378141318\\
-0.556	-3.94974380313134\\
-0.554	-4.03703373286266\\
-0.552	-4.1230545844429\\
-0.55	-4.20763647767187\\
-0.548	-4.29060918768365\\
-0.546	-4.37180270842415\\
-0.544	-4.45104782768703\\
-0.542	-4.52817671104038\\
-0.54	-4.60302349187234\\
-0.538	-4.67542486469703\\
-0.536	-4.74522067879192\\
-0.534	-4.81225452918616\\
-0.532	-4.87637434198613\\
-0.53	-4.93743295101074\\
-0.528	-4.99528866271453\\
-0.526	-5.04980580640243\\
-0.524	-5.10085526678476\\
-0.522	-5.14831499598668\\
-0.52	-5.1920705022103\\
-0.518	-5.23201531235142\\
-0.516	-5.26805140599471\\
-0.514	-5.30008961835102\\
-0.512	-5.32805000985718\\
-0.51	-5.35186220033128\\
-0.508	-5.37146566576386\\
-0.506	-5.38680999602674\\
-0.504	-5.39785511199408\\
-0.502	-5.40457144079495\\
-0.5	-5.40694004814961\\
-0.498	-5.40495272698305\\
-0.496	-5.39861204175617\\
-0.494	-5.38793132820646\\
-0.492	-5.37293464844363\\
-0.49	-5.35365670160029\\
-0.488	-5.33014269049104\\
-0.486	-5.30244814498406\\
-0.484	-5.27063870303496\\
-0.482	-5.23478985057242\\
-0.48	-5.19498662165658\\
-0.478	-5.1513232605529\\
-0.476	-5.10390284757513\\
-0.474	-5.0528368907488\\
-0.472	-4.9982448855309\\
-0.47	-4.94025384499003\\
-0.468	-4.87899780300406\\
-0.466	-4.81461729316715\\
-0.464	-4.74725880621523\\
-0.462	-4.67707422887691\\
-0.46	-4.60422026713546\\
-0.458	-4.52885785694628\\
-0.456	-4.4511515654929\\
-0.454	-4.3712689860828\\
-0.452	-4.28938012978292\\
-0.45	-4.20565681687265\\
-0.448	-4.12027207115104\\
-0.446	-4.03339952007454\\
-0.444	-3.94521280362267\\
-0.442	-3.8558849946927\\
-0.44	-3.76558803371111\\
-0.438	-3.67449218002052\\
-0.436	-3.58276548245771\\
-0.434	-3.49057327138103\\
-0.432	-3.39807767423682\\
-0.43	-3.30543715657499\\
-0.428	-3.21280609023526\\
-0.426	-3.12033435022902\\
-0.424	-3.02816694163969\\
-0.422	-2.93644365765716\\
-0.42	-2.84529876965216\\
-0.418	-2.75486074998513\\
-0.416	-2.66525202803286\\
-0.414	-2.57658877970682\\
-0.412	-2.4889807505312\\
-0.41	-2.40253111214655\\
-0.408	-2.31733635190993\\
-0.406	-2.23348619507395\\
-0.404	-2.15106355884752\\
-0.402	-2.07014453747105\\
-0.4	-1.9907984172797\\
-0.398	-1.91308772058023\\
-0.396	-1.83706827703204\\
-0.394	-1.76278932110049\\
-0.392	-1.69029361404222\\
-0.39	-1.61961758878745\\
-0.388	-1.5507915160045\\
-0.386	-1.4838396895659\\
-0.384	-1.41878062958505\\
-0.382	-1.35562730115584\\
-0.38	-1.29438734690609\\
-0.378	-1.23506333146791\\
-0.376	-1.17765299597436\\
-0.374	-1.12214952071099\\
-0.372	-1.06854179408299\\
-0.37	-1.0168146861027\\
-0.368	-0.966949324657361\\
-0.366	-0.91892337288255\\
-0.364	-0.872711306041919\\
-0.362	-0.828284686397256\\
-0.36	-0.785612434644049\\
-0.358	-0.744661096585341\\
-0.356	-0.705395103819577\\
-0.354	-0.667777027325651\\
-0.352	-0.631767822939054\\
-0.35	-0.597327067825975\\
-0.348	-0.56441318717648\\
-0.346	-0.532983670452264\\
-0.344	-0.502995276638165\\
-0.342	-0.474404228058527\\
-0.34	-0.447166392428929\\
-0.338	-0.421237452919663\\
-0.336	-0.396573066109139\\
-0.334	-0.373129007802254\\
-0.332	-0.350861306780136\\
-0.33	-0.329726366632937\\
-0.328	-0.309681075906195\\
-0.326	-0.290682906863086\\
-0.324	-0.272690003229563\\
-0.322	-0.255661257346577\\
-0.32	-0.239556377203158\\
-0.318	-0.224335943866122\\
-0.316	-0.209961459856488\\
-0.314	-0.196395389049459\\
-0.312	-0.183601188694211\\
-0.31	-0.171543334162051\\
-0.308	-0.160187337036782\\
-0.306	-0.149499757160106\\
-0.304	-0.139448209237605\\
-0.302	-0.13000136459795\\
-0.3	-0.121128948679974\\
-0.29	-0.0843964417010857\\
-0.28	-0.0580711733124844\\
-0.27	-0.0394760892156031\\
-0.26	-0.0264715756122821\\
-0.25	-0.0173953369466023\\
-0.24	-0.0110057972603838\\
-0.23	-0.0064252314029128\\
-0.22	-0.00307723542523443\\
-0.21	-0.000616181527134336\\
-0.2	0.00114838423848982\\
-0.19	0.00232457448155832\\
-0.18	0.00299814674009233\\
-0.17	0.00327093150612913\\
-0.16	0.00327357790088691\\
-0.15	0.0031547742774655\\
-0.14	0.0030549896880683\\
-0.13	0.00307635283233705\\
-0.12	0.00326039697812009\\
-0.11	0.00358203980387593\\
-0.1	0.00396242479271345\\
-0.09	0.0042969433114782\\
-0.08	0.00448984166029887\\
-0.07	0.00448477753736382\\
-0.06	0.00428208072930038\\
-0.05	0.00393776867826591\\
-0.04	0.00354515019117782\\
-0.03	0.00320526707138207\\
-0.02	0.00299577295021829\\
-0.01	0.00294811095460677\\
0	0.00303999624407561\\
0.01	0.00320518964226065\\
0.02	0.00335698999180316\\
0.03	0.00341755197862349\\
0.04	0.00334341676119439\\
0.05	0.00313904591574964\\
0.06	0.00285419233504709\\
0.07	0.00256629668201634\\
0.08	0.00235401902774495\\
0.09	0.00227090122030695\\
0.1	0.00232806785260916\\
0.11	0.00249184440818198\\
0.12	0.00269719922947069\\
0.13	0.00287264987795487\\
0.14	0.00296847903529311\\
0.15	0.00297908197718081\\
0.16	0.00295241791539649\\
0.17	0.0029842128342616\\
0.18	0.00320026014614912\\
0.19	0.00373501795122426\\
0.2	0.00471709238430386\\
0.21	0.00627131813840489\\
0.22	0.00854329607816916\\
0.23	0.0117467471306507\\
0.24	0.0162287985380366\\
0.25	0.0225451456100089\\
0.26	0.0315369536218163\\
0.27	0.0444041516605264\\
0.28	0.0627738927024192\\
0.29	0.0887660127413773\\
0.3	0.125056870104129\\
0.302	0.133829138457463\\
0.304	0.143172312921095\\
0.306	0.153116880179103\\
0.308	0.163694392801942\\
0.31	0.174937468851761\\
0.312	0.186879787205075\\
0.314	0.199556078057256\\
0.316	0.213002108053755\\
0.318	0.227254659478109\\
0.32	0.242351502917042\\
0.322	0.258331362819014\\
0.324	0.275233875364611\\
0.326	0.293099538075871\\
0.328	0.31196965060715\\
0.33	0.331886246182827\\
0.332	0.3528920131773\\
0.334	0.375030206370389\\
0.336	0.398344547456599\\
0.338	0.422879114439679\\
0.34	0.448678219604513\\
0.342	0.475786275826274\\
0.344	0.504247651052007\\
0.346	0.53410651087171\\
0.348	0.565406649184379\\
0.35	0.59819130705877\\
0.352	0.632502979988226\\
0.354	0.668383213843142\\
0.356	0.705872389932795\\
0.358	0.74500949969947\\
0.36	0.785831909681276\\
0.362	0.828375117494693\\
0.364	0.872672499702877\\
0.366	0.918755052550019\\
0.368	0.966651126654321\\
0.37	1.01638615686179\\
0.372	1.06798238856839\\
0.374	1.12145860191853\\
0.376	1.176829835382\\
0.378	1.23410711029816\\
0.38	1.29329715805489\\
0.382	1.3544021516388\\
0.384	1.41741944335194\\
0.386	1.48234131053782\\
0.388	1.54915471119529\\
0.39	1.61784105138115\\
0.392	1.68837596631185\\
0.394	1.76072911706987\\
0.396	1.8348640048011\\
0.398	1.91073780425535\\
0.4	1.98830121847344\\
0.402	2.06749835635991\\
0.404	2.14826663480105\\
0.406	2.23053670689437\\
0.408	2.31423241774637\\
0.41	2.39927078917291\\
0.412	2.48556203450003\\
0.414	2.57300960451363\\
0.416	2.66151026544512\\
0.418	2.75095420970746\\
0.42	2.8412251999137\\
0.422	2.93220074651817\\
0.424	3.02375231922174\\
0.426	3.11574559207695\\
0.428	3.2080407220184\\
0.43	3.30049266033043\\
0.432	3.39295149634857\\
0.434	3.48526283247529\\
0.436	3.57726818937727\\
0.438	3.66880544001919\\
0.44	3.75970927098382\\
0.442	3.84981166932729\\
0.444	3.93894243302724\\
0.446	4.02692970289855\\
0.448	4.11360051368036\\
0.45	4.19878136183926\\
0.452	4.28229878748849\\
0.454	4.36397996769334\\
0.456	4.44365331831958\\
0.458	4.52114910148557\\
0.46	4.59630003560107\\
0.462	4.66894190491702\\
0.464	4.73891416547162\\
0.466	4.80606054429946\\
0.468	4.8702296287719\\
0.47	4.93127544295981\\
0.472	4.98905800795276\\
0.474	5.04344388313258\\
0.476	5.09430668548357\\
0.478	5.14152758412501\\
0.48	5.18499576737512\\
0.482	5.22460887979677\\
0.484	5.26027342683394\\
0.486	5.2919051448235\\
0.488	5.31942933435661\\
0.49	5.34278115516888\\
0.492	5.36190588095435\\
0.494	5.3767591127262\\
0.496	5.38730694958353\\
0.498	5.39352611598776\\
0.5	5.39540404490225\\
0.502	5.39293891640276\\
0.504	5.38613965162243\\
0.506	5.37502586215153\\
0.508	5.3596277552674\\
0.51	5.33998599562154\\
0.512	5.31615152425759\\
0.514	5.28818533607376\\
0.516	5.25615821707464\\
0.518	5.22015044297843\\
0.52	5.18025144095558\\
0.522	5.13655941647101\\
0.524	5.08918094738491\\
0.526	5.03823054763353\\
0.528	4.98383020296177\\
0.53	4.92610888131227\\
0.532	4.86520202059007\\
0.534	4.80125099661795\\
0.536	4.73440257417346\\
0.538	4.66480834405596\\
0.54	4.59262414916862\\
0.542	4.51800950261755\\
0.544	4.44112700082797\\
0.546	4.36214173465537\\
0.548	4.28122070142895\\
0.55	4.19853222080589\\
0.552	4.11424535723813\\
0.554	4.02852935176053\\
0.556	3.94155306569979\\
0.558	3.85348443878044\\
0.56	3.76448996396652\\
0.562	3.67473418122833\\
0.564	3.58437919226353\\
0.566	3.49358419803154\\
0.568	3.40250506078258\\
0.57	3.31129389207781\\
0.572	3.22009866810757\\
0.574	3.1290628734209\\
0.576	3.03832517398444\\
0.578	2.94801912029215\\
0.58	2.85827288105224\\
0.582	2.76920900778412\\
0.584	2.68094423046871\\
0.586	2.59358928421036\\
0.588	2.50724876668996\\
0.59	2.42202102601713\\
0.592	2.33799807842586\\
0.594	2.25526555510388\\
0.596	2.17390267730194\\
0.598	2.09398225873558\\
0.6	2.01557073417009\\
0.602	1.93872821296964\\
0.604	1.86350855629334\\
0.606	1.78995947653661\\
0.608	1.71812265754364\\
0.61	1.64803389405764\\
0.612	1.57972324882919\\
0.614	1.51321522576919\\
0.616	1.44852895751193\\
0.618	1.38567840574447\\
0.62	1.32467257266123\\
0.622	1.26551572191663\\
0.624	1.20820760747277\\
0.626	1.15274370877369\\
0.628	1.09911547072118\\
0.63	1.04731054697937\\
0.632	0.99731304519472\\
0.634	0.949103772784801\\
0.636	0.902660482021794\\
0.638	0.857958113213989\\
0.64	0.814969034870647\\
0.642	0.773663279820556\\
0.644	0.734008776342377\\
0.646	0.695971573454\\
0.648	0.659516059598336\\
0.65	0.624605174052946\\
0.652	0.591200610480347\\
0.654	0.559263012123734\\
0.656	0.528752158238729\\
0.658	0.49962714143494\\
0.66	0.471846535681055\\
0.662	0.445368554803456\\
0.664	0.420151201380452\\
0.666	0.396152406001871\\
0.668	0.373330156926607\\
0.67	0.351642620228574\\
0.672	0.331048250574218\\
0.674	0.311505892822101\\
0.676	0.292974874677214\\
0.678	0.275415090669347\\
0.68	0.25878707775646\\
0.682	0.243052082880254\\
0.684	0.228172122822617\\
0.686	0.214110036728178\\
0.688	0.200829531670279\\
0.69	0.188295221645438\\
0.692	0.176472660385217\\
0.694	0.165328368374525\\
0.696	0.154829854462208\\
0.698	0.144945632443633\\
0.7	0.135645232986182\\
0.71	0.0969059696739333\\
0.72	0.0687797905998114\\
0.73	0.0485874552244619\\
0.74	0.0342169896538923\\
0.75	0.0240522914475626\\
0.76	0.0168921643782774\\
0.77	0.0118672445245274\\
0.78	0.00836067319052925\\
0.79	0.00593755312541048\\
0.8	0.00428727546874113\\
0.81	0.00318116349076161\\
0.82	0.00244554418894102\\
0.83	0.00194783237020827\\
0.84	0.00159123841295689\\
0.85	0.00131293561232265\\
0.86	0.00108120872492559\\
0.87	0.000889012184530724\\
0.88	0.000743830542194363\\
0.89	0.000655906291578058\\
0.9	0.000628053076890237\\
0.91	0.000650054581548749\\
0.92	0.000699204946944466\\
0.93	0.00074645200606604\\
0.94	0.000765655140954229\\
0.95	0.000742391518554161\\
0.96	0.000678937781240954\\
0.97	0.000593455087331489\\
0.98	0.000513514677881156\\
0.99	0.000466166612519176\\
1	0.000468039509656121\\
};
% \addlegendentry{$N=100$}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
-1	0.000898732052336298\\
-0.99	0.000873653121159866\\
-0.98	0.000888471379088167\\
-0.97	0.000940961256860946\\
-0.96	0.0010107396732809\\
-0.95	0.00106880471407702\\
-0.94	0.00109086803457829\\
-0.93	0.00106834824099157\\
-0.92	0.00101199682074735\\
-0.91	0.00094648063534149\\
-0.9	0.000898316183037876\\
-0.89	0.000882503203287213\\
-0.88	0.000893716500343849\\
-0.87	0.000905762899760206\\
-0.86	0.000879160733639598\\
-0.85	0.000772863104922167\\
-0.84	0.000554008703061046\\
-0.83	0.000200051983249062\\
-0.82	-0.000309573764569544\\
-0.81	-0.00101129497893978\\
-0.8	-0.00198073141365057\\
-0.79	-0.00335669175663867\\
-0.78	-0.00536284931787219\\
-0.77	-0.00832791234814615\\
-0.76	-0.0127092226675495\\
-0.75	-0.0191273214103313\\
-0.74	-0.0284188076411506\\
-0.73	-0.04171149977306\\
-0.72	-0.0605202526086019\\
-0.71	-0.0868551726305257\\
-0.7	-0.123327784484227\\
-0.698	-0.132116294173689\\
-0.696	-0.141469719494561\\
-0.694	-0.151419098099322\\
-0.692	-0.161996647433764\\
-0.69	-0.173235757030143\\
-0.688	-0.185170975319127\\
-0.686	-0.197837990610477\\
-0.684	-0.211273605891422\\
-0.682	-0.225515707091967\\
-0.68	-0.240603224468065\\
-0.678	-0.256576086756953\\
-0.676	-0.273475167764212\\
-0.674	-0.291342225049689\\
-0.672	-0.310219830389485\\
-0.67	-0.330151291704157\\
-0.668	-0.35118056615942\\
-0.666	-0.373352164165284\\
-0.664	-0.396711044023034\\
-0.662	-0.421302496997063\\
-0.66	-0.447172022620582\\
-0.658	-0.474365194080885\\
-0.656	-0.50292751357145\\
-0.654	-0.532904257544686\\
-0.652	-0.564340311850993\\
-0.65	-0.597279996806773\\
-0.648	-0.631766882296334\\
-0.646	-0.667843593080084\\
-0.644	-0.705551604553947\\
-0.642	-0.744931029282233\\
-0.64	-0.786020394708177\\
-0.638	-0.828856412532334\\
-0.636	-0.87347374033884\\
-0.634	-0.919904736142466\\
-0.632	-0.968179206624802\\
-0.63	-1.01832414992521\\
-0.628	-1.07036349395049\\
-0.626	-1.12431783126553\\
-0.624	-1.18020415172511\\
-0.622	-1.23803557410277\\
-0.62	-1.29782107806585\\
-0.618	-1.35956523793514\\
-0.616	-1.42326795975178\\
-0.614	-1.48892422325225\\
-0.612	-1.5565238304232\\
-0.61	-1.62605116237044\\
-0.608	-1.6974849462894\\
-0.606	-1.77079803436684\\
-0.604	-1.84595719647456\\
-0.602	-1.92292292853402\\
-0.6	-2.00164927843583\\
-0.598	-2.0820836913884\\
-0.596	-2.16416687654593\\
-0.594	-2.24783269672588\\
-0.592	-2.33300808297025\\
-0.59	-2.41961297563259\\
-0.588	-2.50756029358439\\
-0.586	-2.59675593302875\\
-0.584	-2.68709879728819\\
-0.582	-2.77848085879555\\
-0.58	-2.87078725436392\\
-0.578	-2.96389641464342\\
-0.576	-3.05768022849051\\
-0.574	-3.15200424278023\\
-0.572	-3.24672789798457\\
-0.57	-3.34170479962232\\
-0.568	-3.43678302545855\\
-0.566	-3.53180546809749\\
-0.564	-3.62661021237165\\
-0.562	-3.72103094668587\\
-0.56	-3.81489740722774\\
-0.558	-3.90803585370951\\
-0.556	-4.00026957506117\\
-0.554	-4.09141942325399\\
-0.552	-4.18130437319872\\
-0.55	-4.26974210643646\\
-0.548	-4.35654961612426\\
-0.546	-4.44154383061392\\
-0.544	-4.52454225273345\\
-0.542	-4.6053636117082\\
-0.54	-4.68382852450419\\
-0.538	-4.75976016324163\\
-0.536	-4.83298492521397\\
-0.534	-4.90333310195705\\
-0.532	-4.97063954374741\\
-0.53	-5.03474431586733\\
-0.528	-5.09549334295895\\
-0.526	-5.1527390378011\\
-0.524	-5.2063409108803\\
-0.522	-5.25616615719206\\
-0.52	-5.30209021680051\\
-0.518	-5.34399730580179\\
-0.516	-5.38178091448093\\
-0.514	-5.41534426962014\\
-0.512	-5.44460075810929\\
-0.51	-5.4694743092242\\
-0.508	-5.48989973317466\\
-0.506	-5.50582301377948\\
-0.504	-5.51720155339886\\
-0.502	-5.52400436854251\\
-0.5	-5.5262122348733\\
-0.498	-5.52381778063869\\
-0.496	-5.51682552788209\\
-0.494	-5.50525188111318\\
-0.492	-5.4891250634451\\
-0.49	-5.46848500053649\\
-0.488	-5.44338315300423\\
-0.486	-5.41388229829551\\
-0.484	-5.38005626332336\\
-0.482	-5.34198960947558\\
-0.48	-5.29977727190023\\
-0.478	-5.253524155249\\
-0.476	-5.20334468832203\\
-0.474	-5.14936234029965\\
-0.472	-5.09170910146903\\
-0.47	-5.0305249315525\\
-0.468	-4.96595717891999\\
-0.466	-4.89815997411812\\
-0.464	-4.82729360127233\\
-0.462	-4.75352385101561\\
-0.46	-4.67702135866661\\
-0.458	-4.59796093142191\\
-0.456	-4.51652086834099\\
-0.454	-4.43288227688883\\
-0.452	-4.34722838976055\\
-0.45	-4.25974388564522\\
-0.448	-4.17061421749395\\
-0.446	-4.08002495174002\\
-0.444	-3.98816112178004\\
-0.442	-3.89520659886357\\
-0.44	-3.80134348335843\\
-0.438	-3.70675151916055\\
-0.436	-3.61160753380326\\
-0.434	-3.51608490659302\\
-0.432	-3.42035306685971\\
-0.43	-3.32457702416094\\
-0.428	-3.22891693202468\\
-0.426	-3.1335276865545\\
-0.424	-3.03855856095934\\
-0.422	-2.9441528768072\\
-0.42	-2.85044771254215\\
-0.418	-2.7575736495475\\
-0.416	-2.66565455578832\\
-0.414	-2.57480740682495\\
-0.412	-2.48514214375689\\
-0.41	-2.39676156743699\\
-0.408	-2.30976126808794\\
-0.406	-2.22422958926093\\
-0.404	-2.1402476248989\\
-0.402	-2.05788924810577\\
-0.4	-1.97722117007969\\
-0.398	-1.8983030275424\\
-0.396	-1.82118749688891\\
-0.394	-1.74592043319246\\
-0.392	-1.67254103212835\\
-0.39	-1.60108201282729\\
-0.388	-1.53156981963379\\
-0.386	-1.46402484072654\\
-0.384	-1.39846164155689\\
-0.382	-1.33488921107528\\
-0.38	-1.27331121874489\\
-0.378	-1.21372628038455\\
-0.376	-1.15612823093865\\
-0.374	-1.10050640233894\\
-0.372	-1.04684590470021\\
-0.37	-0.995127909178397\\
-0.368	-0.945329930913506\\
-0.366	-0.897426110579673\\
-0.364	-0.851387493170212\\
-0.362	-0.807182302754037\\
-0.36	-0.764776212051178\\
-0.358	-0.724132605787548\\
-0.356	-0.685212836901532\\
-0.354	-0.647976474786455\\
-0.352	-0.612381544862368\\
-0.35	-0.578384758877091\\
-0.348	-0.545941735439218\\
-0.346	-0.515007210384032\\
-0.344	-0.485535236666596\\
-0.342	-0.457479373563912\\
-0.34	-0.430792865049858\\
-0.338	-0.405428807282027\\
-0.336	-0.381340305208757\\
-0.334	-0.358480618367078\\
-0.332	-0.336803295998416\\
-0.33	-0.316262301658314\\
-0.328	-0.296812127539784\\
-0.326	-0.278407898766986\\
-0.324	-0.261005467947364\\
-0.322	-0.244561500296223\\
-0.32	-0.229033549668648\\
-0.318	-0.214380125849768\\
-0.316	-0.200560753466368\\
-0.314	-0.187536022890974\\
-0.312	-0.175267633514412\\
-0.31	-0.163718429764742\\
-0.308	-0.152852430250044\\
-0.306	-0.142634850399978\\
-0.304	-0.133032118976954\\
-0.302	-0.124011888822342\\
-0.3	-0.115543042196877\\
-0.29	-0.0804661531763243\\
-0.28	-0.0552013722844223\\
-0.27	-0.0371703620471268\\
-0.26	-0.024411810779045\\
-0.25	-0.0154682953523826\\
-0.24	-0.00927030637559215\\
-0.23	-0.00503278063701347\\
-0.22	-0.00217396300803757\\
-0.21	-0.000259720970162934\\
-0.2	0.00103006396839852\\
-0.19	0.00192093717759915\\
-0.18	0.00255830906683097\\
-0.17	0.00302385648213251\\
-0.16	0.00335633685905967\\
-0.15	0.00357445688769502\\
-0.14	0.00369640981131064\\
-0.13	0.00375068249654351\\
-0.12	0.00377561147382818\\
-0.11	0.00380953025564759\\
-0.1	0.00387714955634448\\
-0.09	0.00397927336448276\\
-0.08	0.00409136439041603\\
-0.07	0.0041724893004902\\
-0.06	0.00418152231933966\\
-0.05	0.00409418625895633\\
-0.04	0.00391398563909523\\
-0.03	0.00367254254478906\\
-0.02	0.00341919524332006\\
-0.01	0.00320407738108072\\
0	0.00306141359538337\\
0.01	0.00299943452765218\\
0.02	0.00300037060157061\\
0.03	0.00302977590919029\\
0.04	0.00305078968994053\\
0.05	0.00303736108306494\\
0.06	0.00298147470734326\\
0.07	0.00289240263919524\\
0.08	0.00278953934456191\\
0.09	0.00269288075016436\\
0.1	0.00261568681050645\\
0.11	0.00256229940131274\\
0.12	0.00253138049607354\\
0.13	0.00252234665293106\\
0.14	0.002541657988295\\
0.15	0.00260629935145895\\
0.16	0.00274381604511869\\
0.17	0.00299057886245026\\
0.18	0.00339144077652193\\
0.19	0.00400399195548119\\
0.2	0.00490937937816801\\
0.21	0.00622995314721388\\
0.22	0.00815287240076974\\
0.23	0.0109589572916776\\
0.24	0.0150575051624721\\
0.25	0.021029749835286\\
0.26	0.02968496273227\\
0.27	0.0421327906283637\\
0.28	0.0598727425974848\\
0.29	0.0848969209184263\\
0.3	0.11979582897417\\
0.302	0.128236344777587\\
0.304	0.1372304469252\\
0.306	0.146809127599005\\
0.308	0.157004598991192\\
0.31	0.167850291691773\\
0.312	0.179380847644697\\
0.314	0.19163210724225\\
0.316	0.204641090123974\\
0.318	0.218445969244795\\
0.32	0.233086037777852\\
0.322	0.248601668420853\\
0.324	0.265034264680988\\
0.326	0.282426203722713\\
0.328	0.300820770375478\\
0.33	0.320262081914875\\
0.332	0.340795003251168\\
0.334	0.362465052183925\\
0.336	0.385318294410797\\
0.338	0.409401228012767\\
0.34	0.434760657177462\\
0.342	0.461443554966736\\
0.344	0.489496914984918\\
0.346	0.518967591859756\\
0.348	0.549902130509562\\
0.35	0.582346584237123\\
0.352	0.616346321763744\\
0.354	0.65194582339502\\
0.356	0.689188466593574\\
0.358	0.728116301322576\\
0.36	0.768769815617202\\
0.362	0.811187691938661\\
0.364	0.855406554966527\\
0.366	0.901460711589337\\
0.368	0.949381883959761\\
0.37	0.999198936588576\\
0.372	1.0509375985601\\
0.374	1.10462018205972\\
0.376	1.16026529851069\\
0.378	1.21788757372134\\
0.38	1.27749736354386\\
0.382	1.33910047164128\\
0.384	1.40269787104783\\
0.386	1.46828543128995\\
0.388	1.53585365290743\\
0.39	1.60538741127734\\
0.392	1.67686571169506\\
0.394	1.75026145770582\\
0.396	1.8255412347062\\
0.398	1.9026651108464\\
0.4	1.98158645725996\\
0.402	2.06225178962755\\
0.404	2.14460063304411\\
0.406	2.22856541210423\\
0.408	2.31407136804791\\
0.41	2.4010365047186\\
0.412	2.48937156497641\\
0.414	2.57898003908291\\
0.416	2.66975820642934\\
0.418	2.76159521181853\\
0.42	2.85437317733275\\
0.422	2.94796735062601\\
0.424	3.04224629027118\\
0.426	3.13707208857113\\
0.428	3.23230063200966\\
0.43	3.32778189927542\\
0.432	3.42336029653991\\
0.434	3.51887502941329\\
0.436	3.61416051073933\\
0.438	3.70904680312666\\
0.44	3.80336009484913\\
0.442	3.89692320748634\\
0.444	3.98955613341833\\
0.446	4.08107660103858\\
0.448	4.17130066530876\\
0.45	4.26004332105043\\
0.452	4.34711913615393\\
0.454	4.43234290168669\\
0.456	4.51553029570292\\
0.458	4.59649855739732\\
0.46	4.67506716810716\\
0.462	4.75105853555359\\
0.464	4.82429867762346\\
0.466	4.89461790193058\\
0.468	4.961851477359\\
0.47	5.02584029378385\\
0.472	5.08643150618491\\
0.474	5.14347915941778\\
0.476	5.19684478998436\\
0.478	5.24639800125017\\
0.48	5.29201700868877\\
0.482	5.3335891518932\\
0.484	5.3710113702792\\
0.486	5.40419063961418\\
0.488	5.43304436673718\\
0.49	5.45750074008766\\
0.492	5.47749903393124\\
0.494	5.49298986445813\\
0.496	5.50393539623121\\
0.498	5.51030949777339\\
0.5	5.512097845406\\
0.502	5.50929797477811\\
0.504	5.50191927985823\\
0.506	5.48998295949294\\
0.508	5.4735219119672\\
0.51	5.45258057832774\\
0.512	5.42721473554935\\
0.514	5.39749124093342\\
0.516	5.36348772942442\\
0.518	5.32529226581241\\
0.52	5.28300295405515\\
0.522	5.23672750619966\\
0.524	5.18658277360964\\
0.526	5.13269424340862\\
0.528	5.07519550322946\\
0.53	5.01422767751646\\
0.532	4.94993883875656\\
0.534	4.88248339712026\\
0.536	4.81202147207031\\
0.538	4.73871824954708\\
0.54	4.66274332836356\\
0.542	4.58427005944082\\
0.544	4.50347488148696\\
0.546	4.4205366566695\\
0.548	4.33563600975469\\
0.55	4.24895467408723\\
0.552	4.16067484766312\\
0.554	4.07097856240735\\
0.556	3.98004706960865\\
0.558	3.88806024428815\\
0.56	3.79519601108798\\
0.562	3.70162979406303\\
0.564	3.60753399254497\\
0.566	3.51307748502525\\
0.568	3.41842516277446\\
0.57	3.32373749468176\\
0.572	3.22917012456123\\
0.574	3.13487350193535\\
0.576	3.04099254706916\\
0.578	2.94766635079647\\
0.58	2.85502790945048\\
0.582	2.76320389498978\\
0.584	2.67231446019636\\
0.586	2.58247307861724\\
0.588	2.49378641872703\\
0.59	2.40635425160521\\
0.592	2.32026939125154\\
0.594	2.23561766650527\\
0.596	2.15247792339001\\
0.598	2.07092205657678\\
0.6	1.99101506854268\\
0.602	1.91281515490281\\
0.604	1.83637381430756\\
0.606	1.76173598122739\\
0.608	1.688940179891\\
0.61	1.61801869760174\\
0.612	1.54899777562924\\
0.614	1.48189781585919\\
0.616	1.41673360138277\\
0.618	1.35351452921792\\
0.62	1.29224485337706\\
0.622	1.23292393652828\\
0.624	1.1755465085399\\
0.626	1.12010293024985\\
0.628	1.06657946086088\\
0.63	1.01495852742952\\
0.632	0.965218994989712\\
0.634	0.917336435930933\\
0.636	0.871283397333323\\
0.638	0.827029665049348\\
0.64	0.784542523411091\\
0.642	0.743787009533884\\
0.644	0.704726161279945\\
0.646	0.667321258039141\\
0.648	0.631532053577312\\
0.65	0.597317000295096\\
0.652	0.564633464331361\\
0.654	0.533437931034507\\
0.656	0.503686200411655\\
0.658	0.475333572249631\\
0.66	0.448335020682157\\
0.662	0.422645358054639\\
0.664	0.398219388010829\\
0.666	0.375012047794436\\
0.668	0.352978539823012\\
0.67	0.332074452651162\\
0.672	0.312255871495073\\
0.674	0.293479478540493\\
0.676	0.275702643301522\\
0.678	0.258883503337946\\
0.68	0.242981035674293\\
0.682	0.227955119294458\\
0.684	0.213766589111583\\
0.686	0.200377281834191\\
0.688	0.187750074166217\\
0.69	0.175848913791078\\
0.692	0.164638843598026\\
0.694	0.154086019613379\\
0.696	0.144157723099656\\
0.698	0.134822367282678\\
0.7	0.126049499160427\\
0.71	0.0896353226213241\\
0.72	0.0633525389707695\\
0.73	0.0445953425133718\\
0.74	0.0313299672211577\\
0.75	0.0220078401269344\\
0.76	0.0154793349470788\\
0.77	0.0109133112148077\\
0.78	0.00772410926234538\\
0.79	0.00550671014166234\\
0.8	0.00398132632145051\\
0.81	0.00294939437281316\\
0.82	0.00226269386288091\\
0.83	0.00180574302969831\\
0.84	0.00148919656389532\\
0.85	0.00124975115833\\
0.86	0.00105115122813503\\
0.87	0.000881860766383355\\
0.88	0.000747562367412956\\
0.89	0.000659823223576153\\
0.9	0.000624668699394797\\
0.91	0.00063536399826304\\
0.92	0.000672166258782863\\
0.93	0.000708868919263807\\
0.94	0.000722972236954411\\
0.95	0.000704681643233243\\
0.96	0.000660460165552375\\
0.97	0.000609354606124749\\
0.98	0.000573665967983752\\
0.99	0.000568205314654985\\
1	0.000593111803873775\\
};
% \addlegendentry{$N=120$}

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
-1	0.00106860206094945\\
-0.99	0.00105591805906414\\
-0.98	0.0009846454177063\\
-0.97	0.000908041182791207\\
-0.96	0.000879324875386296\\
-0.95	0.00092066886075261\\
-0.94	0.00101148727738727\\
-0.93	0.0011018655220824\\
-0.92	0.00114213723272734\\
-0.91	0.00111068024592487\\
-0.9	0.00102390560623526\\
-0.89	0.000923515823439855\\
-0.88	0.000849452841759992\\
-0.87	0.000814614198787586\\
-0.86	0.000795211194210406\\
-0.85	0.000740424272381015\\
-0.84	0.000593234704284289\\
-0.83	0.000307955757094314\\
-0.82	-0.000147631888055762\\
-0.81	-0.000808626360654609\\
-0.8	-0.00174123163901618\\
-0.79	-0.00307188263699102\\
-0.78	-0.00500960793876266\\
-0.77	-0.00786257017870014\\
-0.76	-0.012058100379224\\
-0.75	-0.0181786209081843\\
-0.74	-0.0270219932284698\\
-0.73	-0.039686508102262\\
-0.72	-0.0576726125169309\\
-0.71	-0.082989180052106\\
-0.7	-0.118251960433246\\
-0.698	-0.126775876582071\\
-0.696	-0.135857233520072\\
-0.694	-0.145527109868746\\
-0.692	-0.155817779591859\\
-0.69	-0.166762711498039\\
-0.688	-0.178396564333451\\
-0.686	-0.190755177025144\\
-0.684	-0.203875553607199\\
-0.682	-0.217795842336361\\
-0.68	-0.232555308482047\\
-0.678	-0.248194300258538\\
-0.676	-0.264754207355372\\
-0.674	-0.282277411516338\\
-0.672	-0.300807228618556\\
-0.67	-0.320387841711601\\
-0.668	-0.341064224492797\\
-0.666	-0.362882054719178\\
-0.664	-0.385887617089325\\
-0.662	-0.410127695169451\\
-0.66	-0.435649451987766\\
-0.658	-0.462500298979154\\
-0.656	-0.490727753028249\\
-0.654	-0.520379281432761\\
-0.652	-0.55150213468996\\
-0.65	-0.584143167096851\\
-0.648	-0.61834864524833\\
-0.646	-0.654164044616453\\
-0.644	-0.691633834497467\\
-0.642	-0.730801251720156\\
-0.64	-0.771708063618809\\
-0.638	-0.814394320885631\\
-0.636	-0.858898101029706\\
-0.634	-0.905255243281951\\
-0.632	-0.953499075896655\\
-0.63	-1.00366013690962\\
-0.628	-1.05576588951924\\
-0.626	-1.10984043335984\\
-0.624	-1.16590421303477\\
-0.622	-1.22397372536961\\
-0.62	-1.28406122693319\\
-0.618	-1.34617444345368\\
-0.616	-1.41031628283029\\
-0.614	-1.47648455350538\\
-0.612	-1.54467169001786\\
-0.61	-1.61486448760544\\
-0.608	-1.68704384776003\\
-0.606	-1.76118453666728\\
-0.604	-1.83725495847662\\
-0.602	-1.91521694535272\\
-0.6	-1.99502556625172\\
-0.598	-2.07662895634563\\
-0.596	-2.15996816898621\\
-0.594	-2.24497705205385\\
-0.592	-2.33158215047825\\
-0.59	-2.41970263664473\\
-0.588	-2.50925027031377\\
-0.586	-2.60012938957962\\
-0.584	-2.69223693427938\\
-0.582	-2.78546250313316\\
-0.58	-2.87968844575248\\
-0.578	-2.97478999049475\\
-0.576	-3.07063540896974\\
-0.574	-3.16708621781722\\
-0.572	-3.26399741817607\\
-0.57	-3.36121777305323\\
-0.568	-3.45859012257814\\
-0.566	-3.55595173689471\\
-0.564	-3.65313470620035\\
-0.562	-3.74996636719155\\
-0.56	-3.84626976491907\\
-0.558	-3.94186414879543\\
-0.556	-4.03656550123489\\
-0.554	-4.13018709714262\\
-0.552	-4.22254009220998\\
-0.55	-4.31343413771582\\
-0.548	-4.40267801928524\\
-0.546	-4.49008031681726\\
-0.544	-4.57545008256613\\
-0.542	-4.65859753414786\\
-0.54	-4.73933475904893\\
-0.538	-4.81747642703883\\
-0.536	-4.89284050673499\\
-0.534	-4.96524898244053\\
-0.532	-5.03452856727339\\
-0.53	-5.10051140853217\\
-0.528	-5.16303578120119\\
-0.526	-5.22194676548522\\
-0.524	-5.27709690428555\\
-0.522	-5.32834683658289\\
-0.52	-5.37556590278019\\
-0.518	-5.41863271817944\\
-0.516	-5.45743571092065\\
-0.514	-5.49187362089732\\
-0.512	-5.5218559563805\\
-0.51	-5.54730340533003\\
-0.508	-5.56814819864654\\
-0.506	-5.58433442291735\\
-0.504	-5.59581828053251\\
-0.502	-5.60256829538969\\
-0.5	-5.60456546276608\\
-0.498	-5.60180334230886\\
-0.496	-5.59428809347841\\
-0.494	-5.58203845316835\\
-0.492	-5.5650856556184\\
-0.49	-5.54347329512749\\
-0.488	-5.51725713246072\\
-0.486	-5.48650484622234\\
-0.484	-5.45129573083259\\
-0.482	-5.41172034309778\\
-0.48	-5.36788009969495\\
-0.478	-5.31988682820401\\
-0.476	-5.26786227460713\\
-0.474	-5.21193757043568\\
-0.472	-5.15225266297769\\
-0.47	-5.08895571216026\\
-0.468	-5.02220245789239\\
-0.466	-4.95215556179174\\
-0.464	-4.87898392732379\\
-0.462	-4.80286200245393\\
-0.46	-4.72396906895163\\
-0.458	-4.64248852249219\\
-0.456	-4.55860714767537\\
-0.454	-4.47251439202463\\
-0.452	-4.38440164294406\\
-0.45	-4.2944615114977\\
-0.448	-4.20288712673608\\
-0.446	-4.10987144413272\\
-0.444	-4.01560657150851\\
-0.442	-3.92028311561904\\
-0.44	-3.82408955235941\\
-0.438	-3.72721162330698\\
-0.436	-3.62983176107655\\
-0.434	-3.53212854570689\\
-0.432	-3.4342761940356\\
-0.43	-3.33644408375283\\
-0.428	-3.23879631355542\\
-0.426	-3.14149130055481\\
-0.424	-3.04468141582523\\
-0.422	-2.9485126587164\\
-0.42	-2.85312437029836\\
-0.418	-2.75864898605673\\
-0.416	-2.66521182771662\\
-0.414	-2.57293093384312\\
-0.412	-2.48191692864795\\
-0.41	-2.39227292822512\\
-0.408	-2.30409448324602\\
-0.406	-2.21746955696443\\
-0.404	-2.1324785372181\\
-0.402	-2.04919428096341\\
-0.4	-1.96768218974535\\
-0.398	-1.88800031438648\\
-0.396	-1.81019948707501\\
-0.394	-1.73432347894475\\
-0.392	-1.66040918116809\\
-0.39	-1.58848680752625\\
-0.388	-1.51858011638051\\
-0.386	-1.45070664994174\\
-0.384	-1.38487798872434\\
-0.382	-1.32110001907359\\
-0.38	-1.25937321167227\\
-0.378	-1.1996929089622\\
-0.376	-1.14204961945952\\
-0.374	-1.08642931699704\\
-0.372	-1.03281374299338\\
-0.37	-0.981180709925316\\
-0.368	-0.93150440426642\\
-0.366	-0.88375568725037\\
-0.364	-0.837902391920772\\
-0.362	-0.793909615039557\\
-0.36	-0.751740002542145\\
-0.358	-0.71135402734851\\
-0.356	-0.672710258463779\\
-0.354	-0.635765620429053\\
-0.352	-0.600475642311413\\
-0.35	-0.566794695550449\\
-0.348	-0.534676220105977\\
-0.346	-0.504072938476616\\
-0.344	-0.474937057280517\\
-0.342	-0.447220456206663\\
-0.34	-0.420874864256724\\
-0.338	-0.395852023302543\\
-0.336	-0.372103839082078\\
-0.334	-0.349582519846139\\
-0.332	-0.328240702949144\\
-0.33	-0.308031569748563\\
-0.328	-0.288908949239472\\
-0.326	-0.270827410902542\\
-0.324	-0.253742347285467\\
-0.322	-0.237610046869572\\
-0.32	-0.222387757795304\\
-0.318	-0.208033743032568\\
-0.316	-0.194507327585318\\
-0.314	-0.181768938314613\\
-0.312	-0.169780136951564\\
-0.31	-0.15850364685179\\
-0.308	-0.14790337401722\\
-0.306	-0.137944422880272\\
-0.304	-0.128593107310583\\
-0.302	-0.119816957266614\\
-0.3	-0.111584721474818\\
-0.29	-0.077573385133871\\
-0.28	-0.0531626811866067\\
-0.27	-0.0357588125775339\\
-0.26	-0.0234070057183268\\
-0.25	-0.0146890974113823\\
-0.24	-0.00860272891835753\\
-0.23	-0.00443773947400381\\
-0.22	-0.0016691665240217\\
-0.21	0.00011670024111099\\
-0.2	0.00125714138383047\\
-0.19	0.00201632703666864\\
-0.18	0.00257518525180475\\
-0.17	0.00302775579117363\\
-0.16	0.00339635664543435\\
-0.15	0.00366482082639299\\
-0.14	0.00381739545481995\\
-0.13	0.00386662677706379\\
-0.12	0.00385861887345159\\
-0.11	0.00385540464420317\\
-0.1	0.00390556064604862\\
-0.09	0.00401961886931017\\
-0.08	0.00416365478865129\\
-0.07	0.0042746345071258\\
-0.06	0.00428997063301591\\
-0.05	0.00417692854650549\\
-0.04	0.00394815007479631\\
-0.03	0.00365678831232817\\
-0.02	0.00337455202568358\\
-0.01	0.00316342564548861\\
0	0.00305366804061021\\
0.01	0.00303665323276695\\
0.02	0.00307374611011491\\
0.03	0.00311546436513959\\
0.04	0.00312169401161044\\
0.05	0.00307470960931413\\
0.06	0.0029810644918093\\
0.07	0.00286366365692192\\
0.08	0.00274914217814386\\
0.09	0.00265671359466435\\
0.1	0.00259298176999497\\
0.11	0.00255396682240468\\
0.12	0.00253234567060701\\
0.13	0.00252597215868273\\
0.14	0.00254376046175391\\
0.15	0.00260681145506208\\
0.16	0.00274537980467434\\
0.17	0.0029947319633834\\
0.18	0.0033940759392986\\
0.19	0.00399207888105655\\
0.2	0.00486039382557192\\
0.21	0.00611419858239493\\
0.22	0.00793736887997303\\
0.23	0.0106104866702413\\
0.24	0.0145423467089216\\
0.25	0.0203088050755551\\
0.26	0.0287049456138549\\
0.27	0.0408160998908767\\
0.28	0.0581097007387099\\
0.29	0.0825439242021663\\
0.3	0.116681965549157\\
0.302	0.124948442908229\\
0.304	0.133761177871421\\
0.306	0.143151234405182\\
0.308	0.153150947660696\\
0.31	0.163793926144965\\
0.312	0.175115048517337\\
0.314	0.187150454575404\\
0.316	0.199937529986864\\
0.318	0.213514884318021\\
0.32	0.227922321905441\\
0.322	0.243200805115229\\
0.324	0.259392409534899\\
0.326	0.276540270646134\\
0.328	0.294688521533547\\
0.33	0.313882221195108\\
0.332	0.334167273034788\\
0.334	0.355590333137587\\
0.336	0.378198707951956\\
0.338	0.402040241035038\\
0.34	0.427163188552636\\
0.342	0.453616083268578\\
0.344	0.481447586807611\\
0.346	0.510706330032177\\
0.348	0.541440741436725\\
0.35	0.573698863533405\\
0.352	0.607528157280312\\
0.354	0.64297529468745\\
0.356	0.680085939826251\\
0.358	0.718904518565323\\
0.36	0.759473977457633\\
0.362	0.801835532311996\\
0.364	0.846028407093849\\
0.366	0.892089563915939\\
0.368	0.940053424997903\\
0.37	0.989951587593758\\
0.372	1.04181253300687\\
0.374	1.0956613309319\\
0.376	1.15151934048144\\
0.378	1.20940390936976\\
0.38	1.26932807283673\\
0.382	1.33130025399967\\
0.384	1.39532396741789\\
0.386	1.46139752774407\\
0.388	1.52951376541521\\
0.39	1.59965975140403\\
0.392	1.671816533107\\
0.394	1.74595888348726\\
0.396	1.8220550656181\\
0.398	1.90006661478463\\
0.4	1.9799481402967\\
0.402	2.06164714914492\\
0.404	2.14510389359227\\
0.406	2.23025124473692\\
0.408	2.31701459400637\\
0.41	2.40531178444931\\
0.412	2.49505307357944\\
0.414	2.58614112939554\\
0.416	2.67847106105394\\
0.418	2.77193048550495\\
0.42	2.86639963122328\\
0.422	2.961751479966\\
0.424	3.05785194728031\\
0.426	3.15456010225944\\
0.428	3.25172842680873\\
0.43	3.34920311443788\\
0.432	3.44682440834058\\
0.434	3.54442697826067\\
0.436	3.64184033537749\\
0.438	3.73888928417335\\
0.44	3.83539440997482\\
0.442	3.9311726005903\\
0.444	4.02603760019946\\
0.446	4.11980059338916\\
0.448	4.21227081697708\\
0.45	4.3032561970205\\
0.452	4.39256400817612\\
0.454	4.4800015523594\\
0.456	4.56537685345056\\
0.458	4.6484993646117\\
0.46	4.72918068461664\\
0.462	4.80723527945457\\
0.464	4.88248120535168\\
0.466	4.95474082926331\\
0.468	5.02384154282431\\
0.47	5.08961646570784\\
0.472	5.15190513433491\\
0.474	5.21055417189774\\
0.476	5.26541793571134\\
0.478	5.31635913798945\\
0.48	5.36324943625234\\
0.482	5.40596998971619\\
0.484	5.44441197818485\\
0.486	5.4784770801646\\
0.488	5.50807790715002\\
0.49	5.53313839128246\\
0.492	5.55359412386005\\
0.494	5.56939264247905\\
0.496	5.58049366490562\\
0.498	5.5868692681162\\
0.5	5.58850401129678\\
0.502	5.58539500195704\\
0.504	5.57755190468918\\
0.506	5.56499689248142\\
0.508	5.54776454087854\\
0.51	5.52590166566343\\
0.512	5.49946710511108\\
0.514	5.46853144823564\\
0.516	5.43317671080989\\
0.518	5.39349596128022\\
0.52	5.3495928990263\\
0.522	5.30158138772066\\
0.524	5.24958494682491\\
0.526	5.1937362045157\\
0.528	5.13417631556112\\
0.53	5.07105434786494\\
0.532	5.004526641562\\
0.534	4.93475614467886\\
0.536	4.86191172947192\\
0.538	4.78616749361729\\
0.54	4.70770205045407\\
0.542	4.62669781247565\\
0.544	4.54334027222148\\
0.546	4.4578172846475\\
0.548	4.37031835494634\\
0.55	4.28103393565219\\
0.552	4.19015473670008\\
0.554	4.09787105191923\\
0.556	4.00437210522653\\
0.558	3.9098454195524\\
0.56	3.81447621128027\\
0.562	3.7184468127154\\
0.564	3.62193612482272\\
0.566	3.52511910218896\\
0.568	3.42816627187565\\
0.57	3.33124328753962\\
0.572	3.23451051990844\\
0.574	3.1381226844148\\
0.576	3.04222850651619\\
0.578	2.94697042495953\\
0.58	2.85248433299455\\
0.582	2.75889935729857\\
0.584	2.66633767414923\\
0.586	2.57491436217272\\
0.588	2.48473729080401\\
0.59	2.39590704342333\\
0.592	2.30851687397973\\
0.594	2.22265269577872\\
0.596	2.13839310099626\\
0.598	2.0558094093846\\
0.6	1.97496574455797\\
0.602	1.89591913618432\\
0.604	1.81871964636468\\
0.606	1.74341051845128\\
0.608	1.67002834653881\\
0.61	1.59860326385894\\
0.612	1.52915914831408\\
0.614	1.46171384340224\\
0.616	1.39627939280791\\
0.618	1.33286228696444\\
0.62	1.27146371992829\\
0.622	1.21207985494585\\
0.624	1.15470209713612\\
0.626	1.09931737175807\\
0.628	1.04590840657924\\
0.63	0.994454016909964\\
0.632	0.944929391917838\\
0.634	0.897306380886982\\
0.636	0.851553778137696\\
0.638	0.807637605374177\\
0.64	0.765521390280689\\
0.642	0.725166440241022\\
0.644	0.686532110112046\\
0.646	0.649576063040434\\
0.648	0.614254523372393\\
0.65	0.580522520770205\\
0.652	0.5483341247166\\
0.654	0.517642668659051\\
0.656	0.488400963121214\\
0.658	0.460561497187739\\
0.66	0.434076627852137\\
0.662	0.408898756804494\\
0.664	0.384980494326833\\
0.666	0.362274810058023\\
0.668	0.340735170486931\\
0.67	0.320315663131104\\
0.672	0.300971107457833\\
0.674	0.282657152703965\\
0.676	0.265330362849086\\
0.678	0.248948289092564\\
0.68	0.233469530277067\\
0.682	0.218853781788309\\
0.684	0.205061873541578\\
0.686	0.192055797738793\\
0.688	0.179798727144318\\
0.69	0.168255024682203\\
0.692	0.157390245201297\\
0.694	0.147171130286592\\
0.696	0.137565597014918\\
0.698	0.12854272156008\\
0.7	0.120072718546632\\
0.71	0.0850497840272192\\
0.72	0.0599888094683441\\
0.73	0.0422849363281192\\
0.74	0.0298553112076929\\
0.75	0.0210943421210701\\
0.76	0.0148400389172185\\
0.77	0.0103242073639426\\
0.78	0.00708762296497882\\
0.79	0.00486441089830254\\
0.8	0.00346340049733926\\
0.81	0.002683574507221\\
0.82	0.00228924102859152\\
0.83	0.00204355805088363\\
0.84	0.00177112441607377\\
0.85	0.00140721398545703\\
0.86	0.00100067584713988\\
0.87	0.000664770457008876\\
0.88	0.000500323304296672\\
0.89	0.000531779607075258\\
0.9	0.000689946846481863\\
0.91	0.000849277025300334\\
0.92	0.000897184226455576\\
0.93	0.000795354038884187\\
0.94	0.000598203671663564\\
0.95	0.000418522996046337\\
0.96	0.000360570762238843\\
0.97	0.000459222543131447\\
0.98	0.000659816682727498\\
0.99	0.000849624843379108\\
1	0.000922211898235594\\
};
% \addlegendentry{$N=140$}

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
-1	0.000780771487761192\\
-0.99	0.000760555367339787\\
-0.98	0.000842547211879734\\
-0.97	0.000990789739253657\\
-0.96	0.00113293649482692\\
-0.95	0.00120370635004556\\
-0.94	0.00118061821310749\\
-0.93	0.00109123144268267\\
-0.92	0.0009908431276761\\
-0.91	0.000927690144754497\\
-0.9	0.000917801123009856\\
-0.89	0.000942224459145889\\
-0.88	0.000963542056556611\\
-0.87	0.000947461697098829\\
-0.86	0.00087515217159672\\
-0.85	0.00074085456697113\\
-0.84	0.000539545334981619\\
-0.83	0.000253875794824771\\
-0.82	-0.000153596582876284\\
-0.81	-0.000743905578366939\\
-0.8	-0.00160694408058271\\
-0.79	-0.00287427146730901\\
-0.78	-0.00474099430455294\\
-0.77	-0.00749436590137205\\
-0.76	-0.0115468134953838\\
-0.75	-0.0174752043698513\\
-0.74	-0.0260729100537943\\
-0.73	-0.0384223515599767\\
-0.72	-0.0559911510533389\\
-0.71	-0.0807462567445011\\
-0.7	-0.115271226112333\\
-0.698	-0.123625520800024\\
-0.696	-0.132530147593929\\
-0.694	-0.142016429805888\\
-0.692	-0.152116957685199\\
-0.69	-0.162865587351427\\
-0.688	-0.174297434537658\\
-0.686	-0.186448862804911\\
-0.684	-0.199357465878558\\
-0.682	-0.213062043746852\\
-0.68	-0.227602572150283\\
-0.678	-0.243020165078942\\
-0.676	-0.259357029884022\\
-0.674	-0.276656414599605\\
-0.672	-0.294962547062792\\
-0.67	-0.314320565414688\\
-0.668	-0.3347764395627\\
-0.666	-0.356376883186782\\
-0.664	-0.37916925587957\\
-0.662	-0.40320145502352\\
-0.66	-0.428521797028073\\
-0.658	-0.45517888757715\\
-0.656	-0.483221480572522\\
-0.654	-0.512698325502502\\
-0.652	-0.543658003018104\\
-0.65	-0.576148748560862\\
-0.648	-0.610218263957805\\
-0.646	-0.645913516979746\\
-0.644	-0.683280528948825\\
-0.642	-0.722364150579758\\
-0.64	-0.76320782634604\\
-0.638	-0.805853347776602\\
-0.636	-0.850340596209446\\
-0.634	-0.896707275655306\\
-0.632	-0.944988636555592\\
-0.63	-0.995217191353098\\
-0.628	-1.04742242293011\\
-0.626	-1.1016304871049\\
-0.624	-1.15786391051286\\
-0.622	-1.21614128533052\\
-0.62	-1.27647696242857\\
-0.618	-1.33888074466151\\
-0.616	-1.40335758211475\\
-0.614	-1.46990727123462\\
-0.612	-1.53852415985931\\
-0.61	-1.60919686024971\\
-0.608	-1.68190797228559\\
-0.606	-1.75663381904423\\
-0.604	-1.83334419701409\\
-0.602	-1.91200214321415\\
-0.6	-1.99256372149\\
-0.598	-2.07497783023927\\
-0.596	-2.15918603378156\\
-0.594	-2.24512241953164\\
-0.592	-2.33271348305811\\
-0.59	-2.42187804301476\\
-0.588	-2.51252718781699\\
-0.586	-2.6045642558029\\
-0.584	-2.69788485046761\\
-0.582	-2.79237689219062\\
-0.58	-2.88792070769222\\
-0.578	-2.98438915825436\\
-0.576	-3.08164780752795\\
-0.574	-3.17955512952168\\
-0.572	-3.27796275712945\\
-0.57	-3.37671577130561\\
-0.568	-3.47565303074095\\
-0.566	-3.57460754162982\\
-0.564	-3.67340686685089\\
-0.562	-3.77187357361357\\
-0.56	-3.8698257183501\\
-0.558	-3.96707736736212\\
-0.556	-4.06343915146187\\
-0.554	-4.15871885258395\\
-0.552	-4.25272202008609\\
-0.55	-4.34525261420813\\
-0.548	-4.43611367391953\\
-0.546	-4.52510800615982\\
-0.544	-4.61203889326391\\
-0.542	-4.69671081516912\\
-0.54	-4.77893018282275\\
-0.538	-4.85850607905189\\
-0.536	-4.93525100302134\\
-0.534	-5.00898161429302\\
-0.532	-5.07951947241315\\
-0.53	-5.14669176789217\\
-0.528	-5.21033204040945\\
-0.526	-5.27028088006997\\
-0.524	-5.32638660756561\\
-0.522	-5.37850592914901\\
-0.52	-5.42650456241476\\
-0.518	-5.47025782899989\\
-0.516	-5.50965121046443\\
-0.514	-5.54458086379191\\
-0.512	-5.57495409315916\\
-0.51	-5.60068977486271\\
-0.508	-5.62171873255542\\
-0.506	-5.63798406023909\\
-0.504	-5.64944139077503\\
-0.502	-5.65605910801305\\
-0.5	-5.65781850099675\\
-0.498	-5.65471385907759\\
-0.496	-5.64675250715745\\
-0.494	-5.63395478067767\\
-0.492	-5.61635394037668\\
-0.49	-5.59399602724581\\
-0.488	-5.56693965851971\\
-0.486	-5.53525576593947\\
-0.484	-5.49902727792013\\
-0.482	-5.45834874763531\\
-0.48	-5.41332592939697\\
-0.478	-5.36407530605337\\
-0.476	-5.31072357045111\\
-0.474	-5.25340706430307\\
-0.472	-5.1922711780713\\
-0.47	-5.1274697157097\\
-0.468	-5.05916422831289\\
-0.466	-4.9875233208844\\
-0.464	-4.91272193656664\\
-0.462	-4.83494062276712\\
-0.46	-4.75436478366895\\
-0.458	-4.67118392362964\\
-0.456	-4.5855908859496\\
-0.454	-4.49778109143382\\
-0.452	-4.40795178107548\\
-0.45	-4.31630126706294\\
-0.448	-4.2230281961525\\
-0.446	-4.12833082926092\\
-0.444	-4.03240634091734\\
-0.442	-3.93545014197635\\
-0.44	-3.83765522873586\\
-0.438	-3.73921156132835\\
-0.436	-3.64030547396521\\
-0.434	-3.54111911931546\\
-0.432	-3.44182994899348\\
-0.43	-3.34261023182171\\
-0.428	-3.24362661122381\\
-0.426	-3.14503970279633\\
-0.424	-3.04700373280513\\
-0.422	-2.94966621805786\\
-0.42	-2.85316768732019\\
-0.418	-2.75764144417121\\
-0.416	-2.66321337093524\\
-0.414	-2.57000177308512\\
-0.412	-2.47811726328546\\
-0.41	-2.38766268403615\\
-0.408	-2.29873306768581\\
-0.406	-2.21141563241296\\
-0.404	-2.12578981261941\\
-0.402	-2.0419273220455\\
-0.4	-1.95989224780066\\
-0.398	-1.87974117340396\\
-0.396	-1.80152332884867\\
-0.394	-1.72528076564022\\
-0.392	-1.65104855470891\\
-0.39	-1.57885500506607\\
-0.388	-1.50872190105359\\
-0.386	-1.44066475603283\\
-0.384	-1.37469308036699\\
-0.382	-1.31081066157184\\
-0.38	-1.24901585454214\\
-0.378	-1.1893018798039\\
-0.376	-1.13165712779594\\
-0.374	-1.07606546724679\\
-0.372	-1.02250655578469\\
-0.37	-0.970956150998053\\
-0.368	-0.921386420251449\\
-0.366	-0.873766247656604\\
-0.364	-0.82806153669901\\
-0.362	-0.784235507127544\\
-0.36	-0.742248984826492\\
-0.358	-0.702060683505704\\
-0.356	-0.663627477164616\\
-0.354	-0.626904662408609\\
-0.352	-0.59184620982083\\
-0.35	-0.558405003718125\\
-0.348	-0.526533069745198\\
-0.346	-0.496181789885427\\
-0.344	-0.467302104588817\\
-0.342	-0.439844701836315\\
-0.34	-0.413760193073969\\
-0.338	-0.388999276059127\\
-0.336	-0.365512884763051\\
-0.334	-0.343252326568784\\
-0.332	-0.322169407089201\\
-0.33	-0.302216543006898\\
-0.328	-0.283346863404281\\
-0.326	-0.265514300108513\\
-0.324	-0.248673667621234\\
-0.322	-0.232780733237264\\
-0.32	-0.217792277979595\\
-0.318	-0.203666148990174\\
-0.316	-0.190361304017595\\
-0.314	-0.177837848634409\\
-0.312	-0.166057066799019\\
-0.31	-0.154981445351091\\
-0.308	-0.144574692995867\\
-0.306	-0.134801754293158\\
-0.304	-0.125628819122211\\
-0.302	-0.117023328045528\\
-0.3	-0.108953973944349\\
-0.29	-0.0756406922848491\\
-0.28	-0.0517434837208448\\
-0.27	-0.0346959466285568\\
-0.26	-0.0225854235131654\\
-0.25	-0.0140417311532466\\
-0.24	-0.00810314875755166\\
-0.23	-0.00408038631450849\\
-0.22	-0.00144488355944734\\
-0.21	0.000238001287222676\\
-0.2	0.00132715252550829\\
-0.19	0.00209137580629804\\
-0.18	0.00269102948985449\\
-0.17	0.0031814902311413\\
-0.16	0.00354800581316503\\
-0.15	0.00376039309636548\\
-0.14	0.00382213995378753\\
-0.13	0.00378977181098053\\
-0.12	0.00375413266168052\\
-0.11	0.00379633346892823\\
-0.1	0.00394515489321485\\
-0.09	0.00416133288343289\\
-0.08	0.00435815051283816\\
-0.07	0.00444659219797392\\
-0.06	0.00437957067799088\\
-0.05	0.00417143819850084\\
-0.04	0.00388463608520783\\
-0.03	0.0035948262170694\\
-0.02	0.00335693726508365\\
-0.01	0.00319076313052001\\
0	0.00308954281139415\\
0.01	0.00303930456404193\\
0.02	0.00303153228826776\\
0.03	0.00306002171813165\\
0.04	0.0031077684612227\\
0.05	0.00313948586696342\\
0.06	0.00311183256184937\\
0.07	0.00299874589233012\\
0.08	0.00281463011487683\\
0.09	0.00261569632271652\\
0.1	0.00247313206425161\\
0.11	0.0024324573117537\\
0.12	0.00248615521723685\\
0.13	0.0025806452755831\\
0.14	0.0026562928432689\\
0.15	0.00269548974666874\\
0.16	0.0027463962572884\\
0.17	0.00290567267025353\\
0.18	0.00327278820507567\\
0.19	0.00391089961399683\\
0.2	0.00484811784430532\\
0.21	0.00612779892697293\\
0.22	0.00788451326412919\\
0.23	0.0104067432626675\\
0.24	0.014160516799426\\
0.25	0.0197819996863259\\
0.26	0.0280778585562706\\
0.27	0.0400772422360712\\
0.28	0.0571532062689229\\
0.29	0.0811906755006403\\
0.3	0.114749159816227\\
0.302	0.122883027740387\\
0.304	0.131559373695557\\
0.306	0.140810131620465\\
0.308	0.150668522135034\\
0.31	0.161169034225343\\
0.312	0.172347402558264\\
0.314	0.184240580642059\\
0.316	0.196886709993737\\
0.318	0.210325085400921\\
0.32	0.224596116277812\\
0.322	0.239741284014277\\
0.324	0.255803095107593\\
0.326	0.272825029751584\\
0.328	0.290851485441895\\
0.33	0.309927715043035\\
0.332	0.330099758656861\\
0.334	0.351414368537442\\
0.336	0.373918926217662\\
0.338	0.397661350952055\\
0.34	0.42268999854135\\
0.342	0.449053549589657\\
0.344	0.476800886257157\\
0.346	0.505980956610783\\
0.348	0.536642625743546\\
0.35	0.568834512929373\\
0.352	0.60260481420411\\
0.354	0.638001109912795\\
0.356	0.675070156936353\\
0.358	0.713857665504544\\
0.36	0.754408060712973\\
0.362	0.79676422908629\\
0.364	0.840967250763272\\
0.366	0.887056118117849\\
0.368	0.935067441868755\\
0.37	0.985035145964836\\
0.372	1.03699015275885\\
0.374	1.09096006019559\\
0.376	1.14696881293641\\
0.378	1.20503636951894\\
0.38	1.26517836780417\\
0.382	1.32740579109154\\
0.384	1.39172463738456\\
0.386	1.45813559436276\\
0.388	1.5266337226614\\
0.39	1.59720815007712\\
0.392	1.66984177930727\\
0.394	1.74451101179388\\
0.396	1.82118549018138\\
0.398	1.89982786181339\\
0.4	1.98039356558938\\
0.402	2.06283064437979\\
0.404	2.14707958506101\\
0.406	2.23307318808195\\
0.408	2.32073646831418\\
0.41	2.40998658877044\\
0.412	2.50073282860347\\
0.414	2.59287658662123\\
0.416	2.68631142137565\\
0.418	2.78092312870314\\
0.42	2.87658985741514\\
0.422	2.97318226365751\\
0.424	3.07056370427798\\
0.426	3.16859046936116\\
0.428	3.26711205390992\\
0.43	3.36597146846958\\
0.432	3.46500558830652\\
0.434	3.56404554056409\\
0.436	3.66291712862594\\
0.438	3.761441292718\\
0.44	3.85943460557628\\
0.442	3.95670980179645\\
0.444	4.05307633926426\\
0.446	4.14834099084232\\
0.448	4.24230846426057\\
0.45	4.33478204792583\\
0.452	4.4255642801308\\
0.454	4.51445763890985\\
0.456	4.60126524955695\\
0.458	4.68579160659646\\
0.46	4.7678433067816\\
0.462	4.84722978949292\\
0.464	4.92376408072374\\
0.466	4.99726353667471\\
0.468	5.06755058284027\\
0.47	5.13445344435874\\
0.472	5.1978068633191\\
0.474	5.25745279867411\\
0.476	5.31324110440446\\
0.478	5.36503018161354\\
0.48	5.41268760030975\\
0.482	5.45609068675268\\
0.484	5.49512707240275\\
0.486	5.5296952007182\\
0.488	5.55970478829017\\
0.49	5.58507723709038\\
0.492	5.60574599492758\\
0.494	5.62165686156149\\
0.496	5.63276823830519\\
0.498	5.63905131935176\\
0.5	5.64049022348577\\
0.502	5.63708206527766\\
0.504	5.628836965305\\
0.506	5.61577799939255\\
0.508	5.59794108730868\\
0.51	5.57537482179186\\
0.512	5.54814023920477\\
0.514	5.51631053351829\\
0.516	5.47997071571041\\
0.518	5.43921722102175\\
0.52	5.39415746683643\\
0.522	5.34490936425248\\
0.524	5.29160078666796\\
0.526	5.23436899893525\\
0.528	5.17336005082759\\
0.53	5.10872813871724\\
0.532	5.04063493948481\\
0.534	4.96924892076583\\
0.536	4.89474463169343\\
0.538	4.81730197831812\\
0.54	4.73710548787849\\
0.542	4.65434356606212\\
0.544	4.56920775133622\\
0.546	4.48189197034544\\
0.548	4.39259179827062\\
0.55	4.30150372792051\\
0.552	4.20882445118917\\
0.554	4.11475015635719\\
0.556	4.01947584454654\\
0.558	3.92319466845694\\
0.56	3.82609729631879\\
0.562	3.72837130379277\\
0.564	3.63020059633126\\
0.566	3.53176486429149\\
0.568	3.43323907285581\\
0.57	3.33479298857003\\
0.572	3.23659074405882\\
0.574	3.13879044221578\\
0.576	3.04154380089867\\
0.578	2.94499583888545\\
0.58	2.84928460356829\\
0.582	2.75454094058009\\
0.584	2.66088830526426\\
0.586	2.56844261561543\\
0.588	2.4773121460391\\
0.59	2.3875974610041\\
0.592	2.29939138739738\\
0.594	2.21277902413742\\
0.596	2.12783778736577\\
0.598	2.04463748931712\\
0.6	1.96324044877146\\
0.602	1.8837016308198\\
0.604	1.80606881352983\\
0.606	1.73038277898308\\
0.608	1.65667752607171\\
0.61	1.58498050239248\\
0.612	1.51531285255906\\
0.614	1.44768968027069\\
0.616	1.38212032152558\\
0.618	1.31860862644986\\
0.62	1.25715324732477\\
0.622	1.19774793053412\\
0.624	1.14038181031749\\
0.626	1.08503970239768\\
0.628	1.03170239575006\\
0.63	0.980346940991588\\
0.632	0.930946934083392\\
0.634	0.883472794258178\\
0.636	0.837892035297265\\
0.638	0.794169529486643\\
0.64	0.75226776377301\\
0.642	0.712147087814829\\
0.644	0.673765953776703\\
0.646	0.637081147844763\\
0.648	0.602048013544369\\
0.65	0.568620667017674\\
0.652	0.536752204467272\\
0.654	0.506394901993483\\
0.656	0.477500408048169\\
0.658	0.450019928699449\\
0.66	0.423904405852081\\
0.662	0.399104688501207\\
0.664	0.375571697016619\\
0.666	0.353256580365402\\
0.668	0.332110866087268\\
0.67	0.312086602744372\\
0.672	0.293136494480559\\
0.674	0.275214027248622\\
0.676	0.258273586202649\\
0.678	0.242270563709669\\
0.68	0.227161457413736\\
0.682	0.21290395778895\\
0.684	0.199457024646986\\
0.686	0.186780952120455\\
0.688	0.174837421725343\\
0.69	0.163589543212744\\
0.692	0.153001883049872\\
0.694	0.143040480519826\\
0.696	0.133672851594973\\
0.698	0.124867980915524\\
0.7	0.11659630238772\\
0.71	0.0822978520520299\\
0.72	0.0576510884332912\\
0.73	0.0402798558425349\\
0.74	0.028273675909016\\
0.75	0.0200538895869932\\
0.76	0.0143470185931115\\
0.77	0.0102281821147081\\
0.78	0.00714895648215707\\
0.79	0.00487790373259461\\
0.8	0.00334928062762043\\
0.81	0.00248871732946201\\
0.82	0.00211056945822862\\
0.83	0.00193957662147301\\
0.84	0.00172769487103201\\
0.85	0.00137354900683641\\
0.86	0.00095304352120462\\
0.87	0.000635521154733252\\
0.88	0.000543629592952668\\
0.89	0.000656259361419641\\
0.9	0.000822501287861076\\
0.91	0.00087336118828897\\
0.92	0.000746469047988116\\
0.93	0.000529976302549742\\
0.94	0.00039225935709951\\
0.95	0.000449604522550224\\
0.96	0.000671371741664656\\
0.97	0.0008955794351122\\
0.98	0.000946232455222707\\
0.99	0.000766983911812478\\
1	0.000471054823855008\\
};
% \addlegendentry{$N=160$}

\addplot [myline6, mark=none]
  table[row sep=crcr]{%
-1	0.000824562367316918\\
-0.99	0.000739273232510935\\
-0.98	0.000854906506396874\\
-0.97	0.0010341457270573\\
-0.96	0.00113179212258011\\
-0.95	0.00112153185349774\\
-0.94	0.00107617366413865\\
-0.93	0.0010604995014719\\
-0.92	0.00106624411202275\\
-0.91	0.00104353988766107\\
-0.9	0.000971386829429499\\
-0.89	0.000883535479891876\\
-0.88	0.000831616434126477\\
-0.87	0.00083417406260987\\
-0.86	0.00085992656030677\\
-0.85	0.000846812742310947\\
-0.84	0.000728682525158707\\
-0.83	0.000452075723710343\\
-0.82	-1.55832129168155e-05\\
-0.81	-0.000688418462498329\\
-0.8	-0.00158913588953977\\
-0.79	-0.00280359682365444\\
-0.78	-0.0045354123375031\\
-0.77	-0.00712396834251906\\
-0.76	-0.011025116614967\\
-0.75	-0.0168021386395544\\
-0.74	-0.0251802232289533\\
-0.73	-0.0371696049332491\\
-0.72	-0.0542107599537363\\
-0.71	-0.0782929425879627\\
-0.7	-0.11203868887354\\
-0.698	-0.120227120853172\\
-0.696	-0.128962955402362\\
-0.694	-0.13827766775942\\
-0.692	-0.148204004169042\\
-0.69	-0.158775990798271\\
-0.688	-0.170028937352652\\
-0.686	-0.181999434635821\\
-0.684	-0.194725345385752\\
-0.682	-0.208245787829285\\
-0.68	-0.22260111151466\\
-0.678	-0.237832865100431\\
-0.676	-0.25398375588868\\
-0.674	-0.271097600982361\\
-0.672	-0.289219270012957\\
-0.67	-0.308394619419735\\
-0.668	-0.328670418261872\\
-0.666	-0.350094265508372\\
-0.664	-0.372714498679637\\
-0.662	-0.396580093612825\\
-0.66	-0.421740554997771\\
-0.658	-0.448245797190272\\
-0.656	-0.476146014665927\\
-0.654	-0.505491541342869\\
-0.652	-0.536332697888178\\
-0.65	-0.568719626043423\\
-0.648	-0.602702108971159\\
-0.646	-0.638329376646294\\
-0.644	-0.675649895401719\\
-0.642	-0.714711140890955\\
-0.64	-0.755559353953111\\
-0.638	-0.798239279154663\\
-0.636	-0.842793886132261\\
-0.634	-0.889264074261101\\
-0.632	-0.937688361611387\\
-0.63	-0.988102559615067\\
-0.628	-1.0405394353287\\
-0.626	-1.09502836362675\\
-0.624	-1.15159497207375\\
-0.622	-1.21026078158477\\
-0.62	-1.27104284627499\\
-0.618	-1.33395339610623\\
-0.616	-1.39899948605088\\
-0.614	-1.46618265550467\\
-0.612	-1.53549860158744\\
-0.61	-1.60693686977832\\
-0.608	-1.68048056504643\\
-0.606	-1.75610608627222\\
-0.604	-1.83378288632487\\
-0.602	-1.91347325968747\\
-0.6	-1.99513215902584\\
-0.598	-2.07870704160352\\
-0.596	-2.1641377459768\\
-0.594	-2.25135639898461\\
-0.592	-2.34028735269699\\
-0.59	-2.43084715072168\\
-0.588	-2.52294452310246\\
-0.586	-2.61648040898355\\
-0.584	-2.71134800626383\\
-0.582	-2.80743284761729\\
-0.58	-2.90461290250413\\
-0.578	-3.00275870512228\\
-0.576	-3.10173350863323\\
-0.574	-3.20139346641286\\
-0.572	-3.30158784150035\\
-0.57	-3.40215924581725\\
-0.568	-3.5029439110744\\
-0.566	-3.60377199354948\\
-0.564	-3.70446791507584\\
-0.562	-3.80485074261488\\
-0.56	-3.90473460867151\\
-0.558	-4.0039291745479\\
-0.556	-4.10224013801054\\
-0.554	-4.19946978637591\\
-0.552	-4.29541759531212\\
-0.55	-4.38988087282743\\
-0.548	-4.48265544699666\\
-0.546	-4.57353639499502\\
-0.544	-4.66231880999856\\
-0.542	-4.74879860151106\\
-0.54	-4.83277332372442\\
-0.538	-4.91404302565193\\
-0.536	-4.99241111602538\\
-0.534	-5.06768523534738\\
-0.532	-5.13967812706558\\
-0.53	-5.20820849960117\\
-0.528	-5.27310187093226\\
-0.526	-5.33419138760449\\
-0.524	-5.3913186104088\\
-0.522	-5.44433425951762\\
-0.52	-5.4930989125812\\
-0.518	-5.53748365012898\\
-0.516	-5.57737064356192\\
-0.514	-5.61265368202472\\
-0.512	-5.64323863547273\\
-0.51	-5.66904385225759\\
-0.508	-5.69000049051381\\
-0.506	-5.7060527834992\\
-0.504	-5.71715823980083\\
-0.502	-5.72328777994026\\
-0.5	-5.724425811386\\
-0.498	-5.72057024429881\\
-0.496	-5.71173245050078\\
-0.494	-5.69793716818098\\
-0.492	-5.67922235474653\\
-0.49	-5.6556389900226\\
-0.488	-5.62725083172572\\
-0.486	-5.5941341248155\\
-0.484	-5.55637726600307\\
-0.482	-5.51408042439455\\
-0.48	-5.4673551190061\\
-0.478	-5.41632375373162\\
-0.476	-5.36111911029649\\
-0.474	-5.30188379980828\\
-0.472	-5.23876967372453\\
-0.47	-5.17193719539988\\
-0.468	-5.10155477384107\\
-0.466	-5.02779806187298\\
-0.464	-4.95084922157797\\
-0.462	-4.87089616058569\\
-0.46	-4.78813174352619\\
-0.458	-4.70275298367933\\
-0.456	-4.61496022051997\\
-0.454	-4.52495628943392\\
-0.452	-4.43294569033054\\
-0.45	-4.3391337621744\\
-0.448	-4.24372587057837\\
-0.446	-4.14692661552807\\
-0.444	-4.04893906603691\\
-0.442	-3.94996402806475\\
-0.44	-3.85019935138319\\
-0.438	-3.74983928025844\\
-0.436	-3.64907385187672\\
-0.434	-3.54808834539372\\
-0.432	-3.44706278338925\\
-0.43	-3.34617148639473\\
-0.428	-3.24558268008025\\
-0.426	-3.14545815368249\\
-0.424	-3.04595296736705\\
-0.422	-2.94721520548207\\
-0.42	-2.84938577210461\\
-0.418	-2.75259822492511\\
-0.416	-2.6569786433699\\
-0.414	-2.56264552692548\\
-0.412	-2.46970971989227\\
-0.41	-2.37827435923821\\
-0.408	-2.28843484281555\\
-0.406	-2.20027881591034\\
-0.404	-2.11388617487139\\
-0.402	-2.02932908736685\\
-0.4	-1.94667202959601\\
-0.398	-1.86597184149302\\
-0.396	-1.7872778015566\\
-0.394	-1.7106317233868\\
-0.392	-1.63606807627656\\
-0.39	-1.56361413227209\\
-0.388	-1.49329014197029\\
-0.386	-1.42510954096532\\
-0.384	-1.35907918830086\\
-0.382	-1.2951996375518\\
-0.38	-1.2334654402827\\
-0.378	-1.17386548064866\\
-0.376	-1.11638333886624\\
-0.374	-1.06099768023717\\
-0.372	-1.00768266541014\\
-0.37	-0.956408376666035\\
-0.368	-0.907141254260087\\
-0.366	-0.859844536291068\\
-0.364	-0.814478695228677\\
-0.362	-0.771001864139443\\
-0.36	-0.729370245822121\\
-0.358	-0.689538498496697\\
-0.356	-0.651460092375518\\
-0.354	-0.615087632357153\\
-0.352	-0.58037314318916\\
-0.35	-0.54726831470065\\
-0.348	-0.515724706057865\\
-0.346	-0.485693909388736\\
-0.344	-0.457127674495888\\
-0.342	-0.429977997672164\\
-0.34	-0.404197178791772\\
-0.338	-0.379737851822397\\
-0.336	-0.356552994646157\\
-0.334	-0.334595924557084\\
-0.332	-0.313820285998761\\
-0.33	-0.294180037009605\\
-0.328	-0.275629440459926\\
-0.326	-0.258123065512617\\
-0.324	-0.241615803848569\\
-0.322	-0.226062904110295\\
-0.32	-0.211420026783398\\
-0.318	-0.197643320412844\\
-0.316	-0.184689518701169\\
-0.314	-0.172516056721356\\
-0.312	-0.161081203259456\\
-0.31	-0.150344205237425\\
-0.308	-0.140265439304634\\
-0.306	-0.130806565066679\\
-0.304	-0.12193067407103\\
-0.302	-0.113602428606267\\
-0.3	-0.105788184597545\\
-0.29	-0.0733785588414742\\
-0.28	-0.0498436793591074\\
-0.27	-0.0329648977063261\\
-0.26	-0.0211850705295187\\
-0.25	-0.0131931963645554\\
-0.24	-0.00778800397197049\\
-0.23	-0.00401725975287108\\
-0.22	-0.00132363365791645\\
-0.21	0.000528591832733058\\
-0.2	0.00169402123942612\\
-0.19	0.00240990297026654\\
-0.18	0.00293716636075506\\
-0.17	0.00339220559560747\\
-0.16	0.00370139506230106\\
-0.15	0.00375700479060806\\
-0.14	0.0036099536437768\\
-0.13	0.00348216632530578\\
-0.12	0.00357849606528386\\
-0.11	0.0039002920988415\\
-0.1	0.004259441777775\\
-0.09	0.00447002511922426\\
-0.08	0.00450600878640663\\
-0.07	0.00446579680137271\\
-0.06	0.00440990657582957\\
-0.05	0.00427611109032656\\
-0.04	0.00397354410513518\\
-0.03	0.00353862782632853\\
-0.02	0.00315675942935242\\
-0.01	0.00300598448444151\\
0	0.0030867182209293\\
0.01	0.00322533670662532\\
0.02	0.00325015658252817\\
0.03	0.00314979930363478\\
0.04	0.0030482897272225\\
0.05	0.00303831660624183\\
0.06	0.00306836500450593\\
0.07	0.00300925286535437\\
0.08	0.00281618017006206\\
0.09	0.00259458980191125\\
0.1	0.00249225862659813\\
0.11	0.00254132988345792\\
0.12	0.00263070833452648\\
0.13	0.0026387148020707\\
0.14	0.00257351254712038\\
0.15	0.00256379395160434\\
0.16	0.0027175526384995\\
0.17	0.0030186131103217\\
0.18	0.00338483245320806\\
0.19	0.00382382655487746\\
0.2	0.00451037047827877\\
0.21	0.00570314321177314\\
0.22	0.00760881432184175\\
0.23	0.0103696254025228\\
0.24	0.014219611207266\\
0.25	0.0196761477607428\\
0.26	0.0276110269389349\\
0.27	0.039199941926598\\
0.28	0.0558992701015997\\
0.29	0.0795724888443855\\
0.3	0.112720627889861\\
0.302	0.120763777821898\\
0.304	0.129346376280813\\
0.306	0.138500395227136\\
0.308	0.148259114594666\\
0.31	0.158657088564738\\
0.312	0.169730110758086\\
0.314	0.181515180119228\\
0.316	0.194050468890592\\
0.318	0.207375293589264\\
0.32	0.221530089334662\\
0.322	0.236556387261511\\
0.324	0.252496794123229\\
0.326	0.269394972581409\\
0.328	0.287295620122087\\
0.33	0.306244444070936\\
0.332	0.326288129825281\\
0.334	0.347474299202829\\
0.336	0.369851455740439\\
0.338	0.393468913868153\\
0.34	0.418376709133123\\
0.342	0.444625487045445\\
0.344	0.472266368646047\\
0.346	0.501350791531329\\
0.348	0.53193032578004\\
0.35	0.564056464980659\\
0.352	0.597780393315348\\
0.354	0.633152730382283\\
0.356	0.670223256095679\\
0.358	0.709040618559993\\
0.36	0.749652028244006\\
0.362	0.792102942061306\\
0.364	0.83643674108323\\
0.366	0.882694405564337\\
0.368	0.930914190753677\\
0.37	0.981131306610936\\
0.372	1.03337760406657\\
0.374	1.08768126988787\\
0.376	1.14406653157287\\
0.378	1.20255337302948\\
0.38	1.26315726114769\\
0.382	1.32588888277849\\
0.384	1.39075389113172\\
0.386	1.45775266022852\\
0.388	1.52688004582054\\
0.39	1.59812515113473\\
0.392	1.67147109593099\\
0.394	1.74689478766896\\
0.396	1.82436669406088\\
0.398	1.90385061691961\\
0.4	1.98530346796763\\
0.402	2.06867504811621\\
0.404	2.15390783261434\\
0.406	2.24093676535718\\
0.408	2.32968906648705\\
0.41	2.42008405816983\\
0.412	2.51203301404111\\
0.414	2.60543903825359\\
0.416	2.70019698028592\\
0.418	2.79619339167432\\
0.42	2.89330653058809\\
0.422	2.99140641968842\\
0.424	3.09035496199802\\
0.426	3.19000611858705\\
0.428	3.2902061507812\\
0.43	3.39079392836125\\
0.432	3.491601303895\\
0.434	3.59245355197754\\
0.436	3.69316987080436\\
0.438	3.79356394222151\\
0.44	3.89344454523598\\
0.442	3.99261621697489\\
0.444	4.09087995429152\\
0.446	4.18803394865818\\
0.448	4.28387434667844\\
0.45	4.37819602850081\\
0.452	4.47079339661538\\
0.454	4.56146116794839\\
0.456	4.64999516280722\\
0.458	4.73619308503185\\
0.46	4.81985528863434\\
0.462	4.90078552720205\\
0.464	4.97879168335112\\
0.466	5.05368647648959\\
0.468	5.12528814803292\\
0.47	5.19342112396299\\
0.472	5.25791665519571\\
0.474	5.31861343659402\\
0.476	5.37535820561284\\
0.478	5.42800632148635\\
0.48	5.47642232557046\\
0.482	5.52048048295406\\
0.484	5.5600653047815\\
0.486	5.59507204992431\\
0.488	5.62540720375185\\
0.49	5.65098893082992\\
0.492	5.67174749748027\\
0.494	5.68762565931858\\
0.496	5.69857900820767\\
0.498	5.70457627256317\\
0.5	5.70559956467284\\
0.502	5.70164456866603\\
0.504	5.69272066301614\\
0.506	5.67885097198149\\
0.508	5.66007234118056\\
0.51	5.63643523353619\\
0.512	5.60800354307639\\
0.514	5.57485432550306\\
0.516	5.53707744598225\\
0.518	5.49477514621114\\
0.52	5.44806153441445\\
0.522	5.39706200345459\\
0.524	5.34191258364293\\
0.526	5.28275923805863\\
0.528	5.21975710916881\\
0.53	5.15306972626036\\
0.532	5.08286818361389\\
0.534	5.00933029946062\\
0.536	4.93263976556453\\
0.538	4.85298529677837\\
0.54	4.77055978916125\\
0.542	4.68555949425596\\
0.544	4.59818321595452\\
0.546	4.50863153508759\\
0.548	4.41710606551646\\
0.55	4.32380874415031\\
0.552	4.22894115601471\\
0.554	4.13270389431973\\
0.556	4.03529595446529\\
0.558	3.93691416012067\\
0.56	3.83775261895153\\
0.562	3.73800220526121\\
0.564	3.63785006676487\\
0.566	3.53747915291723\\
0.568	3.4370677626445\\
0.57	3.33678910995462\\
0.572	3.23681090667357\\
0.574	3.13729496242889\\
0.576	3.03839680291753\\
0.578	2.94026530839729\\
0.58	2.84304237517133\\
0.582	2.74686260354104\\
0.584	2.65185301623798\\
0.586	2.55813281167192\\
0.588	2.46581315642375\\
0.59	2.37499702125418\\
0.592	2.28577906449078\\
0.594	2.19824556600729\\
0.596	2.11247441414696\\
0.598	2.0285351468983\\
0.6	1.94648904745503\\
0.602	1.86638929303266\\
0.604	1.78828115453017\\
0.606	1.71220224337567\\
0.608	1.6381828007378\\
0.61	1.56624602327399\\
0.612	1.49640841877101\\
0.614	1.42868018444981\\
0.616	1.36306560038487\\
0.618	1.29956343044257\\
0.62	1.23816732337628\\
0.622	1.17886620721745\\
0.624	1.1216446708485\\
0.626	1.06648332759966\\
0.628	1.0133591568336\\
0.63	0.962245820716624\\
0.632	0.913113954665225\\
0.634	0.865931431243157\\
0.636	0.820663598507258\\
0.638	0.777273494904601\\
0.64	0.735722043760277\\
0.642	0.695968231122952\\
0.644	0.657969271224645\\
0.646	0.621680764043299\\
0.648	0.58705684942649\\
0.65	0.5540503619494\\
0.652	0.522612990159915\\
0.654	0.492695443140042\\
0.656	0.464247626426678\\
0.658	0.437218828335344\\
0.66	0.41155791667171\\
0.662	0.387213544754329\\
0.664	0.36413436466417\\
0.666	0.342269244735447\\
0.668	0.321567487555142\\
0.67	0.30197904418478\\
0.672	0.283454719986576\\
0.674	0.265946367344768\\
0.676	0.249407060727273\\
0.678	0.233791249925788\\
0.68	0.219054887924988\\
0.682	0.205155530653622\\
0.684	0.192052406822332\\
0.686	0.179706457108197\\
0.688	0.168080343051992\\
0.69	0.157138427136821\\
0.692	0.146846726561707\\
0.694	0.137172844160033\\
0.696	0.128085880694764\\
0.698	0.119556333352398\\
0.7	0.111555985627749\\
0.71	0.0785807492662381\\
0.72	0.0551640385086442\\
0.73	0.0387269814504364\\
0.74	0.0271708464333289\\
0.75	0.0189852008886874\\
0.76	0.0132250608630455\\
0.77	0.00929249285479226\\
0.78	0.00668918532623371\\
0.79	0.00493754759918391\\
0.8	0.00367445432398302\\
0.81	0.00273735399699334\\
0.82	0.00209900847406539\\
0.83	0.00171043143558267\\
0.84	0.00143309028711442\\
0.85	0.0011355401683594\\
0.86	0.000825617246143724\\
0.87	0.000636910713658894\\
0.88	0.000659363857171272\\
0.89	0.000801417903919873\\
0.9	0.000855827748541411\\
0.91	0.000715567908622301\\
0.92	0.000502887985185449\\
0.93	0.000452146539019824\\
0.94	0.000654189635077065\\
0.95	0.000934406245613058\\
0.96	0.00100822488351126\\
0.97	0.00076577338278689\\
0.98	0.000394344721072176\\
0.99	0.000209253987245647\\
1	0.000360490609382725\\
};
% \addlegendentry{$N=200$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-1	-0.00171870024232491\\
-0.99	-0.000933817926723032\\
-0.98	0.000452182695657393\\
-0.97	0.00204866145245484\\
-0.96	0.00340344073097353\\
-0.95	0.00419444174509487\\
-0.94	0.00428968257428574\\
-0.93	0.00370365438988664\\
-0.92	0.00255013715031726\\
-0.91	0.001039298518744\\
-0.9	-0.000520188353462899\\
-0.89	-0.00177115069380548\\
-0.88	-0.00240992312016655\\
-0.87	-0.00228449678250952\\
-0.86	-0.00143692688914666\\
-0.85	-8.33131903510708e-05\\
-0.84	0.00144397985978821\\
-0.83	0.00277007886302642\\
-0.82	0.00355610575735514\\
-0.81	0.00356501255997466\\
-0.8	0.00268800585856944\\
-0.79	0.000919542652312721\\
-0.78	-0.00169780155674527\\
-0.77	-0.00512384317354505\\
-0.76	-0.00936020363730539\\
-0.75	-0.0145130864498835\\
-0.74	-0.0209174941382804\\
-0.73	-0.0293170547910787\\
-0.72	-0.0410473497218295\\
-0.71	-0.0581709175310443\\
-0.7	-0.0835547320991927\\
-0.698	-0.0899344446020784\\
-0.696	-0.0968243330281532\\
-0.694	-0.104259741659078\\
-0.692	-0.112277443008424\\
-0.69	-0.120915640168991\\
-0.688	-0.130213965798696\\
-0.686	-0.14021347720403\\
-0.684	-0.150956647020284\\
-0.682	-0.162487349039967\\
-0.68	-0.174850838797974\\
-0.678	-0.18809372857672\\
-0.676	-0.202263956539043\\
-0.674	-0.217410749724303\\
-0.672	-0.233584580647986\\
-0.67	-0.250837117222839\\
-0.668	-0.269221165667923\\
-0.666	-0.288790605990714\\
-0.664	-0.309600319518861\\
-0.662	-0.331706107827011\\
-0.66	-0.355164602257019\\
-0.658	-0.380033163075978\\
-0.656	-0.406369767165877\\
-0.654	-0.434232883002995\\
-0.652	-0.46368133157608\\
-0.65	-0.494774131821521\\
-0.648	-0.527570329131673\\
-0.646	-0.562128805528357\\
-0.644	-0.598508070193894\\
-0.642	-0.636766029221176\\
-0.64	-0.676959733682844\\
-0.638	-0.719145105425494\\
-0.636	-0.76337664036199\\
-0.634	-0.809707089454251\\
-0.632	-0.85818711803854\\
-0.63	-0.908864944630278\\
-0.628	-0.961785960839668\\
-0.626	-1.01699233451517\\
-0.624	-1.07452259869116\\
-0.622	-1.134411229332\\
-0.62	-1.19668821522083\\
-0.618	-1.26137862362479\\
-0.616	-1.32850216556807\\
-0.614	-1.39807276465342\\
-0.612	-1.47009813338908\\
-0.61	-1.54457936090204\\
-0.608	-1.62151051575715\\
-0.606	-1.70087826736336\\
-0.604	-1.78266152914764\\
-0.602	-1.86683112633036\\
-0.6	-1.95334949076065\\
-0.598	-2.04217038488867\\
-0.596	-2.13323865658126\\
-0.594	-2.2264900261496\\
-0.592	-2.32185090666901\\
-0.59	-2.4192382584452\\
-0.588	-2.5185594783315\\
-0.586	-2.61971232453075\\
-0.584	-2.72258487752855\\
-0.582	-2.82705553789472\\
-0.58	-2.93299306184973\\
-0.578	-3.04025663570881\\
-0.576	-3.14869599056969\\
-0.574	-3.25815155887969\\
-0.572	-3.36845467478006\\
-0.57	-3.47942782035466\\
-0.568	-3.59088492008179\\
-0.566	-3.70263168587733\\
-0.564	-3.81446601510401\\
-0.562	-3.92617844378719\\
-0.56	-4.0375526570102\\
-0.558	-4.14836605805396\\
-0.556	-4.25839039729678\\
-0.554	-4.36739246120512\\
-0.552	-4.47513482093927\\
-0.55	-4.58137663918486\\
-0.548	-4.68587453282974\\
-0.546	-4.78838348806162\\
-0.544	-4.88865782339927\\
-0.542	-4.98645219512359\\
-0.54	-5.0815226385786\\
-0.538	-5.17362763790248\\
-0.536	-5.26252921595605\\
-0.534	-5.34799403556967\\
-0.532	-5.42979450275276\\
-0.53	-5.50770986221952\\
-0.528	-5.58152727549133\\
-0.526	-5.65104287194261\\
-0.524	-5.71606276345872\\
-0.522	-5.77640401385977\\
-0.52	-5.83189555489356\\
-0.518	-5.88237904139147\\
-0.516	-5.92770963908184\\
-0.514	-5.96775673953448\\
-0.512	-6.00240459773382\\
-0.51	-6.03155288881022\\
-0.508	-6.05511718146751\\
-0.506	-6.07302932659887\\
-0.504	-6.08523776045602\\
-0.502	-6.09170772250848\\
-0.5	-6.09242138878491\\
-0.498	-6.08737792202023\\
-0.496	-6.07659344033928\\
-0.494	-6.06010090649599\\
-0.492	-6.03794993986962\\
-0.49	-6.01020655351359\\
-0.488	-5.97695281858057\\
-0.486	-5.93828645843444\\
-0.484	-5.89432037473325\\
-0.482	-5.84518210775228\\
-0.48	-5.79101323323956\\
-0.478	-5.73196869817753\\
-0.476	-5.66821609798294\\
-0.474	-5.5999348979227\\
-0.472	-5.52731560186211\\
-0.47	-5.45055887189253\\
-0.468	-5.36987460289785\\
-0.466	-5.28548095670039\\
-0.464	-5.19760336105344\\
-0.462	-5.10647347939492\\
-0.46	-5.01232815791465\\
-0.458	-4.91540835708325\\
-0.456	-4.81595807531284\\
-0.454	-4.71422327283628\\
-0.452	-4.61045080417352\\
-0.45	-4.50488736767868\\
-0.448	-4.39777848061\\
-0.446	-4.28936748792643\\
-0.444	-4.17989461258662\\
-0.442	-4.06959605451284\\
-0.44	-3.95870314459759\\
-0.438	-3.84744155919568\\
-0.436	-3.73603059948737\\
-0.434	-3.62468253895294\\
-0.432	-3.51360204100465\\
-0.43	-3.40298564761938\\
-0.428	-3.29302133864603\\
-0.426	-3.18388816036806\\
-0.424	-3.07575592091919\\
-0.422	-2.96878494931423\\
-0.42	-2.86312591419176\\
-0.418	-2.75891969789079\\
-0.416	-2.65629732120892\\
-0.414	-2.55537991411565\\
-0.412	-2.45627872781249\\
-0.41	-2.35909518382479\\
-0.408	-2.26392095625134\\
-0.406	-2.17083808385692\\
-0.404	-2.07991910932982\\
-0.402	-1.99122724370167\\
-0.4	-1.90481655459765\\
-0.398	-1.82073217760948\\
-0.396	-1.7390105506229\\
-0.394	-1.65967967135186\\
-0.392	-1.58275937860544\\
-0.39	-1.5082616579221\\
-0.388	-1.43619097213765\\
-0.386	-1.36654461720965\\
-0.384	-1.29931310320881\\
-0.382	-1.23448055982816\\
-0.38	-1.17202516507914\\
-0.378	-1.11191959507573\\
-0.376	-1.0541314919935\\
-0.374	-0.998623946474005\\
-0.372	-0.945355989972035\\
-0.37	-0.894283091858271\\
-0.368	-0.845357655535772\\
-0.366	-0.798529507440595\\
-0.364	-0.753746372605722\\
-0.362	-0.710954330493169\\
-0.36	-0.670098245053148\\
-0.358	-0.631122163451366\\
-0.356	-0.593969678605618\\
-0.354	-0.558584251569272\\
-0.352	-0.52490949086142\\
-0.35	-0.492889387031563\\
-0.348	-0.462468502014937\\
-0.346	-0.433592114131927\\
-0.344	-0.406206320858277\\
-0.342	-0.380258102689245\\
-0.34	-0.355695352489592\\
-0.338	-0.332466875617318\\
-0.336	-0.310522366793785\\
-0.334	-0.289812370137022\\
-0.332	-0.270288228959892\\
-0.33	-0.251902031852707\\
-0.328	-0.234606561225283\\
-0.326	-0.218355249892403\\
-0.324	-0.203102150476161\\
-0.322	-0.188801921405639\\
-0.32	-0.175409832163911\\
-0.318	-0.162881789215461\\
-0.316	-0.151174382798812\\
-0.314	-0.140244953545508\\
-0.312	-0.130051676742284\\
-0.31	-0.120553661039246\\
-0.308	-0.111711057567681\\
-0.306	-0.103485174803034\\
-0.304	-0.0958385941179308\\
-0.302	-0.0887352808320987\\
-0.3	-0.0821406856838899\\
-0.29	-0.0557025649021948\\
-0.28	-0.0377463231087938\\
-0.27	-0.0257434148785019\\
-0.26	-0.017843931645558\\
-0.25	-0.0125633141547574\\
-0.24	-0.00868503195604738\\
-0.23	-0.00537198637976448\\
-0.22	-0.00226158461805896\\
-0.21	0.000636814842498622\\
-0.2	0.0031853961160541\\
-0.19	0.00528880122298327\\
-0.18	0.00687386505977892\\
-0.17	0.00778666984799018\\
-0.16	0.00780882132269828\\
-0.15	0.00684608665899458\\
-0.14	0.00512089295071326\\
-0.13	0.0031586764182137\\
-0.12	0.0015482702875134\\
-0.11	0.000672992191704012\\
-0.1	0.000621046182391582\\
-0.09	0.00128946735322847\\
-0.08	0.00251554654895444\\
-0.07	0.00409354823054123\\
-0.06	0.00571359287558256\\
-0.05	0.00697337029885152\\
-0.04	0.00752855952524902\\
-0.03	0.00726892158477459\\
-0.02	0.00634989314505995\\
-0.01	0.00504831716468197\\
0	0.00359112539840263\\
0.01	0.00212197285358687\\
0.02	0.000803797251830299\\
0.03	-0.000104679770394789\\
0.04	-0.000330514127963657\\
0.05	0.000228361657549701\\
0.06	0.00140015508643619\\
0.07	0.00282993030815683\\
0.08	0.00417810013528841\\
0.09	0.0052394827135291\\
0.1	0.00589968728230146\\
0.11	0.00603248319895103\\
0.12	0.00549967119241689\\
0.13	0.00428252351491753\\
0.14	0.00260613975316882\\
0.15	0.000906754273141951\\
0.16	-0.000351431986933317\\
0.17	-0.000855654594668596\\
0.18	-0.000487301391533888\\
0.19	0.000750593127688959\\
0.2	0.00279483928377288\\
0.21	0.00550558623495523\\
0.22	0.00864500917995483\\
0.23	0.0119687139226797\\
0.24	0.0154369003528414\\
0.25	0.0194160154175198\\
0.26	0.0247438857087822\\
0.27	0.0326765597014799\\
0.28	0.044859551692652\\
0.29	0.0634278013707773\\
0.3	0.0911832253093019\\
0.302	0.0981380533694515\\
0.304	0.105633606232875\\
0.306	0.113703529213012\\
0.308	0.122382629254958\\
0.31	0.131706840862605\\
0.312	0.141713194778798\\
0.314	0.152439791383811\\
0.316	0.163925780372551\\
0.318	0.17621134775787\\
0.32	0.18933771065109\\
0.322	0.203347119620382\\
0.324	0.218282867755318\\
0.326	0.234189304905269\\
0.328	0.25111185494358\\
0.33	0.269097033369753\\
0.332	0.288192462125842\\
0.334	0.308446878192971\\
0.336	0.32991013236596\\
0.338	0.352633174587068\\
0.34	0.376668022355756\\
0.342	0.402067709013799\\
0.344	0.42888620912076\\
0.346	0.457178338663792\\
0.348	0.486999628462402\\
0.35	0.518406169803519\\
0.352	0.551454432042586\\
0.354	0.586201052599226\\
0.356	0.622702600428789\\
0.358	0.661015314634081\\
0.36	0.701194820368872\\
0.362	0.743295824556427\\
0.364	0.787371794188525\\
0.366	0.833474620077103\\
0.368	0.881654268903276\\
0.37	0.931958426255917\\
0.372	0.984432133090938\\
0.374	1.03911741769475\\
0.376	1.09605292482951\\
0.378	1.15527354330424\\
0.38	1.21681003278817\\
0.382	1.28068865029396\\
0.384	1.3469307764397\\
0.386	1.41555254137827\\
0.388	1.48656445018275\\
0.39	1.55997100751321\\
0.392	1.63577034157278\\
0.394	1.71395382768773\\
0.396	1.79450571231114\\
0.398	1.87740273883498\\
0.4	1.96261377727655\\
0.402	2.05009946065281\\
0.404	2.13981183163327\\
0.406	2.2316940038296\\
0.408	2.32567984279802\\
0.41	2.4216936724575\\
0.412	2.51965001312591\\
0.414	2.61945335771407\\
0.416	2.72099799276742\\
0.418	2.82416787098689\\
0.42	2.92883654158585\\
0.422	3.03486714434573\\
0.424	3.14211247252997\\
0.426	3.25041510892201\\
0.428	3.35960763819481\\
0.43	3.46951293763306\\
0.432	3.57994454695447\\
0.434	3.69070711665885\\
0.436	3.80159693302044\\
0.438	3.91240251657658\\
0.44	4.02290528979985\\
0.442	4.13288030861021\\
0.444	4.24209705152369\\
0.446	4.35032025956982\\
0.448	4.45731081965745\\
0.45	4.56282668383654\\
0.452	4.66662381688577\\
0.454	4.76845716484069\\
0.456	4.86808163744182\\
0.458	4.96525309799383\\
0.46	5.05972935475115\\
0.462	5.15127114863734\\
0.464	5.23964313282315\\
0.466	5.32461484038607\\
0.468	5.40596163690992\\
0.47	5.48346565542034\\
0.472	5.55691671145827\\
0.474	5.62611319634627\\
0.476	5.69086294678862\\
0.478	5.7509840888608\\
0.48	5.80630585419533\\
0.482	5.85666936577589\\
0.484	5.90192839023567\\
0.486	5.94195005295562\\
0.488	5.97661551161293\\
0.49	6.0058205831863\\
0.492	6.02947631882899\\
0.494	6.04750952052176\\
0.496	6.05986319305791\\
0.498	6.06649692473297\\
0.5	6.06738719014211\\
0.502	6.06252756875284\\
0.504	6.05192887343104\\
0.506	6.03561918385524\\
0.508	6.01364378074676\\
0.51	5.98606497805024\\
0.512	5.95296185158643\\
0.514	5.91442986422533\\
0.516	5.87058038924367\\
0.518	5.82154013518051\\
0.52	5.76745047713194\\
0.522	5.70846670097117\\
0.524	5.64475716838988\\
0.526	5.57650241187806\\
0.528	5.50389416975147\\
0.53	5.42713437206255\\
0.532	5.34643408867043\\
0.534	5.2620124508865\\
0.536	5.17409555795552\\
0.538	5.0829153791922\\
0.54	4.98870866189437\\
0.542	4.89171585423223\\
0.544	4.79218005121376\\
0.546	4.69034597059904\\
0.548	4.58645896433697\\
0.55	4.48076406978436\\
0.552	4.3735051036926\\
0.554	4.26492380076647\\
0.556	4.15525899755581\\
0.558	4.04474586157351\\
0.56	3.93361516486856\\
0.562	3.82209260083823\\
0.564	3.71039814284287\\
0.566	3.59874544318294\\
0.568	3.48734127119365\\
0.57	3.37638498957672\\
0.572	3.2660680685868\\
0.574	3.15657363827645\\
0.576	3.04807607963023\\
0.578	2.94074065603628\\
0.58	2.83472318710351\\
0.582	2.73016976728808\\
0.584	2.62721653210581\\
0.586	2.52598947484473\\
0.588	2.4266043166322\\
0.59	2.32916643244371\\
0.592	2.2337708351635\\
0.594	2.1405022191343\\
0.596	2.04943506378618\\
0.598	1.96063379694468\\
0.6	1.87415301632834\\
0.602	1.79003776660086\\
0.604	1.70832386819532\\
0.606	1.62903829302971\\
0.608	1.55219958123489\\
0.61	1.47781829216701\\
0.612	1.40589748231618\\
0.614	1.33643320228657\\
0.616	1.26941500483213\\
0.618	1.20482645599997\\
0.62	1.14264564175963\\
0.622	1.08284566307034\\
0.624	1.02539511313584\\
0.626	0.970258531585605\\
0.628	0.917396831458478\\
0.63	0.866767696102883\\
0.632	0.818325944391432\\
0.634	0.772023863923486\\
0.636	0.727811513100826\\
0.638	0.685636994058724\\
0.64	0.645446699371092\\
0.642	0.607185536186468\\
0.644	0.570797131963303\\
0.646	0.536224026240811\\
0.648	0.503407852900437\\
0.65	0.472289517148819\\
0.652	0.442809371003926\\
0.654	0.414907390420467\\
0.656	0.388523356385887\\
0.658	0.363597041399286\\
0.66	0.340068401762085\\
0.662	0.317877775113368\\
0.664	0.296966081686899\\
0.666	0.277275026900425\\
0.668	0.258747302155598\\
0.67	0.241326780166275\\
0.672	0.224958700772609\\
0.674	0.20958984305658\\
0.676	0.195168679658728\\
0.678	0.181645509501801\\
0.68	0.168972565639737\\
0.682	0.157104095644696\\
0.684	0.145996412786468\\
0.686	0.135607917206474\\
0.688	0.125899087296375\\
0.69	0.116832442510138\\
0.692	0.108372479819103\\
0.694	0.100485586915112\\
0.696	0.0931399360345843\\
0.698	0.0863053628804753\\
0.7	0.0799532355316432\\
0.71	0.0545174811865421\\
0.72	0.0375062980565102\\
0.73	0.0264052094068093\\
0.74	0.019137963995668\\
0.75	0.0141568041530831\\
0.76	0.0104839949580857\\
0.77	0.00760031441815471\\
0.78	0.00526165403305034\\
0.79	0.00337679849731471\\
0.8	0.00196426130857423\\
0.81	0.00109410896767645\\
0.82	0.000763581144111218\\
0.83	0.000795661969381401\\
0.84	0.000892854219169329\\
0.85	0.00083849524042431\\
0.86	0.00066043280587654\\
0.87	0.000575119999281451\\
0.88	0.00074340051137064\\
0.89	0.00107581574919222\\
0.9	0.00129255033865137\\
0.91	0.0011878306094711\\
0.92	0.00083394312842037\\
0.93	0.000516419054663193\\
0.94	0.000464740412132723\\
0.95	0.000647538827060689\\
0.96	0.000827277009502907\\
0.97	0.000802366190205442\\
0.98	0.000586944579275617\\
0.99	0.000364614320737545\\
1	0.000292777504697365\\
};
% \addlegendentry{$N \rightarrow \infty$ fit1}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-1	-0.000273839355483698\\
-0.99	5.06350722696015e-05\\
-0.98	0.000674352500985063\\
-0.97	0.00141819903891543\\
-0.96	0.00206555225804513\\
-0.95	0.00245960338299934\\
-0.94	0.00253333164974233\\
-0.93	0.0022869188222623\\
-0.92	0.00176537070559878\\
-0.91	0.00106083068547097\\
-0.9	0.000317460417623009\\
-0.89	-0.000292403184308939\\
-0.88	-0.00062088539806008\\
-0.87	-0.000595890920126157\\
-0.86	-0.000243196295153547\\
-0.85	0.000324007021775387\\
-0.84	0.000934312528499155\\
-0.83	0.00139374365207226\\
-0.82	0.00152153553898658\\
-0.81	0.00117700909713823\\
-0.8	0.000264068071898583\\
-0.79	-0.00129203956255598\\
-0.78	-0.00358362464761653\\
-0.77	-0.00675695075313802\\
-0.76	-0.011044484418471\\
-0.75	-0.0168142616858869\\
-0.74	-0.0246594667890242\\
-0.73	-0.0355264959310188\\
-0.72	-0.0508529003843782\\
-0.71	-0.0726844771914011\\
-0.7	-0.103761449872683\\
-0.698	-0.111380133321895\\
-0.696	-0.119537670379009\\
-0.694	-0.128267087829237\\
-0.692	-0.137602701195795\\
-0.69	-0.147580114067546\\
-0.688	-0.158236213244502\\
-0.686	-0.169609159219611\\
-0.684	-0.18173837153364\\
-0.682	-0.194664508565787\\
-0.68	-0.208429441352488\\
-0.678	-0.223076221056773\\
-0.676	-0.238649039736615\\
-0.674	-0.255193184079543\\
-0.672	-0.272754981779186\\
-0.67	-0.291381740225513\\
-0.668	-0.31112167716287\\
-0.666	-0.332023842938868\\
-0.664	-0.354138033923817\\
-0.662	-0.37751469662746\\
-0.66	-0.402204821980869\\
-0.658	-0.428259829191451\\
-0.656	-0.455731438523524\\
-0.654	-0.484671532312034\\
-0.652	-0.515132003489018\\
-0.65	-0.547164590897456\\
-0.648	-0.58082070069072\\
-0.646	-0.616151213172768\\
-0.644	-0.653206274527763\\
-0.642	-0.692035073020053\\
-0.64	-0.732685599416558\\
-0.638	-0.775204391592003\\
-0.636	-0.819636263519673\\
-0.634	-0.86602401912113\\
-0.632	-0.914408151740859\\
-0.63	-0.96482653031774\\
-0.628	-1.01731407363539\\
-0.626	-1.07190241433786\\
-0.624	-1.12861955468589\\
-0.622	-1.18748951629206\\
-0.62	-1.2485319863021\\
-0.618	-1.31176196267611\\
-0.616	-1.37718940136187\\
-0.614	-1.44481886823852\\
-0.612	-1.51464919874056\\
-0.61	-1.58667316805036\\
-0.608	-1.66087717467361\\
-0.606	-1.73724094009352\\
-0.604	-1.81573722704044\\
-0.602	-1.8963315787249\\
-0.6	-1.97898208117173\\
-0.598	-2.06363915057345\\
-0.596	-2.15024534736088\\
-0.594	-2.23873521848062\\
-0.592	-2.32903516918027\\
-0.59	-2.42106336544136\\
-0.588	-2.51472966807337\\
-0.586	-2.60993559939187\\
-0.584	-2.70657434335288\\
-0.582	-2.80453077999955\\
-0.58	-2.90368155509411\\
-0.578	-3.00389518584873\\
-0.576	-3.10503220372549\\
-0.574	-3.20694533533608\\
-0.572	-3.30947972252443\\
-0.57	-3.41247318274619\\
-0.568	-3.51575651085632\\
-0.566	-3.61915382336624\\
-0.564	-3.72248294612492\\
-0.562	-3.82555584620565\\
-0.56	-3.92817910853472\\
-0.558	-4.03015445747795\\
-0.556	-4.13127932320571\\
-0.554	-4.23134745219084\\
-0.552	-4.33014956066392\\
-0.55	-4.42747402926828\\
-0.548	-4.52310763653539\\
-0.546	-4.61683632815786\\
-0.544	-4.708446018389\\
-0.542	-4.79772341926518\\
-0.54	-4.88445689274903\\
-0.538	-4.9684373203479\\
-0.536	-5.04945898429017\\
-0.534	-5.12732045395825\\
-0.532	-5.20182547099453\\
-0.53	-5.27278382632455\\
-0.528	-5.34001222228634\\
-0.526	-5.40333511311831\\
-0.524	-5.4625855172372\\
-0.522	-5.51760579502732\\
-0.52	-5.56824838625109\\
-0.518	-5.6143765016669\\
-0.516	-5.65586476398656\\
-0.514	-5.69259979390338\\
-0.512	-5.72448073755512\\
-0.51	-5.75141973243287\\
-0.508	-5.77334230939077\\
-0.506	-5.79018772903315\\
-0.504	-5.80190925134246\\
-0.502	-5.80847433794905\\
-0.5	-5.80986478692546\\
-0.498	-5.80607680040699\\
-0.496	-5.7971209856962\\
-0.494	-5.78302229080351\\
-0.492	-5.76381987561454\\
-0.49	-5.7395669200667\\
-0.488	-5.71033037087203\\
-0.486	-5.67619062845442\\
-0.484	-5.63724117588937\\
-0.482	-5.59358815175688\\
-0.48	-5.5453498689549\\
-0.478	-5.49265628168377\\
-0.476	-5.43564840300785\\
-0.474	-5.3744776756361\\
-0.472	-5.30930529883954\\
-0.47	-5.24030151473962\\
-0.468	-5.16764485755149\\
-0.466	-5.09152136974209\\
-0.464	-5.01212378945246\\
-0.462	-4.92965071392277\\
-0.46	-4.84430574403084\\
-0.458	-4.75629661539303\\
-0.456	-4.66583432176291\\
-0.454	-4.57313223668167\\
-0.452	-4.47840523946895\\
-0.45	-4.38186885168207\\
-0.448	-4.28373839010577\\
-0.446	-4.18422814215797\\
-0.444	-4.08355056930946\\
-0.442	-3.98191554371912\\
-0.44	-3.8795296227903\\
-0.438	-3.77659536576963\\
-0.436	-3.67331069585379\\
-0.434	-3.56986831056063\\
-0.432	-3.46645514238175\\
-0.43	-3.36325187098561\\
-0.428	-3.26043248750824\\
-0.426	-3.15816391077511\\
-0.424	-3.05660565466323\\
-0.422	-2.95590954525715\\
-0.42	-2.85621948598932\\
-0.418	-2.75767126859657\\
-0.416	-2.66039242747553\\
-0.414	-2.56450213488171\\
-0.412	-2.47011113438606\\
-0.41	-2.37732171006978\\
-0.408	-2.28622768908977\\
-0.406	-2.19691447546707\\
-0.404	-2.10945911321783\\
-0.402	-2.02393037724007\\
-0.4	-1.94038889066656\\
-0.398	-1.85888726767281\\
-0.396	-1.7794702809679\\
-0.394	-1.7021750533777\\
-0.392	-1.62703127303895\\
-0.39	-1.55406143174934\\
-0.388	-1.4832810859569\\
-0.386	-1.41469913972161\\
-0.384	-1.34831814874826\\
-0.382	-1.28413464428101\\
-0.38	-1.22213947528343\\
-0.378	-1.16231816691898\\
-0.376	-1.10465129291949\\
-0.374	-1.04911485900553\\
-0.372	-0.995680694126863\\
-0.37	-0.944316845948345\\
-0.368	-0.894987976736898\\
-0.366	-0.84765575563023\\
-0.364	-0.802279243201318\\
-0.362	-0.75881526428628\\
-0.36	-0.717218765222285\\
-0.358	-0.677443151946129\\
-0.356	-0.63944060582713\\
-0.354	-0.603162374638066\\
-0.352	-0.568559036687933\\
-0.35	-0.535580736828689\\
-0.348	-0.504177393779562\\
-0.346	-0.474298878959232\\
-0.344	-0.445895167749139\\
-0.342	-0.418916464801543\\
-0.34	-0.393313305626038\\
-0.338	-0.369036637213468\\
-0.336	-0.34603788086545\\
-0.334	-0.324268980675088\\
-0.332	-0.3036824412395\\
-0.33	-0.284231358173308\\
-0.328	-0.265869444836391\\
-0.326	-0.248551058397588\\
-0.324	-0.232231227943071\\
-0.322	-0.216865686823692\\
-0.32	-0.202410910843986\\
-0.318	-0.188824163254281\\
-0.316	-0.176063546846089\\
-0.314	-0.16408806280021\\
-0.312	-0.152857675326055\\
-0.31	-0.142333380587486\\
-0.308	-0.132477277959015\\
-0.306	-0.123252641316301\\
-0.304	-0.114623987851026\\
-0.302	-0.106557141820741\\
-0.3	-0.0990192907013116\\
-0.29	-0.0682167090076199\\
-0.28	-0.0465440519922127\\
-0.27	-0.0314616365383178\\
-0.26	-0.0210766631910321\\
-0.25	-0.0139237907224022\\
-0.24	-0.00885963347931224\\
-0.23	-0.00507353771973651\\
-0.22	-0.00209857422413703\\
-0.21	0.000271803844903055\\
-0.2	0.00213079446250619\\
-0.19	0.00355689771168993\\
-0.18	0.00460508957131123\\
-0.17	0.00525360639045603\\
-0.16	0.00541774792677432\\
-0.15	0.00505921391921958\\
-0.14	0.00429799875590586\\
-0.13	0.00341108496526176\\
-0.12	0.00270594837092609\\
-0.11	0.00237565534727393\\
-0.1	0.00245040951025196\\
-0.09	0.00285575333594854\\
-0.08	0.00348886544613081\\
-0.07	0.00423480904090047\\
-0.06	0.00493923751929891\\
-0.05	0.0054153379073389\\
-0.04	0.00551901907383807\\
-0.03	0.00523285386548563\\
-0.02	0.00467086276376372\\
-0.01	0.00399166141358397\\
0	0.00330329128376773\\
0.01	0.00264934229065886\\
0.02	0.00207361201933163\\
0.03	0.00167297891094551\\
0.04	0.00156416414225348\\
0.05	0.00179127422057029\\
0.06	0.00227271330020568\\
0.07	0.00284718861010697\\
0.08	0.00337313219127602\\
0.09	0.00378235892914456\\
0.1	0.00404579780370915\\
0.11	0.00411030955918972\\
0.12	0.0038962263411111\\
0.13	0.00337214741228765\\
0.14	0.00263079890605646\\
0.15	0.00188182282275206\\
0.16	0.00136144386200418\\
0.17	0.00124012699229766\\
0.18	0.00160044985269507\\
0.19	0.00247628072472255\\
0.2	0.00388818939554561\\
0.21	0.00584044729425017\\
0.22	0.00831846874128162\\
0.23	0.0113485210627555\\
0.24	0.0151230619450201\\
0.25	0.0201240168277061\\
0.26	0.0271795247647528\\
0.27	0.0374678464372129\\
0.28	0.0525464999821415\\
0.29	0.0744596815609213\\
0.3	0.105889004870634\\
0.302	0.113604714848378\\
0.304	0.121866756804135\\
0.306	0.130707460547187\\
0.308	0.140160353920312\\
0.31	0.150260142803431\\
0.312	0.161042689966381\\
0.314	0.172544993652233\\
0.316	0.184805166551106\\
0.318	0.197862415544956\\
0.32	0.211757022279957\\
0.322	0.226530324270788\\
0.324	0.242224695878087\\
0.326	0.258883528144924\\
0.328	0.276551206148639\\
0.33	0.295273082237832\\
0.332	0.315095443295927\\
0.334	0.336065470014801\\
0.336	0.358231186083587\\
0.338	0.381641395203983\\
0.34	0.406345603935287\\
0.342	0.43239392854681\\
0.344	0.45983698430521\\
0.346	0.488725755938853\\
0.348	0.519111448386852\\
0.35	0.551045317340802\\
0.352	0.584578479504849\\
0.354	0.619761702916454\\
0.356	0.65664517806826\\
0.358	0.695278270934385\\
0.36	0.735709259317957\\
0.362	0.777985054189453\\
0.364	0.822150907869498\\
0.366	0.868250111021345\\
0.368	0.916323680457461\\
0.37	0.966410039735709\\
0.372	1.01854469443184\\
0.374	1.07275990383758\\
0.376	1.12908435066221\\
0.378	1.18754281012587\\
0.38	1.24815581964274\\
0.382	1.31093935011849\\
0.384	1.37590447974572\\
0.386	1.44305707108805\\
0.388	1.51239745220943\\
0.39	1.58392010263933\\
0.392	1.65761334506953\\
0.394	1.73345904385606\\
0.396	1.81143231164406\\
0.398	1.89150122573585\\
0.4	1.97362655617049\\
0.402	2.05776150785906\\
0.404	2.14385147950569\\
0.406	2.231833842418\\
0.408	2.32163774265119\\
0.41	2.41318393021516\\
0.412	2.50638461928451\\
0.414	2.60114338346878\\
0.416	2.69735509021138\\
0.418	2.79490587827951\\
0.42	2.89367318207973\\
0.422	2.99352580618388\\
0.424	3.09432405298368\\
0.426	3.19591990581936\\
0.428	3.29815726926393\\
0.43	3.40087226750879\\
0.432	3.50389360101133\\
0.434	3.60704296075565\\
0.436	3.71013549866965\\
0.438	3.81298035196074\\
0.44	3.91538121840478\\
0.442	4.01713697896834\\
0.444	4.11804236358438\\
0.446	4.21788865544914\\
0.448	4.31646442887336\\
0.45	4.4135563155092\\
0.452	4.50894979368249\\
0.454	4.60242999558396\\
0.456	4.6937825271991\\
0.458	4.78279429607003\\
0.46	4.86925434226415\\
0.462	4.95295466825133\\
0.464	5.03369106374112\\
0.466	5.11126392188078\\
0.468	5.18547904354092\\
0.47	5.25614842669936\\
0.472	5.32309103815837\\
0.474	5.38613356498352\\
0.476	5.44511114312738\\
0.478	5.49986806069557\\
0.48	5.5502584332306\\
0.482	5.59614684823888\\
0.484	5.63740897598269\\
0.486	5.67393214331999\\
0.488	5.70561586712189\\
0.49	5.73237234355442\\
0.492	5.75412688930326\\
0.494	5.77081833067046\\
0.496	5.78239933640547\\
0.498	5.78883669016755\\
0.5	5.79011149866966\\
0.502	5.78621933183601\\
0.504	5.77717029172204\\
0.506	5.76298900749555\\
0.508	5.74371455445464\\
0.51	5.71940029584828\\
0.512	5.69011364714997\\
0.514	5.65593576339057\\
0.516	5.61696115115467\\
0.518	5.57329720785564\\
0.52	5.52506369189587\\
0.522	5.47239212825766\\
0.524	5.41542515492752\\
0.526	5.35431581630315\\
0.528	5.28922681034484\\
0.53	5.22032969669256\\
0.532	5.14780407326379\\
0.534	5.07183672896919\\
0.536	4.99262078013326\\
0.538	4.91035479799392\\
0.54	4.82524193429068\\
0.542	4.73748905145567\\
0.544	4.64730586332051\\
0.546	4.5549040915707\\
0.548	4.46049664244971\\
0.55	4.36429680746781\\
0.552	4.26651749113593\\
0.554	4.16737046805216\\
0.556	4.0670656710417\\
0.558	3.96581051151275\\
0.56	3.86380923275495\\
0.562	3.76126229658412\\
0.564	3.65836580353036\\
0.566	3.55531094667207\\
0.568	3.45228349922882\\
0.57	3.34946333612387\\
0.572	3.24702398989633\\
0.574	3.1451322415576\\
0.576	3.04394774722416\\
0.578	2.94362270159088\\
0.58	2.84430153951199\\
0.582	2.74612067710481\\
0.584	2.6492082938661\\
0.586	2.55368415727317\\
0.588	2.45965949122311\\
0.59	2.36723688943592\\
0.592	2.2765102746128\\
0.594	2.18756490370562\\
0.596	2.10047741912994\\
0.598	2.0153159451603\\
0.6	1.9321402281044\\
0.602	1.85100181818829\\
0.604	1.77194429042516\\
0.606	1.69500350111408\\
0.608	1.62020787605006\\
0.61	1.54757872604815\\
0.612	1.47713058501469\\
0.614	1.40887156555555\\
0.616	1.34280372700681\\
0.618	1.27892345081419\\
0.62	1.2172218183727\\
0.622	1.15768498676236\\
0.624	1.10029455826474\\
0.626	1.04502794010148\\
0.628	0.991858691476468\\
0.63	0.940756855699965\\
0.632	0.891689275898422\\
0.634	0.844619893535474\\
0.636	0.799510029659387\\
0.638	0.756318649420913\\
0.64	0.715002610948333\\
0.642	0.675516900102663\\
0.644	0.637814852949935\\
0.646	0.601848367969488\\
0.648	0.567568110064178\\
0.65	0.534923708353422\\
0.652	0.503863949522431\\
0.654	0.474336968186258\\
0.656	0.446290435325214\\
0.658	0.41967174538316\\
0.66	0.394428202118764\\
0.662	0.370507202790332\\
0.664	0.347856419765451\\
0.666	0.326423978204298\\
0.668	0.306158628094259\\
0.67	0.287009908633714\\
0.672	0.268928302790193\\
0.674	0.25186537980243\\
0.676	0.235773923461302\\
0.678	0.220608044189118\\
0.68	0.206323273232154\\
0.682	0.192876637674206\\
0.684	0.180226715450757\\
0.686	0.168333670072028\\
0.688	0.157159265323524\\
0.69	0.146666860778401\\
0.692	0.136821389500239\\
0.694	0.127589319812203\\
0.696	0.118938603435899\\
0.698	0.110838612640875\\
0.7	0.103260069278435\\
0.71	0.0722491338636874\\
0.72	0.0505282299743933\\
0.73	0.0355531419725329\\
0.74	0.0252654426636846\\
0.75	0.0181021945544542\\
0.76	0.0129862209570286\\
0.77	0.00923869303333136\\
0.78	0.00645215652657111\\
0.79	0.00439223280397347\\
0.8	0.00293999600674849\\
0.81	0.00203177205348529\\
0.82	0.00157645101823694\\
0.83	0.00140066933581434\\
0.84	0.00128766483622603\\
0.85	0.00109513588890817\\
0.86	0.000842953929086044\\
0.87	0.000670251500890049\\
0.88	0.00068463408299955\\
0.89	0.000841982499128346\\
0.9	0.000975397764621767\\
0.91	0.000946903305843948\\
0.92	0.000772311608793053\\
0.93	0.000597204020209032\\
0.94	0.000552466784971489\\
0.95	0.00063527096798603\\
0.96	0.000727433378569387\\
0.97	0.000719988902995236\\
0.98	0.000612551897296767\\
0.99	0.000496173325919881\\
1	0.000454420952781186\\
};
% \addlegendentry{$N \rightarrow \infty$ fit2}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
-1	0.00611540222250733\\
-0.99	0.00422087100401743\\
-0.98	0.00215165107329937\\
-0.97	-0.000188731111916087\\
-0.96	-0.00277201054516492\\
-0.95	-0.00505603186592393\\
-0.94	-0.00619420628196582\\
-0.93	-0.00559619539827671\\
-0.92	-0.00330297972636219\\
-0.91	8.33120858800552e-05\\
-0.9	0.00373265777822069\\
-0.89	0.00686190392812713\\
-0.88	0.00883365645928619\\
-0.87	0.00918992484752571\\
-0.86	0.00773513613335412\\
-0.85	0.00463684073486516\\
-0.84	0.000439808161263621\\
-0.83	-0.00403881502657972\\
-0.82	-0.00787900954899631\\
-0.81	-0.0102510784514109\\
-0.8	-0.0106460245051508\\
-0.79	-0.00912603505198639\\
-0.78	-0.00647265480086803\\
-0.77	-0.00408584186668615\\
-0.76	-0.003635865977705\\
-0.75	-0.00667092275797946\\
-0.74	-0.0144237942897101\\
-0.73	-0.0278914804899174\\
-0.72	-0.0480642320200268\\
-0.71	-0.0761549800878628\\
-0.7	-0.113811073910622\\
-0.698	-0.122680794961038\\
-0.696	-0.132046825385437\\
-0.694	-0.141934001077418\\
-0.692	-0.152369018119428\\
-0.69	-0.163380522090529\\
-0.688	-0.174999184560301\\
-0.686	-0.187257764630427\\
-0.684	-0.200191153845097\\
-0.682	-0.213836403317396\\
-0.68	-0.228232732477261\\
-0.678	-0.243421519399413\\
-0.676	-0.259446273179531\\
-0.674	-0.276352589258465\\
-0.672	-0.294188088916193\\
-0.67	-0.313002344345766\\
-0.668	-0.332846790756023\\
-0.666	-0.353774626834611\\
-0.664	-0.375840704633533\\
-0.662	-0.399101409532722\\
-0.66	-0.423614530417743\\
-0.658	-0.449439119609039\\
-0.656	-0.476635341442492\\
-0.654	-0.50526430777107\\
-0.652	-0.535387898081715\\
-0.65	-0.567068561449391\\
-0.648	-0.600369097224825\\
-0.646	-0.635352411212544\\
-0.644	-0.672081244170863\\
-0.642	-0.710617869774115\\
-0.64	-0.751023759725599\\
-0.638	-0.793359214490119\\
-0.636	-0.837682959106288\\
-0.634	-0.884051704706144\\
-0.632	-0.932519677666702\\
-0.63	-0.983138119687558\\
-0.628	-1.03595476346716\\
-0.626	-1.09101328996801\\
-0.624	-1.14835277445018\\
-0.622	-1.20800712944518\\
-0.62	-1.27000455357925\\
-0.618	-1.3343669955871\\
-0.616	-1.40110964294643\\
-0.614	-1.47024044428979\\
-0.612	-1.54175967410992\\
-0.61	-1.61565954728191\\
-0.608	-1.69192388961272\\
-0.606	-1.77052786904782\\
-0.604	-1.85143779037852\\
-0.602	-1.9346109543826\\
-0.6	-2.01999558038068\\
-0.598	-2.10753078929363\\
-0.596	-2.19714664253485\\
-0.594	-2.28876423055343\\
-0.592	-2.38229580363835\\
-0.59	-2.47764493676872\\
-0.588	-2.57470671989523\\
-0.586	-2.67336796509848\\
-0.584	-2.77350742259234\\
-0.582	-2.87499599851341\\
-0.58	-2.97769696882036\\
-0.578	-3.0814661853591\\
-0.576	-3.18615227215257\\
-0.574	-3.29159681215146\\
-0.572	-3.39763452692694\\
-0.57	-3.50409345398525\\
-0.568	-3.610795128422\\
-0.566	-3.71755477739981\\
-0.564	-3.82418153732707\\
-0.562	-3.93047870455172\\
-0.56	-4.03624403079688\\
-0.558	-4.14127007441291\\
-0.556	-4.24534461778506\\
-0.554	-4.34825115993004\\
-0.552	-4.44976949147634\\
-0.55	-4.54967635691553\\
-0.548	-4.64774620632457\\
-0.546	-4.74375203580071\\
-0.544	-4.83746631274083\\
-0.542	-4.92866197897358\\
-0.54	-5.01711352174707\\
-0.538	-5.10259809982174\\
-0.536	-5.18489670954164\\
-0.534	-5.26379537386344\\
-0.532	-5.33908633600219\\
-0.53	-5.41056923866381\\
-0.528	-5.47805226981544\\
-0.526	-5.54135325659847\\
-0.524	-5.60030069028624\\
-0.522	-5.65473466708039\\
-0.52	-5.70450773193558\\
-0.518	-5.74948561540361\\
-0.516	-5.78954785656571\\
-0.514	-5.82458830834308\\
-0.512	-5.85451552469821\\
-0.51	-5.87925303232089\\
-0.508	-5.89873949220362\\
-0.506	-5.91292875892975\\
-0.504	-5.92178984742838\\
-0.502	-5.92530681831808\\
-0.5	-5.92347859372284\\
-0.498	-5.91631871558401\\
-0.496	-5.90385505802706\\
-0.494	-5.88612950432125\\
-0.492	-5.86319759746683\\
-0.49	-5.83512817155751\\
-0.488	-5.80200296891411\\
-0.486	-5.76391624569812\\
-0.484	-5.72097436642853\\
-0.482	-5.67329538567562\\
-0.48	-5.62100861332099\\
-0.478	-5.56425415826422\\
-0.476	-5.50318244441541\\
-0.474	-5.43795369230692\\
-0.472	-5.368737359721\\
-0.47	-5.29571153537149\\
-0.468	-5.21906228086763\\
-0.466	-5.13898291787237\\
-0.464	-5.05567325945862\\
-0.462	-4.96933878705855\\
-0.46	-4.88018977696373\\
-0.458	-4.78844038293129\\
-0.456	-4.69430768393794\\
-0.454	-4.59801070836131\\
-0.452	-4.49976944772456\\
-0.45	-4.3998038745042\\
-0.448	-4.29833297928302\\
-0.446	-4.19557384266824\\
-0.444	-4.09174075686236\\
-0.442	-3.98704441057425\\
-0.44	-3.88169114913324\\
-0.438	-3.77588231928878\\
-0.436	-3.6698137053493\\
-0.434	-3.56367506015957\\
-0.432	-3.45764973108705\\
-0.43	-3.35191437783911\\
-0.428	-3.24663877572812\\
-0.426	-3.1419856950996\\
-0.424	-3.0381108451825\\
-0.422	-2.93516286873821\\
-0.42	-2.83328337267382\\
-0.418	-2.7326069793131\\
-0.416	-2.63326138331589\\
-0.414	-2.53536740029662\\
-0.412	-2.43903899497052\\
-0.41	-2.34438327906832\\
-0.408	-2.25150047219385\\
-0.406	-2.16048382210961\\
-0.404	-2.07141948445921\\
-0.402	-1.98438636549647\\
-0.4	-1.89945593480577\\
-0.398	-1.81669201808984\\
-0.396	-1.73615058270622\\
-0.394	-1.65787953060864\\
-0.392	-1.58191851458089\\
-0.39	-1.50829879406222\\
-0.388	-1.43704314641229\\
-0.386	-1.36816584815843\\
-0.384	-1.30167273864898\\
-0.382	-1.23756137569571\\
-0.38	-1.17582128934535\\
-0.378	-1.11643433603392\\
-0.376	-1.0593751512264\\
-0.374	-1.00461169442566\\
-0.372	-0.95210587635078\\
-0.37	-0.901814254336303\\
-0.368	-0.853688778778305\\
-0.366	-0.807677570913956\\
-0.364	-0.763725710504569\\
-0.362	-0.721776011194273\\
-0.36	-0.681769761492547\\
-0.358	-0.643647410487235\\
-0.356	-0.607349179498713\\
-0.354	-0.572815583850903\\
-0.352	-0.539987852636759\\
-0.35	-0.508808238632708\\
-0.348	-0.479220215176749\\
-0.346	-0.451168561658542\\
-0.344	-0.424599344053823\\
-0.342	-0.399459801449558\\
-0.34	-0.375698153537696\\
-0.338	-0.35326334741536\\
-0.336	-0.332104764555557\\
-0.334	-0.312171910383521\\
-0.332	-0.293414109429328\\
-0.33	-0.275780228497491\\
-0.328	-0.259218448716174\\
-0.326	-0.243676104771224\\
-0.324	-0.229099606206632\\
-0.322	-0.215434451538626\\
-0.32	-0.202625341274359\\
-0.318	-0.190616390962449\\
-0.316	-0.179351440360784\\
-0.314	-0.168774449921348\\
-0.312	-0.158829971289897\\
-0.31	-0.14946367460988\\
-0.308	-0.140622912289279\\
-0.306	-0.132257296681869\\
-0.304	-0.124319267956652\\
-0.302	-0.116764628336149\\
-0.3	-0.109553019883103\\
-0.29	-0.0775387341783778\\
-0.28	-0.0506531085862403\\
-0.27	-0.0285814985808831\\
-0.26	-0.0120223464700135\\
-0.25	-0.00114720732295582\\
-0.24	0.00487008789675986\\
-0.23	0.00723397308900388\\
-0.22	0.00680873283507748\\
-0.21	0.00414934536992626\\
-0.2	0.000106302957794381\\
-0.19	-0.00387727599930756\\
-0.18	-0.00628213692981449\\
-0.17	-0.00637529504741634\\
-0.16	-0.00451571482191787\\
-0.15	-0.001594068177226\\
-0.14	0.0017685691140422\\
-0.13	0.00542217724097445\\
-0.12	0.00917663697758521\\
-0.11	0.01229365717107\\
-0.1	0.0136863134136523\\
-0.09	0.0127065442090717\\
-0.08	0.00970871761143039\\
-0.07	0.00579715850857598\\
-0.06	0.00203632956528998\\
-0.05	-0.0010619807495291\\
-0.04	-0.00334306794203638\\
-0.03	-0.00450753124742676\\
-0.02	-0.00402602782526979\\
-0.01	-0.00164848501653075\\
0	0.00207441381478669\\
0.01	0.00592261223276153\\
0.02	0.00875506605672615\\
0.03	0.0101523724146511\\
0.04	0.0103436487949772\\
0.05	0.00959487282243663\\
0.06	0.00780725474093981\\
0.07	0.00479023207403962\\
0.08	0.000868541022167684\\
0.09	-0.00292452398885221\\
0.1	-0.00536860310854047\\
0.11	-0.00580721327797438\\
0.12	-0.00440472967515597\\
0.13	-0.00174561235289028\\
0.14	0.00168631335464835\\
0.15	0.00556197177199926\\
0.16	0.00933758741167722\\
0.17	0.0120575601390285\\
0.18	0.0127498939105144\\
0.19	0.0111333420995323\\
0.2	0.00794440084659494\\
0.21	0.00455314328799968\\
0.22	0.00226484271442363\\
0.23	0.00198024065902888\\
0.24	0.00442089210499958\\
0.25	0.0104787153645237\\
0.26	0.0211718969125463\\
0.27	0.0372529623631396\\
0.28	0.0590385545057994\\
0.29	0.0868852563537506\\
0.3	0.122077366613041\\
0.302	0.130218699939394\\
0.304	0.138793956604354\\
0.306	0.147836808043678\\
0.308	0.157383332653635\\
0.31	0.16747186652533\\
0.312	0.17814285395324\\
0.314	0.189438706080547\\
0.316	0.20140367474105\\
0.318	0.214083746836361\\
0.32	0.227526562545843\\
0.322	0.241781358420706\\
0.324	0.256898934090419\\
0.326	0.272931639041107\\
0.328	0.289933373841664\\
0.33	0.307959598414895\\
0.332	0.327067338582296\\
0.334	0.347315181235438\\
0.336	0.368763248161266\\
0.338	0.391473138799776\\
0.34	0.415507833036969\\
0.342	0.440931546498107\\
0.344	0.467809532640956\\
0.346	0.496207828164953\\
0.348	0.526192940735783\\
0.35	0.55783148064733\\
0.352	0.591189740664769\\
0.354	0.626333230774152\\
0.356	0.663326176769349\\
0.358	0.702230993415357\\
0.36	0.743107744234562\\
0.362	0.786013600692966\\
0.364	0.831002313668379\\
0.366	0.878123709547858\\
0.368	0.927423222145831\\
0.37	0.978941469909524\\
0.372	1.03271388566865\\
0.374	1.08877040360108\\
0.376	1.14713520525867\\
0.378	1.20782652357421\\
0.38	1.2708565009062\\
0.382	1.33623109452726\\
0.384	1.40395002067048\\
0.386	1.47400672644455\\
0.388	1.54638837771953\\
0.39	1.62107585054764\\
0.392	1.69804371385974\\
0.394	1.77726019207591\\
0.396	1.8586870978559\\
0.398	1.94227972742505\\
0.4	2.02798671364306\\
0.402	2.11574983510642\\
0.404	2.20550378293709\\
0.406	2.29717589034258\\
0.408	2.39068583336119\\
0.41	2.48594531425492\\
0.412	2.58285774162179\\
0.414	2.68131792332201\\
0.416	2.78121178963268\\
0.418	2.88241616457875\\
0.42	2.98479860308594\\
0.422	3.08821731045856\\
0.424	3.19252115873624\\
0.426	3.29754981180345\\
0.428	3.4031339678271\\
0.43	3.50909572382395\\
0.432	3.61524906308156\\
0.434	3.7214004619593\\
0.436	3.82734960847548\\
0.438	3.93289022123484\\
0.44	4.03781095385165\\
0.442	4.14189636723629\\
0.444	4.24492795007541\\
0.446	4.34668516664152\\
0.448	4.44694651077881\\
0.45	4.54549054554102\\
0.452	4.64209690947286\\
0.454	4.73654727285733\\
0.456	4.8286262302816\\
0.458	4.91812211945314\\
0.46	5.00482776015332\\
0.462	5.0885411113445\\
0.464	5.16906584854975\\
0.466	5.24621186748992\\
0.468	5.31979572340096\\
0.47	5.38964101828695\\
0.472	5.45557875044751\\
0.474	5.51744764184414\\
0.476	5.57509445916949\\
0.478	5.62837434384044\\
0.48	5.67715116457165\\
0.482	5.72129790378031\\
0.484	5.76069708593551\\
0.486	5.79524125225565\\
0.488	5.82483348205612\\
0.49	5.84938795676466\\
0.492	5.86883055836861\\
0.494	5.88309949005682\\
0.496	5.8921459032771\\
0.498	5.89593451253354\\
0.5	5.89444417715831\\
0.502	5.88766842812834\\
0.504	5.8756159178356\\
0.506	5.85831077159008\\
0.508	5.83579282151572\\
0.51	5.80811770632161\\
0.512	5.77535682407932\\
0.514	5.73759712945306\\
0.516	5.69494077162601\\
0.518	5.64750457422872\\
0.52	5.59541936367393\\
0.522	5.53882915720945\\
0.524	5.47789022649007\\
0.526	5.41277005634009\\
0.528	5.34364622145169\\
0.53	5.27070520590456\\
0.532	5.19414119150635\\
0.534	5.11415484099027\\
0.536	5.03095210108025\\
0.538	4.944743048391\\
0.54	4.85574079818149\\
0.542	4.76416049226949\\
0.544	4.67021837812253\\
0.546	4.57413098647893\\
0.548	4.47611441004493\\
0.55	4.376383681092\\
0.552	4.27515224136766\\
0.554	4.17263149384231\\
0.556	4.06903042262522\\
0.558	3.96455526504156\\
0.56	3.85940921847219\\
0.562	3.75379216417517\\
0.564	3.64790039093682\\
0.566	3.54192630299709\\
0.568	3.43605809916523\\
0.57	3.33047941325014\\
0.572	3.22536890970331\\
0.574	3.1208998325108\\
0.576	3.01723950965352\\
0.578	2.91454881965966\\
0.58	2.81298163067609\\
0.582	2.71268422588318\\
0.584	2.61379473178849\\
0.586	2.51644256781413\\
0.588	2.420747936537\\
0.59	2.32682137389245\\
0.592	2.23476337760545\\
0.594	2.14466413010912\\
0.596	2.0566033293417\\
0.598	1.97065013721402\\
0.6	1.88686325137881\\
0.602	1.80529110141468\\
0.604	1.72597216587414\\
0.606	1.64893540206652\\
0.608	1.5742007761716\\
0.61	1.5017798775183\\
0.612	1.43167659779547\\
0.614	1.3638878537391\\
0.616	1.29840433056947\\
0.618	1.23521122319452\\
0.62	1.17428895296373\\
0.622	1.11561383951381\\
0.624	1.05915870990531\\
0.626	1.00489343068113\\
0.628	0.952785352515116\\
0.63	0.902799661566479\\
0.632	0.854899636298606\\
0.634	0.809046813134755\\
0.636	0.765201068686948\\
0.638	0.723320630198788\\
0.64	0.683362029104209\\
0.642	0.6452800150676\\
0.644	0.609027449424972\\
0.646	0.574555197521783\\
0.648	0.541812039021103\\
0.65	0.510744613865924\\
0.652	0.481297419297166\\
0.654	0.453412870275384\\
0.656	0.427031431985905\\
0.658	0.402091829010735\\
0.66	0.378531331433016\\
0.662	0.356286113816612\\
0.664	0.335291678889805\\
0.666	0.315483334062102\\
0.668	0.296796705797179\\
0.67	0.279168274505664\\
0.672	0.262535911121066\\
0.674	0.246839395951409\\
0.676	0.232020900781653\\
0.678	0.218025416514298\\
0.68	0.204801110808223\\
0.682	0.192299603097878\\
0.684	0.180476147898007\\
0.686	0.169289721247929\\
0.688	0.15870300932692\\
0.69	0.148682302473472\\
0.692	0.139197301860257\\
0.694	0.130220849719101\\
0.696	0.121728597101717\\
0.698	0.113698625556585\\
0.7	0.106111040690913\\
0.71	0.0742032683766607\\
0.72	0.0508844334217071\\
0.73	0.0341439931530638\\
0.74	0.0221231143777245\\
0.75	0.0136120351468042\\
0.76	0.00813693446658692\\
0.77	0.00540265347039347\\
0.78	0.00468166329578826\\
0.79	0.00482947406254889\\
0.8	0.00488559324418187\\
0.81	0.00455708456036203\\
0.82	0.00405285049795153\\
0.83	0.00351778150006872\\
0.84	0.00276936047741902\\
0.85	0.00163042701361832\\
0.86	0.000381667322550064\\
0.87	-0.000331312823161012\\
0.88	-0.000149505990609448\\
0.89	0.000512681722558265\\
0.9	0.000786249518017653\\
0.91	0.000235166705268273\\
0.92	-0.000624095362637123\\
0.93	-0.000794990377545477\\
0.94	0.000157990263844504\\
0.95	0.00157632029823333\\
0.96	0.0022775536139908\\
0.97	0.00168714776914784\\
0.98	0.000399361237097457\\
0.99	-0.000387235484506126\\
1	1.76749710793696e-05\\
};
% \addlegendentry{$N \rightarrow \infty$ fit3}

%-----------------discrete values-----------------
\addplot [myline2, only marks]
  table[row sep=crcr]{%
-1.3543712690178	-0.00125371318120646\\
-1.28665270556691	0.0029077585593805\\
-1.21893414211602	-0.00176080211834359\\
-1.15121557866513	0.00357523034203175\\
-1.08349701521424	-0.00227524609069096\\
-1.01577845176335	0.00432648276449793\\
-0.948059888312457	-0.00284125020539608\\
-0.880341324861568	0.00507581172383197\\
-0.812622761410678	-0.00591511497665505\\
-0.744904197959788	-0.0248833541484058\\
-0.677185634508898	-0.311157520831816\\
-0.609467071058008	-1.70118326582904\\
-0.541748507607118	-4.41021162846537\\
-0.474029944156229	-4.88831105780913\\
-0.406311380705339	-2.26188236914484\\
-0.338592817254449	-0.454911194790496\\
-0.270874253803559	-0.0454519282256456\\
-0.203155690352669	-0.000336565229612208\\
-0.13543712690178	0.00321978966931876\\
-0.0677185634508898	0.00429171423473666\\
0	0.00244141473421665\\
0.0677185634508898	0.00373684954641926\\
0.13543712690178	0.00146072051973342\\
0.203155690352669	0.00686498169677742\\
0.270874253803559	0.0496712409160897\\
0.338592817254449	0.454549111344779\\
0.406311380705339	2.25467297261072\\
0.474029944156229	4.87787353824616\\
0.541748507607118	4.4104970983217\\
0.609467071058008	1.71235539046037\\
0.677185634508898	0.313728441047571\\
0.744904197959788	0.0316965001462454\\
0.812622761410678	0.00432329043187477\\
0.880341324861568	0.000365851681717063\\
0.948059888312457	0.000677640485895995\\
1.01577845176335	0.000937585248681607\\
1.08349701521424	-0.0001107140173155\\
1.15121557866513	0.00164948094509862\\
1.21893414211602	-0.000713880616918144\\
1.28665270556691	0.00228184000586457\\
};
% \addlegendentry{$N=80$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800776\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733465\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831442\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234053\\
1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$N=100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
-1.35476232212367	0.000508211014152992\\
-1.30960357805288	0.000858105620534766\\
-1.26444483398209	0.000607200035419362\\
-1.2192860899113	0.000848085736436035\\
-1.17412734584051	0.000685259335453438\\
-1.12896860176972	0.00094916866707824\\
-1.08380985769894	0.000718888743890691\\
-1.03865111362815	0.000965225860990977\\
-0.993492369557357	0.000878388149207889\\
-0.948333625486568	0.00107544943531031\\
-0.903174881415779	0.000910461299115156\\
-0.85801613734499	0.000865612509026781\\
-0.812857393274201	-0.000787758543647723\\
-0.767698649203412	-0.00919113629115929\\
-0.722539905132623	-0.0551191930605467\\
-0.677381161061834	-0.26170410421314\\
-0.632222416991045	-0.962718704171612\\
-0.587063672920257	-2.54916902908524\\
-0.541904928849468	-4.60914824032609\\
-0.496746184778679	-5.5199712017763\\
-0.45158744070789	-4.32932588169576\\
-0.406428696637101	-2.24243532622229\\
-0.361269952566312	-0.791496459079284\\
-0.316111208495523	-0.201307945804708\\
-0.270952464424734	-0.0386338692795424\\
-0.225793720353945	-0.00369023931162605\\
-0.180634976283156	0.00252354022558437\\
-0.135476232212367	0.00372719742559126\\
-0.0903174881415779	0.00397569105625039\\
-0.045158744070789	0.00401717286881229\\
0	0.00306141359538337\\
0.045158744070789	0.00304912098374167\\
0.0903174881415779	0.0026900854644282\\
0.135476232212367	0.00252858505654545\\
0.180634976283156	0.00342333746896658\\
0.225793720353945	0.00964815764987445\\
0.270952464424734	0.043567124602153\\
0.316111208495523	0.205387444770027\\
0.361269952566312	0.795497327440303\\
0.406428696637101	2.24676638481903\\
0.45158744070789	4.32930269655301\\
0.496746184778679	5.50684916563335\\
0.541904928849468	4.5880542998269\\
0.587063672920257	2.53515602032518\\
0.632222416991045	0.959802752288148\\
0.677381161061834	0.263987840093606\\
0.722539905132623	0.0579651816130264\\
0.767698649203412	0.0118242114583302\\
0.812857393274201	0.00272351912484462\\
0.85801613734499	0.0010881623032288\\
0.903174881415779	0.000623812179590856\\
0.948333625486568	0.000709897948025174\\
0.993492369557357	0.00057393389393628\\
1.03865111362815	0.000651717689424672\\
1.08380985769894	0.000535323926854547\\
1.12896860176972	0.000696126118118511\\
1.17412734584051	0.000560848447243945\\
1.2192860899113	0.000740261581584832\\
1.26444483398209	0.000502371147556844\\
1.30960357805288	0.000844278939253486\\
};
% \addlegendentry{$N=120$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
-1.35483554148257	0.000513595277145286\\
-1.31612595458307	0.000950398562314305\\
-1.27741636768357	0.000481892251630583\\
-1.23870678078407	0.000845546427402529\\
-1.19999719388457	0.000777406828103589\\
-1.16128760698506	0.000882925376090158\\
-1.12257802008556	0.000635933591201133\\
-1.08386843318606	0.00103829169452187\\
-1.04515884628656	0.000736403236993589\\
-1.00644925938705	0.00103400921870224\\
-0.967739672487553	0.000895911387070626\\
-0.92903008558805	0.00110859318727145\\
-0.890320498688548	0.000926488087499642\\
-0.851610911789046	0.000754075820116686\\
-0.812901324889544	-0.000592718491271342\\
-0.774191737990042	-0.00653088714229271\\
-0.73548215109054	-0.0321910546444751\\
-0.696772564191038	-0.132281236994104\\
-0.658062977291536	-0.461634060067935\\
-0.619353390392034	-1.3039208960443\\
-0.580643803492532	-2.84925524417594\\
-0.541934216593029	-4.66129247608054\\
-0.503224629693527	-5.59899835424611\\
-0.464515042794025	-4.89811632353632\\
-0.425805455894523	-3.13205027148707\\
-0.387095868995021	-1.48764421693798\\
-0.348386282095519	-0.540760080511406\\
-0.309676695196017	-0.156745196610235\\
-0.270967108296515	-0.0371945134033697\\
-0.232257521397013	-0.00523936641977252\\
-0.193547934497511	0.00177737479043695\\
-0.154838347598008	0.00354885706381641\\
-0.116128760698506	0.00385352496500128\\
-0.0774191737990042	0.00419824130107926\\
-0.0387095868995021	0.00391261800344773\\
0	0.00305366804061021\\
0.0387095868995021	0.00312376092963567\\
0.0774191737990042	0.00277714819257703\\
0.116128760698506	0.00253899138459987\\
0.154838347598008	0.00266232741980244\\
0.193547934497511	0.0042644209868726\\
0.232257521397013	0.0113705040698393\\
0.270967108296515	0.0422350411902691\\
0.309676695196017	0.1620284421895\\
0.348386282095519	0.54755090307551\\
0.387095868995021	1.4984684657143\\
0.425805455894523	3.14513047972668\\
0.464515042794025	4.90138211167258\\
0.503224629693527	5.5811533201102\\
0.541934216593029	4.6294006318424\\
0.580643803492532	2.82225480026998\\
0.619353390392034	1.29109350059515\\
0.658062977291536	0.459707118724907\\
0.696772564191038	0.134012813324092\\
0.73548215109054	0.0349309731239614\\
0.774191737990042	0.0088301213053662\\
0.812901324889544	0.00254043969210948\\
0.851610911789046	0.0013420441409679\\
0.890320498688548	0.000535470639771846\\
0.92903008558805	0.000810904100193136\\
0.967739672487553	0.000424755460993818\\
1.00644925938705	0.000884318170053262\\
1.04515884628656	0.000360007627178254\\
1.08386843318606	0.000828190176506467\\
1.12257802008556	0.000432745295439771\\
1.16128760698506	0.000772341138390397\\
1.19999719388457	0.000527718889122371\\
1.23870678078407	0.000773167763753499\\
1.27741636768357	0.000528763138261993\\
1.31612595458307	0.000806853204326747\\
};
% \addlegendentry{$N=140$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
-1.35489397230767	0.000778551641993068\\
-1.32102162299998	0.000797413836741987\\
-1.28714927369229	0.000632852698218968\\
-1.25327692438459	0.000742213234133955\\
-1.2194045750769	0.000699513043228513\\
-1.18553222576921	0.00090249273304548\\
-1.15165987646152	0.000777599163068322\\
-1.11778752715383	0.000817721238323923\\
-1.08391517784614	0.00084937058879572\\
-1.05004282853844	0.000892320979073967\\
-1.01617047923075	0.000950703772272005\\
-0.982298129923061	0.000815680200772974\\
-0.948425780615369	0.00120612752940228\\
-0.914553431307677	0.000949907446880672\\
-0.880681081999986	0.000962962390372452\\
-0.846808732692294	0.000684374093847733\\
-0.812936383384602	-0.000546949562798184\\
-0.77906403407691	-0.00495574451038509\\
-0.745191684769219	-0.0212171575427663\\
-0.711319335461527	-0.0769834519472153\\
-0.677446986153835	-0.247443648667703\\
-0.643574636846143	-0.691447680498091\\
-0.609702287538452	-1.61989173361183\\
-0.57582993823076	-3.08994976225997\\
-0.541957588923068	-4.69848045321479\\
-0.508085239615376	-5.62091930815453\\
-0.474212890307684	-5.25969239025228\\
-0.440340540999993	-3.85435783691951\\
-0.406468191692301	-2.23170743533202\\
-0.372595842384609	-1.03825166800567\\
-0.338723493076918	-0.397806752570602\\
-0.304851143769226	-0.129461341099686\\
-0.270978794461534	-0.0361202532376207\\
-0.237106445153842	-0.00676778178445058\\
-0.203234095846151	0.00102136255142483\\
-0.169361746538459	0.00320894950260437\\
-0.135489397230767	0.0038141132021503\\
-0.101617047923075	0.00391472988488069\\
-0.0677446986153835	0.0044455230179138\\
-0.0338723493076918	0.00370316260673185\\
0	0.00308954281139415\\
0.0338723493076918	0.00307777211583799\\
0.0677446986153835	0.00303171642957004\\
0.101617047923075	0.00245914493976434\\
0.135489397230767	0.00262707110858221\\
0.169361746538459	0.00289021759726446\\
0.203234095846151	0.0052205824926503\\
0.237106445153842	0.0129135120916256\\
0.270978794461534	0.0414985508944506\\
0.304851143769226	0.135424125365937\\
0.338723493076918	0.406564347011984\\
0.372595842384609	1.05285705275383\\
0.406468191692301	2.25344804214008\\
0.440340540999993	3.87605364145345\\
0.474212890307684	5.263577208697\\
0.508085239615376	5.59707541420321\\
0.541957588923068	4.65612389461754\\
0.57582993823076	3.049787584061\\
0.609702287538452	1.59552493608379\\
0.643574636846143	0.681785404614788\\
0.677446986153835	0.246604265552806\\
0.711319335461527	0.0785505871560258\\
0.745191684769219	0.0236216085405509\\
0.77906403407691	0.00740108788055126\\
0.812936383384602	0.00233903350213252\\
0.846808732692294	0.00150047411689458\\
0.880681081999986	0.000545979948900042\\
0.914553431307677	0.000835527997273772\\
0.948425780615369	0.00042695733925941\\
0.982298129923061	0.000923865314900998\\
1.01617047923075	0.000260328455721769\\
1.05004282853844	0.00105614678598928\\
1.08391517784614	0.000155353964602972\\
1.11778752715383	0.000918541342898284\\
1.15165987646152	0.000431107532686588\\
1.18553222576921	0.000806837595964809\\
1.2194045750769	0.00067828677639224\\
1.25327692438459	0.000527636511156979\\
1.28714927369229	0.000763276460979094\\
1.32102162299998	0.000524631724785509\\
};
% \addlegendentry{$N=160$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
-1.35501084907905	0.000504382826829447\\
-1.32791063209747	0.000949743032941561\\
-1.30081041511589	0.000492355437304233\\
-1.27371019813431	0.000946029596543135\\
-1.24660998115273	0.000592748751396311\\
-1.21950976417115	0.000851805926346864\\
-1.19240954718957	0.000728738143349855\\
-1.16530933020799	0.000617968856766077\\
-1.13820911322641	0.00128924352251468\\
-1.11110889624482	0.000456174505728412\\
-1.08400867926324	0.00119993580077589\\
-1.05690846228166	0.000449387216760851\\
-1.02980824530008	0.00117882647117408\\
-1.0027080283185	0.000882968190780319\\
-0.975607811336919	0.000936239084732299\\
-0.948507594355338	0.00111479406091308\\
-0.921407377373757	0.00106602906061547\\
-0.894307160392176	0.0009197069274708\\
-0.867206943410595	0.000841375673245757\\
-0.840106726429014	0.000730701522184843\\
-0.813006509447433	-0.000463865998529926\\
-0.785906292465852	-0.00343369348327526\\
-0.758806075484271	-0.0116038817496895\\
-0.73170585850269	-0.0348131552029685\\
-0.704605641521108	-0.0951012988558828\\
-0.677505424539527	-0.241739562667532\\
-0.650405207557946	-0.562030631978465\\
-0.623304990576365	-1.17174265945886\\
-0.596204773594784	-2.15530740197902\\
-0.569104556613203	-3.44726635690626\\
-0.542004339631622	-4.74861359534167\\
-0.514904122650041	-5.59728008967756\\
-0.48780390566846	-5.62421157624972\\
-0.460703688686879	-4.81756023727564\\
-0.433603471705298	-3.5280561640236\\
-0.406503254723716	-2.22229825749923\\
-0.379403037742135	-1.21545317805714\\
-0.352302820760554	-0.585524674789333\\
-0.325202603778973	-0.251424398292007\\
-0.298102386797392	-0.0988202191688446\\
-0.271002169815811	-0.0344037881798868\\
-0.24390195283423	-0.00965808216930832\\
-0.216801735852649	-0.000646399390827103\\
-0.189701518871068	0.00242728933192848\\
-0.162601301889487	0.00364264216021489\\
-0.135501084907905	0.00353467545926265\\
-0.108400867926324	0.0039612385290523\\
-0.0813006509447433	0.0045080799594552\\
-0.0542004339631622	0.0043490455644903\\
-0.0271002169815811	0.00341255670216319\\
0	0.0030867182209293\\
0.0271002169815811	0.00318555191696442\\
0.0542004339631622	0.00305352347352283\\
0.0813006509447433	0.00278548880744603\\
0.108400867926324	0.00252682979960075\\
0.135501084907905	0.00260509613089793\\
0.162601301889487	0.00278501889201236\\
0.189701518871068	0.00380836247137061\\
0.216801735852649	0.00691298330430388\\
0.24390195283423	0.0161171713628563\\
0.271002169815811	0.0406161637322368\\
0.298102386797392	0.105560111545878\\
0.325202603778973	0.262540056715896\\
0.352302820760554	0.603028995830709\\
0.379403037742135	1.24484577044734\\
0.406503254723716	2.2631100404726\\
0.433603471705298	3.57246314821606\\
0.460703688686879	4.84865161327449\\
0.48780390566846	5.62264187735486\\
0.514904122650041	5.55834415223577\\
0.542004339631622	4.68537240368484\\
0.569104556613203	3.38165876640722\\
0.596204773594784	2.10379486236148\\
0.623304990576365	1.14129478796206\\
0.650405207557946	0.547555864944028\\
0.677505424539527	0.237569321721899\\
0.704605641521108	0.0949994807826744\\
0.73170585850269	0.036459935376926\\
0.758806075484271	0.013806659806483\\
0.785906292465852	0.00557908066307613\\
0.813006509447433	0.00251455022881187\\
0.840106726429014	0.00143016182604477\\
0.867206943410595	0.000669427459769756\\
0.894307160392176	0.000846616565061644\\
0.921407377373757	0.00048121627354105\\
0.948507594355338	0.000899442505057199\\
0.975607811336919	0.000552501858758619\\
1.0027080283185	0.000446159725814096\\
1.02980824530008	0.000926281685499465\\
1.05690846228166	0.000442619156461387\\
1.08400867926324	0.000646520225048363\\
1.11110889624482	0.000596853258859279\\
1.13820911322641	0.000524665598065207\\
1.16530933020799	0.000717069577617184\\
1.19240954718957	0.00070807980906125\\
1.21950976417115	0.000639495370909211\\
1.24660998115273	0.000657344667026587\\
1.27371019813431	0.000637962265444782\\
1.30081041511589	0.000689649546659427\\
1.32791063209747	0.000748688402551427\\
};
% \addlegendentry{$N=200$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_N_extrapolation_bjorx5.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.0003,
xmax=0.015,
xtick={0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012, 0.014},
xticklabels={0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012, 0.014},
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Re(\pdf)$},
ymin=4.9,
ymax=6.1,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.22)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	6.06738719014211\\
0.000151515151515152	6.05702233821921\\
0.000303030303030303	6.04665748629631\\
0.000454545454545455	6.0362926343734\\
0.000606060606060606	6.0259277824505\\
0.000757575757575758	6.0155629305276\\
0.000909090909090909	6.00519807860469\\
0.00106060606060606	5.99483322668179\\
0.00121212121212121	5.98446837475888\\
0.00136363636363636	5.97410352283598\\
0.00151515151515152	5.96373867091308\\
0.00166666666666667	5.95337381899017\\
0.00181818181818182	5.94300896706727\\
0.00196969696969697	5.93264411514437\\
0.00212121212121212	5.92227926322146\\
0.00227272727272727	5.91191441129856\\
0.00242424242424242	5.90154955937566\\
0.00257575757575758	5.89118470745275\\
0.00272727272727273	5.88081985552985\\
0.00287878787878788	5.87045500360694\\
0.00303030303030303	5.86009015168404\\
0.00318181818181818	5.84972529976114\\
0.00333333333333333	5.83936044783823\\
0.00348484848484848	5.82899559591533\\
0.00363636363636364	5.81863074399243\\
0.00378787878787879	5.80826589206952\\
0.00393939393939394	5.79790104014662\\
0.00409090909090909	5.78753618822372\\
0.00424242424242424	5.77717133630081\\
0.00439393939393939	5.76680648437791\\
0.00454545454545455	5.756441632455\\
0.0046969696969697	5.7460767805321\\
0.00484848484848485	5.7357119286092\\
0.005	5.72534707668629\\
0.00515151515151515	5.71498222476339\\
0.0053030303030303	5.70461737284049\\
0.00545454545454545	5.69425252091758\\
0.00560606060606061	5.68388766899468\\
0.00575757575757576	5.67352281707177\\
0.00590909090909091	5.66315796514887\\
0.00606060606060606	5.65279311322597\\
0.00621212121212121	5.64242826130306\\
0.00636363636363636	5.63206340938016\\
0.00651515151515152	5.62169855745726\\
0.00666666666666667	5.61133370553435\\
0.00681818181818182	5.60096885361145\\
0.00696969696969697	5.59060400168855\\
0.00712121212121212	5.58023914976564\\
0.00727272727272727	5.56987429784274\\
0.00742424242424242	5.55950944591983\\
0.00757575757575758	5.54914459399693\\
0.00772727272727273	5.53877974207403\\
0.00787878787878788	5.52841489015112\\
0.00803030303030303	5.51805003822822\\
0.00818181818181818	5.50768518630532\\
0.00833333333333333	5.49732033438241\\
0.00848484848484848	5.48695548245951\\
0.00863636363636364	5.4765906305366\\
0.00878787878787879	5.4662257786137\\
0.00893939393939394	5.4558609266908\\
0.00909090909090909	5.44549607476789\\
0.00924242424242424	5.43513122284499\\
0.00939393939393939	5.42476637092209\\
0.00954545454545454	5.41440151899918\\
0.0096969696969697	5.40403666707628\\
0.00984848484848485	5.39367181515338\\
0.01	5.38330696323047\\
0.0101515151515152	5.37294211130757\\
0.0103030303030303	5.36257725938466\\
0.0104545454545455	5.35221240746176\\
0.0106060606060606	5.34184755553886\\
0.0107575757575758	5.33148270361595\\
0.0109090909090909	5.32111785169305\\
0.0110606060606061	5.31075299977015\\
0.0112121212121212	5.30038814784724\\
0.0113636363636364	5.29002329592434\\
0.0115151515151515	5.27965844400144\\
0.0116666666666667	5.26929359207853\\
0.0118181818181818	5.25892874015563\\
0.011969696969697	5.24856388823272\\
0.0121212121212121	5.23819903630982\\
0.0122727272727273	5.22783418438692\\
0.0124242424242424	5.21746933246401\\
0.0125757575757576	5.20710448054111\\
0.0127272727272727	5.19673962861821\\
0.0128787878787879	5.1863747766953\\
0.013030303030303	5.1760099247724\\
0.0131818181818182	5.16564507284949\\
0.0133333333333333	5.15528022092659\\
0.0134848484848485	5.14491536900369\\
0.0136363636363636	5.13455051708078\\
0.0137878787878788	5.12418566515788\\
0.0139393939393939	5.11382081323498\\
0.0140909090909091	5.10345596131207\\
0.0142424242424242	5.09309110938917\\
0.0143939393939394	5.08272625746627\\
0.0145454545454545	5.07236140554336\\
0.0146969696969697	5.06199655362046\\
0.0148484848484848	5.05163170169755\\
0.015	5.04126684977465\\
};
\addlegendentry{fit1: $6.0674-68.4080 / N$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	5.79011149866966\\
0.000151515151515152	5.79002275965909\\
0.000303030303030303	5.7897565426274\\
0.000454545454545455	5.78931284757459\\
0.000606060606060606	5.78869167450064\\
0.000757575757575758	5.78789302340557\\
0.000909090909090909	5.78691689428937\\
0.00106060606060606	5.78576328715204\\
0.00121212121212121	5.78443220199359\\
0.00136363636363636	5.78292363881401\\
0.00151515151515152	5.7812375976133\\
0.00166666666666667	5.77937407839147\\
0.00181818181818182	5.77733308114851\\
0.00196969696969697	5.77511460588442\\
0.00212121212121212	5.77271865259921\\
0.00227272727272727	5.77014522129286\\
0.00242424242424242	5.76739431196539\\
0.00257575757575758	5.7644659246168\\
0.00272727272727273	5.76136005924707\\
0.00287878787878788	5.75807671585622\\
0.00303030303030303	5.75461589444425\\
0.00318181818181818	5.75097759501114\\
0.00333333333333333	5.74716181755691\\
0.00348484848484848	5.74316856208155\\
0.00363636363636364	5.73899782858506\\
0.00378787878787879	5.73464961706745\\
0.00393939393939394	5.73012392752871\\
0.00409090909090909	5.72542075996884\\
0.00424242424242424	5.72054011438785\\
0.00439393939393939	5.71548199078573\\
0.00454545454545455	5.71024638916248\\
0.0046969696969697	5.7048333095181\\
0.00484848484848485	5.6992427518526\\
0.005	5.69347471616597\\
0.00515151515151515	5.68752920245822\\
0.0053030303030303	5.68140621072933\\
0.00545454545454545	5.67510574097932\\
0.00560606060606061	5.66862779320818\\
0.00575757575757576	5.66197236741592\\
0.00590909090909091	5.65513946360253\\
0.00606060606060606	5.64812908176801\\
0.00621212121212121	5.64094122191236\\
0.00636363636363636	5.63357588403559\\
0.00651515151515152	5.62603306813769\\
0.00666666666666667	5.61831277421866\\
0.00681818181818182	5.61041500227851\\
0.00696969696969697	5.60233975231722\\
0.00712121212121212	5.59408702433482\\
0.00727272727272727	5.58565681833128\\
0.00742424242424242	5.57704913430662\\
0.00757575757575758	5.56826397226083\\
0.00772727272727273	5.55930133219391\\
0.00787878787878788	5.55016121410587\\
0.00803030303030303	5.5408436179967\\
0.00818181818181818	5.5313485438664\\
0.00833333333333333	5.52167599171497\\
0.00848484848484848	5.51182596154242\\
0.00863636363636364	5.50179845334874\\
0.00878787878787879	5.49159346713394\\
0.00893939393939394	5.481211002898\\
0.00909090909090909	5.47065106064094\\
0.00924242424242424	5.45991364036276\\
0.00939393939393939	5.44899874206344\\
0.00954545454545454	5.437906365743\\
0.0096969696969697	5.42663651140143\\
0.00984848484848485	5.41518917903873\\
0.01	5.40356436865491\\
0.0101515151515152	5.39176208024996\\
0.0103030303030303	5.37978231382389\\
0.0104545454545455	5.36762506937668\\
0.0106060606060606	5.35529034690835\\
0.0107575757575758	5.34277814641889\\
0.0109090909090909	5.33008846790831\\
0.0110606060606061	5.31722131137659\\
0.0112121212121212	5.30417667682376\\
0.0113636363636364	5.29095456424979\\
0.0115151515151515	5.2775549736547\\
0.0116666666666667	5.26397790503848\\
0.0118181818181818	5.25022335840113\\
0.011969696969697	5.23629133374265\\
0.0121212121212121	5.22218183106305\\
0.0122727272727273	5.20789485036232\\
0.0124242424242424	5.19343039164047\\
0.0125757575757576	5.17878845489748\\
0.0127272727272727	5.16396904013338\\
0.0128787878787879	5.14897214734814\\
0.013030303030303	5.13379777654177\\
0.0131818181818182	5.11844592771428\\
0.0133333333333333	5.10291660086567\\
0.0134848484848485	5.08720979599592\\
0.0136363636363636	5.07132551310505\\
0.0137878787878788	5.05526375219305\\
0.0139393939393939	5.03902451325992\\
0.0140909090909091	5.02260779630567\\
0.0142424242424242	5.00601360133029\\
0.0143939393939394	4.98924192833378\\
0.0145454545454545	4.97229277731615\\
0.0146969696969697	4.95516614827738\\
0.0148484848484848	4.9378620412175\\
0.015	4.92038045613648\\
};
\addlegendentry{fit2: $5.7901-3865.5 / N^2$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	5.89444417715831\\
0.000151515151515152	5.89052974657739\\
0.000303030303030303	5.88650320822652\\
0.000454545454545455	5.88236456210568\\
0.000606060606060606	5.8781138082149\\
0.000757575757575758	5.87375094655416\\
0.000909090909090909	5.86927597712346\\
0.00106060606060606	5.86468889992281\\
0.00121212121212121	5.85998971495221\\
0.00136363636363636	5.85517842221165\\
0.00151515151515152	5.85025502170113\\
0.00166666666666667	5.84521951342066\\
0.00181818181818182	5.84007189737024\\
0.00196969696969697	5.83481217354986\\
0.00212121212121212	5.82944034195953\\
0.00227272727272727	5.82395640259924\\
0.00242424242424242	5.81836035546899\\
0.00257575757575758	5.8126522005688\\
0.00272727272727273	5.80683193789864\\
0.00287878787878788	5.80089956745853\\
0.00303030303030303	5.79485508924847\\
0.00318181818181818	5.78869850326845\\
0.00333333333333333	5.78242980951848\\
0.00348484848484848	5.77604900799855\\
0.00363636363636364	5.76955609870867\\
0.00378787878787879	5.76295108164883\\
0.00393939393939394	5.75623395681904\\
0.00409090909090909	5.74940472421929\\
0.00424242424242424	5.74246338384959\\
0.00439393939393939	5.73540993570994\\
0.00454545454545455	5.72824437980032\\
0.0046969696969697	5.72096671612076\\
0.00484848484848485	5.71357694467124\\
0.005	5.70607506545176\\
0.00515151515151515	5.69846107846233\\
0.0053030303030303	5.69073498370294\\
0.00545454545454545	5.6828967811736\\
0.00560606060606061	5.67494647087431\\
0.00575757575757576	5.66688405280506\\
0.00590909090909091	5.65870952696585\\
0.00606060606060606	5.65042289335669\\
0.00621212121212121	5.64202415197758\\
0.00636363636363636	5.63351330282851\\
0.00651515151515152	5.62489034590948\\
0.00666666666666667	5.6161552812205\\
0.00681818181818182	5.60730810876157\\
0.00696969696969697	5.59834882853268\\
0.00712121212121212	5.58927744053384\\
0.00727272727272727	5.58009394476504\\
0.00742424242424242	5.57079834122628\\
0.00757575757575758	5.56139062991758\\
0.00772727272727273	5.55187081083891\\
0.00787878787878788	5.54223888399029\\
0.00803030303030303	5.53249484937172\\
0.00818181818181818	5.52263870698319\\
0.00833333333333333	5.51267045682471\\
0.00848484848484848	5.50259009889627\\
0.00863636363636364	5.49239763319788\\
0.00878787878787879	5.48209305972953\\
0.00893939393939394	5.47167637849123\\
0.00909090909090909	5.46114758948298\\
0.00924242424242424	5.45050669270476\\
0.00939393939393939	5.4397536881566\\
0.00954545454545454	5.42888857583848\\
0.0096969696969697	5.4179113557504\\
0.00984848484848485	5.40682202789237\\
0.01	5.39562059226438\\
0.0101515151515152	5.38430704886644\\
0.0103030303030303	5.37288139769855\\
0.0104545454545455	5.3613436387607\\
0.0106060606060606	5.34969377205289\\
0.0107575757575758	5.33793179757513\\
0.0109090909090909	5.32605771532742\\
0.0110606060606061	5.31407152530975\\
0.0112121212121212	5.30197322752212\\
0.0113636363636364	5.28976282196454\\
0.0115151515151515	5.27744030863701\\
0.0116666666666667	5.26500568753952\\
0.0118181818181818	5.25245895867207\\
0.011969696969697	5.23980012203468\\
0.0121212121212121	5.22702917762732\\
0.0122727272727273	5.21414612545001\\
0.0124242424242424	5.20115096550275\\
0.0125757575757576	5.18804369778553\\
0.0127272727272727	5.17482432229836\\
0.0128787878787879	5.16149283904123\\
0.013030303030303	5.14804924801415\\
0.0131818181818182	5.13449354921711\\
0.0133333333333333	5.12082574265012\\
0.0134848484848485	5.10704582831317\\
0.0136363636363636	5.09315380620627\\
0.0137878787878788	5.07914967632941\\
0.0139393939393939	5.0650334386826\\
0.0140909090909091	5.05080509326583\\
0.0142424242424242	5.03646464007911\\
0.0143939393939394	5.02201207912243\\
0.0145454545454545	5.0074474103958\\
0.0146969696969697	4.99277063389922\\
0.0148484848484848	4.97798174963268\\
0.015	4.96308075759618\\
};
\addlegendentry{fit3: $5.8944-25.4653 / N -2441.7 / N^2$}

\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	5.73139561752218	0.336040005847877	0.336040005847877\\
};
\addlegendentry{extrapolation $N \rightarrow \infty$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.0125	5.19476109599423\\
};
% \addlegendentry{$N = 80$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
0.01	5.39540404490225\\
};
% \addlegendentry{$N = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.00833333333333333	5.512097845406\\
};
% \addlegendentry{$N = 120$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.00714285714285714	5.58850401129678\\
};
% \addlegendentry{$N = 140$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.00625	5.64049022348577\\
};
% \addlegendentry{$N = 160$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.005	5.70559956467284\\
};
% \addlegendentry{$N = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_N_extrapolation_bjorx7.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.0003,
xmax=0.015,
xtick={0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012, 0.014},
xticklabels={0, 0.002, 0.004, 0.006, 0.008, 0.01, 0.012, 0.014},
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Re(\pdf)$},
ymin=0.07,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.22)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.0799532355316432\\
0.000151515151515152	0.0808319133350121\\
0.000303030303030303	0.0817105911383809\\
0.000454545454545455	0.0825892689417498\\
0.000606060606060606	0.0834679467451187\\
0.000757575757575758	0.0843466245484876\\
0.000909090909090909	0.0852253023518565\\
0.00106060606060606	0.0861039801552254\\
0.00121212121212121	0.0869826579585943\\
0.00136363636363636	0.0878613357619632\\
0.00151515151515152	0.0887400135653321\\
0.00166666666666667	0.089618691368701\\
0.00181818181818182	0.0904973691720699\\
0.00196969696969697	0.0913760469754388\\
0.00212121212121212	0.0922547247788077\\
0.00227272727272727	0.0931334025821765\\
0.00242424242424242	0.0940120803855454\\
0.00257575757575758	0.0948907581889143\\
0.00272727272727273	0.0957694359922832\\
0.00287878787878788	0.0966481137956521\\
0.00303030303030303	0.097526791599021\\
0.00318181818181818	0.0984054694023899\\
0.00333333333333333	0.0992841472057588\\
0.00348484848484848	0.100162825009128\\
0.00363636363636364	0.101041502812497\\
0.00378787878787879	0.101920180615865\\
0.00393939393939394	0.102798858419234\\
0.00409090909090909	0.103677536222603\\
0.00424242424242424	0.104556214025972\\
0.00439393939393939	0.105434891829341\\
0.00454545454545455	0.10631356963271\\
0.0046969696969697	0.107192247436079\\
0.00484848484848485	0.108070925239448\\
0.005	0.108949603042817\\
0.00515151515151515	0.109828280846185\\
0.0053030303030303	0.110706958649554\\
0.00545454545454545	0.111585636452923\\
0.00560606060606061	0.112464314256292\\
0.00575757575757576	0.113342992059661\\
0.00590909090909091	0.11422166986303\\
0.00606060606060606	0.115100347666399\\
0.00621212121212121	0.115979025469768\\
0.00636363636363636	0.116857703273137\\
0.00651515151515152	0.117736381076506\\
0.00666666666666667	0.118615058879874\\
0.00681818181818182	0.119493736683243\\
0.00696969696969697	0.120372414486612\\
0.00712121212121212	0.121251092289981\\
0.00727272727272727	0.12212977009335\\
0.00742424242424242	0.123008447896719\\
0.00757575757575758	0.123887125700088\\
0.00772727272727273	0.124765803503457\\
0.00787878787878788	0.125644481306826\\
0.00803030303030303	0.126523159110194\\
0.00818181818181818	0.127401836913563\\
0.00833333333333333	0.128280514716932\\
0.00848484848484848	0.129159192520301\\
0.00863636363636364	0.13003787032367\\
0.00878787878787879	0.130916548127039\\
0.00893939393939394	0.131795225930408\\
0.00909090909090909	0.132673903733777\\
0.00924242424242424	0.133552581537146\\
0.00939393939393939	0.134431259340514\\
0.00954545454545454	0.135309937143883\\
0.0096969696969697	0.136188614947252\\
0.00984848484848485	0.137067292750621\\
0.01	0.13794597055399\\
0.0101515151515152	0.138824648357359\\
0.0103030303030303	0.139703326160728\\
0.0104545454545455	0.140582003964097\\
0.0106060606060606	0.141460681767466\\
0.0107575757575758	0.142339359570835\\
0.0109090909090909	0.143218037374203\\
0.0110606060606061	0.144096715177572\\
0.0112121212121212	0.144975392980941\\
0.0113636363636364	0.14585407078431\\
0.0115151515151515	0.146732748587679\\
0.0116666666666667	0.147611426391048\\
0.0118181818181818	0.148490104194417\\
0.011969696969697	0.149368781997786\\
0.0121212121212121	0.150247459801155\\
0.0122727272727273	0.151126137604523\\
0.0124242424242424	0.152004815407892\\
0.0125757575757576	0.152883493211261\\
0.0127272727272727	0.15376217101463\\
0.0128787878787879	0.154640848817999\\
0.013030303030303	0.155519526621368\\
0.0131818181818182	0.156398204424737\\
0.0133333333333333	0.157276882228106\\
0.0134848484848485	0.158155560031475\\
0.0136363636363636	0.159034237834843\\
0.0137878787878788	0.159912915638212\\
0.0139393939393939	0.160791593441581\\
0.0140909090909091	0.16167027124495\\
0.0142424242424242	0.162548949048319\\
0.0143939393939394	0.163427626851688\\
0.0145454545454545	0.164306304655057\\
0.0146969696969697	0.165184982458426\\
0.0148484848484848	0.166063660261795\\
0.015	0.166942338065164\\
};
\addlegendentry{fit1: $0.0800+5.7993 / N$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.103260069278435\\
0.000151515151515152	0.103267654338655\\
0.000303030303030303	0.103290409519316\\
0.000454545454545455	0.103328334820416\\
0.000606060606060606	0.103381430241956\\
0.000757575757575758	0.103449695783937\\
0.000909090909090909	0.103533131446358\\
0.00106060606060606	0.103631737229219\\
0.00121212121212121	0.10374551313252\\
0.00136363636363636	0.103874459156261\\
0.00151515151515152	0.104018575300442\\
0.00166666666666667	0.104177861565064\\
0.00181818181818182	0.104352317950125\\
0.00196969696969697	0.104541944455627\\
0.00212121212121212	0.104746741081569\\
0.00227272727272727	0.104966707827951\\
0.00242424242424242	0.105201844694773\\
0.00257575757575758	0.105452151682035\\
0.00272727272727273	0.105717628789738\\
0.00287878787878788	0.10599827601788\\
0.00303030303030303	0.106294093366463\\
0.00318181818181818	0.106605080835486\\
0.00333333333333333	0.106931238424949\\
0.00348484848484848	0.107272566134852\\
0.00363636363636364	0.107629063965195\\
0.00378787878787879	0.108000731915978\\
0.00393939393939394	0.108387569987202\\
0.00409090909090909	0.108789578178866\\
0.00424242424242424	0.109206756490969\\
0.00439393939393939	0.109639104923513\\
0.00454545454545455	0.110086623476497\\
0.0046969696969697	0.110549312149922\\
0.00484848484848485	0.111027170943786\\
0.005	0.11152019985809\\
0.00515151515151515	0.112028398892835\\
0.0053030303030303	0.11255176804802\\
0.00545454545454545	0.113090307323645\\
0.00560606060606061	0.11364401671971\\
0.00575757575757576	0.114212896236215\\
0.00590909090909091	0.11479694587316\\
0.00606060606060606	0.115396165630546\\
0.00621212121212121	0.116010555508371\\
0.00636363636363636	0.116640115506637\\
0.00651515151515152	0.117284845625343\\
0.00666666666666667	0.117944745864489\\
0.00681818181818182	0.118619816224075\\
0.00696969696969697	0.119310056704101\\
0.00712121212121212	0.120015467304568\\
0.00727272727272727	0.120736048025474\\
0.00742424242424242	0.121471798866821\\
0.00757575757575758	0.122222719828608\\
0.00772727272727273	0.122988810910835\\
0.00787878787878788	0.123770072113502\\
0.00803030303030303	0.124566503436609\\
0.00818181818181818	0.125378104880157\\
0.00833333333333333	0.126204876444144\\
0.00848484848484848	0.127046818128572\\
0.00863636363636364	0.12790392993344\\
0.00878787878787879	0.128776211858748\\
0.00893939393939394	0.129663663904496\\
0.00909090909090909	0.130566286070684\\
0.00924242424242424	0.131484078357312\\
0.00939393939393939	0.132417040764381\\
0.00954545454545454	0.133365173291889\\
0.0096969696969697	0.134328475939838\\
0.00984848484848485	0.135306948708227\\
0.01	0.136300591597056\\
0.0101515151515152	0.137309404606325\\
0.0103030303030303	0.138333387736035\\
0.0104545454545455	0.139372540986184\\
0.0106060606060606	0.140426864356774\\
0.0107575757575758	0.141496357847803\\
0.0109090909090909	0.142581021459273\\
0.0110606060606061	0.143680855191183\\
0.0112121212121212	0.144795859043533\\
0.0113636363636364	0.145926033016324\\
0.0115151515151515	0.147071377109554\\
0.0116666666666667	0.148231891323225\\
0.0118181818181818	0.149407575657335\\
0.011969696969697	0.150598430111886\\
0.0121212121212121	0.151804454686877\\
0.0122727272727273	0.153025649382308\\
0.0124242424242424	0.15426201419818\\
0.0125757575757576	0.155513549134491\\
0.0127272727272727	0.156780254191243\\
0.0128787878787879	0.158062129368434\\
0.013030303030303	0.159359174666066\\
0.0131818181818182	0.160671390084138\\
0.0133333333333333	0.16199877562265\\
0.0134848484848485	0.163341331281602\\
0.0136363636363636	0.164699057060995\\
0.0137878787878788	0.166071952960827\\
0.0139393939393939	0.1674600189811\\
0.0140909090909091	0.168863255121813\\
0.0142424242424242	0.170281661382966\\
0.0143939393939394	0.171715237764559\\
0.0145454545454545	0.173163984266592\\
0.0146969696969697	0.174627900889065\\
0.0148484848484848	0.176106987631979\\
0.015	0.177601244495332\\
};
\addlegendentry{fit2: $0.1033+330.4 / N^2$}

\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0.106111040690913\\
0.000151515151515152	0.106014085759847\\
0.000303030303030303	0.105934087242069\\
0.000454545454545455	0.105871045137578\\
0.000606060606060606	0.105824959446374\\
0.000757575757575758	0.105795830168457\\
0.000909090909090909	0.105783657303828\\
0.00106060606060606	0.105788440852487\\
0.00121212121212121	0.105810180814433\\
0.00136363636363636	0.105848877189666\\
0.00151515151515152	0.105904529978186\\
0.00166666666666667	0.105977139179994\\
0.00181818181818182	0.10606670479509\\
0.00196969696969697	0.106173226823472\\
0.00212121212121212	0.106296705265142\\
0.00227272727272727	0.1064371401201\\
0.00242424242424242	0.106594531388345\\
0.00257575757575758	0.106768879069877\\
0.00272727272727273	0.106960183164697\\
0.00287878787878788	0.107168443672804\\
0.00303030303030303	0.107393660594198\\
0.00318181818181818	0.10763583392888\\
0.00333333333333333	0.107894963676849\\
0.00348484848484848	0.108171049838106\\
0.00363636363636364	0.10846409241265\\
0.00378787878787879	0.108774091400481\\
0.00393939393939394	0.1091010468016\\
0.00409090909090909	0.109444958616006\\
0.00424242424242424	0.1098058268437\\
0.00439393939393939	0.11018365148468\\
0.00454545454545455	0.110578432538949\\
0.0046969696969697	0.110990170006504\\
0.00484848484848485	0.111418863887347\\
0.005	0.111864514181478\\
0.00515151515151515	0.112327120888896\\
0.0053030303030303	0.112806684009601\\
0.00545454545454545	0.113303203543594\\
0.00560606060606061	0.113816679490874\\
0.00575757575757576	0.114347111851441\\
0.00590909090909091	0.114894500625296\\
0.00606060606060606	0.115458845812438\\
0.00621212121212121	0.116040147412867\\
0.00636363636363636	0.116638405426584\\
0.00651515151515152	0.117253619853589\\
0.00666666666666667	0.11788579069388\\
0.00681818181818182	0.118534917947459\\
0.00696969696969697	0.119201001614326\\
0.00712121212121212	0.11988404169448\\
0.00727272727272727	0.120584038187921\\
0.00742424242424242	0.121300991094649\\
0.00757575757575758	0.122034900414665\\
0.00772727272727273	0.122785766147969\\
0.00787878787878788	0.12355358829456\\
0.00803030303030303	0.124338366854438\\
0.00818181818181818	0.125140101827603\\
0.00833333333333333	0.125958793214056\\
0.00848484848484848	0.126794441013797\\
0.00863636363636364	0.127647045226824\\
0.00878787878787879	0.128516605853139\\
0.00893939393939394	0.129403122892742\\
0.00909090909090909	0.130306596345632\\
0.00924242424242424	0.131227026211809\\
0.00939393939393939	0.132164412491274\\
0.00954545454545454	0.133118755184026\\
0.0096969696969697	0.134090054290065\\
0.00984848484848485	0.135078309809392\\
0.01	0.136083521742006\\
0.0101515151515152	0.137105690087908\\
0.0103030303030303	0.138144814847097\\
0.0104545454545455	0.139200896019573\\
0.0106060606060606	0.140273933605337\\
0.0107575757575758	0.141363927604388\\
0.0109090909090909	0.142470878016726\\
0.0110606060606061	0.143594784842352\\
0.0112121212121212	0.144735648081265\\
0.0113636363636364	0.145893467733466\\
0.0115151515151515	0.147068243798954\\
0.0116666666666667	0.14825997627773\\
0.0118181818181818	0.149468665169792\\
0.011969696969697	0.150694310475143\\
0.0121212121212121	0.15193691219378\\
0.0122727272727273	0.153196470325705\\
0.0124242424242424	0.154472984870918\\
0.0125757575757576	0.155766455829417\\
0.0127272727272727	0.157076883201204\\
0.0128787878787879	0.158404266986279\\
0.013030303030303	0.159748607184641\\
0.0131818181818182	0.16110990379629\\
0.0133333333333333	0.162488156821227\\
0.0134848484848485	0.163883366259451\\
0.0136363636363636	0.165295532110962\\
0.0137878787878788	0.166724654375761\\
0.0139393939393939	0.168170733053847\\
0.0140909090909091	0.169633768145221\\
0.0142424242424242	0.171113759649882\\
0.0143939393939394	0.17261070756783\\
0.0145454545454545	0.174124611899066\\
0.0146969696969697	0.175655472643589\\
0.0148484848484848	0.1772032898014\\
0.015	0.178768063372498\\
};
\addlegendentry{fit3: $0.1061-0.6959 / N +369.3 / N^2$}

\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.107799234258913	0.0286766326309483	0.0286766326309483\\
};
\addlegendentry{extrapolation $N \rightarrow \infty$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.0125	0.155275816525678\\
};
% \addlegendentry{$N = 80$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
0.01	0.135645232986182\\
};
% \addlegendentry{$N = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.00833333333333333	0.126049499160427\\
};
% \addlegendentry{$N = 120$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.00714285714285714	0.120072718546632\\
};
% \addlegendentry{$N = 140$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.00625	0.11659630238772\\
};
% \addlegendentry{$N = 160$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.005	0.111555985627749\\
};
% \addlegendentry{$N = 200$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_x_dependence.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bjorx$},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re(\pdf)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\tiny $\mass = 10$; $\vol = 100$; $D = 80$; $\Nt=100$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %east outside
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

%-----------------legend-----------------
\addlegendimage{myline2}
\addlegendentry{$x=80$}

\addlegendimage{myline1}
\addlegendentry{$x = 100$}

\addlegendimage{myline3}
\addlegendentry{$x=200$}

\addlegendimage{myline4}
\addlegendentry{$x=300$}

\addlegendimage{myline5}
\addlegendentry{$x = 600$}

\addlegendimage{myline6}
\addlegendentry{$x = 1000$}

\addlegendimage{myline8, mark=none}
\addlegendentry{$x \rightarrow \infty$ fit1}

\addlegendimage{myline9, mark=none}
\addlegendentry{$x \rightarrow \infty$ fit2}

%-----------------solid curves-----------------
\addplot [myline2, mark=none]
  table[row sep=crcr]{%
-1	0.00119652184351002\\
-0.99	0.00105857455489372\\
-0.98	0.000943085941236585\\
-0.97	0.000893740054142801\\
-0.96	0.000932770319590312\\
-0.95	0.00105294372329254\\
-0.94	0.00121912270300869\\
-0.93	0.0013790960797936\\
-0.92	0.00148027530640668\\
-0.91	0.00148679541429732\\
-0.9	0.00139124844913299\\
-0.89	0.00121686227727276\\
-0.88	0.00100894705923058\\
-0.87	0.000817903733960502\\
-0.86	0.000678872366181948\\
-0.85	0.000594225426821495\\
-0.84	0.000524123863291552\\
-0.83	0.000387473852636168\\
-0.82	7.17026661078553e-05\\
-0.81	-0.000553961834818339\\
-0.8	-0.0016293687818325\\
-0.79	-0.00330631654887546\\
-0.78	-0.0057691830196444\\
-0.77	-0.00927541074906226\\
-0.76	-0.0142138718815147\\
-0.75	-0.0211759590061802\\
-0.74	-0.0310328869438664\\
-0.73	-0.0450133056720103\\
-0.72	-0.0647771670101355\\
-0.71	-0.0924833879625715\\
-0.7	-0.13084852043861\\
-0.698	-0.140081681851451\\
-0.696	-0.149901422190618\\
-0.694	-0.160338249042336\\
-0.692	-0.171423660567087\\
-0.69	-0.18319013620102\\
-0.688	-0.195671123153567\\
-0.686	-0.208901018288071\\
-0.684	-0.222915144957643\\
-0.682	-0.237749724357045\\
-0.68	-0.253441840943599\\
-0.678	-0.270029401476489\\
-0.676	-0.287551087224562\\
-0.674	-0.306046298898327\\
-0.672	-0.325555093872602\\
-0.67	-0.346118115282346\\
-0.668	-0.367776512596098\\
-0.666	-0.390571853299064\\
-0.664	-0.414546025351604\\
-0.662	-0.439741130128614\\
-0.66	-0.4661993655912\\
-0.658	-0.493962899493983\\
-0.656	-0.523073732489284\\
-0.654	-0.553573551053188\\
-0.652	-0.585503570227757\\
-0.65	-0.61890436624816\\
-0.648	-0.653815699202912\\
-0.646	-0.690276325959222\\
-0.644	-0.728323803673136\\
-0.642	-0.767994284295236\\
-0.64	-0.809322300576343\\
-0.638	-0.85234054417344\\
-0.636	-0.897079636552901\\
-0.634	-0.943567893485614\\
-0.632	-0.991831084025496\\
-0.63	-1.0418921849587\\
-0.628	-1.09377113180442\\
-0.626	-1.14748456753856\\
-0.624	-1.20304559029833\\
-0.622	-1.260463501407\\
-0.62	-1.31974355513419\\
-0.618	-1.38088671167555\\
-0.616	-1.44388939489749\\
-0.614	-1.50874325644489\\
-0.612	-1.57543494785353\\
-0.61	-1.64394590234228\\
-0.608	-1.71425212798272\\
-0.606	-1.78632401395502\\
-0.604	-1.86012615159839\\
-0.602	-1.93561717195101\\
-0.6	-2.01274960144878\\
-0.598	-2.09146973741281\\
-0.596	-2.17171754490374\\
-0.594	-2.2534265764551\\
-0.592	-2.33652391611924\\
-0.59	-2.42093014916725\\
-0.588	-2.50655935867946\\
-0.586	-2.59331915014595\\
-0.584	-2.68111070506666\\
-0.582	-2.76982886440066\\
-0.58	-2.85936224256209\\
-0.578	-2.94959337249954\\
-0.576	-3.04039888222528\\
-0.574	-3.13164970298278\\
-0.572	-3.22321130905639\\
-0.57	-3.31494398903651\\
-0.568	-3.40670314815913\\
-0.566	-3.49833964114118\\
-0.564	-3.58970013473393\\
-0.562	-3.68062749901756\\
-0.56	-3.77096122626229\\
-0.558	-3.86053787598655\\
-0.556	-3.9491915446519\\
-0.554	-4.03675435824987\\
-0.552	-4.12305698585854\\
-0.55	-4.20792917207776\\
-0.548	-4.29120028609394\\
-0.546	-4.37269988497803\\
-0.544	-4.45225828868643\\
-0.542	-4.52970716411467\\
-0.54	-4.60488011544834\\
-0.538	-4.67761327796764\\
-0.536	-4.7477459123896\\
-0.534	-4.81512099677855\\
-0.532	-4.87958581302002\\
-0.53	-4.94099252483667\\
-0.528	-4.99919874432824\\
-0.526	-5.05406808403996\\
-0.524	-5.10547069160619\\
-0.522	-5.15328376407858\\
-0.52	-5.19739203912879\\
-0.518	-5.23768826041705\\
-0.516	-5.27407361453656\\
-0.514	-5.30645813708074\\
-0.512	-5.33476108553447\\
-0.51	-5.35891127686058\\
-0.508	-5.37884738783796\\
-0.506	-5.3945182164069\\
-0.504	-5.40588290248852\\
-0.502	-5.41291110696813\\
-0.5	-5.41558314776435\\
-0.498	-5.41389009214627\\
-0.496	-5.40783380470734\\
-0.494	-5.39742695065603\\
-0.492	-5.38269295433732\\
-0.49	-5.36366591315418\\
-0.488	-5.34039046731274\\
-0.486	-5.31292162606671\\
-0.484	-5.28132455138422\\
-0.482	-5.24567430020202\\
-0.48	-5.20605552666555\\
-0.478	-5.16256214597824\\
-0.476	-5.1152969616966\\
-0.474	-5.06437125850904\\
-0.472	-5.00990436272357\\
-0.47	-4.95202317286146\\
-0.468	-4.89086166291057\\
-0.466	-4.82656036092988\\
-0.464	-4.75926580581783\\
-0.462	-4.68912998515852\\
-0.46	-4.61630975714156\\
-0.458	-4.54096625961381\\
-0.456	-4.46326430936275\\
-0.454	-4.38337179475253\\
-0.452	-4.30145906483497\\
-0.45	-4.21769831803813\\
-0.448	-4.13226299349639\\
-0.446	-4.0453271680269\\
-0.444	-3.95706496168038\\
-0.442	-3.86764995469865\\
-0.44	-3.77725461859896\\
-0.438	-3.68604976397652\\
-0.436	-3.59420400747326\\
-0.434	-3.5018832602036\\
-0.432	-3.4092502397584\\
-0.43	-3.3164640077277\\
-0.428	-3.22367953449275\\
-0.426	-3.13104729283989\\
-0.424	-3.03871288174428\\
-0.422	-2.94681668146234\\
-0.42	-2.85549354085918\\
-0.418	-2.76487249768359\\
-0.416	-2.67507653228876\\
-0.414	-2.58622235508502\\
-0.412	-2.49842022780111\\
-0.41	-2.41177381842636\\
-0.408	-2.32638008950703\\
-0.406	-2.24232921927929\\
-0.404	-2.15970455493813\\
-0.402	-2.0785825971693\\
-0.4	-1.99903301490858\\
-0.398	-1.92111868914312\\
-0.396	-1.84489578443151\\
-0.394	-1.77041384669521\\
-0.392	-1.69771592572341\\
-0.39	-1.62683872073754\\
-0.388	-1.55781274728034\\
-0.386	-1.49066252362785\\
-0.384	-1.42540677487148\\
-0.382	-1.36205865278087\\
-0.38	-1.30062596953621\\
-0.378	-1.24111144341188\\
-0.376	-1.18351295449963\\
-0.374	-1.12782380858016\\
-0.372	-1.07403300728494\\
-0.37	-1.0221255227358\\
-0.368	-0.972082574906336\\
-0.366	-0.923881910017038\\
-0.364	-0.877498078352599\\
-0.362	-0.832902709975911\\
-0.36	-0.790064786906311\\
-0.358	-0.74895091042957\\
-0.356	-0.709525562312323\\
-0.354	-0.671751358803355\\
-0.352	-0.635589296417061\\
-0.35	-0.600998988609442\\
-0.348	-0.567938892573254\\
-0.346	-0.536366525495149\\
-0.344	-0.506238669733001\\
-0.342	-0.477511566484968\\
-0.34	-0.450141097632493\\
-0.338	-0.424082955546374\\
-0.336	-0.399292800747545\\
-0.334	-0.375726407411574\\
-0.332	-0.353339796797498\\
-0.33	-0.332089358766877\\
-0.328	-0.311931961637441\\
-0.326	-0.292825050687006\\
-0.324	-0.274726735687227\\
-0.322	-0.257595867902882\\
-0.32	-0.241392107040811\\
-0.318	-0.226075978673126\\
-0.316	-0.211608922692108\\
-0.314	-0.197953333379222\\
-0.312	-0.185072591688281\\
-0.31	-0.172931090353138\\
-0.308	-0.161494252433731\\
-0.306	-0.150728543911216\\
-0.304	-0.140601480933788\\
-0.302	-0.131081632299995\\
-0.3	-0.1221386177465\\
-0.29	-0.0850853900085442\\
-0.28	-0.0584834904846896\\
-0.27	-0.0396447797976938\\
-0.26	-0.0264232392541855\\
-0.25	-0.0171558567338234\\
-0.24	-0.0106049943629879\\
-0.23	-0.00589862029096719\\
-0.22	-0.00246393530238744\\
-0.21	4.65750443224014e-05\\
-0.2	0.0018323374961857\\
-0.19	0.00301647726103679\\
-0.18	0.00370217800221555\\
-0.17	0.00400592157090323\\
-0.16	0.00406517855403845\\
-0.15	0.00402453468728254\\
-0.14	0.00400962444535173\\
-0.13	0.00410080351608421\\
-0.12	0.00431739837715645\\
-0.11	0.00461901197898955\\
-0.1	0.0049241838783795\\
-0.09	0.00514070500099862\\
-0.08	0.00519797395332138\\
-0.07	0.00507114482816068\\
-0.06	0.00478957035714234\\
-0.05	0.00442721414028504\\
-0.04	0.00407856222495735\\
-0.03	0.003828192426796\\
-0.02	0.00372407544059319\\
-0.01	0.00376330049859236\\
0	0.00389472924075301\\
0.01	0.00403747604963164\\
0.02	0.00410892740784933\\
0.03	0.00405293185216269\\
0.04	0.00385880723850569\\
0.05	0.00356490431163457\\
0.06	0.00324561470132751\\
0.07	0.00298622728141441\\
0.08	0.00285410700495859\\
0.09	0.00287594929437937\\
0.1	0.00302891318803762\\
0.11	0.00324887857510198\\
0.12	0.00345339496255856\\
0.13	0.00357197085639406\\
0.14	0.00357385505543569\\
0.15	0.00348427733196962\\
0.16	0.0033840630587949\\
0.17	0.0033933924083592\\
0.18	0.00364635930294836\\
0.19	0.00426696740354826\\
0.2	0.00535794166008989\\
0.21	0.00701095446538626\\
0.22	0.00934147042941621\\
0.23	0.0125452210933034\\
0.24	0.0169684591347805\\
0.25	0.0231823006195782\\
0.26	0.032053241212436\\
0.27	0.044806506446308\\
0.28	0.0630841690979734\\
0.29	0.0890031783327776\\
0.3	0.12521710925492\\
0.302	0.133970323669027\\
0.304	0.143292405870508\\
0.306	0.153213471827055\\
0.308	0.16376469954422\\
0.31	0.174978332616183\\
0.312	0.18688767953311\\
0.314	0.199527108164043\\
0.316	0.212932034815113\\
0.318	0.227138907248893\\
0.32	0.242185181042544\\
0.322	0.258109288660364\\
0.324	0.27495060062102\\
0.326	0.292749378151307\\
0.328	0.311546716737248\\
0.33	0.331384480009765\\
0.332	0.352305223436352\\
0.334	0.374352107332201\\
0.336	0.397568798754041\\
0.338	0.421999361897619\\
0.34	0.447688136685016\\
0.342	0.474679605300687\\
0.344	0.50301824651494\\
0.346	0.532748377720043\\
0.348	0.563913984696947\\
0.35	0.596558539228999\\
0.352	0.630724804782453\\
0.354	0.666454630581343\\
0.356	0.703788734515562\\
0.358	0.742766475434907\\
0.36	0.783425615497523\\
0.362	0.825802073357702\\
0.364	0.869929669094216\\
0.366	0.915839861895411\\
0.368	0.963561481629882\\
0.37	1.01312045554096\\
0.372	1.06453953140786\\
0.374	1.11783799861554\\
0.376	1.17303140866799\\
0.378	1.23013129676409\\
0.38	1.28914490613165\\
0.382	1.35007491688123\\
0.384	1.41291918119724\\
0.386	1.47767046672805\\
0.388	1.54431621006874\\
0.39	1.61283828224932\\
0.392	1.68321276814662\\
0.394	1.75540976172973\\
0.396	1.82939317902575\\
0.398	1.90512059065505\\
0.4	1.98254307573284\\
0.402	2.0616050988662\\
0.404	2.14224441189386\\
0.406	2.22439198191876\\
0.408	2.30797194707278\\
0.41	2.39290160132788\\
0.412	2.47909140952991\\
0.414	2.5664450536809\\
0.416	2.6548595113333\\
0.418	2.74422516678698\\
0.42	2.83442595559718\\
0.422	2.92533954271073\\
0.424	3.01683753434967\\
0.426	3.1087857235574\\
0.428	3.20104436911394\\
0.43	3.29346850731548\\
0.432	3.38590829590045\\
0.434	3.47820938919114\\
0.436	3.5702133433093\\
0.438	3.66175805011566\\
0.44	3.75267819832045\\
0.442	3.84280576001544\\
0.444	3.93197050068934\\
0.446	4.02000051060923\\
0.448	4.10672275528275\\
0.45	4.19196364255973\\
0.452	4.27554960379021\\
0.454	4.35730768632828\\
0.456	4.43706615456027\\
0.458	4.51465509654152\\
0.46	4.58990703324972\\
0.462	4.66265752740532\\
0.464	4.73274578877112\\
0.466	4.80001527282453\\
0.468	4.86431426969761\\
0.47	4.92549648030163\\
0.472	4.9834215765948\\
0.474	5.03795574301404\\
0.476	5.08897219617346\\
0.478	5.13635168003342\\
0.48	5.17998293386403\\
0.482	5.21976313046517\\
0.484	5.25559828225988\\
0.486	5.28740361304946\\
0.488	5.31510389340465\\
0.49	5.33863373786724\\
0.492	5.35793786234844\\
0.494	5.37297130033337\\
0.496	5.38369957673353\\
0.498	5.39009883846865\\
0.5	5.39215594110546\\
0.502	5.38986849113118\\
0.504	5.38324484369178\\
0.506	5.37230405587879\\
0.508	5.35707579590044\\
0.51	5.33760020872249\\
0.512	5.31392773900897\\
0.514	5.28611891243139\\
0.516	5.25424407664609\\
0.518	5.21838310346021\\
0.52	5.178625053917\\
0.522	5.13506780822916\\
0.524	5.08781766267272\\
0.526	5.03698889572347\\
0.528	4.98270330587081\\
0.53	4.92508972368054\\
0.532	4.86428350079655\\
0.534	4.80042597867159\\
0.536	4.73366393989885\\
0.538	4.66414904507781\\
0.54	4.59203725819084\\
0.542	4.51748826348969\\
0.544	4.44066487689484\\
0.546	4.36173245489489\\
0.548	4.28085830389869\\
0.55	4.19821109293993\\
0.552	4.11396027256319\\
0.554	4.02827550263316\\
0.556	3.94132609170474\\
0.558	3.85328045047328\\
0.56	3.76430556169124\\
0.562	3.67456646879256\\
0.564	3.58422578530852\\
0.566	3.49344322699219\\
0.568	3.40237516839235\\
0.57	3.3111742254347\\
0.572	3.21998886537886\\
0.574	3.12896304532627\\
0.576	3.03823588025748\\
0.578	2.94794134137948\\
0.58	2.85820798536586\\
0.582	2.76915871487609\\
0.584	2.68091057054666\\
0.586	2.59357455445735\\
0.588	2.50725548489197\\
0.59	2.4220518820355\\
0.592	2.33805588407991\\
0.594	2.25535319305046\\
0.596	2.17402304951261\\
0.598	2.09413823517964\\
0.6	2.01576510231157\\
0.602	1.93896362867849\\
0.604	1.86378749675664\\
0.606	1.79028419573305\\
0.608	1.71849514481564\\
0.61	1.64845583627947\\
0.612	1.58019599662726\\
0.614	1.51373976420282\\
0.616	1.44910588156921\\
0.618	1.38630790095029\\
0.62	1.32535440103235\\
0.622	1.26624921343363\\
0.624	1.20899165717131\\
0.626	1.15357677948816\\
0.628	1.09999560144433\\
0.63	1.04823536673161\\
0.632	0.998279792228402\\
0.634	0.950109318882024\\
0.636	0.90370136158035\\
0.638	0.859030556755875\\
0.64	0.816069006551559\\
0.642	0.774786518468013\\
0.644	0.735150839505036\\
0.646	0.697127883906145\\
0.648	0.660681953711659\\
0.65	0.625775951423404\\
0.652	0.592371584181077\\
0.654	0.560429558946201\\
0.656	0.529909768283527\\
0.658	0.500771466421036\\
0.66	0.472973435357683\\
0.662	0.446474140872162\\
0.664	0.42123187836576\\
0.666	0.397204908547183\\
0.668	0.374351583036945\\
0.67	0.352630460033025\\
0.672	0.332000410237723\\
0.674	0.312420713297988\\
0.676	0.293851145057698\\
0.678	0.276252055960364\\
0.68	0.25958444097472\\
0.682	0.243810001443429\\
0.684	0.228891199277155\\
0.686	0.214791303932407\\
0.688	0.201474432622309\\
0.69	0.188905584214903\\
0.692	0.17705066727429\\
0.694	0.165876522695926\\
0.696	0.155350941379367\\
0.698	0.145442677369945\\
0.7	0.136121456885754\\
0.71	0.0973298783752074\\
0.72	0.0692332707734092\\
0.73	0.0491242639894835\\
0.74	0.0348442868424933\\
0.75	0.0247278691922685\\
0.76	0.0175383446829995\\
0.77	0.0123970359255214\\
0.78	0.00870774548518708\\
0.79	0.00608022558224085\\
0.8	0.00425850244095793\\
0.81	0.00306091650257426\\
0.82	0.00233764838325774\\
0.83	0.00194840863853955\\
0.84	0.00175877258624829\\
0.85	0.00164967466893479\\
0.86	0.00153211814361437\\
0.87	0.00135898317538117\\
0.88	0.00112795678270466\\
0.89	0.000873347770885851\\
0.9	0.000648686126999372\\
0.91	0.000505248076767017\\
0.92	0.000473028884680691\\
0.93	0.000549859044437641\\
0.94	0.000701686572010348\\
0.95	0.000873457748188455\\
0.96	0.00100670512070045\\
0.97	0.00105795206515554\\
0.98	0.00101196884310628\\
0.99	0.000885736448807944\\
1	0.000722061098522758\\
};
% \addlegendentry{$x=80$}

\addplot [myline1, mark=none]
  table[row sep=crcr]{%
-1	0.00100285838789853\\
-0.99	0.000833010667361605\\
-0.98	0.00068774495152263\\
-0.97	0.00062274090849838\\
-0.96	0.000668695928780925\\
-0.95	0.00081966839324074\\
-0.94	0.00103326291118402\\
-0.93	0.00124302793283255\\
-0.92	0.00137934236006916\\
-0.91	0.00139206900475726\\
-0.9	0.00126738674956446\\
-0.89	0.0010328407582074\\
-0.88	0.000748310780895949\\
-0.87	0.000485134263694937\\
-0.86	0.000299539368979646\\
-0.85	0.000208496585614558\\
-0.84	0.000175340229282994\\
-0.83	0.000109166380888366\\
-0.82	-0.000122935575553709\\
-0.81	-0.000676769856231765\\
-0.8	-0.00171444871056323\\
-0.79	-0.00340050318812442\\
-0.78	-0.0059186368343625\\
-0.77	-0.00951255386149437\\
-0.76	-0.0145489279392211\\
-0.75	-0.0215960623159063\\
-0.74	-0.0315094701988377\\
-0.73	-0.0455159387034315\\
-0.72	-0.065289971909953\\
-0.71	-0.0930192191195404\\
-0.7	-0.131456549798704\\
-0.698	-0.1407132409937\\
-0.696	-0.150560140775359\\
-0.694	-0.161027975726459\\
-0.692	-0.172148439012436\\
-0.69	-0.183954178622515\\
-0.688	-0.196478781637682\\
-0.686	-0.209756754133549\\
-0.684	-0.2238234963084\\
-0.682	-0.238715272412111\\
-0.68	-0.254469175040448\\
-0.678	-0.271123083352111\\
-0.676	-0.288715614763163\\
-0.674	-0.307286069675556\\
-0.672	-0.326874368803714\\
-0.67	-0.347520982675901\\
-0.668	-0.369266852905736\\
-0.666	-0.392153304853719\\
-0.664	-0.41622195132957\\
-0.662	-0.441514587023254\\
-0.66	-0.468073073396158\\
-0.658	-0.495939213813786\\
-0.656	-0.525154618757551\\
-0.654	-0.555760561015615\\
-0.652	-0.58779782082097\\
-0.65	-0.621306520978838\\
-0.648	-0.656325952104563\\
-0.646	-0.692894388177019\\
-0.644	-0.731048892700777\\
-0.642	-0.770825115861953\\
-0.64	-0.812257083157566\\
-0.638	-0.855376976075298\\
-0.636	-0.900214905499147\\
-0.634	-0.946798678615798\\
-0.632	-0.995153560195655\\
-0.63	-1.04530202922053\\
-0.628	-1.09726353192602\\
-0.626	-1.15105423241964\\
-0.624	-1.2066867621249\\
-0.622	-1.26416996938584\\
-0.62	-1.32350867064462\\
-0.618	-1.38470340467656\\
-0.616	-1.44775019143056\\
-0.614	-1.51264029707817\\
-0.612	-1.57936000692005\\
-0.61	-1.64789040783399\\
-0.608	-1.71820718197328\\
-0.606	-1.79028041343659\\
-0.604	-1.8640744096315\\
-0.602	-1.93954753904117\\
-0.6	-2.01665208707902\\
-0.598	-2.09533413167695\\
-0.596	-2.17553344020114\\
-0.594	-2.2571833892231\\
-0.592	-2.34021090859458\\
-0.59	-2.42453645118214\\
-0.588	-2.51007398951088\\
-0.586	-2.59673104044863\\
-0.584	-2.68440871893056\\
-0.582	-2.77300182158203\\
-0.58	-2.86239894094376\\
-0.578	-2.95248261084067\\
-0.576	-3.04312948326274\\
-0.574	-3.13421053694673\\
-0.572	-3.22559131765997\\
-0.57	-3.31713220999522\\
-0.568	-3.40868874028871\\
-0.566	-3.50011191007369\\
-0.564	-3.591248559281\\
-0.562	-3.68194175819679\\
-0.56	-3.77203122698848\\
-0.558	-3.86135378141318\\
-0.556	-3.94974380313134\\
-0.554	-4.03703373286266\\
-0.552	-4.1230545844429\\
-0.55	-4.20763647767187\\
-0.548	-4.29060918768365\\
-0.546	-4.37180270842415\\
-0.544	-4.45104782768703\\
-0.542	-4.52817671104038\\
-0.54	-4.60302349187234\\
-0.538	-4.67542486469703\\
-0.536	-4.74522067879192\\
-0.534	-4.81225452918616\\
-0.532	-4.87637434198613\\
-0.53	-4.93743295101074\\
-0.528	-4.99528866271453\\
-0.526	-5.04980580640243\\
-0.524	-5.10085526678476\\
-0.522	-5.14831499598668\\
-0.52	-5.1920705022103\\
-0.518	-5.23201531235142\\
-0.516	-5.26805140599471\\
-0.514	-5.30008961835102\\
-0.512	-5.32805000985718\\
-0.51	-5.35186220033128\\
-0.508	-5.37146566576386\\
-0.506	-5.38680999602674\\
-0.504	-5.39785511199408\\
-0.502	-5.40457144079495\\
-0.5	-5.40694004814961\\
-0.498	-5.40495272698305\\
-0.496	-5.39861204175617\\
-0.494	-5.38793132820646\\
-0.492	-5.37293464844363\\
-0.49	-5.35365670160029\\
-0.488	-5.33014269049104\\
-0.486	-5.30244814498406\\
-0.484	-5.27063870303496\\
-0.482	-5.23478985057242\\
-0.48	-5.19498662165658\\
-0.478	-5.1513232605529\\
-0.476	-5.10390284757513\\
-0.474	-5.0528368907488\\
-0.472	-4.9982448855309\\
-0.47	-4.94025384499003\\
-0.468	-4.87899780300406\\
-0.466	-4.81461729316715\\
-0.464	-4.74725880621523\\
-0.462	-4.67707422887691\\
-0.46	-4.60422026713546\\
-0.458	-4.52885785694628\\
-0.456	-4.4511515654929\\
-0.454	-4.3712689860828\\
-0.452	-4.28938012978292\\
-0.45	-4.20565681687265\\
-0.448	-4.12027207115104\\
-0.446	-4.03339952007454\\
-0.444	-3.94521280362267\\
-0.442	-3.8558849946927\\
-0.44	-3.76558803371111\\
-0.438	-3.67449218002052\\
-0.436	-3.58276548245771\\
-0.434	-3.49057327138103\\
-0.432	-3.39807767423682\\
-0.43	-3.30543715657499\\
-0.428	-3.21280609023526\\
-0.426	-3.12033435022902\\
-0.424	-3.02816694163969\\
-0.422	-2.93644365765716\\
-0.42	-2.84529876965216\\
-0.418	-2.75486074998513\\
-0.416	-2.66525202803286\\
-0.414	-2.57658877970682\\
-0.412	-2.4889807505312\\
-0.41	-2.40253111214655\\
-0.408	-2.31733635190993\\
-0.406	-2.23348619507395\\
-0.404	-2.15106355884752\\
-0.402	-2.07014453747105\\
-0.4	-1.9907984172797\\
-0.398	-1.91308772058023\\
-0.396	-1.83706827703204\\
-0.394	-1.76278932110049\\
-0.392	-1.69029361404222\\
-0.39	-1.61961758878745\\
-0.388	-1.5507915160045\\
-0.386	-1.4838396895659\\
-0.384	-1.41878062958505\\
-0.382	-1.35562730115584\\
-0.38	-1.29438734690609\\
-0.378	-1.23506333146791\\
-0.376	-1.17765299597436\\
-0.374	-1.12214952071099\\
-0.372	-1.06854179408299\\
-0.37	-1.0168146861027\\
-0.368	-0.966949324657361\\
-0.366	-0.91892337288255\\
-0.364	-0.872711306041919\\
-0.362	-0.828284686397256\\
-0.36	-0.785612434644049\\
-0.358	-0.744661096585341\\
-0.356	-0.705395103819577\\
-0.354	-0.667777027325651\\
-0.352	-0.631767822939054\\
-0.35	-0.597327067825975\\
-0.348	-0.56441318717648\\
-0.346	-0.532983670452264\\
-0.344	-0.502995276638165\\
-0.342	-0.474404228058527\\
-0.34	-0.447166392428929\\
-0.338	-0.421237452919663\\
-0.336	-0.396573066109139\\
-0.334	-0.373129007802254\\
-0.332	-0.350861306780136\\
-0.33	-0.329726366632937\\
-0.328	-0.309681075906195\\
-0.326	-0.290682906863086\\
-0.324	-0.272690003229563\\
-0.322	-0.255661257346577\\
-0.32	-0.239556377203158\\
-0.318	-0.224335943866122\\
-0.316	-0.209961459856488\\
-0.314	-0.196395389049459\\
-0.312	-0.183601188694211\\
-0.31	-0.171543334162051\\
-0.308	-0.160187337036782\\
-0.306	-0.149499757160106\\
-0.304	-0.139448209237605\\
-0.302	-0.13000136459795\\
-0.3	-0.121128948679974\\
-0.29	-0.0843964417010857\\
-0.28	-0.0580711733124844\\
-0.27	-0.0394760892156031\\
-0.26	-0.0264715756122821\\
-0.25	-0.0173953369466023\\
-0.24	-0.0110057972603838\\
-0.23	-0.0064252314029128\\
-0.22	-0.00307723542523443\\
-0.21	-0.000616181527134336\\
-0.2	0.00114838423848982\\
-0.19	0.00232457448155832\\
-0.18	0.00299814674009233\\
-0.17	0.00327093150612913\\
-0.16	0.00327357790088691\\
-0.15	0.0031547742774655\\
-0.14	0.0030549896880683\\
-0.13	0.00307635283233705\\
-0.12	0.00326039697812009\\
-0.11	0.00358203980387593\\
-0.1	0.00396242479271345\\
-0.09	0.0042969433114782\\
-0.08	0.00448984166029887\\
-0.07	0.00448477753736382\\
-0.06	0.00428208072930038\\
-0.05	0.00393776867826591\\
-0.04	0.00354515019117782\\
-0.03	0.00320526707138207\\
-0.02	0.00299577295021829\\
-0.01	0.00294811095460677\\
0	0.00303999624407561\\
0.01	0.00320518964226065\\
0.02	0.00335698999180316\\
0.03	0.00341755197862349\\
0.04	0.00334341676119439\\
0.05	0.00313904591574964\\
0.06	0.00285419233504709\\
0.07	0.00256629668201634\\
0.08	0.00235401902774495\\
0.09	0.00227090122030695\\
0.1	0.00232806785260916\\
0.11	0.00249184440818198\\
0.12	0.00269719922947069\\
0.13	0.00287264987795487\\
0.14	0.00296847903529311\\
0.15	0.00297908197718081\\
0.16	0.00295241791539649\\
0.17	0.0029842128342616\\
0.18	0.00320026014614912\\
0.19	0.00373501795122426\\
0.2	0.00471709238430386\\
0.21	0.00627131813840489\\
0.22	0.00854329607816916\\
0.23	0.0117467471306507\\
0.24	0.0162287985380366\\
0.25	0.0225451456100089\\
0.26	0.0315369536218163\\
0.27	0.0444041516605264\\
0.28	0.0627738927024192\\
0.29	0.0887660127413773\\
0.3	0.125056870104129\\
0.302	0.133829138457463\\
0.304	0.143172312921095\\
0.306	0.153116880179103\\
0.308	0.163694392801942\\
0.31	0.174937468851761\\
0.312	0.186879787205075\\
0.314	0.199556078057256\\
0.316	0.213002108053755\\
0.318	0.227254659478109\\
0.32	0.242351502917042\\
0.322	0.258331362819014\\
0.324	0.275233875364611\\
0.326	0.293099538075871\\
0.328	0.31196965060715\\
0.33	0.331886246182827\\
0.332	0.3528920131773\\
0.334	0.375030206370389\\
0.336	0.398344547456599\\
0.338	0.422879114439679\\
0.34	0.448678219604513\\
0.342	0.475786275826274\\
0.344	0.504247651052007\\
0.346	0.53410651087171\\
0.348	0.565406649184379\\
0.35	0.59819130705877\\
0.352	0.632502979988226\\
0.354	0.668383213843142\\
0.356	0.705872389932795\\
0.358	0.74500949969947\\
0.36	0.785831909681276\\
0.362	0.828375117494693\\
0.364	0.872672499702877\\
0.366	0.918755052550019\\
0.368	0.966651126654321\\
0.37	1.01638615686179\\
0.372	1.06798238856839\\
0.374	1.12145860191853\\
0.376	1.176829835382\\
0.378	1.23410711029816\\
0.38	1.29329715805489\\
0.382	1.3544021516388\\
0.384	1.41741944335194\\
0.386	1.48234131053782\\
0.388	1.54915471119529\\
0.39	1.61784105138115\\
0.392	1.68837596631185\\
0.394	1.76072911706987\\
0.396	1.8348640048011\\
0.398	1.91073780425535\\
0.4	1.98830121847344\\
0.402	2.06749835635991\\
0.404	2.14826663480105\\
0.406	2.23053670689437\\
0.408	2.31423241774637\\
0.41	2.39927078917291\\
0.412	2.48556203450003\\
0.414	2.57300960451363\\
0.416	2.66151026544512\\
0.418	2.75095420970746\\
0.42	2.8412251999137\\
0.422	2.93220074651817\\
0.424	3.02375231922174\\
0.426	3.11574559207695\\
0.428	3.2080407220184\\
0.43	3.30049266033043\\
0.432	3.39295149634857\\
0.434	3.48526283247529\\
0.436	3.57726818937727\\
0.438	3.66880544001919\\
0.44	3.75970927098382\\
0.442	3.84981166932729\\
0.444	3.93894243302724\\
0.446	4.02692970289855\\
0.448	4.11360051368036\\
0.45	4.19878136183926\\
0.452	4.28229878748849\\
0.454	4.36397996769334\\
0.456	4.44365331831958\\
0.458	4.52114910148557\\
0.46	4.59630003560107\\
0.462	4.66894190491702\\
0.464	4.73891416547162\\
0.466	4.80606054429946\\
0.468	4.8702296287719\\
0.47	4.93127544295981\\
0.472	4.98905800795276\\
0.474	5.04344388313258\\
0.476	5.09430668548357\\
0.478	5.14152758412501\\
0.48	5.18499576737512\\
0.482	5.22460887979677\\
0.484	5.26027342683394\\
0.486	5.2919051448235\\
0.488	5.31942933435661\\
0.49	5.34278115516888\\
0.492	5.36190588095435\\
0.494	5.3767591127262\\
0.496	5.38730694958353\\
0.498	5.39352611598776\\
0.5	5.39540404490225\\
0.502	5.39293891640276\\
0.504	5.38613965162243\\
0.506	5.37502586215153\\
0.508	5.3596277552674\\
0.51	5.33998599562154\\
0.512	5.31615152425759\\
0.514	5.28818533607376\\
0.516	5.25615821707464\\
0.518	5.22015044297843\\
0.52	5.18025144095558\\
0.522	5.13655941647101\\
0.524	5.08918094738491\\
0.526	5.03823054763353\\
0.528	4.98383020296177\\
0.53	4.92610888131227\\
0.532	4.86520202059007\\
0.534	4.80125099661795\\
0.536	4.73440257417346\\
0.538	4.66480834405596\\
0.54	4.59262414916862\\
0.542	4.51800950261755\\
0.544	4.44112700082797\\
0.546	4.36214173465537\\
0.548	4.28122070142895\\
0.55	4.19853222080589\\
0.552	4.11424535723813\\
0.554	4.02852935176053\\
0.556	3.94155306569979\\
0.558	3.85348443878044\\
0.56	3.76448996396652\\
0.562	3.67473418122833\\
0.564	3.58437919226353\\
0.566	3.49358419803154\\
0.568	3.40250506078258\\
0.57	3.31129389207781\\
0.572	3.22009866810757\\
0.574	3.1290628734209\\
0.576	3.03832517398444\\
0.578	2.94801912029215\\
0.58	2.85827288105224\\
0.582	2.76920900778412\\
0.584	2.68094423046871\\
0.586	2.59358928421036\\
0.588	2.50724876668996\\
0.59	2.42202102601713\\
0.592	2.33799807842586\\
0.594	2.25526555510388\\
0.596	2.17390267730194\\
0.598	2.09398225873558\\
0.6	2.01557073417009\\
0.602	1.93872821296964\\
0.604	1.86350855629334\\
0.606	1.78995947653661\\
0.608	1.71812265754364\\
0.61	1.64803389405764\\
0.612	1.57972324882919\\
0.614	1.51321522576919\\
0.616	1.44852895751193\\
0.618	1.38567840574447\\
0.62	1.32467257266123\\
0.622	1.26551572191663\\
0.624	1.20820760747277\\
0.626	1.15274370877369\\
0.628	1.09911547072118\\
0.63	1.04731054697937\\
0.632	0.99731304519472\\
0.634	0.949103772784801\\
0.636	0.902660482021794\\
0.638	0.857958113213989\\
0.64	0.814969034870647\\
0.642	0.773663279820556\\
0.644	0.734008776342377\\
0.646	0.695971573454\\
0.648	0.659516059598336\\
0.65	0.624605174052946\\
0.652	0.591200610480347\\
0.654	0.559263012123734\\
0.656	0.528752158238729\\
0.658	0.49962714143494\\
0.66	0.471846535681055\\
0.662	0.445368554803456\\
0.664	0.420151201380452\\
0.666	0.396152406001871\\
0.668	0.373330156926607\\
0.67	0.351642620228574\\
0.672	0.331048250574218\\
0.674	0.311505892822101\\
0.676	0.292974874677214\\
0.678	0.275415090669347\\
0.68	0.25878707775646\\
0.682	0.243052082880254\\
0.684	0.228172122822617\\
0.686	0.214110036728178\\
0.688	0.200829531670279\\
0.69	0.188295221645438\\
0.692	0.176472660385217\\
0.694	0.165328368374525\\
0.696	0.154829854462208\\
0.698	0.144945632443633\\
0.7	0.135645232986182\\
0.71	0.0969059696739333\\
0.72	0.0687797905998114\\
0.73	0.0485874552244619\\
0.74	0.0342169896538923\\
0.75	0.0240522914475626\\
0.76	0.0168921643782774\\
0.77	0.0118672445245274\\
0.78	0.00836067319052925\\
0.79	0.00593755312541048\\
0.8	0.00428727546874113\\
0.81	0.00318116349076161\\
0.82	0.00244554418894102\\
0.83	0.00194783237020827\\
0.84	0.00159123841295689\\
0.85	0.00131293561232265\\
0.86	0.00108120872492559\\
0.87	0.000889012184530724\\
0.88	0.000743830542194363\\
0.89	0.000655906291578058\\
0.9	0.000628053076890237\\
0.91	0.000650054581548749\\
0.92	0.000699204946944466\\
0.93	0.00074645200606604\\
0.94	0.000765655140954229\\
0.95	0.000742391518554161\\
0.96	0.000678937781240954\\
0.97	0.000593455087331489\\
0.98	0.000513514677881156\\
0.99	0.000466166612519176\\
1	0.000468039509656121\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
-1	0.000584859180866269\\
-0.99	0.000462487256263459\\
-0.98	0.000358733914480691\\
-0.97	0.00031309261676602\\
-0.96	0.000345146371125144\\
-0.95	0.000447390586943311\\
-0.94	0.000586850522022752\\
-0.93	0.000715195753345912\\
-0.92	0.000784234893826185\\
-0.91	0.000761776423705866\\
-0.9	0.000642520573655619\\
-0.89	0.000450063962157481\\
-0.88	0.000228847401445249\\
-0.87	2.80941420815574e-05\\
-0.86	-0.000117586878531739\\
-0.85	-0.000205132470364688\\
-0.84	-0.000272526262530199\\
-0.83	-0.00039853640118469\\
-0.82	-0.000694025194425283\\
-0.81	-0.00128974059670268\\
-0.8	-0.00232784031083093\\
-0.79	-0.00396473502797602\\
-0.78	-0.00639103405488437\\
-0.77	-0.00987099876184021\\
-0.76	-0.0148000371757339\\
-0.75	-0.0217756230550061\\
-0.74	-0.0316754896135143\\
-0.73	-0.0457372263903905\\
-0.72	-0.0656348408163236\\
-0.71	-0.0935490866216787\\
-0.7	-0.132227833246926\\
-0.698	-0.141539821006778\\
-0.696	-0.151444579516085\\
-0.694	-0.161972991646111\\
-0.692	-0.173156939378336\\
-0.69	-0.185029292813032\\
-0.688	-0.197623894812236\\
-0.686	-0.210975540871275\\
-0.684	-0.225119953799684\\
-0.682	-0.240093752782406\\
-0.68	-0.255934416385688\\
-0.678	-0.272680239069687\\
-0.676	-0.290370280771673\\
-0.674	-0.309044309130404\\
-0.672	-0.328742733933875\\
-0.67	-0.349506533389568\\
-0.668	-0.371377171838954\\
-0.666	-0.394396508566045\\
-0.664	-0.418606697384075\\
-0.662	-0.444050076724316\\
-0.66	-0.470769049997103\\
-0.658	-0.498805956047093\\
-0.656	-0.528202929582605\\
-0.654	-0.559001751522298\\
-0.652	-0.591243689271315\\
-0.65	-0.624969327013171\\
-0.648	-0.660218386182173\\
-0.646	-0.697029536364473\\
-0.644	-0.735440196962543\\
-0.642	-0.775486330048056\\
-0.64	-0.817202224920784\\
-0.638	-0.860620274985825\\
-0.636	-0.905770747657123\\
-0.634	-0.952681548091587\\
-0.632	-1.0013779776537\\
-0.63	-1.05188248810503\\
-0.628	-1.10421443260536\\
-0.626	-1.15838981470115\\
-0.624	-1.21442103656246\\
-0.622	-1.27231664780933\\
-0.62	-1.33208109634345\\
-0.618	-1.39371448266816\\
-0.616	-1.45721231923993\\
-0.614	-1.52256529644625\\
-0.612	-1.58975905684672\\
-0.61	-1.65877397934661\\
-0.608	-1.7295849749936\\
-0.606	-1.80216129609839\\
-0.604	-1.8764663603785\\
-0.602	-1.95245759180999\\
-0.6	-2.03008627984533\\
-0.598	-2.1092974586156\\
-0.596	-2.19002980768224\\
-0.594	-2.27221557583696\\
-0.592	-2.35578052936923\\
-0.59	-2.44064392612768\\
-0.588	-2.52671851659658\\
-0.586	-2.61391057309032\\
-0.584	-2.70211994803924\\
-0.582	-2.7912401621987\\
-0.58	-2.8811585234615\\
-0.578	-2.97175627679215\\
-0.576	-3.06290878563103\\
-0.574	-3.15448574493815\\
-0.572	-3.24635142586092\\
-0.57	-3.33836495182034\\
-0.568	-3.43038060561469\\
-0.566	-3.52224816694242\\
-0.564	-3.6138132795467\\
-0.562	-3.70491784698495\\
-0.56	-3.79540045582863\\
-0.558	-3.88509682490409\\
-0.556	-3.97384027899439\\
-0.554	-4.0614622452378\\
-0.552	-4.14779277028146\\
-0.55	-4.2326610560802\\
-0.548	-4.31589601207309\\
-0.546	-4.39732682132312\\
-0.544	-4.47678351807275\\
-0.542	-4.55409757404821\\
-0.54	-4.62910249074169\\
-0.538	-4.70163439481241\\
-0.536	-4.77153263367732\\
-0.534	-4.8386403683092\\
-0.532	-4.90280516022592\\
-0.53	-4.96387954963986\\
-0.528	-5.02172162174069\\
-0.526	-5.07619555810954\\
-0.524	-5.1271721703063\\
-0.522	-5.17452941273587\\
-0.52	-5.21815287198281\\
-0.518	-5.25793622990597\\
-0.516	-5.29378169790656\\
-0.514	-5.32560041992161\\
-0.512	-5.3533128418517\\
-0.51	-5.37684904530384\\
-0.508	-5.39614904371818\\
-0.506	-5.41116303914861\\
-0.504	-5.42185163818106\\
-0.502	-5.42818602569859\\
-0.5	-5.43014809543655\\
-0.498	-5.42773053651396\\
-0.496	-5.42093687537577\\
-0.494	-5.4097814728338\\
-0.492	-5.39428947615068\\
-0.49	-5.3744967263674\\
-0.488	-5.35044962133158\\
-0.486	-5.32220493513686\\
-0.484	-5.28982959493247\\
-0.482	-5.25340041630503\\
-0.48	-5.21300379866887\\
-0.478	-5.16873538232641\\
-0.476	-5.12069966907406\\
-0.474	-5.0690096084297\\
-0.472	-5.01378615174549\\
-0.47	-4.95515777664067\\
-0.468	-4.89325998434457\\
-0.466	-4.82823477267731\\
-0.464	-4.76023008751468\\
-0.462	-4.68939925568346\\
-0.46	-4.61590040231355\\
-0.458	-4.53989585573275\\
-0.456	-4.46155154302947\\
-0.454	-4.38103637942689\\
-0.452	-4.29852165461021\\
-0.45	-4.21418041912603\\
-0.448	-4.12818687393029\\
-0.446	-4.04071576609903\\
-0.444	-3.95194179363535\\
-0.442	-3.86203902220666\\
-0.44	-3.77118031652998\\
-0.438	-3.67953678899085\\
-0.436	-3.58727726793373\\
-0.434	-3.49456778790099\\
-0.432	-3.40157110392405\\
-0.43	-3.30844623178611\\
-0.428	-3.21534801598233\\
-0.426	-3.12242672690196\\
-0.424	-3.02982768854923\\
-0.422	-2.93769093790802\\
-0.42	-2.84615091684004\\
-0.418	-2.75533619719007\\
-0.416	-2.66536923955594\\
-0.414	-2.57636618596687\\
-0.412	-2.48843668650334\\
-0.41	-2.40168375968613\\
-0.408	-2.31620368626317\\
-0.406	-2.23208593583142\\
-0.404	-2.14941312554875\\
-0.402	-2.06826101001888\\
-0.4	-1.98869850127117\\
-0.398	-1.91078771760883\\
-0.396	-1.83458405996312\\
-0.394	-1.76013631426941\\
-0.392	-1.68748677827296\\
-0.39	-1.61667141107961\\
-0.388	-1.54772000368833\\
-0.386	-1.48065636867993\\
-0.384	-1.41549854718842\\
-0.382	-1.35225903124936\\
-0.38	-1.29094499960154\\
-0.378	-1.23155856501584\\
-0.376	-1.17409703123572\\
-0.374	-1.11855315763895\\
-0.372	-1.06491542976749\\
-0.37	-1.01316833392231\\
-0.368	-0.963292634080993\\
-0.366	-0.915265649467373\\
-0.364	-0.869061531183543\\
-0.362	-0.824651536403651\\
-0.36	-0.782004298725801\\
-0.358	-0.741086093381099\\
-0.356	-0.701861096107075\\
-0.354	-0.664291634604619\\
-0.352	-0.628338431612552\\
-0.35	-0.593960838750618\\
-0.348	-0.561117060398972\\
-0.346	-0.529764366999276\\
-0.344	-0.499859297277982\\
-0.342	-0.471357849005651\\
-0.34	-0.444215658016025\\
-0.338	-0.418388165314392\\
-0.336	-0.39383077220571\\
-0.334	-0.370498983468318\\
-0.332	-0.348348538688209\\
-0.33	-0.327335531951315\\
-0.328	-0.307416520166561\\
-0.326	-0.288548620360261\\
-0.324	-0.270689596342473\\
-0.322	-0.253797935198092\\
-0.32	-0.237832914099553\\
-0.318	-0.222754657974162\\
-0.316	-0.208524188587271\\
-0.314	-0.195103465622975\\
-0.312	-0.182455420356967\\
-0.31	-0.170543982521918\\
-0.308	-0.15933410096473\\
-0.306	-0.148791758687501\\
-0.304	-0.138883982850718\\
-0.302	-0.129578850298423\\
-0.3	-0.120845489141548\\
-0.29	-0.0847478609951904\\
-0.28	-0.0589079678862862\\
-0.27	-0.0405993176970973\\
-0.26	-0.0276649499675376\\
-0.25	-0.0184644189265885\\
-0.24	-0.0118155509648034\\
-0.23	-0.00692671017343411\\
-0.22	-0.00331631641246428\\
-0.21	-0.000721499390183239\\
-0.2	0.000995952136152147\\
-0.19	0.00193380242986913\\
-0.18	0.00221076244421889\\
-0.17	0.00199608157760205\\
-0.16	0.00150563995651702\\
-0.15	0.000971121335867624\\
-0.14	0.000595474132360847\\
-0.13	0.000510739842142684\\
-0.12	0.000752546058594744\\
-0.11	0.00125969743159096\\
-0.1	0.0018991840081768\\
-0.09	0.00250905468606804\\
-0.08	0.00294633749343728\\
-0.07	0.0031260348243495\\
-0.06	0.00304038725368169\\
-0.05	0.00275396112796177\\
-0.04	0.0023776024305108\\
-0.03	0.00203056017508704\\
-0.02	0.00180321841720016\\
-0.01	0.00173201924259175\\
0	0.00179371552010636\\
0.01	0.00191958114513331\\
0.02	0.00202375668784945\\
0.03	0.00203557299787566\\
0.04	0.0019248039302842\\
0.05	0.00171154931849054\\
0.06	0.00145786237410097\\
0.07	0.00124448903658657\\
0.08	0.00114111030716823\\
0.09	0.00118062658545369\\
0.1	0.00134660595623465\\
0.11	0.00157852486695145\\
0.12	0.00179336725134722\\
0.13	0.00191655289257286\\
0.14	0.00191193653772528\\
0.15	0.00180089083628951\\
0.16	0.00166424531433969\\
0.17	0.00162692635891818\\
0.18	0.00183156486786611\\
0.19	0.00241199272899357\\
0.2	0.00347887392442912\\
0.21	0.00512723980430184\\
0.22	0.00747022777197591\\
0.23	0.0106966994168802\\
0.24	0.0151449010684942\\
0.25	0.0213818169275667\\
0.26	0.0302791510234945\\
0.27	0.0430812762485346\\
0.28	0.0614659431808967\\
0.29	0.0876022124882486\\
0.3	0.124209319881179\\
0.302	0.13306871556172\\
0.304	0.142507582110418\\
0.306	0.152556648481177\\
0.308	0.163247703237427\\
0.31	0.174613595596859\\
0.312	0.186688232210461\\
0.314	0.199506569102649\\
0.316	0.213104598179311\\
0.318	0.227519327695879\\
0.32	0.24278875606857\\
0.322	0.25895183840917\\
0.324	0.276048445167652\\
0.326	0.294119312277867\\
0.328	0.313205982219921\\
0.33	0.333350735438768\\
0.332	0.354596511592407\\
0.334	0.376986820144774\\
0.336	0.400565639868141\\
0.338	0.425377306877456\\
0.34	0.45146639088449\\
0.342	0.478877559432629\\
0.344	0.507655429953342\\
0.346	0.537844409572497\\
0.348	0.569488522688082\\
0.35	0.602631226440139\\
0.352	0.637315214298103\\
0.354	0.673582208099519\\
0.356	0.711472738986468\\
0.358	0.751025917801202\\
0.36	0.792279195619387\\
0.362	0.835268115217064\\
0.364	0.880026054385059\\
0.366	0.926583962120692\\
0.368	0.974970088840637\\
0.37	1.02520971186909\\
0.372	1.07732485756119\\
0.374	1.13133402152184\\
0.376	1.18725188847299\\
0.378	1.24508905340837\\
0.38	1.30485174575038\\
0.382	1.36654155829098\\
0.384	1.4301551827537\\
0.386	1.49568415385792\\
0.388	1.56311460379804\\
0.39	1.63242702906818\\
0.392	1.70359607156773\\
0.394	1.77659031591288\\
0.396	1.85137210485462\\
0.398	1.92789737466434\\
0.4	2.00611551229304\\
0.402	2.08596923604043\\
0.404	2.16739450138518\\
0.406	2.25032043352771\\
0.408	2.33466928808265\\
0.41	2.42035644122978\\
0.412	2.50729041049072\\
0.414	2.59537290714447\\
0.416	2.68449892112877\\
0.418	2.77455683909792\\
0.42	2.86542859612104\\
0.422	2.9569898613104\\
0.424	3.04911025746723\\
0.426	3.14165361462508\\
0.428	3.2344782571587\\
0.43	3.32743732391176\\
0.432	3.4203791205807\\
0.434	3.51314750337647\\
0.436	3.6055822927723\\
0.438	3.69751971593556\\
0.44	3.78879287623719\\
0.442	3.87923224803414\\
0.444	3.96866619473095\\
0.446	4.05692150794713\\
0.448	4.1438239654488\\
0.45	4.22919890534829\\
0.452	4.31287181393406\\
0.454	4.39466892436784\\
0.456	4.47441782337702\\
0.458	4.55194806297837\\
0.46	4.62709177419653\\
0.462	4.69968427968602\\
0.464	4.76956470213183\\
0.466	4.83657656528895\\
0.468	4.90056838452756\\
0.47	4.96139424377765\\
0.472	5.01891435581371\\
0.474	5.07299560288833\\
0.476	5.12351205481082\\
0.478	5.17034546167443\\
0.48	5.21338571856172\\
0.482	5.25253129970175\\
0.484	5.28768965971392\\
0.486	5.3187775997506\\
0.488	5.34572159654263\\
0.49	5.36845809255751\\
0.492	5.38693374569729\\
0.494	5.40110563719196\\
0.496	5.41094143658039\\
0.498	5.41641952291609\\
0.5	5.41752906158418\\
0.502	5.41427003637014\\
0.504	5.40665323667613\\
0.506	5.39470020003675\\
0.508	5.37844311034024\\
0.51	5.35792465241134\\
0.512	5.33319782385841\\
0.514	5.30432570532536\\
0.516	5.27138119051929\\
0.518	5.23444667760497\\
0.52	5.19361372376539\\
0.522	5.14898266492329\\
0.524	5.10066220279976\\
0.526	5.04876896165153\\
0.528	4.9934270171784\\
0.53	4.93476740022349\\
0.532	4.87292757800363\\
0.534	4.8080509157014\\
0.536	4.74028612132717\\
0.538	4.6697866768149\\
0.54	4.59671025835276\\
0.542	4.52121814896635\\
0.544	4.44347464636955\\
0.546	4.36364646907652\\
0.548	4.28190216372706\\
0.55	4.19841151651922\\
0.552	4.11334497156568\\
0.554	4.02687305889796\\
0.556	3.93916583473253\\
0.558	3.85039233648959\\
0.56	3.76072005491756\\
0.562	3.67031442552645\\
0.564	3.57933834137231\\
0.566	3.48795168906453\\
0.568	3.39631090968845\\
0.57	3.30456858615032\\
0.572	3.21287305826043\\
0.574	3.12136806667518\\
0.576	3.03019242662178\\
0.578	2.93947973213079\\
0.58	2.84935809130422\\
0.582	2.75994989295139\\
0.584	2.67137160473213\\
0.586	2.58373360275954\\
0.588	2.49714003243277\\
0.59	2.41168870009545\\
0.592	2.327470994949\\
0.594	2.24457184049275\\
0.596	2.16306967461522\\
0.598	2.08303645732451\\
0.6	2.00453770498058\\
0.602	1.92763254977912\\
0.604	1.85237382313632\\
0.606	1.7788081615358\\
0.608	1.7069761333246\\
0.61	1.63691238488334\\
0.612	1.5686458045475\\
0.614	1.50219970262117\\
0.616	1.43759200580249\\
0.618	1.37483546432967\\
0.62	1.31393787015875\\
0.622	1.25490228449832\\
0.624	1.19772727305059\\
0.626	1.1424071473442\\
0.628	1.08893221058858\\
0.63	1.03728900653367\\
0.632	0.987460569881098\\
0.634	0.93942667686169\\
0.636	0.893164094670547\\
0.638	0.848646828531511\\
0.64	0.805846365249121\\
0.642	0.764731912195402\\
0.644	0.725270630771195\\
0.646	0.687427863475931\\
0.648	0.651167353814869\\
0.65	0.616451458368237\\
0.652	0.583241350441454\\
0.654	0.551497214808929\\
0.656	0.521178433155196\\
0.658	0.492243759905699\\
0.66	0.464651488224488\\
0.662	0.438359606037527\\
0.664	0.413325942016908\\
0.666	0.389508301533402\\
0.668	0.36686459265161\\
0.67	0.345352942303345\\
0.672	0.324931802830669\\
0.674	0.305560049139993\\
0.676	0.2871970667527\\
0.678	0.269802831075926\\
0.68	0.25333797824953\\
0.682	0.237763867951757\\
0.684	0.22304263856711\\
0.686	0.209137255135473\\
0.688	0.196011550511889\\
0.69	0.183630260171903\\
0.692	0.171959051098296\\
0.694	0.160964545181757\\
0.696	0.150614337560886\\
0.698	0.140877010316378\\
0.7	0.131722141920556\\
0.71	0.0936900997751045\\
0.72	0.0662302007453318\\
0.73	0.0466424660619225\\
0.74	0.0327857197388291\\
0.75	0.0230163877533352\\
0.76	0.0161183337606839\\
0.77	0.0112274068301554\\
0.78	0.00775378166656209\\
0.79	0.00530625639543863\\
0.8	0.0036239332844017\\
0.81	0.00252088485571451\\
0.82	0.00184791360407681\\
0.83	0.00147256336358312\\
0.84	0.00127499044480292\\
0.85	0.00115428125066451\\
0.86	0.001038280068584\\
0.87	0.000890434349821832\\
0.88	0.000709392367802934\\
0.89	0.000520346189801041\\
0.9	0.00036034465162524\\
0.91	0.000262002296888275\\
0.92	0.000240571996882488\\
0.93	0.000288163448091827\\
0.94	0.000376466613642133\\
0.95	0.000466542111159054\\
0.96	0.000522011787398975\\
0.97	0.00052103558494103\\
0.98	0.000463059410397618\\
0.99	0.000368211631441809\\
1	0.000269748458237072\\
};
% \addlegendentry{$x=200$}

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
-1	0.000259342881795412\\
-0.99	8.54309375282816e-05\\
-0.98	-2.34190415380364e-05\\
-0.97	-3.10959310130733e-05\\
-0.96	7.02899357142898e-05\\
-0.95	0.000257028904428076\\
-0.94	0.000479839260094406\\
-0.93	0.000677682834677846\\
-0.92	0.00079526824851296\\
-0.91	0.000798870924599141\\
-0.9	0.000685482232345127\\
-0.89	0.000482262132058304\\
-0.88	0.000236226163647428\\
-0.87	-2.8775412847863e-06\\
-0.86	-0.000201435672741445\\
-0.85	-0.000357047308592373\\
-0.84	-0.000505674804422877\\
-0.83	-0.000719627058895656\\
-0.82	-0.00109866559786231\\
-0.81	-0.00175959613602625\\
-0.8	-0.00283134534208152\\
-0.79	-0.0044621924901173\\
-0.78	-0.00684362982958371\\
-0.77	-0.0102519786912095\\
-0.76	-0.0151054822801888\\
-0.75	-0.0220322108028993\\
-0.74	-0.0319434009024392\\
-0.73	-0.0461077305750154\\
-0.72	-0.0662236333886755\\
-0.71	-0.0944876564459062\\
-0.7	-0.133655576878995\\
-0.698	-0.143082432093162\\
-0.696	-0.153107767456936\\
-0.694	-0.163762476853752\\
-0.692	-0.175078454124288\\
-0.69	-0.187088583117567\\
-0.688	-0.199826723244097\\
-0.686	-0.213327690103415\\
-0.684	-0.227627230746944\\
-0.682	-0.242761993128993\\
-0.68	-0.258769489294576\\
-0.678	-0.275688051852782\\
-0.676	-0.293556783289115\\
-0.674	-0.312415497679743\\
-0.672	-0.332304654385347\\
-0.67	-0.353265283322416\\
-0.668	-0.375338901435642\\
-0.666	-0.398567420026558\\
-0.664	-0.422993042631078\\
-0.662	-0.448658153181809\\
-0.66	-0.475605194240377\\
-0.658	-0.503876535139883\\
-0.656	-0.5335143299385\\
-0.654	-0.564560365151211\\
-0.652	-0.597055897298252\\
-0.65	-0.631041480384892\\
-0.648	-0.66655678350798\\
-0.646	-0.703640398869308\\
-0.644	-0.742329640563967\\
-0.642	-0.782660334602871\\
-0.64	-0.82466660072188\\
-0.638	-0.868380626624593\\
-0.636	-0.913832435401555\\
-0.634	-0.961049646963973\\
-0.632	-1.0100572344249\\
-0.63	-1.06087727645369\\
-0.628	-1.11352870672016\\
-0.626	-1.1680270616317\\
-0.624	-1.2243842276495\\
-0.622	-1.28260818954731\\
-0.62	-1.3427027810475\\
-0.618	-1.40466743933352\\
-0.616	-1.46849696499454\\
-0.614	-1.53418128900548\\
-0.612	-1.60170524838445\\
-0.61	-1.6710483721978\\
-0.608	-1.74218467960062\\
-0.606	-1.81508249160649\\
-0.604	-1.88970425827499\\
-0.602	-1.96600640298722\\
-0.6	-2.04393918544934\\
-0.598	-2.12344658502034\\
-0.596	-2.20446620590427\\
-0.594	-2.28692920567742\\
-0.592	-2.37076024853865\\
-0.59	-2.45587748457589\\
-0.588	-2.54219255623401\\
-0.586	-2.62961063304977\\
-0.584	-2.71803047558781\\
-0.582	-2.80734452936963\\
-0.58	-2.89743904943482\\
-0.578	-2.98819425601179\\
-0.576	-3.07948452160512\\
-0.574	-3.17117858962822\\
-0.572	-3.26313982452655\\
-0.57	-3.35522649314651\\
-0.568	-3.44729207691254\\
-0.566	-3.53918561417879\\
-0.564	-3.63075207192472\\
-0.562	-3.72183274576754\\
-0.56	-3.81226568706895\\
-0.558	-3.90188615572174\\
-0.556	-3.99052709701474\\
-0.554	-4.07801964079267\\
-0.552	-4.16419362095438\\
-0.55	-4.24887811316746\\
-0.548	-4.33190198852298\\
-0.546	-4.413094480711\\
-0.544	-4.49228576416742\\
-0.542	-4.56930754052683\\
-0.54	-4.6439936306148\\
-0.538	-4.71618056912852\\
-0.536	-4.78570819908689\\
-0.534	-4.85242026308081\\
-0.532	-4.91616498832323\\
-0.53	-4.97679566248542\\
-0.528	-5.03417119731244\\
-0.526	-5.08815667703712\\
-0.524	-5.13862388865683\\
-0.522	-5.18545183120297\\
-0.52	-5.2285272012169\\
-0.518	-5.26774485174943\\
-0.516	-5.30300822232263\\
-0.514	-5.33422973743162\\
-0.512	-5.36133117132059\\
-0.51	-5.38424397693881\\
-0.508	-5.4029095771699\\
-0.506	-5.41727961662783\\
-0.504	-5.4273161725264\\
-0.502	-5.43299192335252\\
-0.5	-5.4342902743075\\
-0.498	-5.4312054387213\\
-0.496	-5.42374247489249\\
-0.494	-5.41191727805853\\
-0.492	-5.39575652745558\\
-0.49	-5.37529758868284\\
-0.488	-5.35058837184122\\
-0.486	-5.32168714616838\\
-0.484	-5.28866231213986\\
-0.482	-5.25159213224792\\
-0.48	-5.21056442190338\\
-0.478	-5.16567620213003\\
-0.476	-5.11703331593465\\
-0.474	-5.06475001043603\\
-0.472	-5.00894848702361\\
-0.47	-4.94975842198719\\
-0.468	-4.88731646021496\\
-0.466	-4.82176568469418\\
-0.464	-4.75325506466837\\
-0.462	-4.681938885405\\
-0.46	-4.607976162608\\
-0.458	-4.5315300445698\\
-0.456	-4.45276720519713\\
-0.454	-4.3718572310641\\
-0.452	-4.28897200564438\\
-0.45	-4.20428509385246\\
-0.448	-4.11797112998167\\
-0.446	-4.03020521206512\\
-0.444	-3.94116230560471\\
-0.442	-3.85101665951453\\
-0.44	-3.75994123700847\\
-0.438	-3.66810716402956\\
-0.436	-3.57568319767013\\
-0.434	-3.48283521687108\\
-0.432	-3.38972573751348\\
-0.43	-3.29651345383102\\
-0.428	-3.2033528078766\\
-0.426	-3.11039358857354\\
-0.424	-3.01778056167236\\
-0.422	-2.92565313172029\\
-0.42	-2.83414503693267\\
-0.418	-2.74338407763756\\
-0.416	-2.65349187874532\\
-0.414	-2.5645836864788\\
-0.412	-2.47676819938573\\
-0.41	-2.39014743344685\\
-0.408	-2.30481662089036\\
-0.406	-2.22086414212949\\
-0.404	-2.13837149005372\\
-0.402	-2.05741326572951\\
-0.4	-1.97805720440191\\
-0.398	-1.90036423053719\\
-0.396	-1.82438854050781\\
-0.394	-1.75017771139658\\
-0.392	-1.67777283428687\\
-0.39	-1.60720867031054\\
-0.388	-1.53851382764557\\
-0.386	-1.47171095759114\\
-0.384	-1.40681696779957\\
-0.382	-1.343843250711\\
-0.38	-1.28279592521968\\
-0.378	-1.22367608959758\\
-0.376	-1.16648008371342\\
-0.374	-1.11119975861099\\
-0.372	-1.05782275155045\\
-0.37	-1.00633276466803\\
-0.368	-0.956709845473859\\
-0.366	-0.908930667482168\\
-0.364	-0.862968809353099\\
-0.362	-0.81879503101865\\
-0.36	-0.776377545366757\\
-0.358	-0.735682284165291\\
-0.356	-0.696673157021145\\
-0.354	-0.659312302287133\\
-0.352	-0.6235603289501\\
-0.35	-0.589376548656264\\
-0.348	-0.556719197153108\\
-0.346	-0.525545644550189\\
-0.344	-0.495812593922767\\
-0.342	-0.467476267901241\\
-0.34	-0.440492583005084\\
-0.338	-0.4148173115912\\
-0.336	-0.390406231392846\\
-0.334	-0.367215262725381\\
-0.332	-0.345200593528724\\
-0.33	-0.32431879250281\\
-0.328	-0.304526910670996\\
-0.326	-0.285782571777092\\
-0.324	-0.26804405198386\\
-0.322	-0.251270349394564\\
-0.32	-0.235421243964096\\
-0.318	-0.220457348402513\\
-0.316	-0.206340150701383\\
-0.314	-0.193032048932556\\
-0.312	-0.180496378979837\\
-0.31	-0.168697435867057\\
-0.308	-0.157600489341507\\
-0.306	-0.147171794360104\\
-0.304	-0.137378597107508\\
-0.302	-0.128189137151313\\
-0.3	-0.119572646309901\\
-0.29	-0.0840766392018316\\
-0.28	-0.0588484471093881\\
-0.27	-0.041109344104732\\
-0.26	-0.0286289324745073\\
-0.25	-0.0196926221472127\\
-0.24	-0.0130659877684991\\
-0.23	-0.00794572883208472\\
-0.22	-0.00388872176472057\\
-0.21	-0.000717971442146506\\
-0.2	0.00158637790612058\\
-0.19	0.00299524670516578\\
-0.18	0.0035194366393153\\
-0.17	0.00326341929426715\\
-0.16	0.00243641306050603\\
-0.15	0.00132356297659432\\
-0.14	0.000229864276336853\\
-0.13	-0.000584316805451506\\
-0.12	-0.000956441630741236\\
-0.11	-0.000848685937547663\\
-0.1	-0.000342075593522563\\
-0.09	0.000398692549537197\\
-0.08	0.00117807866142294\\
-0.07	0.00182423616482026\\
-0.06	0.00223001910514271\\
-0.05	0.00237038925095979\\
-0.04	0.00229394964405734\\
-0.03	0.00209423424762402\\
-0.02	0.00187196942224705\\
-0.01	0.00170121566270889\\
0	0.00160981511736749\\
0.01	0.00157895415905828\\
0.02	0.0015598829706222\\
0.03	0.0015001717331963\\
0.04	0.00136912447417591\\
0.05	0.00117289601879975\\
0.06	0.000954003836007081\\
0.07	0.0007757791441347\\
0.08	0.000697813637979327\\
0.09	0.000751739700511454\\
0.1	0.000926627197590081\\
0.11	0.00116993010788983\\
0.12	0.00140444053414575\\
0.13	0.00155600943583411\\
0.14	0.00158287031950551\\
0.15	0.00149667024619359\\
0.16	0.00136811888013823\\
0.17	0.00131565415321134\\
0.18	0.0014819012458383\\
0.19	0.00200783566554556\\
0.2	0.00301669584903445\\
0.21	0.00461806136179065\\
0.22	0.00693763489012392\\
0.23	0.0101717890838749\\
0.24	0.0146600932751843\\
0.25	0.0209658407267197\\
0.26	0.029955095796481\\
0.27	0.0428685578755976\\
0.28	0.061385734388623\\
0.29	0.0876847633863723\\
0.3	0.124501004681451\\
0.302	0.133409581593186\\
0.304	0.14290049382471\\
0.306	0.153004650184026\\
0.308	0.163754018088666\\
0.31	0.175181623260613\\
0.312	0.187321545179072\\
0.314	0.200208907730883\\
0.316	0.213879864477464\\
0.318	0.228371577941341\\
0.32	0.243722192305048\\
0.322	0.259970798911058\\
0.324	0.277157393953841\\
0.326	0.295322827764557\\
0.328	0.314508745105617\\
0.33	0.334757515916759\\
0.332	0.35611215598644\\
0.334	0.378616237062562\\
0.336	0.402313785964725\\
0.338	0.427249172316448\\
0.34	0.453466984579905\\
0.342	0.481011894147496\\
0.344	0.509928507323829\\
0.346	0.54026120511787\\
0.348	0.572053970857805\\
0.35	0.605350205739903\\
0.352	0.640192532526764\\
0.354	0.676622587719043\\
0.356	0.714680802637277\\
0.358	0.754406173965867\\
0.36	0.795836024428763\\
0.362	0.839005754384876\\
0.364	0.88394858524964\\
0.366	0.930695295766522\\
0.368	0.979273952267366\\
0.37	1.02970963417217\\
0.372	1.08202415608622\\
0.374	1.13623578795398\\
0.376	1.19235897482421\\
0.378	1.25040405786751\\
0.38	1.3103769983658\\
0.382	1.37227910646107\\
0.384	1.43610677650835\\
0.386	1.50185123092263\\
0.388	1.56949827444301\\
0.39	1.63902806075592\\
0.392	1.71041487342548\\
0.394	1.78362692306938\\
0.396	1.85862616269519\\
0.398	1.93536812307238\\
0.4	2.01380176996111\\
0.402	2.09386938494873\\
0.404	2.17550647155968\\
0.406	2.25864168820398\\
0.408	2.34319680941477\\
0.41	2.42908671669555\\
0.412	2.51621942015522\\
0.414	2.60449611195318\\
0.416	2.69381125240903\\
0.418	2.78405268945281\\
0.42	2.87510181190334\\
0.422	2.96683373686515\\
0.424	3.05911753133016\\
0.426	3.15181646786039\\
0.428	3.24478831401299\\
0.43	3.33788565495208\\
0.432	3.43095624847279\\
0.434	3.52384341144523\\
0.436	3.61638643646955\\
0.438	3.70842103732116\\
0.44	3.79977982155812\\
0.442	3.8902927884627\\
0.444	3.97978785029791\\
0.446	4.06809137467867\\
0.448	4.15502874568794\\
0.45	4.24042494121196\\
0.452	4.32410512382694\\
0.454	4.40589524244368\\
0.456	4.48562264180733\\
0.458	4.56311667685835\\
0.46	4.63820932888805\\
0.462	4.71073582036926\\
0.464	4.78053522530937\\
0.466	4.84745107196076\\
0.468	4.91133193473172\\
0.47	4.97203201217019\\
0.472	5.02941168794259\\
0.474	5.08333807180055\\
0.476	5.13368551761939\\
0.478	5.18033611570255\\
0.48	5.22318015667586\\
0.482	5.26211656444326\\
0.484	5.29705329584059\\
0.486	5.32790770480505\\
0.488	5.35460686907377\\
0.49	5.37708787763436\\
0.492	5.39529807737138\\
0.494	5.40919527758452\\
0.496	5.41874791129492\\
0.498	5.42393515250308\\
0.5	5.42474698881533\\
0.502	5.42118424911142\\
0.504	5.41325858618435\\
0.506	5.40099241454101\\
0.508	5.38441880380791\\
0.51	5.36358132843862\\
0.512	5.33853387466538\\
0.514	5.30934040587686\\
0.516	5.27607468783385\\
0.518	5.23881997535438\\
0.52	5.19766866230721\\
0.522	5.15272189694685\\
0.524	5.10408916480269\\
0.526	5.05188784149858\\
0.528	4.99624271802579\\
0.53	4.93728550112172\\
0.532	4.87515429151716\\
0.534	4.80999304290667\\
0.536	4.74195100456892\\
0.538	4.67118215061615\\
0.54	4.59784459888474\\
0.542	4.52210002249168\\
0.544	4.44411305707474\\
0.546	4.36405070670842\\
0.548	4.28208175144253\\
0.55	4.19837615934738\\
0.552	4.11310450586896\\
0.554	4.02643740320032\\
0.556	3.93854494226285\\
0.558	3.84959614976376\\
0.56	3.75975846265571\\
0.562	3.66919722217192\\
0.564	3.57807518944691\\
0.566	3.48655208456017\\
0.568	3.39478415066011\\
0.57	3.30292374463812\\
0.572	3.2111189556314\\
0.574	3.11951325243751\\
0.576	3.02824516072682\\
0.578	2.93744797074124\\
0.58	2.84724947597103\\
0.582	2.75777174310734\\
0.584	2.66913091337766\\
0.586	2.58143703518577\\
0.588	2.49479392779871\\
0.59	2.40929907565123\\
0.592	2.32504355267506\\
0.594	2.24211197590578\\
0.596	2.16058248747647\\
0.598	2.08052676397436\\
0.6	2.00201005201501\\
0.602	1.9250912287795\\
0.604	1.84982288616315\\
0.606	1.77625143710016\\
0.608	1.70441724255759\\
0.61	1.63435475763388\\
0.612	1.56609269515197\\
0.614	1.49965420510493\\
0.616	1.43505706829215\\
0.618	1.37231390247665\\
0.62	1.31143237939856\\
0.622	1.25241545099509\\
0.624	1.195261583204\\
0.626	1.13996499576363\\
0.628	1.0865159064681\\
0.63	1.03490077839097\\
0.632	0.985102568651916\\
0.634	0.937100977370325\\
0.636	0.890872695524279\\
0.638	0.846391650513461\\
0.64	0.80362924830881\\
0.642	0.762554611159206\\
0.644	0.72313480991576\\
0.646	0.685335090125789\\
0.648	0.649119091141258\\
0.65	0.614449057578803\\
0.652	0.581286042560298\\
0.654	0.549590102253045\\
0.656	0.519320481316825\\
0.658	0.490435788950205\\
0.66	0.462894165310539\\
0.662	0.436653438160034\\
0.664	0.411671269664194\\
0.666	0.387905293337917\\
0.668	0.365313241198842\\
0.67	0.343853061246307\\
0.672	0.323483025438006\\
0.674	0.304161828384254\\
0.676	0.285848677022431\\
0.678	0.268503371570867\\
0.68	0.252086378092953\\
0.682	0.236558893028096\\
0.684	0.221882900066952\\
0.686	0.208021219763973\\
0.688	0.194937552291199\\
0.69	0.182596513743567\\
0.692	0.170963666408108\\
0.694	0.160005543407655\\
0.696	0.149689668124383\\
0.698	0.139984568799992\\
0.7	0.130859788698124\\
0.71	0.0929462108677511\\
0.72	0.0655569739695686\\
0.73	0.046007626763192\\
0.74	0.0321786397116607\\
0.75	0.0224480032687203\\
0.76	0.0156147792339884\\
0.77	0.0108191988765699\\
0.78	0.00746377449417824\\
0.79	0.0051399959326231\\
0.8	0.00356532656736998\\
0.81	0.00253448923625876\\
0.82	0.00188713795191249\\
0.83	0.00149128630670065\\
0.84	0.00123909126581976\\
0.85	0.00104965289444456\\
0.86	0.00087301534428413\\
0.87	0.000690683918944638\\
0.88	0.000510315775878135\\
0.89	0.000355017708571402\\
0.9	0.000249998364708517\\
0.91	0.00021046599209836\\
0.92	0.000234341868749431\\
0.93	0.000301772597124405\\
0.94	0.000381175962134723\\
0.95	0.000439438408602889\\
0.96	0.00045261010478866\\
0.97	0.000413417186805376\\
0.98	0.000333101123799568\\
0.99	0.000237070457704135\\
1	0.000155934020449213\\
};
% \addlegendentry{$x=300$}

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
-1	0.000532210503816299\\
-0.99	0.000201504849004081\\
-0.98	-0.000126626733134246\\
-0.97	-0.00034801406377477\\
-0.96	-0.000396920147863137\\
-0.95	-0.000267082057678472\\
-0.94	-1.30894513931265e-05\\
-0.93	0.000268198495128861\\
-0.92	0.000469942097327215\\
-0.91	0.000510555163470696\\
-0.9	0.000360151221961621\\
-0.89	4.9359354785573e-05\\
-0.88	-0.000342525983643491\\
-0.87	-0.000716292388127192\\
-0.86	-0.000989153816910227\\
-0.85	-0.00112700659116253\\
-0.84	-0.00116252521154658\\
-0.83	-0.0011941703902979\\
-0.82	-0.0013682079393422\\
-0.81	-0.0018524475342079\\
-0.8	-0.00281441677547418\\
-0.79	-0.00441674513178478\\
-0.78	-0.00683860915565938\\
-0.77	-0.0103254843755805\\
-0.76	-0.0152623607618913\\
-0.75	-0.0222603451508587\\
-0.74	-0.0322448260748343\\
-0.73	-0.0465354025161489\\
-0.72	-0.0669123344133395\\
-0.71	-0.0956689398103889\\
-0.7	-0.135651373257942\\
-0.698	-0.145286020113817\\
-0.696	-0.155535037030461\\
-0.694	-0.166429581059713\\
-0.692	-0.178001738287434\\
-0.69	-0.19028451296621\\
-0.688	-0.203311812896786\\
-0.686	-0.217118430615719\\
-0.684	-0.231740019924656\\
-0.682	-0.247213067278255\\
-0.68	-0.263574857533888\\
-0.678	-0.280863433557259\\
-0.676	-0.299117549174471\\
-0.674	-0.318376614963265\\
-0.672	-0.33868063638466\\
-0.67	-0.360070143771183\\
-0.668	-0.382586113709767\\
-0.666	-0.406269881386344\\
-0.664	-0.431163043495202\\
-0.662	-0.457307351359688\\
-0.66	-0.48474459396142\\
-0.658	-0.513516470633057\\
-0.656	-0.543664453234546\\
-0.654	-0.575229637704324\\
-0.652	-0.608252584955013\\
-0.65	-0.642773151167163\\
-0.648	-0.678830307624017\\
-0.646	-0.716461950324717\\
-0.644	-0.755704699712013\\
-0.642	-0.796593690952545\\
-0.64	-0.839162355312712\\
-0.638	-0.883442193279779\\
-0.636	-0.929462540185389\\
-0.634	-0.977250325196351\\
-0.632	-1.026829824644\\
-0.63	-1.07822241076795\\
-0.628	-1.13144629705153\\
-0.626	-1.18651628142328\\
-0.624	-1.24344348869106\\
-0.622	-1.30223511366111\\
-0.62	-1.36289416647277\\
-0.618	-1.42541922175009\\
-0.616	-1.4898041732324\\
-0.614	-1.55603799559696\\
-0.612	-1.62410451522701\\
-0.61	-1.69398219170657\\
-0.608	-1.76564391183964\\
-0.606	-1.83905679799444\\
-0.604	-1.91418203256272\\
-0.602	-1.99097470030028\\
-0.6	-2.06938365027635\\
-0.598	-2.14935137910675\\
-0.596	-2.23081393707932\\
-0.594	-2.31370085869846\\
-0.592	-2.39793511908084\\
-0.59	-2.48343311752561\\
-0.588	-2.57010468946001\\
-0.586	-2.65785314782704\\
-0.584	-2.74657535483497\\
-0.582	-2.83616182483069\\
-0.58	-2.92649685889117\\
-0.578	-3.01745871154978\\
-0.576	-3.10891978988937\\
-0.574	-3.20074688504182\\
-0.572	-3.29280143593614\\
-0.57	-3.38493982493572\\
-0.568	-3.4770137048008\\
-0.566	-3.56887035620637\\
-0.564	-3.66035307484068\\
-0.562	-3.75130158690568\\
-0.56	-3.84155249164042\\
-0.558	-3.93093972929352\\
-0.556	-4.01929507278137\\
-0.554	-4.10644864108826\\
-0.552	-4.19222943229295\\
-0.55	-4.27646587394542\\
-0.548	-4.35898638836901\\
-0.546	-4.43961997032839\\
-0.544	-4.51819677438271\\
-0.542	-4.59454870913902\\
-0.54	-4.66851003553268\\
-0.538	-4.73991796619058\\
-0.536	-4.80861326288104\\
-0.534	-4.87444082902011\\
-0.532	-4.93725029418991\\
-0.53	-4.99689658762956\\
-0.528	-5.0532404976844\\
-0.526	-5.10614921424326\\
-0.524	-5.15549685125831\\
-0.522	-5.20116494652479\\
-0.52	-5.24304293600049\\
-0.518	-5.28102860006534\\
-0.516	-5.31502847925911\\
-0.514	-5.34495825719022\\
-0.512	-5.3707431084787\\
-0.51	-5.39231800978123\\
-0.508	-5.40962801214424\\
-0.506	-5.42262847314126\\
-0.504	-5.43128524747138\\
-0.502	-5.43557483492524\\
-0.5	-5.4354844848624\\
-0.498	-5.43101225658694\\
-0.496	-5.42216703525537\\
-0.494	-5.40896850320063\\
-0.492	-5.39144706680671\\
-0.49	-5.36964373931765\\
-0.488	-5.34360998021186\\
-0.486	-5.31340749201503\\
-0.484	-5.27910797566146\\
-0.482	-5.2407928457427\\
-0.48	-5.1985529072019\\
-0.478	-5.15248799524147\\
-0.476	-5.10270658040899\\
-0.474	-5.04932534100987\\
-0.472	-4.99246870516465\\
-0.47	-4.93226836498297\\
-0.468	-4.86886276546308\\
-0.466	-4.80239657084639\\
-0.464	-4.73302011125794\\
-0.462	-4.66088881254766\\
-0.46	-4.58616261231173\\
-0.458	-4.50900536511837\\
-0.456	-4.42958423998858\\
-0.454	-4.3480691131891\\
-0.452	-4.26463195938176\\
-0.45	-4.17944624414263\\
-0.448	-4.09268632081377\\
-0.446	-4.00452683458323\\
-0.444	-3.91514213660336\\
-0.442	-3.82470571085661\\
-0.44	-3.73338961636057\\
-0.438	-3.64136394717308\\
-0.436	-3.54879631251311\\
-0.434	-3.45585133915643\\
-0.432	-3.36269019809706\\
-0.43	-3.26947015728796\\
-0.428	-3.17634416208902\\
-0.426	-3.0834604448573\\
-0.424	-2.99096216491732\\
-0.422	-2.89898707994657\\
-0.42	-2.80766724960784\\
-0.418	-2.71712877205394\\
-0.416	-2.6274915537263\\
-0.414	-2.53886911266506\\
-0.412	-2.45136841534917\\
-0.41	-2.36508974688906\\
-0.408	-2.28012661420556\\
-0.406	-2.19656568164549\\
-0.404	-2.11448673831063\\
-0.402	-2.03396269621088\\
-0.4	-1.95505961819766\\
-0.398	-1.87783677448898\\
-0.396	-1.80234672646539\\
-0.394	-1.72863543629565\\
-0.392	-1.65674240084367\\
-0.39	-1.58670080821431\\
-0.388	-1.5185377152156\\
-0.386	-1.45227424394813\\
-0.384	-1.38792579568038\\
-0.382	-1.32550228013019\\
-0.38	-1.26500835824805\\
-0.378	-1.20644369658729\\
-0.376	-1.14980323134861\\
-0.374	-1.09507744020215\\
-0.372	-1.04225262001845\\
-0.37	-0.991311168679319\\
-0.368	-0.942231869191383\\
-0.366	-0.894990174386611\\
-0.364	-0.849558490565897\\
-0.362	-0.805906458522358\\
-0.36	-0.764001230469626\\
-0.358	-0.723807741496242\\
-0.356	-0.685288974269245\\
-0.354	-0.648406215817248\\
-0.352	-0.613119305334741\\
-0.35	-0.579386872064029\\
-0.348	-0.54716656242815\\
-0.346	-0.516415255706267\\
-0.344	-0.48708926766155\\
-0.342	-0.459144541649372\\
-0.34	-0.432536826849992\\
-0.338	-0.407221843383718\\
-0.336	-0.383155434177306\\
-0.334	-0.360293703556888\\
-0.332	-0.338593142644786\\
-0.33	-0.318010741734022\\
-0.328	-0.298504089905019\\
-0.326	-0.280031462233048\\
-0.324	-0.262551895012159\\
-0.322	-0.246025249491163\\
-0.32	-0.230412264679431\\
-0.318	-0.215674599834598\\
-0.316	-0.201774867290545\\
-0.314	-0.188676656322191\\
-0.312	-0.176344548773644\\
-0.31	-0.164744127198187\\
-0.308	-0.153841976272548\\
-0.306	-0.143605678254061\\
-0.304	-0.134003803248009\\
-0.302	-0.125005895043859\\
-0.3	-0.116582453263658\\
-0.29	-0.0821138452010988\\
-0.28	-0.0580906653203747\\
-0.27	-0.0417576666371854\\
-0.26	-0.0307898439175636\\
-0.25	-0.0232620155750823\\
-0.24	-0.0176507245219775\\
-0.23	-0.0128534246189067\\
-0.22	-0.00820183312128252\\
-0.21	-0.00344684726687956\\
-0.2	0.00129957390709828\\
-0.19	0.00566752005651084\\
-0.18	0.00916567521291568\\
-0.17	0.0113290766585458\\
-0.16	0.0118508418616589\\
-0.15	0.0106724773136395\\
-0.14	0.00801559037301296\\
-0.13	0.0043502823947109\\
-0.12	0.000309120587514688\\
-0.11	-0.00343292035665845\\
-0.1	-0.00628546751172953\\
-0.09	-0.00784919033106143\\
-0.08	-0.00797986337471068\\
-0.07	-0.00679854870498305\\
-0.06	-0.00464872584645234\\
-0.05	-0.00201262630384613\\
-0.04	0.000592997265757003\\
-0.03	0.0027185111847678\\
-0.02	0.0040597197640545\\
-0.01	0.00449894095125316\\
0	0.00410419086000525\\
0.01	0.00309124222037022\\
0.02	0.00176072747227911\\
0.03	0.000426390189102816\\
0.04	-0.000649454737045396\\
0.05	-0.00130073697962408\\
0.06	-0.00147603034771095\\
0.07	-0.00123035411852263\\
0.08	-0.00069586153012936\\
0.09	-4.06029683979559e-05\\
0.1	0.000574228563229194\\
0.11	0.00102931840632158\\
0.12	0.00126820469062953\\
0.13	0.00130175215709938\\
0.14	0.00119755548603369\\
0.15	0.00105886747346129\\
0.16	0.00099960435754444\\
0.17	0.00112252200987843\\
0.18	0.00150683233257396\\
0.19	0.00220960071678925\\
0.2	0.00328266132350195\\
0.21	0.00480405744720452\\
0.22	0.00692076866839527\\
0.23	0.00989829243119566\\
0.24	0.0141728853622576\\
0.25	0.0204039651479115\\
0.26	0.0295268650352027\\
0.27	0.0428088409153931\\
0.28	0.0619125982717736\\
0.29	0.0889702260776944\\
0.3	0.126665314539724\\
0.302	0.135760631185819\\
0.304	0.145441546213999\\
0.306	0.155738922811276\\
0.308	0.166684749598673\\
0.31	0.178312141585927\\
0.312	0.190655335836454\\
0.314	0.203749681272731\\
0.316	0.21763162204502\\
0.318	0.232338673884011\\
0.32	0.247909392860892\\
0.322	0.264383335986953\\
0.324	0.281801013099335\\
0.326	0.300203829500208\\
0.328	0.319634018843815\\
0.33	0.34013456579945\\
0.332	0.36174911805883\\
0.334	0.384521887303369\\
0.336	0.408497538800657\\
0.338	0.433721069359862\\
0.34	0.460237673442648\\
0.342	0.488092597299319\\
0.344	0.517330981079062\\
0.346	0.547997688947759\\
0.348	0.580137127336817\\
0.35	0.613793051540864\\
0.352	0.649008360980889\\
0.354	0.68582488355136\\
0.356	0.724283149574732\\
0.358	0.764422155993504\\
0.36	0.806279121537989\\
0.362	0.849889233716256\\
0.364	0.895285388580357\\
0.366	0.942497924329254\\
0.368	0.991554349912433\\
0.37	1.04247906989858\\
0.372	1.09529310696937\\
0.374	1.15001382348895\\
0.376	1.20665464368329\\
0.378	1.26522477804062\\
0.38	1.32572895161181\\
0.382	1.38816713794881\\
0.384	1.45253430046818\\
0.386	1.51882014306433\\
0.388	1.58700887182372\\
0.39	1.65707896970514\\
0.392	1.72900298605214\\
0.394	1.80274734279159\\
0.396	1.8782721591462\\
0.398	1.95553109664851\\
0.4	2.03447122618971\\
0.402	2.1150329187676\\
0.404	2.19714976151533\\
0.406	2.28074850049486\\
0.408	2.36574901162873\\
0.41	2.45206430101885\\
0.412	2.53960053576396\\
0.414	2.62825710623801\\
0.416	2.71792672063053\\
0.418	2.80849553237906\\
0.42	2.89984330094216\\
0.422	2.99184358617262\\
0.424	3.08436397635359\\
0.426	3.17726634975769\\
0.428	3.27040716938235\\
0.43	3.3636378103039\\
0.432	3.45680491888151\\
0.434	3.54975080282961\\
0.436	3.64231385096739\\
0.438	3.73432898124603\\
0.44	3.8256281154522\\
0.442	3.91604067878921\\
0.444	4.00539412234934\\
0.446	4.09351446631102\\
0.448	4.18022686152682\\
0.45	4.2653561670118\\
0.452	4.34872754069999\\
0.454	4.43016704070895\\
0.456	4.50950223424187\\
0.458	4.58656281116209\\
0.46	4.66118119919969\\
0.462	4.73319317769272\\
0.464	4.8024384867283\\
0.466	4.86876142853233\\
0.468	4.9320114579594\\
0.47	4.99204375895923\\
0.472	5.04871980394076\\
0.474	5.1019078930209\\
0.476	5.15148367023095\\
0.478	5.19733061385999\\
0.48	5.2393404982399\\
0.482	5.27741382442118\\
0.484	5.31146021735001\\
0.486	5.3413987873363\\
0.488	5.36715845379595\\
0.49	5.3886782294591\\
0.492	5.40590746345715\\
0.494	5.41880604193327\\
0.496	5.42734454506328\\
0.498	5.43150435962315\\
0.5	5.43127774649517\\
0.502	5.42666786276492\\
0.504	5.41768873832346\\
0.506	5.40436520715205\\
0.508	5.38673279372822\\
0.51	5.36483755525027\\
0.512	5.33873588063026\\
0.514	5.30849424745178\\
0.516	5.27418893832631\\
0.518	5.23590571830878\\
0.52	5.19373947524846\\
0.522	5.14779382515249\\
0.524	5.09818068482656\\
0.526	5.04501981422745\\
0.528	4.98843833111597\\
0.53	4.92857020073368\\
0.532	4.86555570334304\\
0.534	4.79954088256678\\
0.536	4.73067697753868\\
0.538	4.6591198419329\\
0.54	4.58502935297392\\
0.542	4.50856881354296\\
0.544	4.42990435048941\\
0.546	4.34920431222886\\
0.548	4.26663866866182\\
0.55	4.18237841638062\\
0.552	4.09659499204684\\
0.554	4.00945969671897\\
0.556	3.92114313379013\\
0.558	3.83181466306127\\
0.56	3.74164187332591\\
0.562	3.65079007568026\\
0.564	3.55942181959972\\
0.566	3.46769643363889\\
0.568	3.37576959242069\\
0.57	3.2837929113819\\
0.572	3.19191357053855\\
0.574	3.10027396832765\\
0.576	3.00901140637282\\
0.578	2.91825780581184\\
0.58	2.82813945561686\\
0.582	2.73877679313223\\
0.584	2.65028421685495\\
0.586	2.56276993128739\\
0.588	2.47633582350442\\
0.59	2.39107737089756\\
0.592	2.30708357938886\\
0.594	2.22443695124786\\
0.596	2.1432134814969\\
0.598	2.06348268175466\\
0.6	1.98530763024456\\
0.602	1.90874504658591\\
0.604	1.8338453898897\\
0.606	1.76065297860017\\
0.608	1.68920613045599\\
0.61	1.61953732089254\\
0.612	1.55167335816819\\
0.614	1.48563557347351\\
0.616	1.4214400242713\\
0.618	1.35909770911822\\
0.62	1.29861479223409\\
0.622	1.23999283611209\\
0.624	1.18322904050205\\
0.626	1.12831648614803\\
0.628	1.07524438172023\\
0.63	1.02399831244919\\
0.632	0.974560489045065\\
0.634	0.926909995567389\\
0.636	0.881023034998365\\
0.638	0.836873171365185\\
0.64	0.794431567353365\\
0.642	0.75366721645173\\
0.644	0.714547168770223\\
0.646	0.677036749772889\\
0.648	0.641099771269096\\
0.65	0.606698734105776\\
0.652	0.573795022100983\\
0.654	0.542349086853769\\
0.656	0.512320623156656\\
0.658	0.483668734823857\\
0.66	0.45635209083063\\
0.662	0.430329071736118\\
0.664	0.405557906433175\\
0.666	0.3819967993339\\
0.668	0.359604048158562\\
0.67	0.33833815254796\\
0.672	0.318157913765257\\
0.674	0.299022525792573\\
0.676	0.280891658160486\\
0.678	0.263725530875027\\
0.68	0.247484981826922\\
0.682	0.232131527082195\\
0.684	0.217627414461856\\
0.686	0.203935670821748\\
0.688	0.191020143442162\\
0.69	0.17884553593079\\
0.692	0.167377439032661\\
0.694	0.156582356727194\\
0.696	0.146427727976042\\
0.698	0.13688194446635\\
0.7	0.127914364673057\\
0.71	0.090745837524838\\
0.72	0.0640027571313074\\
0.73	0.0449582940663987\\
0.74	0.031465977321059\\
0.75	0.0219056697691559\\
0.76	0.0151101212558466\\
0.77	0.0102769972586205\\
0.78	0.00687384507409896\\
0.79	0.00454613531705103\\
0.8	0.00303932579736958\\
0.81	0.00214378056450753\\
0.82	0.0016665483646254\\
0.83	0.00142779876179286\\
0.84	0.00127406102698225\\
0.85	0.0010971162764847\\
0.86	0.000847493317220185\\
0.87	0.000534924368955689\\
0.88	0.000213656687149605\\
0.89	-4.36545456281643e-05\\
0.9	-0.000175519440387905\\
0.91	-0.000155387668427853\\
0.92	-2.27785588724534e-06\\
0.93	0.000224688498019043\\
0.94	0.000445475790855496\\
0.95	0.00058522944947146\\
0.96	0.000598361853507552\\
0.97	0.000482606012687285\\
0.98	0.000278537233781321\\
0.99	5.49929594126128e-05\\
1	-0.000114503710605025\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, mark=none]
  table[row sep=crcr]{%
-1	0.000384920628639451\\
-0.99	-0.000158227435342094\\
-0.98	-0.000830605819939168\\
-0.97	-0.00140249616759295\\
-0.96	-0.00167169879645231\\
-0.95	-0.00153066342337324\\
-0.94	-0.00100331215718342\\
-0.93	-0.000239216180878415\\
-0.92	0.000533268397584389\\
-0.91	0.00107977787810987\\
-0.9	0.00123486209096627\\
-0.89	0.000954401282805946\\
-0.88	0.00032809558885121\\
-0.87	-0.000452406002574962\\
-0.86	-0.00115968414593794\\
-0.85	-0.00160980584570071\\
-0.84	-0.0017293201533854\\
-0.83	-0.0015890607483\\
-0.82	-0.0013953882321113\\
-0.81	-0.00144448123952055\\
-0.8	-0.00205876052597037\\
-0.79	-0.00353204763522402\\
-0.78	-0.00610910515686162\\
-0.77	-0.0100160550014335\\
-0.76	-0.0155438058640955\\
-0.75	-0.0231717211269231\\
-0.74	-0.0337080991281671\\
-0.73	-0.0484208254709422\\
-0.72	-0.0691362787523168\\
-0.71	-0.0982947757226931\\
-0.7	-0.138961971337916\\
-0.698	-0.148788960114181\\
-0.696	-0.159253203887031\\
-0.694	-0.170387613236796\\
-0.692	-0.182225922386869\\
-0.69	-0.194802660609283\\
-0.688	-0.208153121107426\\
-0.686	-0.222313327113004\\
-0.684	-0.237319994892386\\
-0.682	-0.253210493317455\\
-0.68	-0.270022799618625\\
-0.678	-0.287795450903864\\
-0.676	-0.306567490998113\\
-0.674	-0.326378412133101\\
-0.672	-0.347268090999269\\
-0.67	-0.369276718659731\\
-0.668	-0.392444723821854\\
-0.666	-0.41681268896548\\
-0.664	-0.442421258838736\\
-0.662	-0.469311040853061\\
-0.66	-0.497522496938878\\
-0.658	-0.527095826462469\\
-0.656	-0.558070839853175\\
-0.654	-0.590486822647919\\
-0.652	-0.62438238972723\\
-0.65	-0.65979532959303\\
-0.648	-0.69676243862312\\
-0.646	-0.735319345329985\\
-0.644	-0.775500324751642\\
-0.642	-0.817338103208968\\
-0.64	-0.860863653776411\\
-0.638	-0.90610598293033\\
-0.636	-0.953091908960042\\
-0.634	-1.00184583285041\\
-0.632	-1.05238950246938\\
-0.63	-1.10474177101909\\
-0.628	-1.15891835083232\\
-0.626	-1.21493156371732\\
-0.624	-1.27279008917039\\
-0.622	-1.33249871188705\\
-0.62	-1.39405807010664\\
-0.618	-1.45746440642148\\
-0.616	-1.52270932276759\\
-0.614	-1.58977954138957\\
-0.612	-1.65865667363562\\
-0.61	-1.72931699848809\\
-0.608	-1.80173125277135\\
-0.606	-1.87586443499862\\
-0.604	-1.95167562482443\\
-0.602	-2.02911782005701\\
-0.6	-2.10813779315595\\
-0.598	-2.18867596909375\\
-0.596	-2.270666326396\\
-0.594	-2.35403632309287\\
-0.592	-2.43870684921559\\
-0.59	-2.52459220735559\\
-0.588	-2.61160012267062\\
-0.586	-2.69963178357432\\
-0.584	-2.78858191418125\\
-0.582	-2.87833887940256\\
-0.58	-2.96878482339637\\
-0.578	-3.05979584187559\\
-0.576	-3.15124218856362\\
-0.574	-3.24298851586826\\
-0.572	-3.33489414961671\\
-0.57	-3.42681339746296\\
-0.568	-3.51859589034295\\
-0.566	-3.61008695611714\\
-0.564	-3.70112802430391\\
-0.562	-3.7915570605746\\
-0.56	-3.88120902945253\\
-0.558	-3.96991638343713\\
-0.556	-4.057509576561\\
-0.554	-4.14381760018565\\
-0.552	-4.22866853865163\\
-0.55	-4.31189014222251\\
-0.548	-4.39331041460211\\
-0.546	-4.47275821216131\\
-0.544	-4.55006385188578\\
-0.542	-4.62505972495167\\
-0.54	-4.69758091275186\\
-0.538	-4.76746580213308\\
-0.536	-4.83455669656431\\
-0.534	-4.89870041993963\\
-0.532	-4.95974890972448\\
-0.53	-5.01755979618408\\
-0.528	-5.0719969644845\\
-0.526	-5.12293109653292\\
-0.524	-5.17024018952064\\
-0.522	-5.21381004825265\\
-0.52	-5.25353474848696\\
-0.518	-5.28931706866774\\
-0.516	-5.32106888761482\\
-0.514	-5.34871154592758\\
-0.512	-5.3721761690738\\
-0.51	-5.39140395035883\\
-0.508	-5.4063463922093\\
-0.506	-5.41696550445357\\
-0.504	-5.42323395853853\\
-0.502	-5.42513519688603\\
-0.5	-5.42266349686009\\
-0.498	-5.41582398908717\\
-0.496	-5.40463263014253\\
-0.494	-5.3891161298851\\
-0.492	-5.36931183398933\\
-0.49	-5.34526756248251\\
-0.488	-5.31704140534833\\
-0.486	-5.28470147650144\\
-0.484	-5.2483256276692\\
-0.482	-5.20800112393684\\
-0.48	-5.16382428291762\\
-0.478	-5.11590007969899\\
-0.476	-5.06434171988967\\
-0.474	-5.00927018324735\\
-0.472	-4.95081374050409\\
-0.47	-4.88910744612367\\
-0.468	-4.82429260982302\\
-0.466	-4.75651624976733\\
-0.464	-4.68593053040539\\
-0.462	-4.61269218794835\\
-0.46	-4.53696194651165\\
-0.458	-4.45890392793567\\
-0.456	-4.37868505827833\\
-0.454	-4.29647447392994\\
-0.452	-4.21244293024109\\
-0.45	-4.12676221547654\\
-0.448	-4.03960457281449\\
-0.446	-3.95114213300179\\
-0.444	-3.86154636015277\\
-0.442	-3.77098751304382\\
-0.44	-3.67963412410935\\
-0.438	-3.58765249818763\\
-0.436	-3.49520623290004\\
-0.434	-3.40245576237495\\
-0.432	-3.30955792584943\\
-0.43	-3.21666556250037\\
-0.428	-3.12392713367157\\
-0.426	-3.03148637347767\\
-0.424	-2.93948196858004\\
-0.422	-2.8480472677452\\
-0.42	-2.75731002161481\\
-0.418	-2.66739215293831\\
-0.416	-2.57840955734654\\
-0.414	-2.49047193457761\\
-0.412	-2.4036826499063\\
-0.41	-2.31813862537612\\
-0.408	-2.23393026028898\\
-0.406	-2.15114138027287\\
-0.404	-2.06984921412254\\
-0.402	-1.99012439749306\\
-0.4	-1.91203100242083\\
-0.398	-1.83562659155286\\
-0.396	-1.76096229588038\\
-0.394	-1.68808291470068\\
-0.392	-1.61702703646792\\
-0.39	-1.54782717914168\\
-0.388	-1.48050994860055\\
-0.386	-1.41509621365591\\
-0.384	-1.35160129617889\\
-0.382	-1.29003517484093\\
-0.38	-1.23040270096377\\
-0.378	-1.1727038249792\\
-0.376	-1.11693383201101\\
-0.374	-1.06308358511075\\
-0.372	-1.01113977470522\\
-0.37	-0.961085172845825\\
-0.368	-0.912898890888145\\
-0.366	-0.866556639272976\\
-0.364	-0.822030988128026\\
-0.362	-0.779291627461117\\
-0.36	-0.738305625771117\\
-0.358	-0.699037685961196\\
-0.356	-0.661450397500059\\
-0.354	-0.62550448383992\\
-0.352	-0.591159044164997\\
-0.35	-0.55837178861063\\
-0.348	-0.527099266160489\\
-0.346	-0.497297084497551\\
-0.344	-0.468920121152986\\
-0.342	-0.441922725365927\\
-0.34	-0.416258910135773\\
-0.338	-0.391882534017027\\
-0.336	-0.368747472274714\\
-0.334	-0.3468077770856\\
-0.332	-0.326017826537019\\
-0.33	-0.306332462240518\\
-0.328	-0.287707115441979\\
-0.326	-0.270097921572966\\
-0.324	-0.253461823249805\\
-0.322	-0.237756661787055\\
-0.32	-0.222941257350584\\
-0.318	-0.208975477932156\\
-0.316	-0.19582029738211\\
-0.314	-0.183437842789366\\
-0.312	-0.171791431548235\\
-0.31	-0.160845598499331\\
-0.308	-0.150566113577062\\
-0.306	-0.140919990438449\\
-0.304	-0.131875486587323\\
-0.302	-0.123402095543918\\
-0.3	-0.115470531642489\\
-0.29	-0.082997320033252\\
-0.28	-0.0603253592492443\\
-0.27	-0.0449502083024444\\
-0.26	-0.0348094550903042\\
-0.25	-0.0281454042977048\\
-0.24	-0.0234218621973854\\
-0.23	-0.0193131713118141\\
-0.22	-0.0147606738245433\\
-0.21	-0.00907002509173875\\
-0.2	-0.00200771251300556\\
-0.19	0.0061488436406037\\
-0.18	0.0146442224900279\\
-0.17	0.022377053216583\\
-0.16	0.0281200140997394\\
-0.15	0.0307897191349518\\
-0.14	0.0297094699360759\\
-0.13	0.0248027369709123\\
-0.12	0.0166664357803483\\
-0.11	0.00649866936910223\\
-0.1	-0.00411039218528649\\
-0.09	-0.0134820647010936\\
-0.08	-0.0201801546667297\\
-0.07	-0.023293913412491\\
-0.06	-0.0226076601463995\\
-0.05	-0.0186185101557867\\
-0.04	-0.0124001601140413\\
-0.03	-0.00534762025379248\\
-0.02	0.00113438038125223\\
-0.01	0.0059249361559086\\
0	0.00839533265103638\\
0.01	0.00848896182521638\\
0.02	0.00666326471661179\\
0.03	0.00371873365594993\\
0.04	0.000566316613461115\\
0.05	-0.00200385881241839\\
0.06	-0.00349495800195259\\
0.07	-0.00377965949058217\\
0.08	-0.00307107791763281\\
0.09	-0.00180795020617136\\
0.1	-0.000494693887178967\\
0.11	0.00045478172214612\\
0.12	0.000826502796995343\\
0.13	0.000643452522349151\\
0.14	0.000127706033420049\\
0.15	-0.000392790153641343\\
0.16	-0.000598565568621563\\
0.17	-0.000276156248263352\\
0.18	0.000631584245437538\\
0.19	0.00203699549222328\\
0.2	0.00377670133239112\\
0.21	0.00571795370704929\\
0.22	0.00787324102668506\\
0.23	0.0104951705243188\\
0.24	0.0141335362718816\\
0.25	0.0196518741426572\\
0.26	0.0282166575910254\\
0.27	0.0412834335655536\\
0.28	0.0606067701015023\\
0.29	0.0882933791833354\\
0.3	0.126901453159525\\
0.302	0.136198058011604\\
0.304	0.146082997404498\\
0.306	0.156585680006279\\
0.308	0.167736697778778\\
0.31	0.17956784562984\\
0.312	0.192112134466036\\
0.314	0.205403796842656\\
0.316	0.219478284422735\\
0.318	0.234372256479394\\
0.32	0.250123558705962\\
0.322	0.266771191636173\\
0.324	0.284355268022009\\
0.326	0.302916958569518\\
0.328	0.322498425492679\\
0.33	0.343142743412141\\
0.332	0.364893807198882\\
0.334	0.387796226442163\\
0.336	0.411895206306308\\
0.338	0.437236414631036\\
0.34	0.463865835225142\\
0.342	0.491829607402281\\
0.344	0.521173851910217\\
0.346	0.551944483510177\\
0.348	0.584187010570477\\
0.35	0.617946322147347\\
0.352	0.653266463135518\\
0.354	0.690190398180425\\
0.356	0.728759765152476\\
0.358	0.769014619090671\\
0.36	0.810993167627202\\
0.362	0.85473149900587\\
0.364	0.900263303904146\\
0.366	0.947619592361067\\
0.368	0.99682840719978\\
0.37	1.04791453541391\\
0.372	1.10089921906037\\
0.374	1.15579986726664\\
0.376	1.21262977101808\\
0.378	1.27139782243877\\
0.38	1.33210824031851\\
0.382	1.39476030366686\\
0.384	1.45934809509369\\
0.386	1.52586025582271\\
0.388	1.59427975414059\\
0.39	1.66458366906867\\
0.392	1.73674299101716\\
0.394	1.81072244114252\\
0.396	1.8864803110777\\
0.398	1.96396832464201\\
0.4	2.04313152306267\\
0.402	2.12390817515364\\
0.404	2.20622971379965\\
0.406	2.29002069998446\\
0.408	2.37519881548306\\
0.41	2.46167488520803\\
0.412	2.54935293006085\\
0.414	2.63813025099148\\
0.416	2.72789754481303\\
0.418	2.81853905215501\\
0.42	2.90993273776847\\
0.422	3.00195050322137\\
0.424	3.09445843184164\\
0.426	3.18731706558272\\
0.428	3.28038171329962\\
0.43	3.37350278973699\\
0.432	3.46652618434302\\
0.434	3.559293658837\\
0.436	3.65164327227452\\
0.438	3.74340983217444\\
0.44	3.83442537009572\\
0.442	3.92451963988398\\
0.444	4.01352063664472\\
0.446	4.10125513434751\\
0.448	4.18754923982131\\
0.45	4.27222896076825\\
0.452	4.35512078530224\\
0.454	4.43605227041077\\
0.456	4.51485263664355\\
0.458	4.59135336625266\\
0.46	4.66538880194447\\
0.462	4.73679674335573\\
0.464	4.80541903833536\\
0.466	4.87110216609947\\
0.468	4.93369780933109\\
0.47	4.99306341231757\\
0.472	5.04906272225856\\
0.474	5.10156631093502\\
0.476	5.15045207400526\\
0.478	5.1956057052873\\
0.48	5.2369211434972\\
0.482	5.27430098904008\\
0.484	5.30765688859374\\
0.486	5.33690988538344\\
0.488	5.36199073321882\\
0.49	5.38284017255078\\
0.492	5.3994091670039\\
0.494	5.41165909905046\\
0.496	5.4195619237102\\
0.498	5.42310027938878\\
0.5	5.42226755520129\\
0.502	5.41706791436745\\
0.504	5.40751627350831\\
0.506	5.39363823791976\\
0.508	5.37546999314394\\
0.51	5.35305815340423\\
0.512	5.32645956771093\\
0.514	5.29574108468161\\
0.516	5.26097927735069\\
0.518	5.22226012946547\\
0.52	5.17967868497849\\
0.522	5.13333866264885\\
0.524	5.0833520378541\\
0.526	5.02983859389064\\
0.528	4.97292544520121\\
0.53	4.91274653511302\\
0.532	4.84944211079745\\
0.534	4.78315817827222\\
0.536	4.71404594035765\\
0.538	4.64226122057043\\
0.54	4.56796387598997\\
0.542	4.49131720216458\\
0.544	4.412487333136\\
0.546	4.33164263965287\\
0.548	4.24895312861454\\
0.55	4.16458984673957\\
0.552	4.07872429138501\\
0.554	3.99152783135794\\
0.556	3.90317114045654\\
0.558	3.81382364635839\\
0.56	3.72365299733753\\
0.562	3.63282454914143\\
0.564	3.5415008741954\\
0.566	3.44984129512607\\
0.568	3.35800144440965\\
0.57	3.26613285175535\\
0.572	3.17438256063225\\
0.574	3.08289277513925\\
0.576	2.99180053820584\\
0.578	2.90123744189664\\
0.58	2.81132937037701\\
0.582	2.72219627588304\\
0.584	2.63395198782669\\
0.586	2.54670405495937\\
0.588	2.46055362031509\\
0.59	2.37559532845889\\
0.592	2.29191726438014\\
0.594	2.2096009231929\\
0.596	2.12872120964017\\
0.598	2.04934646624441\\
0.6	1.97153852880602\\
0.602	1.89535280782414\\
0.604	1.8208383943011\\
0.606	1.74803818829402\\
0.608	1.67698904849466\\
0.61	1.60772196105119\\
0.612	1.5402622257947\\
0.614	1.47462965799728\\
0.616	1.41083880376866\\
0.618	1.34889916719321\\
0.62	1.28881544731906\\
0.622	1.23058778313499\\
0.624	1.17421200470837\\
0.626	1.11967988870759\\
0.628	1.06697941659456\\
0.63	1.01609503384596\\
0.632	0.967007908644673\\
0.634	0.919696188574587\\
0.636	0.874135253951167\\
0.638	0.830297966525859\\
0.64	0.788154912413262\\
0.642	0.747674638204976\\
0.644	0.7088238793514\\
0.646	0.671567780012222\\
0.648	0.635870103695506\\
0.65	0.601693434124219\\
0.652	0.56899936588567\\
0.654	0.537748684533184\\
0.656	0.507901535919182\\
0.658	0.479417584643879\\
0.66	0.452256161603122\\
0.662	0.426376400711857\\
0.664	0.401737364965608\\
0.666	0.378298162080673\\
0.668	0.356018050024057\\
0.67	0.334856532806153\\
0.672	0.314773446962547\\
0.674	0.295729039196102\\
0.676	0.277684035686405\\
0.678	0.260599703601119\\
0.68	0.24443790536267\\
0.682	0.229161146234459\\
0.684	0.214732615793727\\
0.686	0.20111622385368\\
0.688	0.188276631386167\\
0.69	0.176179276978443\\
0.692	0.164790399334124\\
0.694	0.154077056299995\\
0.696	0.144007140867466\\
0.698	0.134549394560973\\
0.7	0.125673418586315\\
0.71	0.0890173501183188\\
0.72	0.0628523085897838\\
0.73	0.0443783091601547\\
0.74	0.0313533997509531\\
0.75	0.022075642509923\\
0.76	0.015340494743138\\
0.77	0.0103684166904311\\
0.78	0.00670518999254342\\
0.79	0.00410676024046173\\
0.8	0.00242726509661396\\
0.81	0.00153026250045915\\
0.82	0.0012381394028808\\
0.83	0.00132470191697372\\
0.84	0.00154421777105622\\
0.85	0.00168050794329016\\
0.86	0.00159517968316316\\
0.87	0.00125614531750288\\
0.88	0.000735410169877686\\
0.89	0.000176102133137991\\
0.9	-0.000260749771861274\\
0.91	-0.000452478145125702\\
0.92	-0.000356058653743731\\
0.93	-2.15608249999006e-05\\
0.94	0.00042577246335959\\
0.95	0.000828065284412912\\
0.96	0.00104733973185516\\
0.97	0.00101047798018664\\
0.98	0.000731931305075865\\
0.99	0.000307116838295071\\
1	-0.00012077318561608\\
};
% \addlegendentry{$x = 1000$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-1	-3.74617135521825e-05\\
-0.99	-0.000551162102452437\\
-0.98	-0.00114194414137174\\
-0.97	-0.00161531800117098\\
-0.96	-0.00181252936066587\\
-0.95	-0.00166254256075485\\
-0.94	-0.00120589411839779\\
-0.93	-0.000582548680305041\\
-0.92	1.23911684001025e-05\\
-0.91	0.000390751432962149\\
-0.9	0.000430895878466272\\
-0.89	0.00011537984414588\\
-0.88	-0.00046573023973837\\
-0.87	-0.00114707263230713\\
-0.86	-0.0017453892660126\\
-0.85	-0.00212366541958331\\
-0.84	-0.00224166343826186\\
-0.83	-0.00217748300974261\\
-0.82	-0.00211506336485022\\
-0.81	-0.00230477695297627\\
-0.8	-0.00301442362047445\\
-0.79	-0.0044926547928545\\
-0.78	-0.00696456295544418\\
-0.77	-0.0106706109897153\\
-0.76	-0.0159480718701947\\
-0.75	-0.0233426357210636\\
-0.74	-0.0337304960687794\\
-0.73	-0.0484301639520492\\
-0.72	-0.0692882357056695\\
-0.71	-0.0987317874455006\\
-0.7	-0.139787966983509\\
-0.698	-0.149701017521466\\
-0.696	-0.160253210361572\\
-0.694	-0.17147712633238\\
-0.692	-0.183406202411212\\
-0.69	-0.196074708893145\\
-0.688	-0.209517723548242\\
-0.686	-0.22377110242919\\
-0.684	-0.238871446956586\\
-0.682	-0.254856066876921\\
-0.68	-0.271762938659604\\
-0.678	-0.289630658874986\\
-0.676	-0.308498392075801\\
-0.674	-0.328405812690581\\
-0.672	-0.349393040429967\\
-0.67	-0.371500568706052\\
-0.668	-0.394769185571392\\
-0.666	-0.419239886698682\\
-0.664	-0.444953779944467\\
-0.662	-0.471951981071194\\
-0.66	-0.50027550024128\\
-0.658	-0.529965118944988\\
-0.656	-0.561061257080642\\
-0.654	-0.593603829970909\\
-0.652	-0.627632095172322\\
-0.65	-0.663184489016639\\
-0.648	-0.700298452911326\\
-0.646	-0.739010249522112\\
-0.644	-0.779354769062391\\
-0.642	-0.821365326021295\\
-0.64	-0.86507344677407\\
-0.638	-0.910508648633526\\
-0.636	-0.957698211019009\\
-0.634	-1.00666693953856\\
-0.632	-1.05743692389906\\
-0.63	-1.11002729067754\\
-0.628	-1.16445395210287\\
-0.626	-1.22072935210933\\
-0.624	-1.27886221103136\\
-0.622	-1.33885727040998\\
-0.62	-1.40071503947572\\
-0.618	-1.46443154495788\\
-0.616	-1.52999808594582\\
-0.614	-1.59740099559217\\
-0.612	-1.66662141150063\\
-0.61	-1.73763505668013\\
-0.608	-1.81041203297299\\
-0.606	-1.88491662887526\\
-0.604	-1.96110714366306\\
-0.602	-2.03893572971852\\
-0.6	-2.11834825491219\\
-0.598	-2.19928418684574\\
-0.596	-2.28167650068954\\
-0.594	-2.36545161226312\\
-0.592	-2.45052933790482\\
-0.59	-2.53682288255827\\
-0.588	-2.6242388573701\\
-0.586	-2.71267732794527\\
-0.584	-2.80203189424413\\
-0.582	-2.89218980293109\\
-0.58	-2.98303209279812\\
-0.578	-3.07443377368961\\
-0.576	-3.16626403914957\\
-0.574	-3.25838651279856\\
-0.572	-3.35065952822869\\
-0.57	-3.44293644198146\\
-0.568	-3.53506597894728\\
-0.566	-3.6268926092984\\
-0.564	-3.71825695584147\\
-0.562	-3.80899623045309\\
-0.56	-3.89894469804324\\
-0.558	-3.98793416628058\\
-0.556	-4.07579449910957\\
-0.554	-4.162354151897\\
-0.552	-4.24744072586391\\
-0.55	-4.33088153929086\\
-0.548	-4.41250421283174\\
-0.546	-4.49213726613443\\
-0.544	-4.5696107228475\\
-0.542	-4.64475672099146\\
-0.54	-4.71741012559257\\
-0.538	-4.78740914041648\\
-0.536	-4.85459591559996\\
-0.534	-4.91881714796142\\
-0.532	-4.97992467077511\\
-0.53	-5.03777602982053\\
-0.528	-5.09223504256675\\
-0.526	-5.1431723374218\\
-0.524	-5.19046587006866\\
-0.522	-5.23400141402196\\
-0.52	-5.27367302267149\\
-0.518	-5.30938346023038\\
-0.516	-5.34104459917512\\
-0.514	-5.36857778195046\\
-0.512	-5.39191414491439\\
-0.51	-5.41099490271323\\
-0.508	-5.42577159150493\\
-0.506	-5.43620626968718\\
-0.504	-5.44227167503363\\
-0.502	-5.44395133739637\\
-0.5	-5.44123964639149\\
-0.498	-5.43414187374738\\
-0.496	-5.42267415025923\\
-0.494	-5.40686339755582\\
-0.492	-5.38674721514571\\
-0.49	-5.36237372346566\\
-0.488	-5.33380136390377\\
-0.486	-5.30109865701183\\
-0.484	-5.26434392035313\\
-0.482	-5.22362494765263\\
-0.48	-5.17903865112461\\
-0.478	-5.1306906690462\\
-0.476	-5.07869494082412\\
-0.474	-5.02317325196353\\
-0.472	-4.96425475149264\\
-0.47	-4.90207544452305\\
-0.468	-4.83677766273318\\
-0.466	-4.76850951565051\\
-0.464	-4.69742432567661\\
-0.462	-4.62368004984781\\
-0.46	-4.54743869135307\\
-0.458	-4.46886570383971\\
-0.456	-4.38812939152741\\
-0.454	-4.30540030812167\\
-0.452	-4.22085065747006\\
-0.45	-4.13465369883941\\
-0.448	-4.04698315960988\\
-0.446	-3.95801265808354\\
-0.444	-3.86791513899208\\
-0.442	-3.7768623241617\\
-0.44	-3.68502418065358\\
-0.438	-3.59256840854793\\
-0.436	-3.4996599503789\\
-0.434	-3.40646052405868\\
-0.432	-3.31312818095245\\
-0.43	-3.2198168905843\\
-0.428	-3.12667615326703\\
-0.426	-3.03385064176009\\
-0.424	-2.94147987286838\\
-0.422	-2.84969790970374\\
-0.42	-2.7586330951409\\
-0.418	-2.66840781681175\\
-0.416	-2.57913830379793\\
-0.414	-2.49093445500221\\
-0.412	-2.40389969900551\\
-0.41	-2.31813088504958\\
-0.408	-2.23371820462621\\
-0.406	-2.15074514300302\\
-0.404	-2.06928845987439\\
-0.402	-1.98941819819436\\
-0.4	-1.91119772012682\\
-0.398	-1.83468376893789\\
-0.396	-1.75992655555532\\
-0.394	-1.68696986843219\\
-0.392	-1.61585120527463\\
-0.39	-1.54660192512873\\
-0.388	-1.4792474192674\\
-0.386	-1.4138072992762\\
-0.384	-1.3502956007053\\
-0.382	-1.28872100063521\\
-0.38	-1.22908704749369\\
-0.378	-1.1713924014624\\
-0.376	-1.11563108382182\\
-0.374	-1.06179273360333\\
-0.372	-1.00986286994534\\
-0.37	-0.959823158587694\\
-0.368	-0.911651680982818\\
-0.366	-0.865323204553832\\
-0.364	-0.820809452687778\\
-0.362	-0.77807937311607\\
-0.36	-0.737099403403274\\
-0.358	-0.697833732338842\\
-0.356	-0.660244556104043\\
-0.354	-0.62429232816694\\
-0.352	-0.5899360019418\\
-0.35	-0.557133265334774\\
-0.348	-0.525840766384668\\
-0.346	-0.496014329295555\\
-0.344	-0.467609160246242\\
-0.342	-0.440580042449849\\
-0.34	-0.414881520024269\\
-0.338	-0.390468070320807\\
-0.336	-0.367294264443315\\
-0.334	-0.345314915773196\\
-0.332	-0.324485216396502\\
-0.33	-0.304760861407495\\
-0.328	-0.286098161138245\\
-0.326	-0.268454141435841\\
-0.324	-0.251786632177152\\
-0.322	-0.236054344275771\\
-0.32	-0.221216935496409\\
-0.318	-0.207235065448477\\
-0.316	-0.194070440182648\\
-0.314	-0.181685846861816\\
-0.312	-0.170045179020737\\
-0.31	-0.15911345296682\\
-0.308	-0.148856815907828\\
-0.306	-0.139242546420686\\
-0.304	-0.130239047898992\\
-0.302	-0.121815835635307\\
-0.3	-0.113943518207781\\
-0.29	-0.0818898665426196\\
-0.28	-0.0597771234643258\\
-0.27	-0.0449664005856614\\
-0.26	-0.035240498195379\\
-0.25	-0.0287177433588676\\
-0.24	-0.0238162018281897\\
-0.23	-0.0192708153081521\\
-0.22	-0.0141877680855605\\
-0.21	-0.00810698620803517\\
-0.2	-0.00103827914457456\\
-0.19	0.00655917374842044\\
-0.18	0.0138711103598948\\
-0.17	0.0198940878955772\\
-0.16	0.0236501519666893\\
-0.15	0.0244107523555847\\
-0.14	0.0218825216585242\\
-0.13	0.0163112893372922\\
-0.12	0.00847599418842228\\
-0.11	-0.000432182717118328\\
-0.1	-0.00902370156952722\\
-0.09	-0.0159732138296955\\
-0.08	-0.0202736435729967\\
-0.07	-0.0214253101114771\\
-0.06	-0.01951792624819\\
-0.05	-0.0151880103882702\\
-0.04	-0.00946328095472645\\
-0.03	-0.00353171467613529\\
-0.02	0.00151037792211892\\
-0.01	0.00487375028232527\\
0	0.00620849296797546\\
0.01	0.00562847859417266\\
0.02	0.00363029736053404\\
0.03	0.00093413382864642\\
0.04	-0.00170901760875726\\
0.05	-0.00369456142201294\\
0.06	-0.00468455479650749\\
0.07	-0.00464741776207851\\
0.08	-0.0038159965286102\\
0.09	-0.00258387272428221\\
0.1	-0.00137389346884617\\
0.11	-0.000516826370305086\\
0.12	-0.000171516189439234\\
0.13	-0.000303476030428897\\
0.14	-0.000721000331419556\\
0.15	-0.00115176769541504\\
0.16	-0.00133280039918502\\
0.17	-0.00108488927927573\\
0.18	-0.000349019465503834\\
0.19	0.000825494158029639\\
0.2	0.00233742886238658\\
0.21	0.0041192027285249\\
0.22	0.00623001875924565\\
0.23	0.00893606028838618\\
0.24	0.0127646342833362\\
0.25	0.0185305378905291\\
0.26	0.027344575885394\\
0.27	0.0406222748999361\\
0.28	0.0601124859496869\\
0.29	0.0879594457521519\\
0.3	0.126798701688927\\
0.302	0.136158858127629\\
0.304	0.14611515922927\\
0.306	0.156697897427974\\
0.308	0.167938540023426\\
0.31	0.179869741485244\\
0.312	0.192525349382889\\
0.314	0.205940403214237\\
0.316	0.220151125415428\\
0.318	0.235194903850777\\
0.32	0.251110265104609\\
0.322	0.267936837926867\\
0.324	0.285715306221319\\
0.326	0.304487351009071\\
0.328	0.324295580850787\\
0.33	0.345183450268489\\
0.332	0.367195165771659\\
0.334	0.390375579162533\\
0.336	0.41477006787156\\
0.338	0.440424402155609\\
0.34	0.467384599078324\\
0.342	0.495696763283436\\
0.344	0.525406914667506\\
0.346	0.556560803157756\\
0.348	0.589203710902874\\
0.35	0.623380242289139\\
0.352	0.659134102300497\\
0.354	0.696507863848222\\
0.356	0.735542724803135\\
0.358	0.776278255569995\\
0.36	0.818752138148956\\
0.362	0.862999897732095\\
0.364	0.909054627982934\\
0.366	0.956946711243188\\
0.368	1.00670353500238\\
0.37	1.05834920605198\\
0.372	1.11190426382542\\
0.374	1.167385394498\\
0.376	1.22480514748544\\
0.378	1.28417165603602\\
0.38	1.34548836365841\\
0.382	1.40875375816414\\
0.384	1.47396111513061\\
0.386	1.54109825260585\\
0.388	1.61014729888082\\
0.39	1.68108447514701\\
0.392	1.75387989483748\\
0.394	1.82849738141708\\
0.396	1.90489430634285\\
0.398	1.98302144885782\\
0.4	2.06282287921157\\
0.402	2.14423586681757\\
0.404	2.227190814763\\
0.406	2.31161122197863\\
0.408	2.39741367425806\\
0.41	2.48450786518538\\
0.412	2.57279664788931\\
0.414	2.66217611839141\\
0.416	2.75253573115605\\
0.418	2.8437584472814\\
0.42	2.93572091559491\\
0.422	3.02829368673516\\
0.424	3.12134146011361\\
0.426	3.21472336345899\\
0.428	3.30829326445176\\
0.43	3.40190011376006\\
0.432	3.49538831859151\\
0.434	3.58859814567948\\
0.436	3.68136615242852\\
0.438	3.77352564475396\\
0.44	3.86490715996523\\
0.442	3.95533897286415\\
0.444	4.04464762305834\\
0.446	4.13265846132811\\
0.448	4.21919621273366\\
0.45	4.30408555400944\\
0.452	4.38715170266565\\
0.454	4.46822101510307\\
0.456	4.54712159094963\\
0.458	4.62368388074408\\
0.46	4.69774129402665\\
0.462	4.76913080484765\\
0.464	4.837693551675\\
0.466	4.90327542866924\\
0.468	4.96572766530169\\
0.47	5.0249073913173\\
0.472	5.08067818408862\\
0.474	5.13291059547186\\
0.476	5.18148265535887\\
0.478	5.22628034922034\\
0.48	5.26719806705575\\
0.482	5.30413902130222\\
0.484	5.33701563140863\\
0.486	5.36574987295087\\
0.488	5.39027358934848\\
0.49	5.41052876444118\\
0.492	5.4264677543937\\
0.494	5.43805347761933\\
0.496	5.44525956164304\\
0.498	5.4480704460641\\
0.5	5.44648144102342\\
0.502	5.44049874083082\\
0.504	5.4301393926604\\
0.506	5.41543122047629\\
0.508	5.39641270460487\\
0.51	5.37313281762066\\
0.512	5.34565081746047\\
0.514	5.31403599892172\\
0.516	5.27836740493456\\
0.518	5.23873349922224\\
0.52	5.19523180217784\\
0.522	5.14796849198712\\
0.524	5.09705797321509\\
0.526	5.04262241524656\\
0.528	4.9847912631278\\
0.53	4.92370072349558\\
0.532	4.85949322840089\\
0.534	4.79231687993714\\
0.536	4.72232487866463\\
0.538	4.64967493888581\\
0.54	4.57452869386741\\
0.542	4.49705109412726\\
0.544	4.41740980190368\\
0.546	4.33577458490595\\
0.548	4.25231671240427\\
0.55	4.16720835665793\\
0.552	4.08062200260171\\
0.554	3.99272986861388\\
0.556	3.90370334107439\\
0.558	3.81371242529167\\
0.56	3.72292521523048\\
0.562	3.63150738431378\\
0.564	3.53962169939928\\
0.566	3.44742755984851\\
0.568	3.35508056341328\\
0.57	3.26273210046412\\
0.572	3.1705289778783\\
0.574	3.07861307369376\\
0.576	2.98712102342078\\
0.578	2.89618393868776\\
0.58	2.80592715868211\\
0.582	2.71647003463448\\
0.584	2.62792574738459\\
0.586	2.54040115786301\\
0.588	2.45399669012553\\
0.59	2.36880624638681\\
0.592	2.28491715332019\\
0.594	2.20241013872032\\
0.596	2.12135933746713\\
0.598	2.04183232558422\\
0.6	1.96389018105191\\
0.602	1.88758756991744\\
0.604	1.81297285614048\\
0.606	1.74008823352402\\
0.608	1.66896987800693\\
0.61	1.59964811853646\\
0.612	1.5321476246967\\
0.614	1.46648760924148\\
0.616	1.40268204366786\\
0.618	1.34073988496888\\
0.62	1.28066531172053\\
0.622	1.22245796768765\\
0.624	1.16611321117608\\
0.626	1.11162236841297\\
0.628	1.05897298930215\\
0.63	1.00814910397706\\
0.632	0.959131478658107\\
0.634	0.91189786941286\\
0.636	0.866423272516841\\
0.638	0.822680170216368\\
0.64	0.78063877080373\\
0.642	0.740267242026561\\
0.644	0.70153193696683\\
0.646	0.66439761163951\\
0.648	0.628827633674929\\
0.65	0.594784181561765\\
0.652	0.562228434038011\\
0.654	0.531120749324272\\
0.656	0.501420833996732\\
0.658	0.473087901394891\\
0.66	0.446080819551334\\
0.662	0.420358248716596\\
0.664	0.395878768630967\\
0.666	0.372600995766677\\
0.668	0.350483690827751\\
0.67	0.32948585685072\\
0.672	0.309566828297297\\
0.674	0.290686351569878\\
0.676	0.272804657412428\\
0.678	0.255882525683113\\
0.68	0.23988134300113\\
0.682	0.224763153778847\\
0.684	0.210490705152074\\
0.686	0.197027486316312\\
0.688	0.184337762765899\\
0.69	0.172386605916436\\
0.692	0.161139918569377\\
0.694	0.150564456652017\\
0.696	0.140627847636653\\
0.698	0.131298606010347\\
0.7	0.122546146132037\\
0.71	0.086429230897393\\
0.72	0.0606747337218707\\
0.73	0.0425041373819184\\
0.74	0.0297128204951903\\
0.75	0.0206398921706287\\
0.76	0.0141129419075279\\
0.77	0.00936644899356703\\
0.78	0.00593916440082431\\
0.79	0.00356307972733687\\
0.8	0.00206115637533694\\
0.81	0.00127054885056674\\
0.82	0.00100231355336025\\
0.83	0.00103921416425415\\
0.84	0.00116320372440357\\
0.85	0.00119672203124211\\
0.86	0.00103947401536951\\
0.87	0.000685577746634703\\
0.88	0.000213748317514316\\
0.89	-0.000247085283514315\\
0.9	-0.000565829231137302\\
0.91	-0.000655469391465522\\
0.92	-0.000502768708370019\\
0.93	-0.000172304572910164\\
0.94	0.000215718264847642\\
0.95	0.000525863537276054\\
0.96	0.000652268250507114\\
0.97	0.000552915118782844\\
0.98	0.000262216240629749\\
0.99	-0.000121875071569701\\
1	-0.000471534003743112\\
};
% \addlegendentry{$x \rightarrow \infty$ fit1}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-1	0.000254186728409615\\
-0.99	-0.00012228417659595\\
-0.98	-0.000533332973671193\\
-0.97	-0.000842097612132264\\
-0.96	-0.000943231648924148\\
-0.95	-0.000797732419405311\\
-0.94	-0.000446508738392688\\
-0.93	1.89404862097087e-06\\
-0.92	0.000405561419503753\\
-0.91	0.000634372225283037\\
-0.9	0.000611289830501403\\
-0.89	0.000336161537123556\\
-0.88	-0.000115971030127449\\
-0.87	-0.000621772964156081\\
-0.86	-0.0010532510336779\\
-0.85	-0.00132425910015417\\
-0.84	-0.00142528185302924\\
-0.83	-0.00143615684897326\\
-0.82	-0.0015143025769849\\
-0.81	-0.00186502744803833\\
-0.8	-0.00270764887098714\\
-0.79	-0.00425408425888465\\
-0.78	-0.00671429979589168\\
-0.77	-0.0103362539880124\\
-0.76	-0.0154789673968906\\
-0.75	-0.022709022585686\\
-0.74	-0.0329057701525608\\
-0.73	-0.0473601390483847\\
-0.72	-0.0678557662585522\\
-0.71	-0.0967270056161667\\
-0.7	-0.136893111329937\\
-0.698	-0.146580604823034\\
-0.696	-0.156889567792437\\
-0.694	-0.167851880020632\\
-0.692	-0.179500328040373\\
-0.69	-0.191868587148236\\
-0.688	-0.204991199926559\\
-0.686	-0.21890355090623\\
-0.684	-0.23364183697577\\
-0.682	-0.249243033118148\\
-0.68	-0.265744853036305\\
-0.678	-0.283185704212141\\
-0.676	-0.301604636932283\\
-0.674	-0.321041286807826\\
-0.672	-0.341535810314983\\
-0.67	-0.36312881288961\\
-0.668	-0.385861269121359\\
-0.666	-0.409774434612993\\
-0.664	-0.434909749097553\\
-0.662	-0.461308730440731\\
-0.66	-0.48901285919811\\
-0.658	-0.518063453446864\\
-0.656	-0.548501533669125\\
-0.654	-0.580367677529197\\
-0.652	-0.613701864458989\\
-0.65	-0.648543310045174\\
-0.648	-0.684930290296931\\
-0.646	-0.722899955964585\\
-0.644	-0.762488137176008\\
-0.642	-0.803729138758813\\
-0.64	-0.846655526721281\\
-0.638	-0.89129790647282\\
-0.636	-0.937684693474435\\
-0.634	-0.985841877120523\\
-0.632	-1.03579277876389\\
-0.63	-1.08755780490537\\
-0.628	-1.14115419667673\\
-0.626	-1.19659577684901\\
-0.624	-1.25389269569802\\
-0.622	-1.31305117715178\\
-0.62	-1.3740732667313\\
-0.618	-1.4369565828749\\
-0.616	-1.50169407330537\\
-0.614	-1.56827377815895\\
-0.612	-1.63667860164334\\
-0.61	-1.70688609402842\\
-0.608	-1.77886824579693\\
-0.606	-1.85259129579278\\
-0.604	-1.92801555520061\\
-0.602	-2.00509524917193\\
-0.6	-2.0837783778801\\
-0.598	-2.16400659873739\\
-0.596	-2.24571513144442\\
-0.594	-2.32883268746243\\
-0.592	-2.41328142540555\\
-0.59	-2.49897693374067\\
-0.588	-2.58582824205989\\
-0.586	-2.67373786205304\\
-0.584	-2.76260185915813\\
-0.582	-2.85230995570506\\
-0.58	-2.94274566619468\\
-0.578	-3.03378646517167\\
-0.576	-3.12530398795722\\
-0.574	-3.2171642643075\\
-0.572	-3.30922798485767\\
-0.57	-3.40135080000029\\
-0.568	-3.49338365063288\\
-0.566	-3.58517312999407\\
-0.564	-3.67656187559191\\
-0.562	-3.76738899001496\\
-0.56	-3.85749048920618\\
-0.558	-3.94669977657516\\
-0.556	-4.03484814112623\\
-0.554	-4.12176527759051\\
-0.552	-4.20727982637105\\
-0.55	-4.29121993094225\\
-0.548	-4.37341381019083\\
-0.546	-4.45369034304549\\
-0.544	-4.53187966261827\\
-0.542	-4.60781375697382\\
-0.54	-4.68132707355321\\
-0.538	-4.75225712420885\\
-0.536	-4.82044508775632\\
-0.534	-4.8857364069183\\
-0.532	-4.94798137652594\\
-0.53	-5.00703571985396\\
-0.528	-5.06276114999785\\
-0.526	-5.11502591325426\\
-0.524	-5.16370531153958\\
-0.522	-5.2086822009754\\
-0.52	-5.24984746388337\\
-0.518	-5.28710045156464\\
-0.516	-5.32034939539009\\
-0.514	-5.34951178389522\\
-0.512	-5.37451470375803\\
-0.51	-5.39529514273655\\
-0.508	-5.41180025285477\\
-0.506	-5.42398757234945\\
-0.504	-5.43182520512442\\
-0.502	-5.43529195670106\\
-0.5	-5.43437742590309\\
-0.498	-5.42908205176806\\
-0.496	-5.41941711543488\\
-0.494	-5.40540469701573\\
-0.492	-5.38707758771834\\
-0.49	-5.36447915774063\\
-0.488	-5.3376631807108\\
-0.486	-5.3066936156917\\
-0.484	-5.27164434800581\\
-0.482	-5.23259889036569\\
-0.48	-5.18965004601257\\
-0.478	-5.14289953577024\\
-0.476	-5.09245759111362\\
-0.474	-5.03844251552757\\
-0.472	-4.98098021659169\\
-0.47	-4.9202037113709\\
-0.468	-4.85625260781647\\
-0.466	-4.78927256498959\\
-0.464	-4.71941473500715\\
-0.462	-4.64683518967782\\
-0.46	-4.5716943348451\\
-0.458	-4.49415631548288\\
-0.456	-4.4143884145977\\
-0.454	-4.33256044898203\\
-0.452	-4.24884416483249\\
-0.45	-4.16341263619904\\
-0.448	-4.07643966916473\\
-0.446	-3.98809921457184\\
-0.444	-3.89856479201023\\
-0.442	-3.80800892766858\\
-0.44	-3.71660260851921\\
-0.438	-3.62451475516462\\
-0.436	-3.53191171551895\\
-0.434	-3.43895678133279\\
-0.432	-3.34580972939497\\
-0.43	-3.25262638906319\\
-0.428	-3.15955823758665\\
-0.426	-3.06675202449082\\
-0.424	-2.97434942609754\\
-0.422	-2.8824867310553\\
-0.42	-2.79129455755509\\
-0.418	-2.70089760270927\\
-0.416	-2.61141442437464\\
-0.414	-2.52295725550859\\
-0.412	-2.43563185095948\\
-0.41	-2.34953736641072\\
-0.408	-2.26476626902339\\
-0.406	-2.18140427915574\\
-0.404	-2.09953034238032\\
-0.402	-2.01921663087193\\
-0.4	-1.94052857310232\\
-0.398	-1.86352491065185\\
-0.396	-1.78825778083404\\
-0.394	-1.71477282372683\\
-0.392	-1.64310931211525\\
-0.39	-1.57330030277273\\
-0.388	-1.50537280744484\\
-0.386	-1.43934798184746\\
-0.384	-1.37524133095339\\
-0.382	-1.31306292881489\\
-0.38	-1.2528176511564\\
-0.378	-1.19450541896954\\
-0.376	-1.13812145135263\\
-0.374	-1.0836565258572\\
-0.372	-1.03109724463566\\
-0.37	-0.98042630472494\\
-0.368	-0.931622770851298\\
-0.366	-0.884662349200049\\
-0.364	-0.8395176606603\\
-0.362	-0.796158512128093\\
-0.36	-0.754552164530744\\
-0.358	-0.714663596319867\\
-0.356	-0.676455761269909\\
-0.354	-0.639889839511891\\
-0.352	-0.604925480827906\\
-0.35	-0.571521039329903\\
-0.348	-0.53963379874545\\
-0.346	-0.509220187633032\\
-0.344	-0.480235983949023\\
-0.342	-0.452636508487263\\
-0.34	-0.426376806809424\\
-0.338	-0.401411819379391\\
-0.336	-0.377696539707341\\
-0.334	-0.355186160398302\\
-0.332	-0.333836207085396\\
-0.33	-0.313602660309202\\
-0.328	-0.294442065481401\\
-0.326	-0.276311631142653\\
-0.324	-0.259169315791315\\
-0.322	-0.242973903620842\\
-0.32	-0.227685069559379\\
-0.318	-0.213263434054963\\
-0.316	-0.199670608093855\\
-0.314	-0.186869228977796\\
-0.312	-0.174822987418302\\
-0.31	-0.163496646532712\\
-0.308	-0.152856053347448\\
-0.306	-0.142868143429136\\
-0.304	-0.133500939273887\\
-0.302	-0.124723543089384\\
-0.3	-0.116506124603686\\
-0.29	-0.0828469894979699\\
-0.28	-0.0592890411822372\\
-0.27	-0.0431594857285396\\
-0.26	-0.0322538319169523\\
-0.25	-0.0247646889069431\\
-0.24	-0.0192417403233188\\
-0.23	-0.0145818282377003\\
-0.22	-0.0100368440103655\\
-0.21	-0.00522081982858378\\
-0.2	-9.70696024147657e-05\\
-0.19	0.00506883491290459\\
-0.18	0.00979538207171012\\
-0.17	0.013504813522764\\
-0.16	0.0156599096291463\\
-0.15	0.015894488222847\\
-0.14	0.0141123559114475\\
-0.13	0.0105335962244067\\
-0.12	0.00567665489599932\\
-0.11	0.000277728317970327\\
-0.1	-0.00483745895840211\\
-0.09	-0.00890352698482331\\
-0.08	-0.0113555780445004\\
-0.07	-0.0119297693004901\\
-0.06	-0.0107028965936572\\
-0.05	-0.00806299835664901\\
-0.04	-0.00461833808057441\\
-0.03	-0.00106574943499358\\
-0.02	0.00195202632101159\\
-0.01	0.00396875655529886\\
0	0.00477133097811835\\
0.01	0.00441652475139679\\
0.02	0.00318825320224079\\
0.03	0.00150935331477672\\
0.04	-0.000168385398490627\\
0.05	-0.00146873694865494\\
0.06	-0.00216618818949777\\
0.07	-0.00221670919654008\\
0.08	-0.00174112363869098\\
0.09	-0.000969958472447624\\
0.1	-0.000167468947085137\\
0.11	0.000443777163750533\\
0.12	0.000738431103998089\\
0.13	0.000711597711834285\\
0.14	0.000467033081631135\\
0.15	0.000177314167140813\\
0.16	3.02673615253474e-05\\
0.17	0.000178998002721212\\
0.18	0.000711153181359333\\
0.19	0.00164733031740918\\
0.2	0.00297060851905642\\
0.21	0.00468135027487577\\
0.22	0.00686591131279976\\
0.23	0.00976621796281228\\
0.24	0.0138397226918138\\
0.25	0.0198051848643281\\
0.26	0.0286771373515087\\
0.27	0.0417982729748824\\
0.28	0.0608818224322197\\
0.29	0.0880734990312956\\
0.3	0.126034225615906\\
0.302	0.135194574098784\\
0.304	0.144943501112287\\
0.306	0.155311435038107\\
0.308	0.166329936549023\\
0.31	0.178031706322144\\
0.312	0.190450587177566\\
0.314	0.203621559981103\\
0.316	0.217580732648018\\
0.318	0.232365321589002\\
0.32	0.248013624950269\\
0.322	0.264564987016919\\
0.324	0.28205975317263\\
0.326	0.300539214839648\\
0.328	0.320045543860826\\
0.33	0.340621715830261\\
0.332	0.362311421930815\\
0.334	0.385158968895333\\
0.336	0.409209166773588\\
0.338	0.434507204258623\\
0.34	0.461098511403901\\
0.342	0.489028609646205\\
0.344	0.518342949138079\\
0.346	0.549086733487291\\
0.348	0.581304732098816\\
0.35	0.615041080416471\\
0.352	0.650339068466093\\
0.354	0.687240918209089\\
0.356	0.725787550323806\\
0.358	0.76601834114142\\
0.36	0.807970870572246\\
0.362	0.851680661966648\\
0.364	0.897180914961011\\
0.366	0.944502232462926\\
0.368	0.993672343029546\\
0.37	1.04471581998841\\
0.372	1.09765379873969\\
0.374	1.15250369376219\\
0.376	1.20927891692112\\
0.378	1.26798859874375\\
0.38	1.32863731438739\\
0.382	1.39122481607309\\
0.384	1.45574577379721\\
0.386	1.52218952615941\\
0.388	1.5905398431617\\
0.39	1.66077470283588\\
0.392	1.73286608354694\\
0.394	1.80677977379729\\
0.396	1.8824752013205\\
0.398	1.95990528320331\\
0.4	2.0390162987115\\
0.402	2.11974778641804\\
0.404	2.202032467142\\
0.406	2.28579619410265\\
0.408	2.37095793157735\\
0.41	2.45742976322309\\
0.412	2.54511693108093\\
0.414	2.63391790613174\\
0.416	2.72372449110947\\
0.418	2.81442195610766\\
0.42	2.90588920733516\\
0.422	2.99799898919089\\
0.424	3.09061811963426\\
0.426	3.1836077586306\\
0.428	3.27682370924949\\
0.43	3.37011675079065\\
0.432	3.46333300310749\\
0.434	3.55631432109503\\
0.436	3.64889871810699\\
0.438	3.74092081686903\\
0.44	3.83221232626187\\
0.442	3.92260254216161\\
0.444	4.01191887034584\\
0.446	4.099987369305\\
0.448	4.1866333106399\\
0.45	4.27168175457957\\
0.452	4.35495813802101\\
0.454	4.43628887237288\\
0.456	4.51550194838254\\
0.458	4.59242754503877\\
0.46	4.66689863957314\\
0.462	4.73875161553153\\
0.464	4.80782686585482\\
0.466	4.87396938789416\\
0.468	4.93702936729198\\
0.47	4.99686274768611\\
0.472	5.05333178323916\\
0.474	5.10630557106095\\
0.476	5.15566056067582\\
0.478	5.2012810377904\\
0.48	5.243059579739\\
0.482	5.28089748012388\\
0.484	5.3147051403236\\
0.486	5.34440242571584\\
0.488	5.36991898464789\\
0.49	5.39119452838933\\
0.492	5.40817907051458\\
0.494	5.42083312438727\\
0.496	5.42912785765188\\
0.498	5.4330452028793\\
0.5	5.43257792376063\\
0.502	5.4277296364949\\
0.504	5.41851478627115\\
0.506	5.40495857900029\\
0.508	5.38709686870652\\
0.51	5.36497600123952\\
0.512	5.33865261521572\\
0.514	5.3081934013376\\
0.516	5.27367482147286\\
0.518	5.23518278909833\\
0.52	5.19281231292592\\
0.522	5.14666710572698\\
0.524	5.09685916055746\\
0.526	5.043508296756\\
0.528	4.98674167824175\\
0.53	4.92669330677459\\
0.532	4.86350349295945\\
0.534	4.79731830787526\\
0.536	4.72828901828962\\
0.538	4.65657150847947\\
0.54	4.5823256917185\\
0.542	4.50571491451097\\
0.544	4.42690535665111\\
0.546	4.34606543016613\\
0.548	4.26336518016066\\
0.55	4.17897569052041\\
0.552	4.09306849735492\\
0.554	4.00581501296326\\
0.556	3.91738596299385\\
0.558	3.82795083934153\\
0.56	3.7376773711816\\
0.562	3.64673101638489\\
0.564	3.5552744753897\\
0.566	3.46346722942751\\
0.568	3.37146510481252\\
0.57	3.27941986480925\\
0.572	3.18747883039229\\
0.574	3.09578453100651\\
0.576	3.00447438622869\\
0.578	2.91368041902243\\
0.58	2.82352900106991\\
0.582	2.73414063045796\\
0.584	2.64562974179293\\
0.586	2.55810454862174\\
0.588	2.47166691784472\\
0.59	2.38641227562286\\
0.592	2.30242954410714\\
0.594	2.21980110815324\\
0.596	2.13860281103152\\
0.598	2.058903978\\
0.6	1.98076746647978\\
0.602	1.90424974145607\\
0.604	1.82940097462628\\
0.606	1.75626516572901\\
0.608	1.68488028441431\\
0.61	1.61527843095683\\
0.612	1.54748601406921\\
0.614	1.48152394404336\\
0.616	1.41740783943125\\
0.618	1.35514824547509\\
0.62	1.29475086250796\\
0.622	1.2362167825699\\
0.624	1.17954273252058\\
0.626	1.12472132197662\\
0.628	1.07174129445956\\
0.63	1.02058778020734\\
0.632	0.971242549177908\\
0.634	0.923684262856687\\
0.636	0.87788872356932\\
0.638	0.833829120096105\\
0.64	0.791476268484032\\
0.642	0.750798847054971\\
0.644	0.71176362471345\\
0.646	0.674335681763605\\
0.648	0.638478622551003\\
0.65	0.604154779350508\\
0.652	0.571325407025022\\
0.654	0.539950868080891\\
0.656	0.50999080784347\\
0.658	0.481404319569732\\
0.66	0.45415009940342\\
0.662	0.428186591161493\\
0.664	0.403472121017854\\
0.666	0.379965022221292\\
0.668	0.357623750048924\\
0.67	0.336406987253662\\
0.672	0.316273740314624\\
0.674	0.297183426842452\\
0.676	0.279095954527518\\
0.678	0.261971792047856\\
0.68	0.245772032375723\\
0.682	0.23045844893691\\
0.684	0.215993545085929\\
0.686	0.20234059736304\\
0.688	0.189463692996358\\
0.69	0.17732776210435\\
0.692	0.165898605041397\\
0.694	0.15514291531231\\
0.696	0.145028298461276\\
0.698	0.135523287317153\\
0.7	0.126597353951079\\
0.71	0.089652042839182\\
0.72	0.0631535654232938\\
0.73	0.0443564894392615\\
0.74	0.0310848855606551\\
0.75	0.0216889140737426\\
0.76	0.0149822787151866\\
0.77	0.0101617361424586\\
0.78	0.00671357199507952\\
0.79	0.00431662501653894\\
0.8	0.002754417126261\\
0.81	0.00184845767979062\\
0.82	0.00142051316408719\\
0.83	0.00128473260328343\\
0.84	0.00126316155656799\\
0.85	0.00121273566497746\\
0.86	0.00105006059828127\\
0.87	0.000762683568439239\\
0.88	0.000401291326638598\\
0.89	5.44118837077828e-05\\
0.9	-0.000186580070833144\\
0.91	-0.000261022434192844\\
0.92	-0.000160493284627865\\
0.93	6.81992430711212e-05\\
0.94	0.000338888185402953\\
0.95	0.000554932993203902\\
0.96	0.000641154911691181\\
0.97	0.000568108175984958\\
0.98	0.000360761777373731\\
0.99	8.900059396673e-05\\
1	-0.000156574754654503\\
};
% \addlegendentry{$x \rightarrow \infty$ fit2}


%-----------------discrete values-----------------
\addplot [myline2, only marks]
  table[row sep=crcr]{%
-1.18481441917362	0.000689300565767332\\
-1.1309592183021	0.00120200108445854\\
-1.07710401743057	0.000760768368660764\\
-1.02324881655904	0.00134357478288611\\
-0.96939361568751	0.000893511874281214\\
-0.915538414815982	0.00149605624225635\\
-0.861683213944453	0.000698030683300453\\
-0.807828013072925	-0.000744331889856828\\
-0.753972812201397	-0.0181192160095581\\
-0.700117611329868	-0.13032318402467\\
-0.64626241045834	-0.685402852101338\\
-0.592407209586812	-2.31949610279174\\
-0.538552008715283	-4.65779166698459\\
-0.484696807843755	-5.29279720401328\\
-0.430841606972227	-3.35551740925933\\
-0.376986406100698	-1.21168156070037\\
-0.32313120522917	-0.267168671181319\\
-0.269276004357642	-0.0385215440278943\\
-0.215420803486113	-0.00121422065247149\\
-0.161565602614585	0.00406610086447247\\
-0.107710401743057	0.00469197269190665\\
-0.0538552008715283	0.00457056249977201\\
0	0.00389472924075301\\
0.0538552008715283	0.00344008503306549\\
0.107710401743057	0.00319686561717758\\
0.161565602614585	0.00337490341893118\\
0.215420803486113	0.00818036004369762\\
0.269276004357642	0.0437199868315532\\
0.32313120522917	0.267519540573673\\
0.376986406100698	1.20095442760017\\
0.430841606972227	3.33237439515378\\
0.484696807843755	5.26714084879863\\
0.538552008715283	4.64449861810673\\
0.592407209586812	2.32110969303252\\
0.64626241045834	0.692256888496162\\
0.700117611329868	0.135590961255384\\
0.753972812201397	0.0215773887946045\\
0.807828013072925	0.00327577487486706\\
0.861683213944453	0.00150747246611867\\
0.915538414815982	0.000473004274987296\\
0.96939361568751	0.00105762012230499\\
1.02324881655904	0.000485054654180965\\
1.07710401743057	0.00106406410307896\\
1.1309592183021	0.000576296194428705\\
1.18481441917362	0.00109725060955873\\
};
% \addlegendentry{$x=80$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
-1.35466027924186	0.000838345290258488\\
-1.30047386807218	0.00054917968285069\\
-1.24628745690251	0.000889183571367978\\
-1.19210104573284	0.000583849356016363\\
-1.13791463456316	0.00101890678197238\\
-1.08372822339349	0.000605186035397446\\
-1.02954181222381	0.00113904578321627\\
-0.975355401054139	0.000644940650800776\\
-0.921168989884464	0.00136910510592388\\
-0.86698257871479	0.000419242667425688\\
-0.812796167545115	-0.000480151772440666\\
-0.758609756375441	-0.015392298029013\\
-0.704423345205767	-0.112933090943429\\
-0.650236934036092	-0.617258716733465\\
-0.596050522866418	-2.17348933727618\\
-0.541864111696744	-4.53333622828815\\
-0.487677700527069	-5.32596068831442\\
-0.433491289357395	-3.46706894397698\\
-0.379304878187721	-1.27355142309889\\
-0.325118467018046	-0.282630794444762\\
-0.270932055848372	-0.0409437361059881\\
-0.216745644678697	-0.00219063446759925\\
-0.162559233509023	0.00329048878393862\\
-0.108372822339349	0.00364256006871212\\
-0.0541864111696744	0.00409369251242122\\
0	0.00303999624407561\\
0.0541864111696744	0.0030254935239069\\
0.108372822339349	0.0024604182232816\\
0.162559233509023	0.00295032582235042\\
0.216745644678697	0.00771406899194706\\
0.270932055848372	0.0458549527511707\\
0.325118467018046	0.285103620743221\\
0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
0.650236934036092	0.620569937764478\\
0.704423345205767	0.11700402920832\\
0.758609756375441	0.0177430672793768\\
0.812796167545115	0.00294454416766559\\
0.86698257871479	0.000942554065015977\\
0.921168989884464	0.000705392653500077\\
0.975355401054139	0.00054809391825387\\
1.02954181222381	0.000683781392219238\\
1.08372822339349	0.000501861228832388\\
1.13791463456316	0.000746711792978284\\
1.19210104573284	0.000478431540695429\\
1.24628745690251	0.000807807096234053\\
1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
-1.88804929578569	0.000310198602654762\\
-1.83410503019182	5.08977676816872e-05\\
-1.78016076459794	0.000722535663433113\\
-1.72621649900406	-0.000233429165079143\\
-1.67227223341019	0.000644589712283152\\
-1.61832796781631	0.000102042685002269\\
-1.56438370222243	0.000317141102548637\\
-1.51043943662855	0.000429581925064785\\
-1.45649517103468	0.000237665063121746\\
-1.4025509054408	0.000367644078343104\\
-1.34860663984692	0.000443138334450325\\
-1.29466237425305	0.000248112966538824\\
-1.24071810865917	0.000486444322881067\\
-1.18677384306529	0.000203083065138865\\
-1.13282957747142	0.000751410723378489\\
-1.07888531187754	0.00012088325744856\\
-1.02494104628366	0.000695790684090283\\
-0.970996780689785	0.000314276704445652\\
-0.917052515095908	0.000787934869774883\\
-0.863108249502031	-7.91518218221776e-05\\
-0.809163983908154	-0.00135754128367504\\
-0.755219718314277	-0.0178327716977911\\
-0.7012754527204	-0.126585124515551\\
-0.647331187126523	-0.672352547544946\\
-0.593386921532646	-2.29768853375111\\
-0.539442655938769	-4.64957060520953\\
-0.485498390344893	-5.31447028031194\\
-0.431554124751016	-3.3808156337478\\
-0.377609859157139	-1.2201985613924\\
-0.323665593563262	-0.267799018628187\\
-0.269721327969385	-0.0401748207548993\\
-0.215777062375508	-0.00210648747168149\\
-0.161832796781631	0.00160555558085702\\
-0.107888531187754	0.00138903539266497\\
-0.0539442655938769	0.00288444641436837\\
0	0.00179371552010636\\
0.0539442655938769	0.00161194074093229\\
0.107888531187754	0.00152809540270723\\
0.161832796781631	0.00164582789081821\\
0.215777062375508	0.00638649430425895\\
0.269721327969385	0.0426577562254636\\
0.323665593563262	0.273123120230332\\
0.377609859157139	1.2336556931376\\
0.431554124751016	3.39966833835954\\
0.485498390344893	5.31136721004015\\
0.539442655938769	4.61732437572066\\
0.593386921532646	2.26983870648796\\
0.647331187126523	0.663119312749249\\
0.7012754527204	0.126174457500692\\
0.755219718314277	0.0191195939476545\\
0.809163983908154	0.00259470499845616\\
0.863108249502031	0.000996448654901126\\
0.917052515095908	0.000238913409368035\\
0.970996780689785	0.000517629855073262\\
1.02494104628366	0.000206057241521926\\
1.07888531187754	0.00052689108091012\\
1.13282957747142	0.000159338299378038\\
1.18677384306529	0.000478498249678038\\
1.24071810865917	4.66623464786912e-05\\
1.29466237425305	0.000500074282360722\\
1.34860663984692	4.44850167826221e-05\\
1.4025509054408	0.00052113821610275\\
1.45649517103468	0.000172906670235243\\
1.51043943662855	0.000359551884002861\\
1.56438370222243	0.000167207306901507\\
1.61832796781631	0.000441673644286411\\
1.67227223341019	0.000211326958455024\\
1.72621649900406	0.000314856647525121\\
1.78016076459794	0.00031966384535967\\
1.83410503019182	5.31216399035485e-05\\
1.88804929578569	0.000509682964635737\\
};
% \addlegendentry{$x=200$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
-2.31867774505006	8.44472058524712e-05\\
-2.26475500679308	7.84604584460393e-05\\
-2.2108322685361	0.00027307132680297\\
-2.15690953027912	0.000113404637759934\\
-2.10298679202214	0.000159526122966841\\
-2.04906405376517	0.000203277690450949\\
-1.99514131550819	9.98020201026931e-05\\
-1.94121857725121	5.08204073538397e-06\\
-1.88729583899423	0.000208900098257425\\
-1.83337310073725	-4.16582849613892e-05\\
-1.77945036248028	0.000251342208722092\\
-1.7255276242233	0.000292400515646117\\
-1.67160488596632	0.000348067526997931\\
-1.61768214770934	0.00028254435368539\\
-1.56375940945236	0.000374217585783781\\
-1.50983667119539	-5.90920377120952e-05\\
-1.45591393293841	0.000320880115991196\\
-1.40199119468143	0.000216340373803547\\
-1.34806845642445	0.000418188991286377\\
-1.29414571816747	-2.7069707055118e-07\\
-1.2402229799105	0.000335021435494438\\
-1.18630024165352	6.55397294243148e-05\\
-1.13237750339654	0.000318997194403933\\
-1.07845476513956	0.00010543806643967\\
-1.02453202688258	0.000630873103663706\\
-0.970609288625605	-3.3825983000827e-05\\
-0.916686550368627	0.000809905700078731\\
-0.862763812111649	-0.000151429339997552\\
-0.808841073854671	-0.00186016341589438\\
-0.754918335597693	-0.0183165941693576\\
-0.700995597340715	-0.129176698586148\\
-0.647072859083737	-0.683550358142164\\
-0.593150120826759	-2.32238978400728\\
-0.539227382569781	-4.67218516855521\\
-0.485304644312803	-5.31066897388531\\
-0.431381906055824	-3.36092245703027\\
-0.377459167798846	-1.20801985291707\\
-0.323536429541868	-0.264071740700044\\
-0.26961369128489	-0.0405421724785707\\
-0.215690953027912	-0.00241727608646501\\
-0.161768214770934	0.00261221240679092\\
-0.107845476513956	-0.000768560178547234\\
-0.0539227382569781	0.00234523270742653\\
0	0.00160981511736749\\
0.0539227382569781	0.00108645250692122\\
0.107845476513956	0.00111544846055464\\
0.161768214770934	0.00134939294787196\\
0.215690953027912	0.00583987784697696\\
0.26961369128489	0.0422779362367231\\
0.323536429541868	0.273088155261477\\
0.377459167798846	1.23451772538154\\
0.431381906055824	3.40220526518443\\
0.485304644312803	5.31764800415588\\
0.539227382569781	4.62646978369174\\
0.593150120826759	2.27718596149647\\
0.647072859083737	0.665713218305183\\
0.700995597340715	0.126524652414867\\
0.754918335597693	0.018785600107098\\
0.808841073854671	0.00263154502186219\\
0.862763812111649	0.000823273187117402\\
0.916686550368627	0.000220307283156475\\
0.970609288625605	0.000409497854044081\\
1.02453202688258	0.000146479576711397\\
1.07845476513956	0.000312042691037494\\
1.13237750339654	2.72778481342217e-05\\
1.18630024165352	0.000414957745344142\\
1.2402229799105	6.44844510046157e-05\\
1.29414571816747	0.000279207249015501\\
1.34806845642445	8.74459483149728e-05\\
1.40199119468143	9.89448033674656e-05\\
1.45591393293841	0.000300648219281201\\
1.50983667119539	0.000297326621138868\\
1.56375940945236	5.34470641952469e-05\\
1.61768214770934	0.000188590333289326\\
1.67160488596632	7.17560443382775e-05\\
1.7255276242233	0.000289504693258589\\
1.77945036248028	9.82557852627515e-05\\
1.83337310073725	0.000196842745692394\\
1.88729583899423	0.000291428414674413\\
1.94121857725121	0.000133273789855627\\
1.99514131550819	0.000286701468109787\\
2.04906405376517	0.000255292330015051\\
2.10298679202214	9.14721182938452e-05\\
2.15690953027912	0.000252562421950892\\
2.2108322685361	0.00011363332044815\\
2.26475500679308	5.94298619694474e-05\\
2.31867774505006	0.000297043470654546\\
};
% \addlegendentry{$x=300$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
-3.29044482566218	0.00014124627873057\\
-3.2365031072087	-0.000162116316828601\\
-3.18256138875523	0.000383811963187614\\
-3.12861967030175	6.26765911479288e-05\\
-3.07467795184827	0.000379006711071614\\
-3.02073623339479	-2.02086398744395e-05\\
-2.96679451494131	0.000328936275316628\\
-2.91285279648783	4.19738360899312e-05\\
-2.85891107803436	0.000358716755339553\\
-2.80496935958088	-2.94735786857279e-05\\
-2.7510276411274	0.000273415975081127\\
-2.69708592267392	-0.000155668104453088\\
-2.64314420422044	0.000244732854290418\\
-2.58920248576696	-0.00038913966410415\\
-2.53526076731349	0.00019589449438451\\
-2.48131904886001	-0.000404476678414456\\
-2.42737733040653	0.00030154539204461\\
-2.37343561195305	-0.000375698028142751\\
-2.31949389349957	0.00044671726639745\\
-2.26555217504609	-0.000439030788403178\\
-2.21161045659261	0.00047070569627342\\
-2.15766873813914	-0.000347095636616992\\
-2.10372701968566	0.000392466135982\\
-2.04978530123218	-0.000276077908956549\\
-1.9958435827787	0.000584307396138842\\
-1.94190186432522	-0.000200308155394928\\
-1.88796014587174	0.000720413491394382\\
-1.83401842741827	-0.000197308987422701\\
-1.78007670896479	0.000716627246840342\\
-1.72613499051131	-0.000284111561161165\\
-1.67219327205783	0.000636323816519661\\
-1.61825155360435	-0.000430526494813371\\
-1.56430983515087	0.000743410934799668\\
-1.5103681166974	-0.000610778265844844\\
-1.45642639824392	0.00044381739275009\\
-1.40248467979044	-0.000664202335634793\\
-1.34854296133696	0.000627980263879817\\
-1.29460124288348	-0.000508181144486288\\
-1.24065952443	0.00052166488261983\\
-1.18671780597652	-0.000396001643813992\\
-1.13277608752305	0.000975433535624526\\
-1.07883436906957	-0.000513138943555664\\
-1.02489265061609	0.000742853518104214\\
-0.970950932162611	-0.000333756358579083\\
-0.917009213709133	0.000501492140001724\\
-0.863067495255654	-0.000919448733302932\\
-0.809125776802176	-0.00191512500186182\\
-0.755184058348698	-0.0183265518724596\\
-0.701242339895219	-0.129962628218415\\
-0.647300621441741	-0.691808763012643\\
-0.593358902988262	-2.34055917679601\\
-0.539417184534784	-4.68958963278486\\
-0.485475466081306	-5.30480507018488\\
-0.431533747627827	-3.34095773780445\\
-0.377592029174349	-1.19473389366911\\
-0.32365031072087	-0.259594679423191\\
-0.269708592267392	-0.0413724474966491\\
-0.215766873813914	-0.00620242566531212\\
-0.161825155360435	0.011884457590672\\
-0.107883436906957	-0.00412780575170002\\
-0.0539417184534784	-0.00307625977761645\\
0	0.00410419086000525\\
0.0539417184534784	-0.00142575121180455\\
0.107883436906957	0.000950166490627394\\
0.161825155360435	0.0010057704330644\\
0.215766873813914	0.00593835833375092\\
0.269708592267392	0.042348554104621\\
0.32365031072087	0.278685741410668\\
0.377592029174349	1.25312039098186\\
0.431533747627827	3.43509914049366\\
0.485475466081306	5.33394844607302\\
0.539417184534784	4.60687190598816\\
0.593358902988262	2.25077773650693\\
0.647300621441741	0.653489961991828\\
0.701242339895219	0.122622014486473\\
0.755184058348698	0.0180958151294438\\
0.809125776802176	0.00220266606248982\\
0.863067495255654	0.000756463775113508\\
0.917009213709133	-5.91118043778863e-05\\
0.970950932162611	0.000466065377852075\\
1.02489265061609	-4.49566318972829e-05\\
1.07883436906957	0.000331373228395032\\
1.13277608752305	-9.4369194877728e-05\\
1.18671780597652	0.000298561232580589\\
1.24065952443	-4.00342259119089e-05\\
1.29460124288348	0.000319078473252287\\
1.34854296133696	9.52284180056893e-05\\
1.40248467979044	0.000216144573155156\\
1.45642639824392	-5.28944420152805e-05\\
1.5103681166974	0.000265983926599334\\
1.56430983515087	-9.02038567961006e-05\\
1.61825155360435	0.000396294564692585\\
1.67219327205783	1.46131370366619e-05\\
1.72613499051131	0.000186613032202954\\
1.78007670896479	-6.28577985114067e-06\\
1.83401842741827	0.000312216027221317\\
1.88796014587174	2.05417899741032e-06\\
1.94190186432522	0.000404075777741379\\
1.9958435827787	-0.000131215238481675\\
2.04978530123218	0.000213023262315667\\
2.10372701968566	-8.8722562611614e-05\\
2.15766873813914	0.000306876698248954\\
2.21161045659261	-0.000109266826774194\\
2.26555217504609	0.000101063657097362\\
2.31949389349957	-0.000121985318152519\\
2.37343561195305	0.000111111349099829\\
2.42737733040653	-0.000213914031181763\\
2.48131904886001	0.000219598562256228\\
2.53526076731349	-0.000136864586521801\\
2.58920248576696	0.000192876613628112\\
2.64314420422044	-0.000235609906035232\\
2.69708592267392	0.000126390038053989\\
2.7510276411274	-7.40241941883783e-05\\
2.80496935958088	0.000160815548402173\\
2.85891107803436	-0.000104537478259969\\
2.91285279648783	0.000239521538919838\\
2.96679451494131	-9.31788029406185e-05\\
3.02073623339479	0.000333733805509114\\
3.07467795184827	-0.000137979218842438\\
3.12861967030175	0.000255187140369035\\
3.18256138875523	-0.000180449663094742\\
3.2365031072087	0.00016577334332105\\
3.29044482566218	-0.000157647750680791\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
-4.25898255010586	0.000345397108261022\\
-4.20507137858553	-0.000402444522759813\\
-4.1511602070652	0.000655671101491184\\
-4.09724903554488	-0.000369927622983564\\
-4.04333786402455	0.000722039753351157\\
-3.98942669250422	-0.000574709398970156\\
-3.93551552098389	0.000641919841577174\\
-3.88160434946357	-0.000460461478461923\\
-3.82769317794324	0.000915472063140797\\
-3.77378200642291	-0.000322176459054456\\
-3.71987083490258	0.000920149416561378\\
-3.66595966338226	-0.000423552888137641\\
-3.61204849186193	0.000753095630816273\\
-3.5581373203416	-0.000191666728500254\\
-3.50422614882127	0.00123099930455129\\
-3.45031497730095	-0.000241230460056728\\
-3.39640380578062	0.000777487500405456\\
-3.34249263426029	-0.000695385685527999\\
-3.28858146273997	0.000661188036522884\\
-3.23467029121964	-0.000634249695625056\\
-3.18075911969931	0.00100025213439904\\
-3.12684794817898	-0.000743040078529178\\
-3.07293677665866	0.000709336900067137\\
-3.01902560513833	-0.000824185936778971\\
-2.965114433618	0.000883144777508694\\
-2.91120326209767	-0.00101135241707659\\
-2.85729209057735	0.000517030862183006\\
-2.80338091905702	-0.00104628758820865\\
-2.74946974753669	0.000548285616869355\\
-2.69555857601637	-0.000779197454150823\\
-2.64164740449604	0.000708025196335054\\
-2.58773623297571	-0.00117861843355278\\
-2.53382506145538	0.000638072787411105\\
-2.47991388993506	-0.000977400541502222\\
-2.42600271841473	0.000957240122680147\\
-2.3720915468944	-0.000741407056405725\\
-2.31818037537407	0.00112910759388337\\
-2.26426920385375	-0.000802122439550614\\
-2.21035803233342	0.00101455112661754\\
-2.15644686081309	-0.000599221301257104\\
-2.10253568929277	0.00130456530007761\\
-2.04862451777244	-0.000565876845623048\\
-1.99471334625211	0.00104991428739888\\
-1.94080217473178	-0.000616056296864344\\
-1.88689100321146	0.00111625017240354\\
-1.83297983169113	-0.000565093299175387\\
-1.7790686601708	0.000819121756600953\\
-1.72515748865047	-0.00100992829390408\\
-1.67124631713015	0.000793220058374887\\
-1.61733514560982	-0.000791070334156147\\
-1.56342397408949	0.00128198041416235\\
-1.50951280256916	-0.000870855893133573\\
-1.45560163104884	0.00093537874312023\\
-1.40169045952851	-0.000934844316151442\\
-1.34777928800818	0.00122228266567365\\
-1.29386811648786	-0.000791631348638692\\
-1.23995694496753	0.000458686942009172\\
-1.1860457734472	-0.00134596350052421\\
-1.13213460192687	0.000329440946927776\\
-1.07822343040655	-0.00130308068678751\\
-1.02431225888622	0.000285691725045546\\
-0.970401087365891	-0.00138427017718281\\
-0.916489915845564	0.000761447248725802\\
-0.862578744325237	-0.000996015700669804\\
-0.80866757280491	-0.00148681170658128\\
-0.754756401284582	-0.0192398053817246\\
-0.700845229764255	-0.134992691087802\\
-0.646934058243928	-0.717112072866546\\
-0.5930228867236	-2.39524534777359\\
-0.539111715203273	-4.72895464768775\\
-0.485200543682946	-5.27064054827418\\
-0.431289372162618	-3.27654357079237\\
-0.377378200642291	-1.15515867162946\\
-0.323467029121964	-0.24918735803709\\
-0.269555857601637	-0.0444026509449604\\
-0.215644686081309	-0.0124473439882149\\
-0.161733514560982	0.0273181555849019\\
-0.107822343040655	0.00416700701898235\\
-0.0539111715203273	-0.02051372295208\\
0	0.00839533265103638\\
0.0539111715203273	-0.00273093802634607\\
0.107822343040655	0.000293476685375953\\
0.161733514560982	-0.000584225617717991\\
0.215644686081309	0.00689844611550776\\
0.269555857601637	0.0405844333437868\\
0.323467029121964	0.279575537147186\\
0.377378200642291	1.25291888902403\\
0.431289372162618	3.43349471793562\\
0.485200543682946	5.32571352785344\\
0.539111715203273	4.60126225360967\\
0.5930228867236	2.24964212294188\\
0.646934058243928	0.654704221669557\\
0.700845229764255	0.122089985392319\\
0.754756401284582	0.0186117753205662\\
0.80866757280491	0.00161042942566284\\
0.862578744325237	0.00153079840225482\\
0.916489915845564	-0.000421487645744549\\
0.970401087365891	0.00100355721867308\\
1.02431225888622	-0.000407166038276707\\
1.07822343040655	0.000992087670314293\\
1.13213460192687	-0.00032493824176829\\
1.1860457734472	0.000823141871567224\\
1.23995694496753	-0.000466955078913308\\
1.29386811648786	0.000856290899936798\\
1.34777928800818	-0.000480901075607562\\
1.40169045952851	0.000637403841909369\\
1.45560163104884	-0.00060112340590984\\
1.50951280256916	0.000522882496466445\\
1.56342397408949	-0.000408164551105372\\
1.61733514560982	0.000634041724593293\\
1.67124631713015	-0.000510549165439115\\
1.72515748865047	0.000429589331576767\\
1.7790686601708	-0.000487038445658476\\
1.83297983169113	0.000697855306510874\\
1.88689100321146	-0.000321797086825553\\
1.94080217473178	0.000569318996938558\\
1.99471334625211	-0.000514708832522545\\
2.04862451777244	0.000365879116950867\\
2.10253568929277	-0.000405117994629606\\
2.15644686081309	0.00048957631425531\\
2.21035803233342	-0.000293582415646592\\
2.26426920385375	0.000674567421890128\\
2.31818037537407	-0.000373625037545565\\
2.3720915468944	0.000520971492428983\\
2.42600271841473	-0.000453727276085666\\
2.47991388993506	0.000619443226635867\\
2.53382506145538	-0.000194782523461797\\
2.58773623297571	0.000481066619469716\\
2.64164740449604	-0.00035436665217174\\
2.69555857601637	0.000545315857449813\\
2.74946974753669	-0.000247656637268866\\
2.80338091905702	0.000497967319593611\\
2.85729209057735	-0.000606711408714506\\
2.91120326209767	0.000514469042893829\\
2.965114433618	-0.000268925522707315\\
3.01902560513833	0.000409153956360281\\
3.07293677665866	-0.000499082907655378\\
3.12684794817898	0.000386582744967244\\
3.18075911969931	-0.000548896422329048\\
3.23467029121964	0.000537473610204027\\
3.28858146273997	-0.000636443006212283\\
3.34249263426029	0.000255793464773532\\
3.39640380578062	-0.000547481889980995\\
3.45031497730095	0.000139436657215039\\
3.50422614882127	-0.000487280138061119\\
3.5581373203416	0.000328362255627325\\
3.61204849186193	-0.0007019203268105\\
3.66595966338226	0.000540243495561431\\
3.71987083490258	-0.000373236639082331\\
3.77378200642291	0.000425100520815533\\
3.82769317794324	-0.000533452668291204\\
3.88160434946357	0.000290060207151223\\
3.93551552098389	-0.000500172550807269\\
3.98942669250422	0.000431977461587878\\
4.04333786402455	-0.000561071184726933\\
4.09724903554488	0.000458105203459429\\
4.1511602070652	-0.000673284292647912\\
4.20507137858553	0.000251694557709474\\
4.25898255010586	-0.000841495104898872\\
};
% \addlegendentry{$x = 1000$}

\end{axis}
%
%
%
%
%
% ------ INSET 1 -------
%
%
%
%
%
\begin{axis}[%
width=.5*\figWidth,
height=.35*\figHeight,
at={(1.1*\figWidth,1.6*\figHeight)},
scale only axis,
xmin=0.48,
xmax=0.52,
xlabel style={font=\color{white!15!black}},
ymin=5.2,
ymax=5.46,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

%-----------------solid curves-----------------
\addplot [myline2, mark=none]
  table[row sep=crcr]{%
% -1	0.00119652184351002\\
% -0.99	0.00105857455489372\\
% -0.98	0.000943085941236585\\
% -0.97	0.000893740054142801\\
% -0.96	0.000932770319590312\\
% -0.95	0.00105294372329254\\
% -0.94	0.00121912270300869\\
% -0.93	0.0013790960797936\\
% -0.92	0.00148027530640668\\
% -0.91	0.00148679541429732\\
% -0.9	0.00139124844913299\\
% -0.89	0.00121686227727276\\
% -0.88	0.00100894705923058\\
% -0.87	0.000817903733960502\\
% -0.86	0.000678872366181948\\
% -0.85	0.000594225426821495\\
% -0.84	0.000524123863291552\\
% -0.83	0.000387473852636168\\
% -0.82	7.17026661078553e-05\\
% -0.81	-0.000553961834818339\\
% -0.8	-0.0016293687818325\\
% -0.79	-0.00330631654887546\\
% -0.78	-0.0057691830196444\\
% -0.77	-0.00927541074906226\\
% -0.76	-0.0142138718815147\\
% -0.75	-0.0211759590061802\\
% -0.74	-0.0310328869438664\\
% -0.73	-0.0450133056720103\\
% -0.72	-0.0647771670101355\\
% -0.71	-0.0924833879625715\\
% -0.7	-0.13084852043861\\
% -0.698	-0.140081681851451\\
% -0.696	-0.149901422190618\\
% -0.694	-0.160338249042336\\
% -0.692	-0.171423660567087\\
% -0.69	-0.18319013620102\\
% -0.688	-0.195671123153567\\
% -0.686	-0.208901018288071\\
% -0.684	-0.222915144957643\\
% -0.682	-0.237749724357045\\
% -0.68	-0.253441840943599\\
% -0.678	-0.270029401476489\\
% -0.676	-0.287551087224562\\
% -0.674	-0.306046298898327\\
% -0.672	-0.325555093872602\\
% -0.67	-0.346118115282346\\
% -0.668	-0.367776512596098\\
% -0.666	-0.390571853299064\\
% -0.664	-0.414546025351604\\
% -0.662	-0.439741130128614\\
% -0.66	-0.4661993655912\\
% -0.658	-0.493962899493983\\
% -0.656	-0.523073732489284\\
% -0.654	-0.553573551053188\\
% -0.652	-0.585503570227757\\
% -0.65	-0.61890436624816\\
% -0.648	-0.653815699202912\\
% -0.646	-0.690276325959222\\
% -0.644	-0.728323803673136\\
% -0.642	-0.767994284295236\\
% -0.64	-0.809322300576343\\
% -0.638	-0.85234054417344\\
% -0.636	-0.897079636552901\\
% -0.634	-0.943567893485614\\
% -0.632	-0.991831084025496\\
% -0.63	-1.0418921849587\\
% -0.628	-1.09377113180442\\
% -0.626	-1.14748456753856\\
% -0.624	-1.20304559029833\\
% -0.622	-1.260463501407\\
% -0.62	-1.31974355513419\\
% -0.618	-1.38088671167555\\
% -0.616	-1.44388939489749\\
% -0.614	-1.50874325644489\\
% -0.612	-1.57543494785353\\
% -0.61	-1.64394590234228\\
% -0.608	-1.71425212798272\\
% -0.606	-1.78632401395502\\
% -0.604	-1.86012615159839\\
% -0.602	-1.93561717195101\\
% -0.6	-2.01274960144878\\
% -0.598	-2.09146973741281\\
% -0.596	-2.17171754490374\\
% -0.594	-2.2534265764551\\
% -0.592	-2.33652391611924\\
% -0.59	-2.42093014916725\\
% -0.588	-2.50655935867946\\
% -0.586	-2.59331915014595\\
% -0.584	-2.68111070506666\\
% -0.582	-2.76982886440066\\
% -0.58	-2.85936224256209\\
% -0.578	-2.94959337249954\\
% -0.576	-3.04039888222528\\
% -0.574	-3.13164970298278\\
% -0.572	-3.22321130905639\\
% -0.57	-3.31494398903651\\
% -0.568	-3.40670314815913\\
% -0.566	-3.49833964114118\\
% -0.564	-3.58970013473393\\
% -0.562	-3.68062749901756\\
% -0.56	-3.77096122626229\\
% -0.558	-3.86053787598655\\
% -0.556	-3.9491915446519\\
% -0.554	-4.03675435824987\\
% -0.552	-4.12305698585854\\
% -0.55	-4.20792917207776\\
% -0.548	-4.29120028609394\\
% -0.546	-4.37269988497803\\
% -0.544	-4.45225828868643\\
% -0.542	-4.52970716411467\\
% -0.54	-4.60488011544834\\
% -0.538	-4.67761327796764\\
% -0.536	-4.7477459123896\\
% -0.534	-4.81512099677855\\
% -0.532	-4.87958581302002\\
% -0.53	-4.94099252483667\\
% -0.528	-4.99919874432824\\
% -0.526	-5.05406808403996\\
% -0.524	-5.10547069160619\\
% -0.522	-5.15328376407858\\
% -0.52	-5.19739203912879\\
% -0.518	-5.23768826041705\\
% -0.516	-5.27407361453656\\
% -0.514	-5.30645813708074\\
% -0.512	-5.33476108553447\\
% -0.51	-5.35891127686058\\
% -0.508	-5.37884738783796\\
% -0.506	-5.3945182164069\\
% -0.504	-5.40588290248852\\
% -0.502	-5.41291110696813\\
% -0.5	-5.41558314776435\\
% -0.498	-5.41389009214627\\
% -0.496	-5.40783380470734\\
% -0.494	-5.39742695065603\\
% -0.492	-5.38269295433732\\
% -0.49	-5.36366591315418\\
% -0.488	-5.34039046731274\\
% -0.486	-5.31292162606671\\
% -0.484	-5.28132455138422\\
% -0.482	-5.24567430020202\\
% -0.48	-5.20605552666555\\
% -0.478	-5.16256214597824\\
% -0.476	-5.1152969616966\\
% -0.474	-5.06437125850904\\
% -0.472	-5.00990436272357\\
% -0.47	-4.95202317286146\\
% -0.468	-4.89086166291057\\
% -0.466	-4.82656036092988\\
% -0.464	-4.75926580581783\\
% -0.462	-4.68912998515852\\
% -0.46	-4.61630975714156\\
% -0.458	-4.54096625961381\\
% -0.456	-4.46326430936275\\
% -0.454	-4.38337179475253\\
% -0.452	-4.30145906483497\\
% -0.45	-4.21769831803813\\
% -0.448	-4.13226299349639\\
% -0.446	-4.0453271680269\\
% -0.444	-3.95706496168038\\
% -0.442	-3.86764995469865\\
% -0.44	-3.77725461859896\\
% -0.438	-3.68604976397652\\
% -0.436	-3.59420400747326\\
% -0.434	-3.5018832602036\\
% -0.432	-3.4092502397584\\
% -0.43	-3.3164640077277\\
% -0.428	-3.22367953449275\\
% -0.426	-3.13104729283989\\
% -0.424	-3.03871288174428\\
% -0.422	-2.94681668146234\\
% -0.42	-2.85549354085918\\
% -0.418	-2.76487249768359\\
% -0.416	-2.67507653228876\\
% -0.414	-2.58622235508502\\
% -0.412	-2.49842022780111\\
% -0.41	-2.41177381842636\\
% -0.408	-2.32638008950703\\
% -0.406	-2.24232921927929\\
% -0.404	-2.15970455493813\\
% -0.402	-2.0785825971693\\
% -0.4	-1.99903301490858\\
% -0.398	-1.92111868914312\\
% -0.396	-1.84489578443151\\
% -0.394	-1.77041384669521\\
% -0.392	-1.69771592572341\\
% -0.39	-1.62683872073754\\
% -0.388	-1.55781274728034\\
% -0.386	-1.49066252362785\\
% -0.384	-1.42540677487148\\
% -0.382	-1.36205865278087\\
% -0.38	-1.30062596953621\\
% -0.378	-1.24111144341188\\
% -0.376	-1.18351295449963\\
% -0.374	-1.12782380858016\\
% -0.372	-1.07403300728494\\
% -0.37	-1.0221255227358\\
% -0.368	-0.972082574906336\\
% -0.366	-0.923881910017038\\
% -0.364	-0.877498078352599\\
% -0.362	-0.832902709975911\\
% -0.36	-0.790064786906311\\
% -0.358	-0.74895091042957\\
% -0.356	-0.709525562312323\\
% -0.354	-0.671751358803355\\
% -0.352	-0.635589296417061\\
% -0.35	-0.600998988609442\\
% -0.348	-0.567938892573254\\
% -0.346	-0.536366525495149\\
% -0.344	-0.506238669733001\\
% -0.342	-0.477511566484968\\
% -0.34	-0.450141097632493\\
% -0.338	-0.424082955546374\\
% -0.336	-0.399292800747545\\
% -0.334	-0.375726407411574\\
% -0.332	-0.353339796797498\\
% -0.33	-0.332089358766877\\
% -0.328	-0.311931961637441\\
% -0.326	-0.292825050687006\\
% -0.324	-0.274726735687227\\
% -0.322	-0.257595867902882\\
% -0.32	-0.241392107040811\\
% -0.318	-0.226075978673126\\
% -0.316	-0.211608922692108\\
% -0.314	-0.197953333379222\\
% -0.312	-0.185072591688281\\
% -0.31	-0.172931090353138\\
% -0.308	-0.161494252433731\\
% -0.306	-0.150728543911216\\
% -0.304	-0.140601480933788\\
% -0.302	-0.131081632299995\\
% -0.3	-0.1221386177465\\
% -0.29	-0.0850853900085442\\
% -0.28	-0.0584834904846896\\
% -0.27	-0.0396447797976938\\
% -0.26	-0.0264232392541855\\
% -0.25	-0.0171558567338234\\
% -0.24	-0.0106049943629879\\
% -0.23	-0.00589862029096719\\
% -0.22	-0.00246393530238744\\
% -0.21	4.65750443224014e-05\\
% -0.2	0.0018323374961857\\
% -0.19	0.00301647726103679\\
% -0.18	0.00370217800221555\\
% -0.17	0.00400592157090323\\
% -0.16	0.00406517855403845\\
% -0.15	0.00402453468728254\\
% -0.14	0.00400962444535173\\
% -0.13	0.00410080351608421\\
% -0.12	0.00431739837715645\\
% -0.11	0.00461901197898955\\
% -0.1	0.0049241838783795\\
% -0.09	0.00514070500099862\\
% -0.08	0.00519797395332138\\
% -0.07	0.00507114482816068\\
% -0.06	0.00478957035714234\\
% -0.05	0.00442721414028504\\
% -0.04	0.00407856222495735\\
% -0.03	0.003828192426796\\
% -0.02	0.00372407544059319\\
% -0.01	0.00376330049859236\\
% 0	0.00389472924075301\\
% 0.01	0.00403747604963164\\
% 0.02	0.00410892740784933\\
% 0.03	0.00405293185216269\\
% 0.04	0.00385880723850569\\
% 0.05	0.00356490431163457\\
% 0.06	0.00324561470132751\\
% 0.07	0.00298622728141441\\
% 0.08	0.00285410700495859\\
% 0.09	0.00287594929437937\\
% 0.1	0.00302891318803762\\
% 0.11	0.00324887857510198\\
% 0.12	0.00345339496255856\\
% 0.13	0.00357197085639406\\
% 0.14	0.00357385505543569\\
% 0.15	0.00348427733196962\\
% 0.16	0.0033840630587949\\
% 0.17	0.0033933924083592\\
% 0.18	0.00364635930294836\\
% 0.19	0.00426696740354826\\
% 0.2	0.00535794166008989\\
% 0.21	0.00701095446538626\\
% 0.22	0.00934147042941621\\
% 0.23	0.0125452210933034\\
% 0.24	0.0169684591347805\\
% 0.25	0.0231823006195782\\
% 0.26	0.032053241212436\\
% 0.27	0.044806506446308\\
% 0.28	0.0630841690979734\\
% 0.29	0.0890031783327776\\
% 0.3	0.12521710925492\\
% 0.302	0.133970323669027\\
% 0.304	0.143292405870508\\
% 0.306	0.153213471827055\\
% 0.308	0.16376469954422\\
% 0.31	0.174978332616183\\
% 0.312	0.18688767953311\\
% 0.314	0.199527108164043\\
% 0.316	0.212932034815113\\
% 0.318	0.227138907248893\\
% 0.32	0.242185181042544\\
% 0.322	0.258109288660364\\
% 0.324	0.27495060062102\\
% 0.326	0.292749378151307\\
% 0.328	0.311546716737248\\
% 0.33	0.331384480009765\\
% 0.332	0.352305223436352\\
% 0.334	0.374352107332201\\
% 0.336	0.397568798754041\\
% 0.338	0.421999361897619\\
% 0.34	0.447688136685016\\
% 0.342	0.474679605300687\\
% 0.344	0.50301824651494\\
% 0.346	0.532748377720043\\
% 0.348	0.563913984696947\\
% 0.35	0.596558539228999\\
% 0.352	0.630724804782453\\
% 0.354	0.666454630581343\\
% 0.356	0.703788734515562\\
% 0.358	0.742766475434907\\
% 0.36	0.783425615497523\\
% 0.362	0.825802073357702\\
% 0.364	0.869929669094216\\
% 0.366	0.915839861895411\\
% 0.368	0.963561481629882\\
% 0.37	1.01312045554096\\
% 0.372	1.06453953140786\\
% 0.374	1.11783799861554\\
% 0.376	1.17303140866799\\
% 0.378	1.23013129676409\\
% 0.38	1.28914490613165\\
% 0.382	1.35007491688123\\
% 0.384	1.41291918119724\\
% 0.386	1.47767046672805\\
% 0.388	1.54431621006874\\
% 0.39	1.61283828224932\\
% 0.392	1.68321276814662\\
% 0.394	1.75540976172973\\
% 0.396	1.82939317902575\\
% 0.398	1.90512059065505\\
0.4	1.98254307573284\\
0.402	2.0616050988662\\
0.404	2.14224441189386\\
0.406	2.22439198191876\\
0.408	2.30797194707278\\
0.41	2.39290160132788\\
0.412	2.47909140952991\\
0.414	2.5664450536809\\
0.416	2.6548595113333\\
0.418	2.74422516678698\\
0.42	2.83442595559718\\
0.422	2.92533954271073\\
0.424	3.01683753434967\\
0.426	3.1087857235574\\
0.428	3.20104436911394\\
0.43	3.29346850731548\\
0.432	3.38590829590045\\
0.434	3.47820938919114\\
0.436	3.5702133433093\\
0.438	3.66175805011566\\
0.44	3.75267819832045\\
0.442	3.84280576001544\\
0.444	3.93197050068934\\
0.446	4.02000051060923\\
0.448	4.10672275528275\\
0.45	4.19196364255973\\
0.452	4.27554960379021\\
0.454	4.35730768632828\\
0.456	4.43706615456027\\
0.458	4.51465509654152\\
0.46	4.58990703324972\\
0.462	4.66265752740532\\
0.464	4.73274578877112\\
0.466	4.80001527282453\\
0.468	4.86431426969761\\
0.47	4.92549648030163\\
0.472	4.9834215765948\\
0.474	5.03795574301404\\
0.476	5.08897219617346\\
0.478	5.13635168003342\\
0.48	5.17998293386403\\
0.482	5.21976313046517\\
0.484	5.25559828225988\\
0.486	5.28740361304946\\
0.488	5.31510389340465\\
0.49	5.33863373786724\\
0.492	5.35793786234844\\
0.494	5.37297130033337\\
0.496	5.38369957673353\\
0.498	5.39009883846865\\
0.5	5.39215594110546\\
0.502	5.38986849113118\\
0.504	5.38324484369178\\
0.506	5.37230405587879\\
0.508	5.35707579590044\\
0.51	5.33760020872249\\
0.512	5.31392773900897\\
0.514	5.28611891243139\\
0.516	5.25424407664609\\
0.518	5.21838310346021\\
0.52	5.178625053917\\
0.522	5.13506780822916\\
0.524	5.08781766267272\\
0.526	5.03698889572347\\
0.528	4.98270330587081\\
0.53	4.92508972368054\\
0.532	4.86428350079655\\
0.534	4.80042597867159\\
0.536	4.73366393989885\\
0.538	4.66414904507781\\
0.54	4.59203725819084\\
0.542	4.51748826348969\\
0.544	4.44066487689484\\
0.546	4.36173245489489\\
0.548	4.28085830389869\\
0.55	4.19821109293993\\
0.552	4.11396027256319\\
0.554	4.02827550263316\\
0.556	3.94132609170474\\
0.558	3.85328045047328\\
0.56	3.76430556169124\\
0.562	3.67456646879256\\
0.564	3.58422578530852\\
0.566	3.49344322699219\\
0.568	3.40237516839235\\
0.57	3.3111742254347\\
0.572	3.21998886537886\\
0.574	3.12896304532627\\
0.576	3.03823588025748\\
0.578	2.94794134137948\\
0.58	2.85820798536586\\
0.582	2.76915871487609\\
0.584	2.68091057054666\\
0.586	2.59357455445735\\
0.588	2.50725548489197\\
0.59	2.4220518820355\\
0.592	2.33805588407991\\
0.594	2.25535319305046\\
0.596	2.17402304951261\\
0.598	2.09413823517964\\
0.6	2.01576510231157\\
% 0.602	1.93896362867849\\
% 0.604	1.86378749675664\\
% 0.606	1.79028419573305\\
% 0.608	1.71849514481564\\
% 0.61	1.64845583627947\\
% 0.612	1.58019599662726\\
% 0.614	1.51373976420282\\
% 0.616	1.44910588156921\\
% 0.618	1.38630790095029\\
% 0.62	1.32535440103235\\
% 0.622	1.26624921343363\\
% 0.624	1.20899165717131\\
% 0.626	1.15357677948816\\
% 0.628	1.09999560144433\\
% 0.63	1.04823536673161\\
% 0.632	0.998279792228402\\
% 0.634	0.950109318882024\\
% 0.636	0.90370136158035\\
% 0.638	0.859030556755875\\
% 0.64	0.816069006551559\\
% 0.642	0.774786518468013\\
% 0.644	0.735150839505036\\
% 0.646	0.697127883906145\\
% 0.648	0.660681953711659\\
% 0.65	0.625775951423404\\
% 0.652	0.592371584181077\\
% 0.654	0.560429558946201\\
% 0.656	0.529909768283527\\
% 0.658	0.500771466421036\\
% 0.66	0.472973435357683\\
% 0.662	0.446474140872162\\
% 0.664	0.42123187836576\\
% 0.666	0.397204908547183\\
% 0.668	0.374351583036945\\
% 0.67	0.352630460033025\\
% 0.672	0.332000410237723\\
% 0.674	0.312420713297988\\
% 0.676	0.293851145057698\\
% 0.678	0.276252055960364\\
% 0.68	0.25958444097472\\
% 0.682	0.243810001443429\\
% 0.684	0.228891199277155\\
% 0.686	0.214791303932407\\
% 0.688	0.201474432622309\\
% 0.69	0.188905584214903\\
% 0.692	0.17705066727429\\
% 0.694	0.165876522695926\\
% 0.696	0.155350941379367\\
% 0.698	0.145442677369945\\
% 0.7	0.136121456885754\\
% 0.71	0.0973298783752074\\
% 0.72	0.0692332707734092\\
% 0.73	0.0491242639894835\\
% 0.74	0.0348442868424933\\
% 0.75	0.0247278691922685\\
% 0.76	0.0175383446829995\\
% 0.77	0.0123970359255214\\
% 0.78	0.00870774548518708\\
% 0.79	0.00608022558224085\\
% 0.8	0.00425850244095793\\
% 0.81	0.00306091650257426\\
% 0.82	0.00233764838325774\\
% 0.83	0.00194840863853955\\
% 0.84	0.00175877258624829\\
% 0.85	0.00164967466893479\\
% 0.86	0.00153211814361437\\
% 0.87	0.00135898317538117\\
% 0.88	0.00112795678270466\\
% 0.89	0.000873347770885851\\
% 0.9	0.000648686126999372\\
% 0.91	0.000505248076767017\\
% 0.92	0.000473028884680691\\
% 0.93	0.000549859044437641\\
% 0.94	0.000701686572010348\\
% 0.95	0.000873457748188455\\
% 0.96	0.00100670512070045\\
% 0.97	0.00105795206515554\\
% 0.98	0.00101196884310628\\
% 0.99	0.000885736448807944\\
% 1	0.000722061098522758\\
};
% \addlegendentry{$x=80$}

\addplot [myline1, mark=none]
  table[row sep=crcr]{%
% -1	0.00100285838789853\\
% -0.99	0.000833010667361605\\
% -0.98	0.00068774495152263\\
% -0.97	0.00062274090849838\\
% -0.96	0.000668695928780925\\
% -0.95	0.00081966839324074\\
% -0.94	0.00103326291118402\\
% -0.93	0.00124302793283255\\
% -0.92	0.00137934236006916\\
% -0.91	0.00139206900475726\\
% -0.9	0.00126738674956446\\
% -0.89	0.0010328407582074\\
% -0.88	0.000748310780895949\\
% -0.87	0.000485134263694937\\
% -0.86	0.000299539368979646\\
% -0.85	0.000208496585614558\\
% -0.84	0.000175340229282994\\
% -0.83	0.000109166380888366\\
% -0.82	-0.000122935575553709\\
% -0.81	-0.000676769856231765\\
% -0.8	-0.00171444871056323\\
% -0.79	-0.00340050318812442\\
% -0.78	-0.0059186368343625\\
% -0.77	-0.00951255386149437\\
% -0.76	-0.0145489279392211\\
% -0.75	-0.0215960623159063\\
% -0.74	-0.0315094701988377\\
% -0.73	-0.0455159387034315\\
% -0.72	-0.065289971909953\\
% -0.71	-0.0930192191195404\\
% -0.7	-0.131456549798704\\
% -0.698	-0.1407132409937\\
% -0.696	-0.150560140775359\\
% -0.694	-0.161027975726459\\
% -0.692	-0.172148439012436\\
% -0.69	-0.183954178622515\\
% -0.688	-0.196478781637682\\
% -0.686	-0.209756754133549\\
% -0.684	-0.2238234963084\\
% -0.682	-0.238715272412111\\
% -0.68	-0.254469175040448\\
% -0.678	-0.271123083352111\\
% -0.676	-0.288715614763163\\
% -0.674	-0.307286069675556\\
% -0.672	-0.326874368803714\\
% -0.67	-0.347520982675901\\
% -0.668	-0.369266852905736\\
% -0.666	-0.392153304853719\\
% -0.664	-0.41622195132957\\
% -0.662	-0.441514587023254\\
% -0.66	-0.468073073396158\\
% -0.658	-0.495939213813786\\
% -0.656	-0.525154618757551\\
% -0.654	-0.555760561015615\\
% -0.652	-0.58779782082097\\
% -0.65	-0.621306520978838\\
% -0.648	-0.656325952104563\\
% -0.646	-0.692894388177019\\
% -0.644	-0.731048892700777\\
% -0.642	-0.770825115861953\\
% -0.64	-0.812257083157566\\
% -0.638	-0.855376976075298\\
% -0.636	-0.900214905499147\\
% -0.634	-0.946798678615798\\
% -0.632	-0.995153560195655\\
% -0.63	-1.04530202922053\\
% -0.628	-1.09726353192602\\
% -0.626	-1.15105423241964\\
% -0.624	-1.2066867621249\\
% -0.622	-1.26416996938584\\
% -0.62	-1.32350867064462\\
% -0.618	-1.38470340467656\\
% -0.616	-1.44775019143056\\
% -0.614	-1.51264029707817\\
% -0.612	-1.57936000692005\\
% -0.61	-1.64789040783399\\
% -0.608	-1.71820718197328\\
% -0.606	-1.79028041343659\\
% -0.604	-1.8640744096315\\
% -0.602	-1.93954753904117\\
% -0.6	-2.01665208707902\\
% -0.598	-2.09533413167695\\
% -0.596	-2.17553344020114\\
% -0.594	-2.2571833892231\\
% -0.592	-2.34021090859458\\
% -0.59	-2.42453645118214\\
% -0.588	-2.51007398951088\\
% -0.586	-2.59673104044863\\
% -0.584	-2.68440871893056\\
% -0.582	-2.77300182158203\\
% -0.58	-2.86239894094376\\
% -0.578	-2.95248261084067\\
% -0.576	-3.04312948326274\\
% -0.574	-3.13421053694673\\
% -0.572	-3.22559131765997\\
% -0.57	-3.31713220999522\\
% -0.568	-3.40868874028871\\
% -0.566	-3.50011191007369\\
% -0.564	-3.591248559281\\
% -0.562	-3.68194175819679\\
% -0.56	-3.77203122698848\\
% -0.558	-3.86135378141318\\
% -0.556	-3.94974380313134\\
% -0.554	-4.03703373286266\\
% -0.552	-4.1230545844429\\
% -0.55	-4.20763647767187\\
% -0.548	-4.29060918768365\\
% -0.546	-4.37180270842415\\
% -0.544	-4.45104782768703\\
% -0.542	-4.52817671104038\\
% -0.54	-4.60302349187234\\
% -0.538	-4.67542486469703\\
% -0.536	-4.74522067879192\\
% -0.534	-4.81225452918616\\
% -0.532	-4.87637434198613\\
% -0.53	-4.93743295101074\\
% -0.528	-4.99528866271453\\
% -0.526	-5.04980580640243\\
% -0.524	-5.10085526678476\\
% -0.522	-5.14831499598668\\
% -0.52	-5.1920705022103\\
% -0.518	-5.23201531235142\\
% -0.516	-5.26805140599471\\
% -0.514	-5.30008961835102\\
% -0.512	-5.32805000985718\\
% -0.51	-5.35186220033128\\
% -0.508	-5.37146566576386\\
% -0.506	-5.38680999602674\\
% -0.504	-5.39785511199408\\
% -0.502	-5.40457144079495\\
% -0.5	-5.40694004814961\\
% -0.498	-5.40495272698305\\
% -0.496	-5.39861204175617\\
% -0.494	-5.38793132820646\\
% -0.492	-5.37293464844363\\
% -0.49	-5.35365670160029\\
% -0.488	-5.33014269049104\\
% -0.486	-5.30244814498406\\
% -0.484	-5.27063870303496\\
% -0.482	-5.23478985057242\\
% -0.48	-5.19498662165658\\
% -0.478	-5.1513232605529\\
% -0.476	-5.10390284757513\\
% -0.474	-5.0528368907488\\
% -0.472	-4.9982448855309\\
% -0.47	-4.94025384499003\\
% -0.468	-4.87899780300406\\
% -0.466	-4.81461729316715\\
% -0.464	-4.74725880621523\\
% -0.462	-4.67707422887691\\
% -0.46	-4.60422026713546\\
% -0.458	-4.52885785694628\\
% -0.456	-4.4511515654929\\
% -0.454	-4.3712689860828\\
% -0.452	-4.28938012978292\\
% -0.45	-4.20565681687265\\
% -0.448	-4.12027207115104\\
% -0.446	-4.03339952007454\\
% -0.444	-3.94521280362267\\
% -0.442	-3.8558849946927\\
% -0.44	-3.76558803371111\\
% -0.438	-3.67449218002052\\
% -0.436	-3.58276548245771\\
% -0.434	-3.49057327138103\\
% -0.432	-3.39807767423682\\
% -0.43	-3.30543715657499\\
% -0.428	-3.21280609023526\\
% -0.426	-3.12033435022902\\
% -0.424	-3.02816694163969\\
% -0.422	-2.93644365765716\\
% -0.42	-2.84529876965216\\
% -0.418	-2.75486074998513\\
% -0.416	-2.66525202803286\\
% -0.414	-2.57658877970682\\
% -0.412	-2.4889807505312\\
% -0.41	-2.40253111214655\\
% -0.408	-2.31733635190993\\
% -0.406	-2.23348619507395\\
% -0.404	-2.15106355884752\\
% -0.402	-2.07014453747105\\
% -0.4	-1.9907984172797\\
% -0.398	-1.91308772058023\\
% -0.396	-1.83706827703204\\
% -0.394	-1.76278932110049\\
% -0.392	-1.69029361404222\\
% -0.39	-1.61961758878745\\
% -0.388	-1.5507915160045\\
% -0.386	-1.4838396895659\\
% -0.384	-1.41878062958505\\
% -0.382	-1.35562730115584\\
% -0.38	-1.29438734690609\\
% -0.378	-1.23506333146791\\
% -0.376	-1.17765299597436\\
% -0.374	-1.12214952071099\\
% -0.372	-1.06854179408299\\
% -0.37	-1.0168146861027\\
% -0.368	-0.966949324657361\\
% -0.366	-0.91892337288255\\
% -0.364	-0.872711306041919\\
% -0.362	-0.828284686397256\\
% -0.36	-0.785612434644049\\
% -0.358	-0.744661096585341\\
% -0.356	-0.705395103819577\\
% -0.354	-0.667777027325651\\
% -0.352	-0.631767822939054\\
% -0.35	-0.597327067825975\\
% -0.348	-0.56441318717648\\
% -0.346	-0.532983670452264\\
% -0.344	-0.502995276638165\\
% -0.342	-0.474404228058527\\
% -0.34	-0.447166392428929\\
% -0.338	-0.421237452919663\\
% -0.336	-0.396573066109139\\
% -0.334	-0.373129007802254\\
% -0.332	-0.350861306780136\\
% -0.33	-0.329726366632937\\
% -0.328	-0.309681075906195\\
% -0.326	-0.290682906863086\\
% -0.324	-0.272690003229563\\
% -0.322	-0.255661257346577\\
% -0.32	-0.239556377203158\\
% -0.318	-0.224335943866122\\
% -0.316	-0.209961459856488\\
% -0.314	-0.196395389049459\\
% -0.312	-0.183601188694211\\
% -0.31	-0.171543334162051\\
% -0.308	-0.160187337036782\\
% -0.306	-0.149499757160106\\
% -0.304	-0.139448209237605\\
% -0.302	-0.13000136459795\\
% -0.3	-0.121128948679974\\
% -0.29	-0.0843964417010857\\
% -0.28	-0.0580711733124844\\
% -0.27	-0.0394760892156031\\
% -0.26	-0.0264715756122821\\
% -0.25	-0.0173953369466023\\
% -0.24	-0.0110057972603838\\
% -0.23	-0.0064252314029128\\
% -0.22	-0.00307723542523443\\
% -0.21	-0.000616181527134336\\
% -0.2	0.00114838423848982\\
% -0.19	0.00232457448155832\\
% -0.18	0.00299814674009233\\
% -0.17	0.00327093150612913\\
% -0.16	0.00327357790088691\\
% -0.15	0.0031547742774655\\
% -0.14	0.0030549896880683\\
% -0.13	0.00307635283233705\\
% -0.12	0.00326039697812009\\
% -0.11	0.00358203980387593\\
% -0.1	0.00396242479271345\\
% -0.09	0.0042969433114782\\
% -0.08	0.00448984166029887\\
% -0.07	0.00448477753736382\\
% -0.06	0.00428208072930038\\
% -0.05	0.00393776867826591\\
% -0.04	0.00354515019117782\\
% -0.03	0.00320526707138207\\
% -0.02	0.00299577295021829\\
% -0.01	0.00294811095460677\\
% 0	0.00303999624407561\\
% 0.01	0.00320518964226065\\
% 0.02	0.00335698999180316\\
% 0.03	0.00341755197862349\\
% 0.04	0.00334341676119439\\
% 0.05	0.00313904591574964\\
% 0.06	0.00285419233504709\\
% 0.07	0.00256629668201634\\
% 0.08	0.00235401902774495\\
% 0.09	0.00227090122030695\\
% 0.1	0.00232806785260916\\
% 0.11	0.00249184440818198\\
% 0.12	0.00269719922947069\\
% 0.13	0.00287264987795487\\
% 0.14	0.00296847903529311\\
% 0.15	0.00297908197718081\\
% 0.16	0.00295241791539649\\
% 0.17	0.0029842128342616\\
% 0.18	0.00320026014614912\\
% 0.19	0.00373501795122426\\
% 0.2	0.00471709238430386\\
% 0.21	0.00627131813840489\\
% 0.22	0.00854329607816916\\
% 0.23	0.0117467471306507\\
% 0.24	0.0162287985380366\\
% 0.25	0.0225451456100089\\
% 0.26	0.0315369536218163\\
% 0.27	0.0444041516605264\\
% 0.28	0.0627738927024192\\
% 0.29	0.0887660127413773\\
% 0.3	0.125056870104129\\
% 0.302	0.133829138457463\\
% 0.304	0.143172312921095\\
% 0.306	0.153116880179103\\
% 0.308	0.163694392801942\\
% 0.31	0.174937468851761\\
% 0.312	0.186879787205075\\
% 0.314	0.199556078057256\\
% 0.316	0.213002108053755\\
% 0.318	0.227254659478109\\
% 0.32	0.242351502917042\\
% 0.322	0.258331362819014\\
% 0.324	0.275233875364611\\
% 0.326	0.293099538075871\\
% 0.328	0.31196965060715\\
% 0.33	0.331886246182827\\
% 0.332	0.3528920131773\\
% 0.334	0.375030206370389\\
% 0.336	0.398344547456599\\
% 0.338	0.422879114439679\\
% 0.34	0.448678219604513\\
% 0.342	0.475786275826274\\
% 0.344	0.504247651052007\\
% 0.346	0.53410651087171\\
% 0.348	0.565406649184379\\
% 0.35	0.59819130705877\\
% 0.352	0.632502979988226\\
% 0.354	0.668383213843142\\
% 0.356	0.705872389932795\\
% 0.358	0.74500949969947\\
% 0.36	0.785831909681276\\
% 0.362	0.828375117494693\\
% 0.364	0.872672499702877\\
% 0.366	0.918755052550019\\
% 0.368	0.966651126654321\\
% 0.37	1.01638615686179\\
% 0.372	1.06798238856839\\
% 0.374	1.12145860191853\\
% 0.376	1.176829835382\\
% 0.378	1.23410711029816\\
% 0.38	1.29329715805489\\
% 0.382	1.3544021516388\\
% 0.384	1.41741944335194\\
% 0.386	1.48234131053782\\
% 0.388	1.54915471119529\\
% 0.39	1.61784105138115\\
% 0.392	1.68837596631185\\
% 0.394	1.76072911706987\\
% 0.396	1.8348640048011\\
% 0.398	1.91073780425535\\
0.4	1.98830121847344\\
0.402	2.06749835635991\\
0.404	2.14826663480105\\
0.406	2.23053670689437\\
0.408	2.31423241774637\\
0.41	2.39927078917291\\
0.412	2.48556203450003\\
0.414	2.57300960451363\\
0.416	2.66151026544512\\
0.418	2.75095420970746\\
0.42	2.8412251999137\\
0.422	2.93220074651817\\
0.424	3.02375231922174\\
0.426	3.11574559207695\\
0.428	3.2080407220184\\
0.43	3.30049266033043\\
0.432	3.39295149634857\\
0.434	3.48526283247529\\
0.436	3.57726818937727\\
0.438	3.66880544001919\\
0.44	3.75970927098382\\
0.442	3.84981166932729\\
0.444	3.93894243302724\\
0.446	4.02692970289855\\
0.448	4.11360051368036\\
0.45	4.19878136183926\\
0.452	4.28229878748849\\
0.454	4.36397996769334\\
0.456	4.44365331831958\\
0.458	4.52114910148557\\
0.46	4.59630003560107\\
0.462	4.66894190491702\\
0.464	4.73891416547162\\
0.466	4.80606054429946\\
0.468	4.8702296287719\\
0.47	4.93127544295981\\
0.472	4.98905800795276\\
0.474	5.04344388313258\\
0.476	5.09430668548357\\
0.478	5.14152758412501\\
0.48	5.18499576737512\\
0.482	5.22460887979677\\
0.484	5.26027342683394\\
0.486	5.2919051448235\\
0.488	5.31942933435661\\
0.49	5.34278115516888\\
0.492	5.36190588095435\\
0.494	5.3767591127262\\
0.496	5.38730694958353\\
0.498	5.39352611598776\\
0.5	5.39540404490225\\
0.502	5.39293891640276\\
0.504	5.38613965162243\\
0.506	5.37502586215153\\
0.508	5.3596277552674\\
0.51	5.33998599562154\\
0.512	5.31615152425759\\
0.514	5.28818533607376\\
0.516	5.25615821707464\\
0.518	5.22015044297843\\
0.52	5.18025144095558\\
0.522	5.13655941647101\\
0.524	5.08918094738491\\
0.526	5.03823054763353\\
0.528	4.98383020296177\\
0.53	4.92610888131227\\
0.532	4.86520202059007\\
0.534	4.80125099661795\\
0.536	4.73440257417346\\
0.538	4.66480834405596\\
0.54	4.59262414916862\\
0.542	4.51800950261755\\
0.544	4.44112700082797\\
0.546	4.36214173465537\\
0.548	4.28122070142895\\
0.55	4.19853222080589\\
0.552	4.11424535723813\\
0.554	4.02852935176053\\
0.556	3.94155306569979\\
0.558	3.85348443878044\\
0.56	3.76448996396652\\
0.562	3.67473418122833\\
0.564	3.58437919226353\\
0.566	3.49358419803154\\
0.568	3.40250506078258\\
0.57	3.31129389207781\\
0.572	3.22009866810757\\
0.574	3.1290628734209\\
0.576	3.03832517398444\\
0.578	2.94801912029215\\
0.58	2.85827288105224\\
0.582	2.76920900778412\\
0.584	2.68094423046871\\
0.586	2.59358928421036\\
0.588	2.50724876668996\\
0.59	2.42202102601713\\
0.592	2.33799807842586\\
0.594	2.25526555510388\\
0.596	2.17390267730194\\
0.598	2.09398225873558\\
0.6	2.01557073417009\\
% 0.602	1.93872821296964\\
% 0.604	1.86350855629334\\
% 0.606	1.78995947653661\\
% 0.608	1.71812265754364\\
% 0.61	1.64803389405764\\
% 0.612	1.57972324882919\\
% 0.614	1.51321522576919\\
% 0.616	1.44852895751193\\
% 0.618	1.38567840574447\\
% 0.62	1.32467257266123\\
% 0.622	1.26551572191663\\
% 0.624	1.20820760747277\\
% 0.626	1.15274370877369\\
% 0.628	1.09911547072118\\
% 0.63	1.04731054697937\\
% 0.632	0.99731304519472\\
% 0.634	0.949103772784801\\
% 0.636	0.902660482021794\\
% 0.638	0.857958113213989\\
% 0.64	0.814969034870647\\
% 0.642	0.773663279820556\\
% 0.644	0.734008776342377\\
% 0.646	0.695971573454\\
% 0.648	0.659516059598336\\
% 0.65	0.624605174052946\\
% 0.652	0.591200610480347\\
% 0.654	0.559263012123734\\
% 0.656	0.528752158238729\\
% 0.658	0.49962714143494\\
% 0.66	0.471846535681055\\
% 0.662	0.445368554803456\\
% 0.664	0.420151201380452\\
% 0.666	0.396152406001871\\
% 0.668	0.373330156926607\\
% 0.67	0.351642620228574\\
% 0.672	0.331048250574218\\
% 0.674	0.311505892822101\\
% 0.676	0.292974874677214\\
% 0.678	0.275415090669347\\
% 0.68	0.25878707775646\\
% 0.682	0.243052082880254\\
% 0.684	0.228172122822617\\
% 0.686	0.214110036728178\\
% 0.688	0.200829531670279\\
% 0.69	0.188295221645438\\
% 0.692	0.176472660385217\\
% 0.694	0.165328368374525\\
% 0.696	0.154829854462208\\
% 0.698	0.144945632443633\\
% 0.7	0.135645232986182\\
% 0.71	0.0969059696739333\\
% 0.72	0.0687797905998114\\
% 0.73	0.0485874552244619\\
% 0.74	0.0342169896538923\\
% 0.75	0.0240522914475626\\
% 0.76	0.0168921643782774\\
% 0.77	0.0118672445245274\\
% 0.78	0.00836067319052925\\
% 0.79	0.00593755312541048\\
% 0.8	0.00428727546874113\\
% 0.81	0.00318116349076161\\
% 0.82	0.00244554418894102\\
% 0.83	0.00194783237020827\\
% 0.84	0.00159123841295689\\
% 0.85	0.00131293561232265\\
% 0.86	0.00108120872492559\\
% 0.87	0.000889012184530724\\
% 0.88	0.000743830542194363\\
% 0.89	0.000655906291578058\\
% 0.9	0.000628053076890237\\
% 0.91	0.000650054581548749\\
% 0.92	0.000699204946944466\\
% 0.93	0.00074645200606604\\
% 0.94	0.000765655140954229\\
% 0.95	0.000742391518554161\\
% 0.96	0.000678937781240954\\
% 0.97	0.000593455087331489\\
% 0.98	0.000513514677881156\\
% 0.99	0.000466166612519176\\
% 1	0.000468039509656121\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
% -1	0.000584859180866269\\
% -0.99	0.000462487256263459\\
% -0.98	0.000358733914480691\\
% -0.97	0.00031309261676602\\
% -0.96	0.000345146371125144\\
% -0.95	0.000447390586943311\\
% -0.94	0.000586850522022752\\
% -0.93	0.000715195753345912\\
% -0.92	0.000784234893826185\\
% -0.91	0.000761776423705866\\
% -0.9	0.000642520573655619\\
% -0.89	0.000450063962157481\\
% -0.88	0.000228847401445249\\
% -0.87	2.80941420815574e-05\\
% -0.86	-0.000117586878531739\\
% -0.85	-0.000205132470364688\\
% -0.84	-0.000272526262530199\\
% -0.83	-0.00039853640118469\\
% -0.82	-0.000694025194425283\\
% -0.81	-0.00128974059670268\\
% -0.8	-0.00232784031083093\\
% -0.79	-0.00396473502797602\\
% -0.78	-0.00639103405488437\\
% -0.77	-0.00987099876184021\\
% -0.76	-0.0148000371757339\\
% -0.75	-0.0217756230550061\\
% -0.74	-0.0316754896135143\\
% -0.73	-0.0457372263903905\\
% -0.72	-0.0656348408163236\\
% -0.71	-0.0935490866216787\\
% -0.7	-0.132227833246926\\
% -0.698	-0.141539821006778\\
% -0.696	-0.151444579516085\\
% -0.694	-0.161972991646111\\
% -0.692	-0.173156939378336\\
% -0.69	-0.185029292813032\\
% -0.688	-0.197623894812236\\
% -0.686	-0.210975540871275\\
% -0.684	-0.225119953799684\\
% -0.682	-0.240093752782406\\
% -0.68	-0.255934416385688\\
% -0.678	-0.272680239069687\\
% -0.676	-0.290370280771673\\
% -0.674	-0.309044309130404\\
% -0.672	-0.328742733933875\\
% -0.67	-0.349506533389568\\
% -0.668	-0.371377171838954\\
% -0.666	-0.394396508566045\\
% -0.664	-0.418606697384075\\
% -0.662	-0.444050076724316\\
% -0.66	-0.470769049997103\\
% -0.658	-0.498805956047093\\
% -0.656	-0.528202929582605\\
% -0.654	-0.559001751522298\\
% -0.652	-0.591243689271315\\
% -0.65	-0.624969327013171\\
% -0.648	-0.660218386182173\\
% -0.646	-0.697029536364473\\
% -0.644	-0.735440196962543\\
% -0.642	-0.775486330048056\\
% -0.64	-0.817202224920784\\
% -0.638	-0.860620274985825\\
% -0.636	-0.905770747657123\\
% -0.634	-0.952681548091587\\
% -0.632	-1.0013779776537\\
% -0.63	-1.05188248810503\\
% -0.628	-1.10421443260536\\
% -0.626	-1.15838981470115\\
% -0.624	-1.21442103656246\\
% -0.622	-1.27231664780933\\
% -0.62	-1.33208109634345\\
% -0.618	-1.39371448266816\\
% -0.616	-1.45721231923993\\
% -0.614	-1.52256529644625\\
% -0.612	-1.58975905684672\\
% -0.61	-1.65877397934661\\
% -0.608	-1.7295849749936\\
% -0.606	-1.80216129609839\\
% -0.604	-1.8764663603785\\
% -0.602	-1.95245759180999\\
% -0.6	-2.03008627984533\\
% -0.598	-2.1092974586156\\
% -0.596	-2.19002980768224\\
% -0.594	-2.27221557583696\\
% -0.592	-2.35578052936923\\
% -0.59	-2.44064392612768\\
% -0.588	-2.52671851659658\\
% -0.586	-2.61391057309032\\
% -0.584	-2.70211994803924\\
% -0.582	-2.7912401621987\\
% -0.58	-2.8811585234615\\
% -0.578	-2.97175627679215\\
% -0.576	-3.06290878563103\\
% -0.574	-3.15448574493815\\
% -0.572	-3.24635142586092\\
% -0.57	-3.33836495182034\\
% -0.568	-3.43038060561469\\
% -0.566	-3.52224816694242\\
% -0.564	-3.6138132795467\\
% -0.562	-3.70491784698495\\
% -0.56	-3.79540045582863\\
% -0.558	-3.88509682490409\\
% -0.556	-3.97384027899439\\
% -0.554	-4.0614622452378\\
% -0.552	-4.14779277028146\\
% -0.55	-4.2326610560802\\
% -0.548	-4.31589601207309\\
% -0.546	-4.39732682132312\\
% -0.544	-4.47678351807275\\
% -0.542	-4.55409757404821\\
% -0.54	-4.62910249074169\\
% -0.538	-4.70163439481241\\
% -0.536	-4.77153263367732\\
% -0.534	-4.8386403683092\\
% -0.532	-4.90280516022592\\
% -0.53	-4.96387954963986\\
% -0.528	-5.02172162174069\\
% -0.526	-5.07619555810954\\
% -0.524	-5.1271721703063\\
% -0.522	-5.17452941273587\\
% -0.52	-5.21815287198281\\
% -0.518	-5.25793622990597\\
% -0.516	-5.29378169790656\\
% -0.514	-5.32560041992161\\
% -0.512	-5.3533128418517\\
% -0.51	-5.37684904530384\\
% -0.508	-5.39614904371818\\
% -0.506	-5.41116303914861\\
% -0.504	-5.42185163818106\\
% -0.502	-5.42818602569859\\
% -0.5	-5.43014809543655\\
% -0.498	-5.42773053651396\\
% -0.496	-5.42093687537577\\
% -0.494	-5.4097814728338\\
% -0.492	-5.39428947615068\\
% -0.49	-5.3744967263674\\
% -0.488	-5.35044962133158\\
% -0.486	-5.32220493513686\\
% -0.484	-5.28982959493247\\
% -0.482	-5.25340041630503\\
% -0.48	-5.21300379866887\\
% -0.478	-5.16873538232641\\
% -0.476	-5.12069966907406\\
% -0.474	-5.0690096084297\\
% -0.472	-5.01378615174549\\
% -0.47	-4.95515777664067\\
% -0.468	-4.89325998434457\\
% -0.466	-4.82823477267731\\
% -0.464	-4.76023008751468\\
% -0.462	-4.68939925568346\\
% -0.46	-4.61590040231355\\
% -0.458	-4.53989585573275\\
% -0.456	-4.46155154302947\\
% -0.454	-4.38103637942689\\
% -0.452	-4.29852165461021\\
% -0.45	-4.21418041912603\\
% -0.448	-4.12818687393029\\
% -0.446	-4.04071576609903\\
% -0.444	-3.95194179363535\\
% -0.442	-3.86203902220666\\
% -0.44	-3.77118031652998\\
% -0.438	-3.67953678899085\\
% -0.436	-3.58727726793373\\
% -0.434	-3.49456778790099\\
% -0.432	-3.40157110392405\\
% -0.43	-3.30844623178611\\
% -0.428	-3.21534801598233\\
% -0.426	-3.12242672690196\\
% -0.424	-3.02982768854923\\
% -0.422	-2.93769093790802\\
% -0.42	-2.84615091684004\\
% -0.418	-2.75533619719007\\
% -0.416	-2.66536923955594\\
% -0.414	-2.57636618596687\\
% -0.412	-2.48843668650334\\
% -0.41	-2.40168375968613\\
% -0.408	-2.31620368626317\\
% -0.406	-2.23208593583142\\
% -0.404	-2.14941312554875\\
% -0.402	-2.06826101001888\\
% -0.4	-1.98869850127117\\
% -0.398	-1.91078771760883\\
% -0.396	-1.83458405996312\\
% -0.394	-1.76013631426941\\
% -0.392	-1.68748677827296\\
% -0.39	-1.61667141107961\\
% -0.388	-1.54772000368833\\
% -0.386	-1.48065636867993\\
% -0.384	-1.41549854718842\\
% -0.382	-1.35225903124936\\
% -0.38	-1.29094499960154\\
% -0.378	-1.23155856501584\\
% -0.376	-1.17409703123572\\
% -0.374	-1.11855315763895\\
% -0.372	-1.06491542976749\\
% -0.37	-1.01316833392231\\
% -0.368	-0.963292634080993\\
% -0.366	-0.915265649467373\\
% -0.364	-0.869061531183543\\
% -0.362	-0.824651536403651\\
% -0.36	-0.782004298725801\\
% -0.358	-0.741086093381099\\
% -0.356	-0.701861096107075\\
% -0.354	-0.664291634604619\\
% -0.352	-0.628338431612552\\
% -0.35	-0.593960838750618\\
% -0.348	-0.561117060398972\\
% -0.346	-0.529764366999276\\
% -0.344	-0.499859297277982\\
% -0.342	-0.471357849005651\\
% -0.34	-0.444215658016025\\
% -0.338	-0.418388165314392\\
% -0.336	-0.39383077220571\\
% -0.334	-0.370498983468318\\
% -0.332	-0.348348538688209\\
% -0.33	-0.327335531951315\\
% -0.328	-0.307416520166561\\
% -0.326	-0.288548620360261\\
% -0.324	-0.270689596342473\\
% -0.322	-0.253797935198092\\
% -0.32	-0.237832914099553\\
% -0.318	-0.222754657974162\\
% -0.316	-0.208524188587271\\
% -0.314	-0.195103465622975\\
% -0.312	-0.182455420356967\\
% -0.31	-0.170543982521918\\
% -0.308	-0.15933410096473\\
% -0.306	-0.148791758687501\\
% -0.304	-0.138883982850718\\
% -0.302	-0.129578850298423\\
% -0.3	-0.120845489141548\\
% -0.29	-0.0847478609951904\\
% -0.28	-0.0589079678862862\\
% -0.27	-0.0405993176970973\\
% -0.26	-0.0276649499675376\\
% -0.25	-0.0184644189265885\\
% -0.24	-0.0118155509648034\\
% -0.23	-0.00692671017343411\\
% -0.22	-0.00331631641246428\\
% -0.21	-0.000721499390183239\\
% -0.2	0.000995952136152147\\
% -0.19	0.00193380242986913\\
% -0.18	0.00221076244421889\\
% -0.17	0.00199608157760205\\
% -0.16	0.00150563995651702\\
% -0.15	0.000971121335867624\\
% -0.14	0.000595474132360847\\
% -0.13	0.000510739842142684\\
% -0.12	0.000752546058594744\\
% -0.11	0.00125969743159096\\
% -0.1	0.0018991840081768\\
% -0.09	0.00250905468606804\\
% -0.08	0.00294633749343728\\
% -0.07	0.0031260348243495\\
% -0.06	0.00304038725368169\\
% -0.05	0.00275396112796177\\
% -0.04	0.0023776024305108\\
% -0.03	0.00203056017508704\\
% -0.02	0.00180321841720016\\
% -0.01	0.00173201924259175\\
% 0	0.00179371552010636\\
% 0.01	0.00191958114513331\\
% 0.02	0.00202375668784945\\
% 0.03	0.00203557299787566\\
% 0.04	0.0019248039302842\\
% 0.05	0.00171154931849054\\
% 0.06	0.00145786237410097\\
% 0.07	0.00124448903658657\\
% 0.08	0.00114111030716823\\
% 0.09	0.00118062658545369\\
% 0.1	0.00134660595623465\\
% 0.11	0.00157852486695145\\
% 0.12	0.00179336725134722\\
% 0.13	0.00191655289257286\\
% 0.14	0.00191193653772528\\
% 0.15	0.00180089083628951\\
% 0.16	0.00166424531433969\\
% 0.17	0.00162692635891818\\
% 0.18	0.00183156486786611\\
% 0.19	0.00241199272899357\\
% 0.2	0.00347887392442912\\
% 0.21	0.00512723980430184\\
% 0.22	0.00747022777197591\\
% 0.23	0.0106966994168802\\
% 0.24	0.0151449010684942\\
% 0.25	0.0213818169275667\\
% 0.26	0.0302791510234945\\
% 0.27	0.0430812762485346\\
% 0.28	0.0614659431808967\\
% 0.29	0.0876022124882486\\
% 0.3	0.124209319881179\\
% 0.302	0.13306871556172\\
% 0.304	0.142507582110418\\
% 0.306	0.152556648481177\\
% 0.308	0.163247703237427\\
% 0.31	0.174613595596859\\
% 0.312	0.186688232210461\\
% 0.314	0.199506569102649\\
% 0.316	0.213104598179311\\
% 0.318	0.227519327695879\\
% 0.32	0.24278875606857\\
% 0.322	0.25895183840917\\
% 0.324	0.276048445167652\\
% 0.326	0.294119312277867\\
% 0.328	0.313205982219921\\
% 0.33	0.333350735438768\\
% 0.332	0.354596511592407\\
% 0.334	0.376986820144774\\
% 0.336	0.400565639868141\\
% 0.338	0.425377306877456\\
% 0.34	0.45146639088449\\
% 0.342	0.478877559432629\\
% 0.344	0.507655429953342\\
% 0.346	0.537844409572497\\
% 0.348	0.569488522688082\\
% 0.35	0.602631226440139\\
% 0.352	0.637315214298103\\
% 0.354	0.673582208099519\\
% 0.356	0.711472738986468\\
% 0.358	0.751025917801202\\
% 0.36	0.792279195619387\\
% 0.362	0.835268115217064\\
% 0.364	0.880026054385059\\
% 0.366	0.926583962120692\\
% 0.368	0.974970088840637\\
% 0.37	1.02520971186909\\
% 0.372	1.07732485756119\\
% 0.374	1.13133402152184\\
% 0.376	1.18725188847299\\
% 0.378	1.24508905340837\\
% 0.38	1.30485174575038\\
% 0.382	1.36654155829098\\
% 0.384	1.4301551827537\\
% 0.386	1.49568415385792\\
% 0.388	1.56311460379804\\
% 0.39	1.63242702906818\\
% 0.392	1.70359607156773\\
% 0.394	1.77659031591288\\
% 0.396	1.85137210485462\\
% 0.398	1.92789737466434\\
0.4	2.00611551229304\\
0.402	2.08596923604043\\
0.404	2.16739450138518\\
0.406	2.25032043352771\\
0.408	2.33466928808265\\
0.41	2.42035644122978\\
0.412	2.50729041049072\\
0.414	2.59537290714447\\
0.416	2.68449892112877\\
0.418	2.77455683909792\\
0.42	2.86542859612104\\
0.422	2.9569898613104\\
0.424	3.04911025746723\\
0.426	3.14165361462508\\
0.428	3.2344782571587\\
0.43	3.32743732391176\\
0.432	3.4203791205807\\
0.434	3.51314750337647\\
0.436	3.6055822927723\\
0.438	3.69751971593556\\
0.44	3.78879287623719\\
0.442	3.87923224803414\\
0.444	3.96866619473095\\
0.446	4.05692150794713\\
0.448	4.1438239654488\\
0.45	4.22919890534829\\
0.452	4.31287181393406\\
0.454	4.39466892436784\\
0.456	4.47441782337702\\
0.458	4.55194806297837\\
0.46	4.62709177419653\\
0.462	4.69968427968602\\
0.464	4.76956470213183\\
0.466	4.83657656528895\\
0.468	4.90056838452756\\
0.47	4.96139424377765\\
0.472	5.01891435581371\\
0.474	5.07299560288833\\
0.476	5.12351205481082\\
0.478	5.17034546167443\\
0.48	5.21338571856172\\
0.482	5.25253129970175\\
0.484	5.28768965971392\\
0.486	5.3187775997506\\
0.488	5.34572159654263\\
0.49	5.36845809255751\\
0.492	5.38693374569729\\
0.494	5.40110563719196\\
0.496	5.41094143658039\\
0.498	5.41641952291609\\
0.5	5.41752906158418\\
0.502	5.41427003637014\\
0.504	5.40665323667613\\
0.506	5.39470020003675\\
0.508	5.37844311034024\\
0.51	5.35792465241134\\
0.512	5.33319782385841\\
0.514	5.30432570532536\\
0.516	5.27138119051929\\
0.518	5.23444667760497\\
0.52	5.19361372376539\\
0.522	5.14898266492329\\
0.524	5.10066220279976\\
0.526	5.04876896165153\\
0.528	4.9934270171784\\
0.53	4.93476740022349\\
0.532	4.87292757800363\\
0.534	4.8080509157014\\
0.536	4.74028612132717\\
0.538	4.6697866768149\\
0.54	4.59671025835276\\
0.542	4.52121814896635\\
0.544	4.44347464636955\\
0.546	4.36364646907652\\
0.548	4.28190216372706\\
0.55	4.19841151651922\\
0.552	4.11334497156568\\
0.554	4.02687305889796\\
0.556	3.93916583473253\\
0.558	3.85039233648959\\
0.56	3.76072005491756\\
0.562	3.67031442552645\\
0.564	3.57933834137231\\
0.566	3.48795168906453\\
0.568	3.39631090968845\\
0.57	3.30456858615032\\
0.572	3.21287305826043\\
0.574	3.12136806667518\\
0.576	3.03019242662178\\
0.578	2.93947973213079\\
0.58	2.84935809130422\\
0.582	2.75994989295139\\
0.584	2.67137160473213\\
0.586	2.58373360275954\\
0.588	2.49714003243277\\
0.59	2.41168870009545\\
0.592	2.327470994949\\
0.594	2.24457184049275\\
0.596	2.16306967461522\\
0.598	2.08303645732451\\
0.6	2.00453770498058\\
% 0.602	1.92763254977912\\
% 0.604	1.85237382313632\\
% 0.606	1.7788081615358\\
% 0.608	1.7069761333246\\
% 0.61	1.63691238488334\\
% 0.612	1.5686458045475\\
% 0.614	1.50219970262117\\
% 0.616	1.43759200580249\\
% 0.618	1.37483546432967\\
% 0.62	1.31393787015875\\
% 0.622	1.25490228449832\\
% 0.624	1.19772727305059\\
% 0.626	1.1424071473442\\
% 0.628	1.08893221058858\\
% 0.63	1.03728900653367\\
% 0.632	0.987460569881098\\
% 0.634	0.93942667686169\\
% 0.636	0.893164094670547\\
% 0.638	0.848646828531511\\
% 0.64	0.805846365249121\\
% 0.642	0.764731912195402\\
% 0.644	0.725270630771195\\
% 0.646	0.687427863475931\\
% 0.648	0.651167353814869\\
% 0.65	0.616451458368237\\
% 0.652	0.583241350441454\\
% 0.654	0.551497214808929\\
% 0.656	0.521178433155196\\
% 0.658	0.492243759905699\\
% 0.66	0.464651488224488\\
% 0.662	0.438359606037527\\
% 0.664	0.413325942016908\\
% 0.666	0.389508301533402\\
% 0.668	0.36686459265161\\
% 0.67	0.345352942303345\\
% 0.672	0.324931802830669\\
% 0.674	0.305560049139993\\
% 0.676	0.2871970667527\\
% 0.678	0.269802831075926\\
% 0.68	0.25333797824953\\
% 0.682	0.237763867951757\\
% 0.684	0.22304263856711\\
% 0.686	0.209137255135473\\
% 0.688	0.196011550511889\\
% 0.69	0.183630260171903\\
% 0.692	0.171959051098296\\
% 0.694	0.160964545181757\\
% 0.696	0.150614337560886\\
% 0.698	0.140877010316378\\
% 0.7	0.131722141920556\\
% 0.71	0.0936900997751045\\
% 0.72	0.0662302007453318\\
% 0.73	0.0466424660619225\\
% 0.74	0.0327857197388291\\
% 0.75	0.0230163877533352\\
% 0.76	0.0161183337606839\\
% 0.77	0.0112274068301554\\
% 0.78	0.00775378166656209\\
% 0.79	0.00530625639543863\\
% 0.8	0.0036239332844017\\
% 0.81	0.00252088485571451\\
% 0.82	0.00184791360407681\\
% 0.83	0.00147256336358312\\
% 0.84	0.00127499044480292\\
% 0.85	0.00115428125066451\\
% 0.86	0.001038280068584\\
% 0.87	0.000890434349821832\\
% 0.88	0.000709392367802934\\
% 0.89	0.000520346189801041\\
% 0.9	0.00036034465162524\\
% 0.91	0.000262002296888275\\
% 0.92	0.000240571996882488\\
% 0.93	0.000288163448091827\\
% 0.94	0.000376466613642133\\
% 0.95	0.000466542111159054\\
% 0.96	0.000522011787398975\\
% 0.97	0.00052103558494103\\
% 0.98	0.000463059410397618\\
% 0.99	0.000368211631441809\\
% 1	0.000269748458237072\\
};
% \addlegendentry{$x=200$}

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
% -1	0.000259342881795412\\
% -0.99	8.54309375282816e-05\\
% -0.98	-2.34190415380364e-05\\
% -0.97	-3.10959310130733e-05\\
% -0.96	7.02899357142898e-05\\
% -0.95	0.000257028904428076\\
% -0.94	0.000479839260094406\\
% -0.93	0.000677682834677846\\
% -0.92	0.00079526824851296\\
% -0.91	0.000798870924599141\\
% -0.9	0.000685482232345127\\
% -0.89	0.000482262132058304\\
% -0.88	0.000236226163647428\\
% -0.87	-2.8775412847863e-06\\
% -0.86	-0.000201435672741445\\
% -0.85	-0.000357047308592373\\
% -0.84	-0.000505674804422877\\
% -0.83	-0.000719627058895656\\
% -0.82	-0.00109866559786231\\
% -0.81	-0.00175959613602625\\
% -0.8	-0.00283134534208152\\
% -0.79	-0.0044621924901173\\
% -0.78	-0.00684362982958371\\
% -0.77	-0.0102519786912095\\
% -0.76	-0.0151054822801888\\
% -0.75	-0.0220322108028993\\
% -0.74	-0.0319434009024392\\
% -0.73	-0.0461077305750154\\
% -0.72	-0.0662236333886755\\
% -0.71	-0.0944876564459062\\
% -0.7	-0.133655576878995\\
% -0.698	-0.143082432093162\\
% -0.696	-0.153107767456936\\
% -0.694	-0.163762476853752\\
% -0.692	-0.175078454124288\\
% -0.69	-0.187088583117567\\
% -0.688	-0.199826723244097\\
% -0.686	-0.213327690103415\\
% -0.684	-0.227627230746944\\
% -0.682	-0.242761993128993\\
% -0.68	-0.258769489294576\\
% -0.678	-0.275688051852782\\
% -0.676	-0.293556783289115\\
% -0.674	-0.312415497679743\\
% -0.672	-0.332304654385347\\
% -0.67	-0.353265283322416\\
% -0.668	-0.375338901435642\\
% -0.666	-0.398567420026558\\
% -0.664	-0.422993042631078\\
% -0.662	-0.448658153181809\\
% -0.66	-0.475605194240377\\
% -0.658	-0.503876535139883\\
% -0.656	-0.5335143299385\\
% -0.654	-0.564560365151211\\
% -0.652	-0.597055897298252\\
% -0.65	-0.631041480384892\\
% -0.648	-0.66655678350798\\
% -0.646	-0.703640398869308\\
% -0.644	-0.742329640563967\\
% -0.642	-0.782660334602871\\
% -0.64	-0.82466660072188\\
% -0.638	-0.868380626624593\\
% -0.636	-0.913832435401555\\
% -0.634	-0.961049646963973\\
% -0.632	-1.0100572344249\\
% -0.63	-1.06087727645369\\
% -0.628	-1.11352870672016\\
% -0.626	-1.1680270616317\\
% -0.624	-1.2243842276495\\
% -0.622	-1.28260818954731\\
% -0.62	-1.3427027810475\\
% -0.618	-1.40466743933352\\
% -0.616	-1.46849696499454\\
% -0.614	-1.53418128900548\\
% -0.612	-1.60170524838445\\
% -0.61	-1.6710483721978\\
% -0.608	-1.74218467960062\\
% -0.606	-1.81508249160649\\
% -0.604	-1.88970425827499\\
% -0.602	-1.96600640298722\\
% -0.6	-2.04393918544934\\
% -0.598	-2.12344658502034\\
% -0.596	-2.20446620590427\\
% -0.594	-2.28692920567742\\
% -0.592	-2.37076024853865\\
% -0.59	-2.45587748457589\\
% -0.588	-2.54219255623401\\
% -0.586	-2.62961063304977\\
% -0.584	-2.71803047558781\\
% -0.582	-2.80734452936963\\
% -0.58	-2.89743904943482\\
% -0.578	-2.98819425601179\\
% -0.576	-3.07948452160512\\
% -0.574	-3.17117858962822\\
% -0.572	-3.26313982452655\\
% -0.57	-3.35522649314651\\
% -0.568	-3.44729207691254\\
% -0.566	-3.53918561417879\\
% -0.564	-3.63075207192472\\
% -0.562	-3.72183274576754\\
% -0.56	-3.81226568706895\\
% -0.558	-3.90188615572174\\
% -0.556	-3.99052709701474\\
% -0.554	-4.07801964079267\\
% -0.552	-4.16419362095438\\
% -0.55	-4.24887811316746\\
% -0.548	-4.33190198852298\\
% -0.546	-4.413094480711\\
% -0.544	-4.49228576416742\\
% -0.542	-4.56930754052683\\
% -0.54	-4.6439936306148\\
% -0.538	-4.71618056912852\\
% -0.536	-4.78570819908689\\
% -0.534	-4.85242026308081\\
% -0.532	-4.91616498832323\\
% -0.53	-4.97679566248542\\
% -0.528	-5.03417119731244\\
% -0.526	-5.08815667703712\\
% -0.524	-5.13862388865683\\
% -0.522	-5.18545183120297\\
% -0.52	-5.2285272012169\\
% -0.518	-5.26774485174943\\
% -0.516	-5.30300822232263\\
% -0.514	-5.33422973743162\\
% -0.512	-5.36133117132059\\
% -0.51	-5.38424397693881\\
% -0.508	-5.4029095771699\\
% -0.506	-5.41727961662783\\
% -0.504	-5.4273161725264\\
% -0.502	-5.43299192335252\\
% -0.5	-5.4342902743075\\
% -0.498	-5.4312054387213\\
% -0.496	-5.42374247489249\\
% -0.494	-5.41191727805853\\
% -0.492	-5.39575652745558\\
% -0.49	-5.37529758868284\\
% -0.488	-5.35058837184122\\
% -0.486	-5.32168714616838\\
% -0.484	-5.28866231213986\\
% -0.482	-5.25159213224792\\
% -0.48	-5.21056442190338\\
% -0.478	-5.16567620213003\\
% -0.476	-5.11703331593465\\
% -0.474	-5.06475001043603\\
% -0.472	-5.00894848702361\\
% -0.47	-4.94975842198719\\
% -0.468	-4.88731646021496\\
% -0.466	-4.82176568469418\\
% -0.464	-4.75325506466837\\
% -0.462	-4.681938885405\\
% -0.46	-4.607976162608\\
% -0.458	-4.5315300445698\\
% -0.456	-4.45276720519713\\
% -0.454	-4.3718572310641\\
% -0.452	-4.28897200564438\\
% -0.45	-4.20428509385246\\
% -0.448	-4.11797112998167\\
% -0.446	-4.03020521206512\\
% -0.444	-3.94116230560471\\
% -0.442	-3.85101665951453\\
% -0.44	-3.75994123700847\\
% -0.438	-3.66810716402956\\
% -0.436	-3.57568319767013\\
% -0.434	-3.48283521687108\\
% -0.432	-3.38972573751348\\
% -0.43	-3.29651345383102\\
% -0.428	-3.2033528078766\\
% -0.426	-3.11039358857354\\
% -0.424	-3.01778056167236\\
% -0.422	-2.92565313172029\\
% -0.42	-2.83414503693267\\
% -0.418	-2.74338407763756\\
% -0.416	-2.65349187874532\\
% -0.414	-2.5645836864788\\
% -0.412	-2.47676819938573\\
% -0.41	-2.39014743344685\\
% -0.408	-2.30481662089036\\
% -0.406	-2.22086414212949\\
% -0.404	-2.13837149005372\\
% -0.402	-2.05741326572951\\
% -0.4	-1.97805720440191\\
% -0.398	-1.90036423053719\\
% -0.396	-1.82438854050781\\
% -0.394	-1.75017771139658\\
% -0.392	-1.67777283428687\\
% -0.39	-1.60720867031054\\
% -0.388	-1.53851382764557\\
% -0.386	-1.47171095759114\\
% -0.384	-1.40681696779957\\
% -0.382	-1.343843250711\\
% -0.38	-1.28279592521968\\
% -0.378	-1.22367608959758\\
% -0.376	-1.16648008371342\\
% -0.374	-1.11119975861099\\
% -0.372	-1.05782275155045\\
% -0.37	-1.00633276466803\\
% -0.368	-0.956709845473859\\
% -0.366	-0.908930667482168\\
% -0.364	-0.862968809353099\\
% -0.362	-0.81879503101865\\
% -0.36	-0.776377545366757\\
% -0.358	-0.735682284165291\\
% -0.356	-0.696673157021145\\
% -0.354	-0.659312302287133\\
% -0.352	-0.6235603289501\\
% -0.35	-0.589376548656264\\
% -0.348	-0.556719197153108\\
% -0.346	-0.525545644550189\\
% -0.344	-0.495812593922767\\
% -0.342	-0.467476267901241\\
% -0.34	-0.440492583005084\\
% -0.338	-0.4148173115912\\
% -0.336	-0.390406231392846\\
% -0.334	-0.367215262725381\\
% -0.332	-0.345200593528724\\
% -0.33	-0.32431879250281\\
% -0.328	-0.304526910670996\\
% -0.326	-0.285782571777092\\
% -0.324	-0.26804405198386\\
% -0.322	-0.251270349394564\\
% -0.32	-0.235421243964096\\
% -0.318	-0.220457348402513\\
% -0.316	-0.206340150701383\\
% -0.314	-0.193032048932556\\
% -0.312	-0.180496378979837\\
% -0.31	-0.168697435867057\\
% -0.308	-0.157600489341507\\
% -0.306	-0.147171794360104\\
% -0.304	-0.137378597107508\\
% -0.302	-0.128189137151313\\
% -0.3	-0.119572646309901\\
% -0.29	-0.0840766392018316\\
% -0.28	-0.0588484471093881\\
% -0.27	-0.041109344104732\\
% -0.26	-0.0286289324745073\\
% -0.25	-0.0196926221472127\\
% -0.24	-0.0130659877684991\\
% -0.23	-0.00794572883208472\\
% -0.22	-0.00388872176472057\\
% -0.21	-0.000717971442146506\\
% -0.2	0.00158637790612058\\
% -0.19	0.00299524670516578\\
% -0.18	0.0035194366393153\\
% -0.17	0.00326341929426715\\
% -0.16	0.00243641306050603\\
% -0.15	0.00132356297659432\\
% -0.14	0.000229864276336853\\
% -0.13	-0.000584316805451506\\
% -0.12	-0.000956441630741236\\
% -0.11	-0.000848685937547663\\
% -0.1	-0.000342075593522563\\
% -0.09	0.000398692549537197\\
% -0.08	0.00117807866142294\\
% -0.07	0.00182423616482026\\
% -0.06	0.00223001910514271\\
% -0.05	0.00237038925095979\\
% -0.04	0.00229394964405734\\
% -0.03	0.00209423424762402\\
% -0.02	0.00187196942224705\\
% -0.01	0.00170121566270889\\
% 0	0.00160981511736749\\
% 0.01	0.00157895415905828\\
% 0.02	0.0015598829706222\\
% 0.03	0.0015001717331963\\
% 0.04	0.00136912447417591\\
% 0.05	0.00117289601879975\\
% 0.06	0.000954003836007081\\
% 0.07	0.0007757791441347\\
% 0.08	0.000697813637979327\\
% 0.09	0.000751739700511454\\
% 0.1	0.000926627197590081\\
% 0.11	0.00116993010788983\\
% 0.12	0.00140444053414575\\
% 0.13	0.00155600943583411\\
% 0.14	0.00158287031950551\\
% 0.15	0.00149667024619359\\
% 0.16	0.00136811888013823\\
% 0.17	0.00131565415321134\\
% 0.18	0.0014819012458383\\
% 0.19	0.00200783566554556\\
% 0.2	0.00301669584903445\\
% 0.21	0.00461806136179065\\
% 0.22	0.00693763489012392\\
% 0.23	0.0101717890838749\\
% 0.24	0.0146600932751843\\
% 0.25	0.0209658407267197\\
% 0.26	0.029955095796481\\
% 0.27	0.0428685578755976\\
% 0.28	0.061385734388623\\
% 0.29	0.0876847633863723\\
% 0.3	0.124501004681451\\
% 0.302	0.133409581593186\\
% 0.304	0.14290049382471\\
% 0.306	0.153004650184026\\
% 0.308	0.163754018088666\\
% 0.31	0.175181623260613\\
% 0.312	0.187321545179072\\
% 0.314	0.200208907730883\\
% 0.316	0.213879864477464\\
% 0.318	0.228371577941341\\
% 0.32	0.243722192305048\\
% 0.322	0.259970798911058\\
% 0.324	0.277157393953841\\
% 0.326	0.295322827764557\\
% 0.328	0.314508745105617\\
% 0.33	0.334757515916759\\
% 0.332	0.35611215598644\\
% 0.334	0.378616237062562\\
% 0.336	0.402313785964725\\
% 0.338	0.427249172316448\\
% 0.34	0.453466984579905\\
% 0.342	0.481011894147496\\
% 0.344	0.509928507323829\\
% 0.346	0.54026120511787\\
% 0.348	0.572053970857805\\
% 0.35	0.605350205739903\\
% 0.352	0.640192532526764\\
% 0.354	0.676622587719043\\
% 0.356	0.714680802637277\\
% 0.358	0.754406173965867\\
% 0.36	0.795836024428763\\
% 0.362	0.839005754384876\\
% 0.364	0.88394858524964\\
% 0.366	0.930695295766522\\
% 0.368	0.979273952267366\\
% 0.37	1.02970963417217\\
% 0.372	1.08202415608622\\
% 0.374	1.13623578795398\\
% 0.376	1.19235897482421\\
% 0.378	1.25040405786751\\
% 0.38	1.3103769983658\\
% 0.382	1.37227910646107\\
% 0.384	1.43610677650835\\
% 0.386	1.50185123092263\\
% 0.388	1.56949827444301\\
% 0.39	1.63902806075592\\
% 0.392	1.71041487342548\\
% 0.394	1.78362692306938\\
% 0.396	1.85862616269519\\
% 0.398	1.93536812307238\\
0.4	2.01380176996111\\
0.402	2.09386938494873\\
0.404	2.17550647155968\\
0.406	2.25864168820398\\
0.408	2.34319680941477\\
0.41	2.42908671669555\\
0.412	2.51621942015522\\
0.414	2.60449611195318\\
0.416	2.69381125240903\\
0.418	2.78405268945281\\
0.42	2.87510181190334\\
0.422	2.96683373686515\\
0.424	3.05911753133016\\
0.426	3.15181646786039\\
0.428	3.24478831401299\\
0.43	3.33788565495208\\
0.432	3.43095624847279\\
0.434	3.52384341144523\\
0.436	3.61638643646955\\
0.438	3.70842103732116\\
0.44	3.79977982155812\\
0.442	3.8902927884627\\
0.444	3.97978785029791\\
0.446	4.06809137467867\\
0.448	4.15502874568794\\
0.45	4.24042494121196\\
0.452	4.32410512382694\\
0.454	4.40589524244368\\
0.456	4.48562264180733\\
0.458	4.56311667685835\\
0.46	4.63820932888805\\
0.462	4.71073582036926\\
0.464	4.78053522530937\\
0.466	4.84745107196076\\
0.468	4.91133193473172\\
0.47	4.97203201217019\\
0.472	5.02941168794259\\
0.474	5.08333807180055\\
0.476	5.13368551761939\\
0.478	5.18033611570255\\
0.48	5.22318015667586\\
0.482	5.26211656444326\\
0.484	5.29705329584059\\
0.486	5.32790770480505\\
0.488	5.35460686907377\\
0.49	5.37708787763436\\
0.492	5.39529807737138\\
0.494	5.40919527758452\\
0.496	5.41874791129492\\
0.498	5.42393515250308\\
0.5	5.42474698881533\\
0.502	5.42118424911142\\
0.504	5.41325858618435\\
0.506	5.40099241454101\\
0.508	5.38441880380791\\
0.51	5.36358132843862\\
0.512	5.33853387466538\\
0.514	5.30934040587686\\
0.516	5.27607468783385\\
0.518	5.23881997535438\\
0.52	5.19766866230721\\
0.522	5.15272189694685\\
0.524	5.10408916480269\\
0.526	5.05188784149858\\
0.528	4.99624271802579\\
0.53	4.93728550112172\\
0.532	4.87515429151716\\
0.534	4.80999304290667\\
0.536	4.74195100456892\\
0.538	4.67118215061615\\
0.54	4.59784459888474\\
0.542	4.52210002249168\\
0.544	4.44411305707474\\
0.546	4.36405070670842\\
0.548	4.28208175144253\\
0.55	4.19837615934738\\
0.552	4.11310450586896\\
0.554	4.02643740320032\\
0.556	3.93854494226285\\
0.558	3.84959614976376\\
0.56	3.75975846265571\\
0.562	3.66919722217192\\
0.564	3.57807518944691\\
0.566	3.48655208456017\\
0.568	3.39478415066011\\
0.57	3.30292374463812\\
0.572	3.2111189556314\\
0.574	3.11951325243751\\
0.576	3.02824516072682\\
0.578	2.93744797074124\\
0.58	2.84724947597103\\
0.582	2.75777174310734\\
0.584	2.66913091337766\\
0.586	2.58143703518577\\
0.588	2.49479392779871\\
0.59	2.40929907565123\\
0.592	2.32504355267506\\
0.594	2.24211197590578\\
0.596	2.16058248747647\\
0.598	2.08052676397436\\
0.6	2.00201005201501\\
% 0.602	1.9250912287795\\
% 0.604	1.84982288616315\\
% 0.606	1.77625143710016\\
% 0.608	1.70441724255759\\
% 0.61	1.63435475763388\\
% 0.612	1.56609269515197\\
% 0.614	1.49965420510493\\
% 0.616	1.43505706829215\\
% 0.618	1.37231390247665\\
% 0.62	1.31143237939856\\
% 0.622	1.25241545099509\\
% 0.624	1.195261583204\\
% 0.626	1.13996499576363\\
% 0.628	1.0865159064681\\
% 0.63	1.03490077839097\\
% 0.632	0.985102568651916\\
% 0.634	0.937100977370325\\
% 0.636	0.890872695524279\\
% 0.638	0.846391650513461\\
% 0.64	0.80362924830881\\
% 0.642	0.762554611159206\\
% 0.644	0.72313480991576\\
% 0.646	0.685335090125789\\
% 0.648	0.649119091141258\\
% 0.65	0.614449057578803\\
% 0.652	0.581286042560298\\
% 0.654	0.549590102253045\\
% 0.656	0.519320481316825\\
% 0.658	0.490435788950205\\
% 0.66	0.462894165310539\\
% 0.662	0.436653438160034\\
% 0.664	0.411671269664194\\
% 0.666	0.387905293337917\\
% 0.668	0.365313241198842\\
% 0.67	0.343853061246307\\
% 0.672	0.323483025438006\\
% 0.674	0.304161828384254\\
% 0.676	0.285848677022431\\
% 0.678	0.268503371570867\\
% 0.68	0.252086378092953\\
% 0.682	0.236558893028096\\
% 0.684	0.221882900066952\\
% 0.686	0.208021219763973\\
% 0.688	0.194937552291199\\
% 0.69	0.182596513743567\\
% 0.692	0.170963666408108\\
% 0.694	0.160005543407655\\
% 0.696	0.149689668124383\\
% 0.698	0.139984568799992\\
% 0.7	0.130859788698124\\
% 0.71	0.0929462108677511\\
% 0.72	0.0655569739695686\\
% 0.73	0.046007626763192\\
% 0.74	0.0321786397116607\\
% 0.75	0.0224480032687203\\
% 0.76	0.0156147792339884\\
% 0.77	0.0108191988765699\\
% 0.78	0.00746377449417824\\
% 0.79	0.0051399959326231\\
% 0.8	0.00356532656736998\\
% 0.81	0.00253448923625876\\
% 0.82	0.00188713795191249\\
% 0.83	0.00149128630670065\\
% 0.84	0.00123909126581976\\
% 0.85	0.00104965289444456\\
% 0.86	0.00087301534428413\\
% 0.87	0.000690683918944638\\
% 0.88	0.000510315775878135\\
% 0.89	0.000355017708571402\\
% 0.9	0.000249998364708517\\
% 0.91	0.00021046599209836\\
% 0.92	0.000234341868749431\\
% 0.93	0.000301772597124405\\
% 0.94	0.000381175962134723\\
% 0.95	0.000439438408602889\\
% 0.96	0.00045261010478866\\
% 0.97	0.000413417186805376\\
% 0.98	0.000333101123799568\\
% 0.99	0.000237070457704135\\
% 1	0.000155934020449213\\
};
% \addlegendentry{$x=300$}

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
% -1	0.000532210503816299\\
% -0.99	0.000201504849004081\\
% -0.98	-0.000126626733134246\\
% -0.97	-0.00034801406377477\\
% -0.96	-0.000396920147863137\\
% -0.95	-0.000267082057678472\\
% -0.94	-1.30894513931265e-05\\
% -0.93	0.000268198495128861\\
% -0.92	0.000469942097327215\\
% -0.91	0.000510555163470696\\
% -0.9	0.000360151221961621\\
% -0.89	4.9359354785573e-05\\
% -0.88	-0.000342525983643491\\
% -0.87	-0.000716292388127192\\
% -0.86	-0.000989153816910227\\
% -0.85	-0.00112700659116253\\
% -0.84	-0.00116252521154658\\
% -0.83	-0.0011941703902979\\
% -0.82	-0.0013682079393422\\
% -0.81	-0.0018524475342079\\
% -0.8	-0.00281441677547418\\
% -0.79	-0.00441674513178478\\
% -0.78	-0.00683860915565938\\
% -0.77	-0.0103254843755805\\
% -0.76	-0.0152623607618913\\
% -0.75	-0.0222603451508587\\
% -0.74	-0.0322448260748343\\
% -0.73	-0.0465354025161489\\
% -0.72	-0.0669123344133395\\
% -0.71	-0.0956689398103889\\
% -0.7	-0.135651373257942\\
% -0.698	-0.145286020113817\\
% -0.696	-0.155535037030461\\
% -0.694	-0.166429581059713\\
% -0.692	-0.178001738287434\\
% -0.69	-0.19028451296621\\
% -0.688	-0.203311812896786\\
% -0.686	-0.217118430615719\\
% -0.684	-0.231740019924656\\
% -0.682	-0.247213067278255\\
% -0.68	-0.263574857533888\\
% -0.678	-0.280863433557259\\
% -0.676	-0.299117549174471\\
% -0.674	-0.318376614963265\\
% -0.672	-0.33868063638466\\
% -0.67	-0.360070143771183\\
% -0.668	-0.382586113709767\\
% -0.666	-0.406269881386344\\
% -0.664	-0.431163043495202\\
% -0.662	-0.457307351359688\\
% -0.66	-0.48474459396142\\
% -0.658	-0.513516470633057\\
% -0.656	-0.543664453234546\\
% -0.654	-0.575229637704324\\
% -0.652	-0.608252584955013\\
% -0.65	-0.642773151167163\\
% -0.648	-0.678830307624017\\
% -0.646	-0.716461950324717\\
% -0.644	-0.755704699712013\\
% -0.642	-0.796593690952545\\
% -0.64	-0.839162355312712\\
% -0.638	-0.883442193279779\\
% -0.636	-0.929462540185389\\
% -0.634	-0.977250325196351\\
% -0.632	-1.026829824644\\
% -0.63	-1.07822241076795\\
% -0.628	-1.13144629705153\\
% -0.626	-1.18651628142328\\
% -0.624	-1.24344348869106\\
% -0.622	-1.30223511366111\\
% -0.62	-1.36289416647277\\
% -0.618	-1.42541922175009\\
% -0.616	-1.4898041732324\\
% -0.614	-1.55603799559696\\
% -0.612	-1.62410451522701\\
% -0.61	-1.69398219170657\\
% -0.608	-1.76564391183964\\
% -0.606	-1.83905679799444\\
% -0.604	-1.91418203256272\\
% -0.602	-1.99097470030028\\
% -0.6	-2.06938365027635\\
% -0.598	-2.14935137910675\\
% -0.596	-2.23081393707932\\
% -0.594	-2.31370085869846\\
% -0.592	-2.39793511908084\\
% -0.59	-2.48343311752561\\
% -0.588	-2.57010468946001\\
% -0.586	-2.65785314782704\\
% -0.584	-2.74657535483497\\
% -0.582	-2.83616182483069\\
% -0.58	-2.92649685889117\\
% -0.578	-3.01745871154978\\
% -0.576	-3.10891978988937\\
% -0.574	-3.20074688504182\\
% -0.572	-3.29280143593614\\
% -0.57	-3.38493982493572\\
% -0.568	-3.4770137048008\\
% -0.566	-3.56887035620637\\
% -0.564	-3.66035307484068\\
% -0.562	-3.75130158690568\\
% -0.56	-3.84155249164042\\
% -0.558	-3.93093972929352\\
% -0.556	-4.01929507278137\\
% -0.554	-4.10644864108826\\
% -0.552	-4.19222943229295\\
% -0.55	-4.27646587394542\\
% -0.548	-4.35898638836901\\
% -0.546	-4.43961997032839\\
% -0.544	-4.51819677438271\\
% -0.542	-4.59454870913902\\
% -0.54	-4.66851003553268\\
% -0.538	-4.73991796619058\\
% -0.536	-4.80861326288104\\
% -0.534	-4.87444082902011\\
% -0.532	-4.93725029418991\\
% -0.53	-4.99689658762956\\
% -0.528	-5.0532404976844\\
% -0.526	-5.10614921424326\\
% -0.524	-5.15549685125831\\
% -0.522	-5.20116494652479\\
% -0.52	-5.24304293600049\\
% -0.518	-5.28102860006534\\
% -0.516	-5.31502847925911\\
% -0.514	-5.34495825719022\\
% -0.512	-5.3707431084787\\
% -0.51	-5.39231800978123\\
% -0.508	-5.40962801214424\\
% -0.506	-5.42262847314126\\
% -0.504	-5.43128524747138\\
% -0.502	-5.43557483492524\\
% -0.5	-5.4354844848624\\
% -0.498	-5.43101225658694\\
% -0.496	-5.42216703525537\\
% -0.494	-5.40896850320063\\
% -0.492	-5.39144706680671\\
% -0.49	-5.36964373931765\\
% -0.488	-5.34360998021186\\
% -0.486	-5.31340749201503\\
% -0.484	-5.27910797566146\\
% -0.482	-5.2407928457427\\
% -0.48	-5.1985529072019\\
% -0.478	-5.15248799524147\\
% -0.476	-5.10270658040899\\
% -0.474	-5.04932534100987\\
% -0.472	-4.99246870516465\\
% -0.47	-4.93226836498297\\
% -0.468	-4.86886276546308\\
% -0.466	-4.80239657084639\\
% -0.464	-4.73302011125794\\
% -0.462	-4.66088881254766\\
% -0.46	-4.58616261231173\\
% -0.458	-4.50900536511837\\
% -0.456	-4.42958423998858\\
% -0.454	-4.3480691131891\\
% -0.452	-4.26463195938176\\
% -0.45	-4.17944624414263\\
% -0.448	-4.09268632081377\\
% -0.446	-4.00452683458323\\
% -0.444	-3.91514213660336\\
% -0.442	-3.82470571085661\\
% -0.44	-3.73338961636057\\
% -0.438	-3.64136394717308\\
% -0.436	-3.54879631251311\\
% -0.434	-3.45585133915643\\
% -0.432	-3.36269019809706\\
% -0.43	-3.26947015728796\\
% -0.428	-3.17634416208902\\
% -0.426	-3.0834604448573\\
% -0.424	-2.99096216491732\\
% -0.422	-2.89898707994657\\
% -0.42	-2.80766724960784\\
% -0.418	-2.71712877205394\\
% -0.416	-2.6274915537263\\
% -0.414	-2.53886911266506\\
% -0.412	-2.45136841534917\\
% -0.41	-2.36508974688906\\
% -0.408	-2.28012661420556\\
% -0.406	-2.19656568164549\\
% -0.404	-2.11448673831063\\
% -0.402	-2.03396269621088\\
% -0.4	-1.95505961819766\\
% -0.398	-1.87783677448898\\
% -0.396	-1.80234672646539\\
% -0.394	-1.72863543629565\\
% -0.392	-1.65674240084367\\
% -0.39	-1.58670080821431\\
% -0.388	-1.5185377152156\\
% -0.386	-1.45227424394813\\
% -0.384	-1.38792579568038\\
% -0.382	-1.32550228013019\\
% -0.38	-1.26500835824805\\
% -0.378	-1.20644369658729\\
% -0.376	-1.14980323134861\\
% -0.374	-1.09507744020215\\
% -0.372	-1.04225262001845\\
% -0.37	-0.991311168679319\\
% -0.368	-0.942231869191383\\
% -0.366	-0.894990174386611\\
% -0.364	-0.849558490565897\\
% -0.362	-0.805906458522358\\
% -0.36	-0.764001230469626\\
% -0.358	-0.723807741496242\\
% -0.356	-0.685288974269245\\
% -0.354	-0.648406215817248\\
% -0.352	-0.613119305334741\\
% -0.35	-0.579386872064029\\
% -0.348	-0.54716656242815\\
% -0.346	-0.516415255706267\\
% -0.344	-0.48708926766155\\
% -0.342	-0.459144541649372\\
% -0.34	-0.432536826849992\\
% -0.338	-0.407221843383718\\
% -0.336	-0.383155434177306\\
% -0.334	-0.360293703556888\\
% -0.332	-0.338593142644786\\
% -0.33	-0.318010741734022\\
% -0.328	-0.298504089905019\\
% -0.326	-0.280031462233048\\
% -0.324	-0.262551895012159\\
% -0.322	-0.246025249491163\\
% -0.32	-0.230412264679431\\
% -0.318	-0.215674599834598\\
% -0.316	-0.201774867290545\\
% -0.314	-0.188676656322191\\
% -0.312	-0.176344548773644\\
% -0.31	-0.164744127198187\\
% -0.308	-0.153841976272548\\
% -0.306	-0.143605678254061\\
% -0.304	-0.134003803248009\\
% -0.302	-0.125005895043859\\
% -0.3	-0.116582453263658\\
% -0.29	-0.0821138452010988\\
% -0.28	-0.0580906653203747\\
% -0.27	-0.0417576666371854\\
% -0.26	-0.0307898439175636\\
% -0.25	-0.0232620155750823\\
% -0.24	-0.0176507245219775\\
% -0.23	-0.0128534246189067\\
% -0.22	-0.00820183312128252\\
% -0.21	-0.00344684726687956\\
% -0.2	0.00129957390709828\\
% -0.19	0.00566752005651084\\
% -0.18	0.00916567521291568\\
% -0.17	0.0113290766585458\\
% -0.16	0.0118508418616589\\
% -0.15	0.0106724773136395\\
% -0.14	0.00801559037301296\\
% -0.13	0.0043502823947109\\
% -0.12	0.000309120587514688\\
% -0.11	-0.00343292035665845\\
% -0.1	-0.00628546751172953\\
% -0.09	-0.00784919033106143\\
% -0.08	-0.00797986337471068\\
% -0.07	-0.00679854870498305\\
% -0.06	-0.00464872584645234\\
% -0.05	-0.00201262630384613\\
% -0.04	0.000592997265757003\\
% -0.03	0.0027185111847678\\
% -0.02	0.0040597197640545\\
% -0.01	0.00449894095125316\\
% 0	0.00410419086000525\\
% 0.01	0.00309124222037022\\
% 0.02	0.00176072747227911\\
% 0.03	0.000426390189102816\\
% 0.04	-0.000649454737045396\\
% 0.05	-0.00130073697962408\\
% 0.06	-0.00147603034771095\\
% 0.07	-0.00123035411852263\\
% 0.08	-0.00069586153012936\\
% 0.09	-4.06029683979559e-05\\
% 0.1	0.000574228563229194\\
% 0.11	0.00102931840632158\\
% 0.12	0.00126820469062953\\
% 0.13	0.00130175215709938\\
% 0.14	0.00119755548603369\\
% 0.15	0.00105886747346129\\
% 0.16	0.00099960435754444\\
% 0.17	0.00112252200987843\\
% 0.18	0.00150683233257396\\
% 0.19	0.00220960071678925\\
% 0.2	0.00328266132350195\\
% 0.21	0.00480405744720452\\
% 0.22	0.00692076866839527\\
% 0.23	0.00989829243119566\\
% 0.24	0.0141728853622576\\
% 0.25	0.0204039651479115\\
% 0.26	0.0295268650352027\\
% 0.27	0.0428088409153931\\
% 0.28	0.0619125982717736\\
% 0.29	0.0889702260776944\\
% 0.3	0.126665314539724\\
% 0.302	0.135760631185819\\
% 0.304	0.145441546213999\\
% 0.306	0.155738922811276\\
% 0.308	0.166684749598673\\
% 0.31	0.178312141585927\\
% 0.312	0.190655335836454\\
% 0.314	0.203749681272731\\
% 0.316	0.21763162204502\\
% 0.318	0.232338673884011\\
% 0.32	0.247909392860892\\
% 0.322	0.264383335986953\\
% 0.324	0.281801013099335\\
% 0.326	0.300203829500208\\
% 0.328	0.319634018843815\\
% 0.33	0.34013456579945\\
% 0.332	0.36174911805883\\
% 0.334	0.384521887303369\\
% 0.336	0.408497538800657\\
% 0.338	0.433721069359862\\
% 0.34	0.460237673442648\\
% 0.342	0.488092597299319\\
% 0.344	0.517330981079062\\
% 0.346	0.547997688947759\\
% 0.348	0.580137127336817\\
% 0.35	0.613793051540864\\
% 0.352	0.649008360980889\\
% 0.354	0.68582488355136\\
% 0.356	0.724283149574732\\
% 0.358	0.764422155993504\\
% 0.36	0.806279121537989\\
% 0.362	0.849889233716256\\
% 0.364	0.895285388580357\\
% 0.366	0.942497924329254\\
% 0.368	0.991554349912433\\
% 0.37	1.04247906989858\\
% 0.372	1.09529310696937\\
% 0.374	1.15001382348895\\
% 0.376	1.20665464368329\\
% 0.378	1.26522477804062\\
% 0.38	1.32572895161181\\
% 0.382	1.38816713794881\\
% 0.384	1.45253430046818\\
% 0.386	1.51882014306433\\
% 0.388	1.58700887182372\\
% 0.39	1.65707896970514\\
% 0.392	1.72900298605214\\
% 0.394	1.80274734279159\\
% 0.396	1.8782721591462\\
% 0.398	1.95553109664851\\
0.4	2.03447122618971\\
0.402	2.1150329187676\\
0.404	2.19714976151533\\
0.406	2.28074850049486\\
0.408	2.36574901162873\\
0.41	2.45206430101885\\
0.412	2.53960053576396\\
0.414	2.62825710623801\\
0.416	2.71792672063053\\
0.418	2.80849553237906\\
0.42	2.89984330094216\\
0.422	2.99184358617262\\
0.424	3.08436397635359\\
0.426	3.17726634975769\\
0.428	3.27040716938235\\
0.43	3.3636378103039\\
0.432	3.45680491888151\\
0.434	3.54975080282961\\
0.436	3.64231385096739\\
0.438	3.73432898124603\\
0.44	3.8256281154522\\
0.442	3.91604067878921\\
0.444	4.00539412234934\\
0.446	4.09351446631102\\
0.448	4.18022686152682\\
0.45	4.2653561670118\\
0.452	4.34872754069999\\
0.454	4.43016704070895\\
0.456	4.50950223424187\\
0.458	4.58656281116209\\
0.46	4.66118119919969\\
0.462	4.73319317769272\\
0.464	4.8024384867283\\
0.466	4.86876142853233\\
0.468	4.9320114579594\\
0.47	4.99204375895923\\
0.472	5.04871980394076\\
0.474	5.1019078930209\\
0.476	5.15148367023095\\
0.478	5.19733061385999\\
0.48	5.2393404982399\\
0.482	5.27741382442118\\
0.484	5.31146021735001\\
0.486	5.3413987873363\\
0.488	5.36715845379595\\
0.49	5.3886782294591\\
0.492	5.40590746345715\\
0.494	5.41880604193327\\
0.496	5.42734454506328\\
0.498	5.43150435962315\\
0.5	5.43127774649517\\
0.502	5.42666786276492\\
0.504	5.41768873832346\\
0.506	5.40436520715205\\
0.508	5.38673279372822\\
0.51	5.36483755525027\\
0.512	5.33873588063026\\
0.514	5.30849424745178\\
0.516	5.27418893832631\\
0.518	5.23590571830878\\
0.52	5.19373947524846\\
0.522	5.14779382515249\\
0.524	5.09818068482656\\
0.526	5.04501981422745\\
0.528	4.98843833111597\\
0.53	4.92857020073368\\
0.532	4.86555570334304\\
0.534	4.79954088256678\\
0.536	4.73067697753868\\
0.538	4.6591198419329\\
0.54	4.58502935297392\\
0.542	4.50856881354296\\
0.544	4.42990435048941\\
0.546	4.34920431222886\\
0.548	4.26663866866182\\
0.55	4.18237841638062\\
0.552	4.09659499204684\\
0.554	4.00945969671897\\
0.556	3.92114313379013\\
0.558	3.83181466306127\\
0.56	3.74164187332591\\
0.562	3.65079007568026\\
0.564	3.55942181959972\\
0.566	3.46769643363889\\
0.568	3.37576959242069\\
0.57	3.2837929113819\\
0.572	3.19191357053855\\
0.574	3.10027396832765\\
0.576	3.00901140637282\\
0.578	2.91825780581184\\
0.58	2.82813945561686\\
0.582	2.73877679313223\\
0.584	2.65028421685495\\
0.586	2.56276993128739\\
0.588	2.47633582350442\\
0.59	2.39107737089756\\
0.592	2.30708357938886\\
0.594	2.22443695124786\\
0.596	2.1432134814969\\
0.598	2.06348268175466\\
0.6	1.98530763024456\\
% 0.602	1.90874504658591\\
% 0.604	1.8338453898897\\
% 0.606	1.76065297860017\\
% 0.608	1.68920613045599\\
% 0.61	1.61953732089254\\
% 0.612	1.55167335816819\\
% 0.614	1.48563557347351\\
% 0.616	1.4214400242713\\
% 0.618	1.35909770911822\\
% 0.62	1.29861479223409\\
% 0.622	1.23999283611209\\
% 0.624	1.18322904050205\\
% 0.626	1.12831648614803\\
% 0.628	1.07524438172023\\
% 0.63	1.02399831244919\\
% 0.632	0.974560489045065\\
% 0.634	0.926909995567389\\
% 0.636	0.881023034998365\\
% 0.638	0.836873171365185\\
% 0.64	0.794431567353365\\
% 0.642	0.75366721645173\\
% 0.644	0.714547168770223\\
% 0.646	0.677036749772889\\
% 0.648	0.641099771269096\\
% 0.65	0.606698734105776\\
% 0.652	0.573795022100983\\
% 0.654	0.542349086853769\\
% 0.656	0.512320623156656\\
% 0.658	0.483668734823857\\
% 0.66	0.45635209083063\\
% 0.662	0.430329071736118\\
% 0.664	0.405557906433175\\
% 0.666	0.3819967993339\\
% 0.668	0.359604048158562\\
% 0.67	0.33833815254796\\
% 0.672	0.318157913765257\\
% 0.674	0.299022525792573\\
% 0.676	0.280891658160486\\
% 0.678	0.263725530875027\\
% 0.68	0.247484981826922\\
% 0.682	0.232131527082195\\
% 0.684	0.217627414461856\\
% 0.686	0.203935670821748\\
% 0.688	0.191020143442162\\
% 0.69	0.17884553593079\\
% 0.692	0.167377439032661\\
% 0.694	0.156582356727194\\
% 0.696	0.146427727976042\\
% 0.698	0.13688194446635\\
% 0.7	0.127914364673057\\
% 0.71	0.090745837524838\\
% 0.72	0.0640027571313074\\
% 0.73	0.0449582940663987\\
% 0.74	0.031465977321059\\
% 0.75	0.0219056697691559\\
% 0.76	0.0151101212558466\\
% 0.77	0.0102769972586205\\
% 0.78	0.00687384507409896\\
% 0.79	0.00454613531705103\\
% 0.8	0.00303932579736958\\
% 0.81	0.00214378056450753\\
% 0.82	0.0016665483646254\\
% 0.83	0.00142779876179286\\
% 0.84	0.00127406102698225\\
% 0.85	0.0010971162764847\\
% 0.86	0.000847493317220185\\
% 0.87	0.000534924368955689\\
% 0.88	0.000213656687149605\\
% 0.89	-4.36545456281643e-05\\
% 0.9	-0.000175519440387905\\
% 0.91	-0.000155387668427853\\
% 0.92	-2.27785588724534e-06\\
% 0.93	0.000224688498019043\\
% 0.94	0.000445475790855496\\
% 0.95	0.00058522944947146\\
% 0.96	0.000598361853507552\\
% 0.97	0.000482606012687285\\
% 0.98	0.000278537233781321\\
% 0.99	5.49929594126128e-05\\
% 1	-0.000114503710605025\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, mark=none]
  table[row sep=crcr]{%
% -1	0.000384920628639451\\
% -0.99	-0.000158227435342094\\
% -0.98	-0.000830605819939168\\
% -0.97	-0.00140249616759295\\
% -0.96	-0.00167169879645231\\
% -0.95	-0.00153066342337324\\
% -0.94	-0.00100331215718342\\
% -0.93	-0.000239216180878415\\
% -0.92	0.000533268397584389\\
% -0.91	0.00107977787810987\\
% -0.9	0.00123486209096627\\
% -0.89	0.000954401282805946\\
% -0.88	0.00032809558885121\\
% -0.87	-0.000452406002574962\\
% -0.86	-0.00115968414593794\\
% -0.85	-0.00160980584570071\\
% -0.84	-0.0017293201533854\\
% -0.83	-0.0015890607483\\
% -0.82	-0.0013953882321113\\
% -0.81	-0.00144448123952055\\
% -0.8	-0.00205876052597037\\
% -0.79	-0.00353204763522402\\
% -0.78	-0.00610910515686162\\
% -0.77	-0.0100160550014335\\
% -0.76	-0.0155438058640955\\
% -0.75	-0.0231717211269231\\
% -0.74	-0.0337080991281671\\
% -0.73	-0.0484208254709422\\
% -0.72	-0.0691362787523168\\
% -0.71	-0.0982947757226931\\
% -0.7	-0.138961971337916\\
% -0.698	-0.148788960114181\\
% -0.696	-0.159253203887031\\
% -0.694	-0.170387613236796\\
% -0.692	-0.182225922386869\\
% -0.69	-0.194802660609283\\
% -0.688	-0.208153121107426\\
% -0.686	-0.222313327113004\\
% -0.684	-0.237319994892386\\
% -0.682	-0.253210493317455\\
% -0.68	-0.270022799618625\\
% -0.678	-0.287795450903864\\
% -0.676	-0.306567490998113\\
% -0.674	-0.326378412133101\\
% -0.672	-0.347268090999269\\
% -0.67	-0.369276718659731\\
% -0.668	-0.392444723821854\\
% -0.666	-0.41681268896548\\
% -0.664	-0.442421258838736\\
% -0.662	-0.469311040853061\\
% -0.66	-0.497522496938878\\
% -0.658	-0.527095826462469\\
% -0.656	-0.558070839853175\\
% -0.654	-0.590486822647919\\
% -0.652	-0.62438238972723\\
% -0.65	-0.65979532959303\\
% -0.648	-0.69676243862312\\
% -0.646	-0.735319345329985\\
% -0.644	-0.775500324751642\\
% -0.642	-0.817338103208968\\
% -0.64	-0.860863653776411\\
% -0.638	-0.90610598293033\\
% -0.636	-0.953091908960042\\
% -0.634	-1.00184583285041\\
% -0.632	-1.05238950246938\\
% -0.63	-1.10474177101909\\
% -0.628	-1.15891835083232\\
% -0.626	-1.21493156371732\\
% -0.624	-1.27279008917039\\
% -0.622	-1.33249871188705\\
% -0.62	-1.39405807010664\\
% -0.618	-1.45746440642148\\
% -0.616	-1.52270932276759\\
% -0.614	-1.58977954138957\\
% -0.612	-1.65865667363562\\
% -0.61	-1.72931699848809\\
% -0.608	-1.80173125277135\\
% -0.606	-1.87586443499862\\
% -0.604	-1.95167562482443\\
% -0.602	-2.02911782005701\\
% -0.6	-2.10813779315595\\
% -0.598	-2.18867596909375\\
% -0.596	-2.270666326396\\
% -0.594	-2.35403632309287\\
% -0.592	-2.43870684921559\\
% -0.59	-2.52459220735559\\
% -0.588	-2.61160012267062\\
% -0.586	-2.69963178357432\\
% -0.584	-2.78858191418125\\
% -0.582	-2.87833887940256\\
% -0.58	-2.96878482339637\\
% -0.578	-3.05979584187559\\
% -0.576	-3.15124218856362\\
% -0.574	-3.24298851586826\\
% -0.572	-3.33489414961671\\
% -0.57	-3.42681339746296\\
% -0.568	-3.51859589034295\\
% -0.566	-3.61008695611714\\
% -0.564	-3.70112802430391\\
% -0.562	-3.7915570605746\\
% -0.56	-3.88120902945253\\
% -0.558	-3.96991638343713\\
% -0.556	-4.057509576561\\
% -0.554	-4.14381760018565\\
% -0.552	-4.22866853865163\\
% -0.55	-4.31189014222251\\
% -0.548	-4.39331041460211\\
% -0.546	-4.47275821216131\\
% -0.544	-4.55006385188578\\
% -0.542	-4.62505972495167\\
% -0.54	-4.69758091275186\\
% -0.538	-4.76746580213308\\
% -0.536	-4.83455669656431\\
% -0.534	-4.89870041993963\\
% -0.532	-4.95974890972448\\
% -0.53	-5.01755979618408\\
% -0.528	-5.0719969644845\\
% -0.526	-5.12293109653292\\
% -0.524	-5.17024018952064\\
% -0.522	-5.21381004825265\\
% -0.52	-5.25353474848696\\
% -0.518	-5.28931706866774\\
% -0.516	-5.32106888761482\\
% -0.514	-5.34871154592758\\
% -0.512	-5.3721761690738\\
% -0.51	-5.39140395035883\\
% -0.508	-5.4063463922093\\
% -0.506	-5.41696550445357\\
% -0.504	-5.42323395853853\\
% -0.502	-5.42513519688603\\
% -0.5	-5.42266349686009\\
% -0.498	-5.41582398908717\\
% -0.496	-5.40463263014253\\
% -0.494	-5.3891161298851\\
% -0.492	-5.36931183398933\\
% -0.49	-5.34526756248251\\
% -0.488	-5.31704140534833\\
% -0.486	-5.28470147650144\\
% -0.484	-5.2483256276692\\
% -0.482	-5.20800112393684\\
% -0.48	-5.16382428291762\\
% -0.478	-5.11590007969899\\
% -0.476	-5.06434171988967\\
% -0.474	-5.00927018324735\\
% -0.472	-4.95081374050409\\
% -0.47	-4.88910744612367\\
% -0.468	-4.82429260982302\\
% -0.466	-4.75651624976733\\
% -0.464	-4.68593053040539\\
% -0.462	-4.61269218794835\\
% -0.46	-4.53696194651165\\
% -0.458	-4.45890392793567\\
% -0.456	-4.37868505827833\\
% -0.454	-4.29647447392994\\
% -0.452	-4.21244293024109\\
% -0.45	-4.12676221547654\\
% -0.448	-4.03960457281449\\
% -0.446	-3.95114213300179\\
% -0.444	-3.86154636015277\\
% -0.442	-3.77098751304382\\
% -0.44	-3.67963412410935\\
% -0.438	-3.58765249818763\\
% -0.436	-3.49520623290004\\
% -0.434	-3.40245576237495\\
% -0.432	-3.30955792584943\\
% -0.43	-3.21666556250037\\
% -0.428	-3.12392713367157\\
% -0.426	-3.03148637347767\\
% -0.424	-2.93948196858004\\
% -0.422	-2.8480472677452\\
% -0.42	-2.75731002161481\\
% -0.418	-2.66739215293831\\
% -0.416	-2.57840955734654\\
% -0.414	-2.49047193457761\\
% -0.412	-2.4036826499063\\
% -0.41	-2.31813862537612\\
% -0.408	-2.23393026028898\\
% -0.406	-2.15114138027287\\
% -0.404	-2.06984921412254\\
% -0.402	-1.99012439749306\\
% -0.4	-1.91203100242083\\
% -0.398	-1.83562659155286\\
% -0.396	-1.76096229588038\\
% -0.394	-1.68808291470068\\
% -0.392	-1.61702703646792\\
% -0.39	-1.54782717914168\\
% -0.388	-1.48050994860055\\
% -0.386	-1.41509621365591\\
% -0.384	-1.35160129617889\\
% -0.382	-1.29003517484093\\
% -0.38	-1.23040270096377\\
% -0.378	-1.1727038249792\\
% -0.376	-1.11693383201101\\
% -0.374	-1.06308358511075\\
% -0.372	-1.01113977470522\\
% -0.37	-0.961085172845825\\
% -0.368	-0.912898890888145\\
% -0.366	-0.866556639272976\\
% -0.364	-0.822030988128026\\
% -0.362	-0.779291627461117\\
% -0.36	-0.738305625771117\\
% -0.358	-0.699037685961196\\
% -0.356	-0.661450397500059\\
% -0.354	-0.62550448383992\\
% -0.352	-0.591159044164997\\
% -0.35	-0.55837178861063\\
% -0.348	-0.527099266160489\\
% -0.346	-0.497297084497551\\
% -0.344	-0.468920121152986\\
% -0.342	-0.441922725365927\\
% -0.34	-0.416258910135773\\
% -0.338	-0.391882534017027\\
% -0.336	-0.368747472274714\\
% -0.334	-0.3468077770856\\
% -0.332	-0.326017826537019\\
% -0.33	-0.306332462240518\\
% -0.328	-0.287707115441979\\
% -0.326	-0.270097921572966\\
% -0.324	-0.253461823249805\\
% -0.322	-0.237756661787055\\
% -0.32	-0.222941257350584\\
% -0.318	-0.208975477932156\\
% -0.316	-0.19582029738211\\
% -0.314	-0.183437842789366\\
% -0.312	-0.171791431548235\\
% -0.31	-0.160845598499331\\
% -0.308	-0.150566113577062\\
% -0.306	-0.140919990438449\\
% -0.304	-0.131875486587323\\
% -0.302	-0.123402095543918\\
% -0.3	-0.115470531642489\\
% -0.29	-0.082997320033252\\
% -0.28	-0.0603253592492443\\
% -0.27	-0.0449502083024444\\
% -0.26	-0.0348094550903042\\
% -0.25	-0.0281454042977048\\
% -0.24	-0.0234218621973854\\
% -0.23	-0.0193131713118141\\
% -0.22	-0.0147606738245433\\
% -0.21	-0.00907002509173875\\
% -0.2	-0.00200771251300556\\
% -0.19	0.0061488436406037\\
% -0.18	0.0146442224900279\\
% -0.17	0.022377053216583\\
% -0.16	0.0281200140997394\\
% -0.15	0.0307897191349518\\
% -0.14	0.0297094699360759\\
% -0.13	0.0248027369709123\\
% -0.12	0.0166664357803483\\
% -0.11	0.00649866936910223\\
% -0.1	-0.00411039218528649\\
% -0.09	-0.0134820647010936\\
% -0.08	-0.0201801546667297\\
% -0.07	-0.023293913412491\\
% -0.06	-0.0226076601463995\\
% -0.05	-0.0186185101557867\\
% -0.04	-0.0124001601140413\\
% -0.03	-0.00534762025379248\\
% -0.02	0.00113438038125223\\
% -0.01	0.0059249361559086\\
% 0	0.00839533265103638\\
% 0.01	0.00848896182521638\\
% 0.02	0.00666326471661179\\
% 0.03	0.00371873365594993\\
% 0.04	0.000566316613461115\\
% 0.05	-0.00200385881241839\\
% 0.06	-0.00349495800195259\\
% 0.07	-0.00377965949058217\\
% 0.08	-0.00307107791763281\\
% 0.09	-0.00180795020617136\\
% 0.1	-0.000494693887178967\\
% 0.11	0.00045478172214612\\
% 0.12	0.000826502796995343\\
% 0.13	0.000643452522349151\\
% 0.14	0.000127706033420049\\
% 0.15	-0.000392790153641343\\
% 0.16	-0.000598565568621563\\
% 0.17	-0.000276156248263352\\
% 0.18	0.000631584245437538\\
% 0.19	0.00203699549222328\\
% 0.2	0.00377670133239112\\
% 0.21	0.00571795370704929\\
% 0.22	0.00787324102668506\\
% 0.23	0.0104951705243188\\
% 0.24	0.0141335362718816\\
% 0.25	0.0196518741426572\\
% 0.26	0.0282166575910254\\
% 0.27	0.0412834335655536\\
% 0.28	0.0606067701015023\\
% 0.29	0.0882933791833354\\
% 0.3	0.126901453159525\\
% 0.302	0.136198058011604\\
% 0.304	0.146082997404498\\
% 0.306	0.156585680006279\\
% 0.308	0.167736697778778\\
% 0.31	0.17956784562984\\
% 0.312	0.192112134466036\\
% 0.314	0.205403796842656\\
% 0.316	0.219478284422735\\
% 0.318	0.234372256479394\\
% 0.32	0.250123558705962\\
% 0.322	0.266771191636173\\
% 0.324	0.284355268022009\\
% 0.326	0.302916958569518\\
% 0.328	0.322498425492679\\
% 0.33	0.343142743412141\\
% 0.332	0.364893807198882\\
% 0.334	0.387796226442163\\
% 0.336	0.411895206306308\\
% 0.338	0.437236414631036\\
% 0.34	0.463865835225142\\
% 0.342	0.491829607402281\\
% 0.344	0.521173851910217\\
% 0.346	0.551944483510177\\
% 0.348	0.584187010570477\\
% 0.35	0.617946322147347\\
% 0.352	0.653266463135518\\
% 0.354	0.690190398180425\\
% 0.356	0.728759765152476\\
% 0.358	0.769014619090671\\
% 0.36	0.810993167627202\\
% 0.362	0.85473149900587\\
% 0.364	0.900263303904146\\
% 0.366	0.947619592361067\\
% 0.368	0.99682840719978\\
% 0.37	1.04791453541391\\
% 0.372	1.10089921906037\\
% 0.374	1.15579986726664\\
% 0.376	1.21262977101808\\
% 0.378	1.27139782243877\\
% 0.38	1.33210824031851\\
% 0.382	1.39476030366686\\
% 0.384	1.45934809509369\\
% 0.386	1.52586025582271\\
% 0.388	1.59427975414059\\
% 0.39	1.66458366906867\\
% 0.392	1.73674299101716\\
% 0.394	1.81072244114252\\
% 0.396	1.8864803110777\\
% 0.398	1.96396832464201\\
0.4	2.04313152306267\\
0.402	2.12390817515364\\
0.404	2.20622971379965\\
0.406	2.29002069998446\\
0.408	2.37519881548306\\
0.41	2.46167488520803\\
0.412	2.54935293006085\\
0.414	2.63813025099148\\
0.416	2.72789754481303\\
0.418	2.81853905215501\\
0.42	2.90993273776847\\
0.422	3.00195050322137\\
0.424	3.09445843184164\\
0.426	3.18731706558272\\
0.428	3.28038171329962\\
0.43	3.37350278973699\\
0.432	3.46652618434302\\
0.434	3.559293658837\\
0.436	3.65164327227452\\
0.438	3.74340983217444\\
0.44	3.83442537009572\\
0.442	3.92451963988398\\
0.444	4.01352063664472\\
0.446	4.10125513434751\\
0.448	4.18754923982131\\
0.45	4.27222896076825\\
0.452	4.35512078530224\\
0.454	4.43605227041077\\
0.456	4.51485263664355\\
0.458	4.59135336625266\\
0.46	4.66538880194447\\
0.462	4.73679674335573\\
0.464	4.80541903833536\\
0.466	4.87110216609947\\
0.468	4.93369780933109\\
0.47	4.99306341231757\\
0.472	5.04906272225856\\
0.474	5.10156631093502\\
0.476	5.15045207400526\\
0.478	5.1956057052873\\
0.48	5.2369211434972\\
0.482	5.27430098904008\\
0.484	5.30765688859374\\
0.486	5.33690988538344\\
0.488	5.36199073321882\\
0.49	5.38284017255078\\
0.492	5.3994091670039\\
0.494	5.41165909905046\\
0.496	5.4195619237102\\
0.498	5.42310027938878\\
0.5	5.42226755520129\\
0.502	5.41706791436745\\
0.504	5.40751627350831\\
0.506	5.39363823791976\\
0.508	5.37546999314394\\
0.51	5.35305815340423\\
0.512	5.32645956771093\\
0.514	5.29574108468161\\
0.516	5.26097927735069\\
0.518	5.22226012946547\\
0.52	5.17967868497849\\
0.522	5.13333866264885\\
0.524	5.0833520378541\\
0.526	5.02983859389064\\
0.528	4.97292544520121\\
0.53	4.91274653511302\\
0.532	4.84944211079745\\
0.534	4.78315817827222\\
0.536	4.71404594035765\\
0.538	4.64226122057043\\
0.54	4.56796387598997\\
0.542	4.49131720216458\\
0.544	4.412487333136\\
0.546	4.33164263965287\\
0.548	4.24895312861454\\
0.55	4.16458984673957\\
0.552	4.07872429138501\\
0.554	3.99152783135794\\
0.556	3.90317114045654\\
0.558	3.81382364635839\\
0.56	3.72365299733753\\
0.562	3.63282454914143\\
0.564	3.5415008741954\\
0.566	3.44984129512607\\
0.568	3.35800144440965\\
0.57	3.26613285175535\\
0.572	3.17438256063225\\
0.574	3.08289277513925\\
0.576	2.99180053820584\\
0.578	2.90123744189664\\
0.58	2.81132937037701\\
0.582	2.72219627588304\\
0.584	2.63395198782669\\
0.586	2.54670405495937\\
0.588	2.46055362031509\\
0.59	2.37559532845889\\
0.592	2.29191726438014\\
0.594	2.2096009231929\\
0.596	2.12872120964017\\
0.598	2.04934646624441\\
0.6	1.97153852880602\\
% 0.602	1.89535280782414\\
% 0.604	1.8208383943011\\
% 0.606	1.74803818829402\\
% 0.608	1.67698904849466\\
% 0.61	1.60772196105119\\
% 0.612	1.5402622257947\\
% 0.614	1.47462965799728\\
% 0.616	1.41083880376866\\
% 0.618	1.34889916719321\\
% 0.62	1.28881544731906\\
% 0.622	1.23058778313499\\
% 0.624	1.17421200470837\\
% 0.626	1.11967988870759\\
% 0.628	1.06697941659456\\
% 0.63	1.01609503384596\\
% 0.632	0.967007908644673\\
% 0.634	0.919696188574587\\
% 0.636	0.874135253951167\\
% 0.638	0.830297966525859\\
% 0.64	0.788154912413262\\
% 0.642	0.747674638204976\\
% 0.644	0.7088238793514\\
% 0.646	0.671567780012222\\
% 0.648	0.635870103695506\\
% 0.65	0.601693434124219\\
% 0.652	0.56899936588567\\
% 0.654	0.537748684533184\\
% 0.656	0.507901535919182\\
% 0.658	0.479417584643879\\
% 0.66	0.452256161603122\\
% 0.662	0.426376400711857\\
% 0.664	0.401737364965608\\
% 0.666	0.378298162080673\\
% 0.668	0.356018050024057\\
% 0.67	0.334856532806153\\
% 0.672	0.314773446962547\\
% 0.674	0.295729039196102\\
% 0.676	0.277684035686405\\
% 0.678	0.260599703601119\\
% 0.68	0.24443790536267\\
% 0.682	0.229161146234459\\
% 0.684	0.214732615793727\\
% 0.686	0.20111622385368\\
% 0.688	0.188276631386167\\
% 0.69	0.176179276978443\\
% 0.692	0.164790399334124\\
% 0.694	0.154077056299995\\
% 0.696	0.144007140867466\\
% 0.698	0.134549394560973\\
% 0.7	0.125673418586315\\
% 0.71	0.0890173501183188\\
% 0.72	0.0628523085897838\\
% 0.73	0.0443783091601547\\
% 0.74	0.0313533997509531\\
% 0.75	0.022075642509923\\
% 0.76	0.015340494743138\\
% 0.77	0.0103684166904311\\
% 0.78	0.00670518999254342\\
% 0.79	0.00410676024046173\\
% 0.8	0.00242726509661396\\
% 0.81	0.00153026250045915\\
% 0.82	0.0012381394028808\\
% 0.83	0.00132470191697372\\
% 0.84	0.00154421777105622\\
% 0.85	0.00168050794329016\\
% 0.86	0.00159517968316316\\
% 0.87	0.00125614531750288\\
% 0.88	0.000735410169877686\\
% 0.89	0.000176102133137991\\
% 0.9	-0.000260749771861274\\
% 0.91	-0.000452478145125702\\
% 0.92	-0.000356058653743731\\
% 0.93	-2.15608249999006e-05\\
% 0.94	0.00042577246335959\\
% 0.95	0.000828065284412912\\
% 0.96	0.00104733973185516\\
% 0.97	0.00101047798018664\\
% 0.98	0.000731931305075865\\
% 0.99	0.000307116838295071\\
% 1	-0.00012077318561608\\
};
% \addlegendentry{$x = 1000$}

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
% -1	-3.74617135521825e-05\\
% -0.99	-0.000551162102452437\\
% -0.98	-0.00114194414137174\\
% -0.97	-0.00161531800117098\\
% -0.96	-0.00181252936066587\\
% -0.95	-0.00166254256075485\\
% -0.94	-0.00120589411839779\\
% -0.93	-0.000582548680305041\\
% -0.92	1.23911684001025e-05\\
% -0.91	0.000390751432962149\\
% -0.9	0.000430895878466272\\
% -0.89	0.00011537984414588\\
% -0.88	-0.00046573023973837\\
% -0.87	-0.00114707263230713\\
% -0.86	-0.0017453892660126\\
% -0.85	-0.00212366541958331\\
% -0.84	-0.00224166343826186\\
% -0.83	-0.00217748300974261\\
% -0.82	-0.00211506336485022\\
% -0.81	-0.00230477695297627\\
% -0.8	-0.00301442362047445\\
% -0.79	-0.0044926547928545\\
% -0.78	-0.00696456295544418\\
% -0.77	-0.0106706109897153\\
% -0.76	-0.0159480718701947\\
% -0.75	-0.0233426357210636\\
% -0.74	-0.0337304960687794\\
% -0.73	-0.0484301639520492\\
% -0.72	-0.0692882357056695\\
% -0.71	-0.0987317874455006\\
% -0.7	-0.139787966983509\\
% -0.698	-0.149701017521466\\
% -0.696	-0.160253210361572\\
% -0.694	-0.17147712633238\\
% -0.692	-0.183406202411212\\
% -0.69	-0.196074708893145\\
% -0.688	-0.209517723548242\\
% -0.686	-0.22377110242919\\
% -0.684	-0.238871446956586\\
% -0.682	-0.254856066876921\\
% -0.68	-0.271762938659604\\
% -0.678	-0.289630658874986\\
% -0.676	-0.308498392075801\\
% -0.674	-0.328405812690581\\
% -0.672	-0.349393040429967\\
% -0.67	-0.371500568706052\\
% -0.668	-0.394769185571392\\
% -0.666	-0.419239886698682\\
% -0.664	-0.444953779944467\\
% -0.662	-0.471951981071194\\
% -0.66	-0.50027550024128\\
% -0.658	-0.529965118944988\\
% -0.656	-0.561061257080642\\
% -0.654	-0.593603829970909\\
% -0.652	-0.627632095172322\\
% -0.65	-0.663184489016639\\
% -0.648	-0.700298452911326\\
% -0.646	-0.739010249522112\\
% -0.644	-0.779354769062391\\
% -0.642	-0.821365326021295\\
% -0.64	-0.86507344677407\\
% -0.638	-0.910508648633526\\
% -0.636	-0.957698211019009\\
% -0.634	-1.00666693953856\\
% -0.632	-1.05743692389906\\
% -0.63	-1.11002729067754\\
% -0.628	-1.16445395210287\\
% -0.626	-1.22072935210933\\
% -0.624	-1.27886221103136\\
% -0.622	-1.33885727040998\\
% -0.62	-1.40071503947572\\
% -0.618	-1.46443154495788\\
% -0.616	-1.52999808594582\\
% -0.614	-1.59740099559217\\
% -0.612	-1.66662141150063\\
% -0.61	-1.73763505668013\\
% -0.608	-1.81041203297299\\
% -0.606	-1.88491662887526\\
% -0.604	-1.96110714366306\\
% -0.602	-2.03893572971852\\
% -0.6	-2.11834825491219\\
% -0.598	-2.19928418684574\\
% -0.596	-2.28167650068954\\
% -0.594	-2.36545161226312\\
% -0.592	-2.45052933790482\\
% -0.59	-2.53682288255827\\
% -0.588	-2.6242388573701\\
% -0.586	-2.71267732794527\\
% -0.584	-2.80203189424413\\
% -0.582	-2.89218980293109\\
% -0.58	-2.98303209279812\\
% -0.578	-3.07443377368961\\
% -0.576	-3.16626403914957\\
% -0.574	-3.25838651279856\\
% -0.572	-3.35065952822869\\
% -0.57	-3.44293644198146\\
% -0.568	-3.53506597894728\\
% -0.566	-3.6268926092984\\
% -0.564	-3.71825695584147\\
% -0.562	-3.80899623045309\\
% -0.56	-3.89894469804324\\
% -0.558	-3.98793416628058\\
% -0.556	-4.07579449910957\\
% -0.554	-4.162354151897\\
% -0.552	-4.24744072586391\\
% -0.55	-4.33088153929086\\
% -0.548	-4.41250421283174\\
% -0.546	-4.49213726613443\\
% -0.544	-4.5696107228475\\
% -0.542	-4.64475672099146\\
% -0.54	-4.71741012559257\\
% -0.538	-4.78740914041648\\
% -0.536	-4.85459591559996\\
% -0.534	-4.91881714796142\\
% -0.532	-4.97992467077511\\
% -0.53	-5.03777602982053\\
% -0.528	-5.09223504256675\\
% -0.526	-5.1431723374218\\
% -0.524	-5.19046587006866\\
% -0.522	-5.23400141402196\\
% -0.52	-5.27367302267149\\
% -0.518	-5.30938346023038\\
% -0.516	-5.34104459917512\\
% -0.514	-5.36857778195046\\
% -0.512	-5.39191414491439\\
% -0.51	-5.41099490271323\\
% -0.508	-5.42577159150493\\
% -0.506	-5.43620626968718\\
% -0.504	-5.44227167503363\\
% -0.502	-5.44395133739637\\
% -0.5	-5.44123964639149\\
% -0.498	-5.43414187374738\\
% -0.496	-5.42267415025923\\
% -0.494	-5.40686339755582\\
% -0.492	-5.38674721514571\\
% -0.49	-5.36237372346566\\
% -0.488	-5.33380136390377\\
% -0.486	-5.30109865701183\\
% -0.484	-5.26434392035313\\
% -0.482	-5.22362494765263\\
% -0.48	-5.17903865112461\\
% -0.478	-5.1306906690462\\
% -0.476	-5.07869494082412\\
% -0.474	-5.02317325196353\\
% -0.472	-4.96425475149264\\
% -0.47	-4.90207544452305\\
% -0.468	-4.83677766273318\\
% -0.466	-4.76850951565051\\
% -0.464	-4.69742432567661\\
% -0.462	-4.62368004984781\\
% -0.46	-4.54743869135307\\
% -0.458	-4.46886570383971\\
% -0.456	-4.38812939152741\\
% -0.454	-4.30540030812167\\
% -0.452	-4.22085065747006\\
% -0.45	-4.13465369883941\\
% -0.448	-4.04698315960988\\
% -0.446	-3.95801265808354\\
% -0.444	-3.86791513899208\\
% -0.442	-3.7768623241617\\
% -0.44	-3.68502418065358\\
% -0.438	-3.59256840854793\\
% -0.436	-3.4996599503789\\
% -0.434	-3.40646052405868\\
% -0.432	-3.31312818095245\\
% -0.43	-3.2198168905843\\
% -0.428	-3.12667615326703\\
% -0.426	-3.03385064176009\\
% -0.424	-2.94147987286838\\
% -0.422	-2.84969790970374\\
% -0.42	-2.7586330951409\\
% -0.418	-2.66840781681175\\
% -0.416	-2.57913830379793\\
% -0.414	-2.49093445500221\\
% -0.412	-2.40389969900551\\
% -0.41	-2.31813088504958\\
% -0.408	-2.23371820462621\\
% -0.406	-2.15074514300302\\
% -0.404	-2.06928845987439\\
% -0.402	-1.98941819819436\\
% -0.4	-1.91119772012682\\
% -0.398	-1.83468376893789\\
% -0.396	-1.75992655555532\\
% -0.394	-1.68696986843219\\
% -0.392	-1.61585120527463\\
% -0.39	-1.54660192512873\\
% -0.388	-1.4792474192674\\
% -0.386	-1.4138072992762\\
% -0.384	-1.3502956007053\\
% -0.382	-1.28872100063521\\
% -0.38	-1.22908704749369\\
% -0.378	-1.1713924014624\\
% -0.376	-1.11563108382182\\
% -0.374	-1.06179273360333\\
% -0.372	-1.00986286994534\\
% -0.37	-0.959823158587694\\
% -0.368	-0.911651680982818\\
% -0.366	-0.865323204553832\\
% -0.364	-0.820809452687778\\
% -0.362	-0.77807937311607\\
% -0.36	-0.737099403403274\\
% -0.358	-0.697833732338842\\
% -0.356	-0.660244556104043\\
% -0.354	-0.62429232816694\\
% -0.352	-0.5899360019418\\
% -0.35	-0.557133265334774\\
% -0.348	-0.525840766384668\\
% -0.346	-0.496014329295555\\
% -0.344	-0.467609160246242\\
% -0.342	-0.440580042449849\\
% -0.34	-0.414881520024269\\
% -0.338	-0.390468070320807\\
% -0.336	-0.367294264443315\\
% -0.334	-0.345314915773196\\
% -0.332	-0.324485216396502\\
% -0.33	-0.304760861407495\\
% -0.328	-0.286098161138245\\
% -0.326	-0.268454141435841\\
% -0.324	-0.251786632177152\\
% -0.322	-0.236054344275771\\
% -0.32	-0.221216935496409\\
% -0.318	-0.207235065448477\\
% -0.316	-0.194070440182648\\
% -0.314	-0.181685846861816\\
% -0.312	-0.170045179020737\\
% -0.31	-0.15911345296682\\
% -0.308	-0.148856815907828\\
% -0.306	-0.139242546420686\\
% -0.304	-0.130239047898992\\
% -0.302	-0.121815835635307\\
% -0.3	-0.113943518207781\\
% -0.29	-0.0818898665426196\\
% -0.28	-0.0597771234643258\\
% -0.27	-0.0449664005856614\\
% -0.26	-0.035240498195379\\
% -0.25	-0.0287177433588676\\
% -0.24	-0.0238162018281897\\
% -0.23	-0.0192708153081521\\
% -0.22	-0.0141877680855605\\
% -0.21	-0.00810698620803517\\
% -0.2	-0.00103827914457456\\
% -0.19	0.00655917374842044\\
% -0.18	0.0138711103598948\\
% -0.17	0.0198940878955772\\
% -0.16	0.0236501519666893\\
% -0.15	0.0244107523555847\\
% -0.14	0.0218825216585242\\
% -0.13	0.0163112893372922\\
% -0.12	0.00847599418842228\\
% -0.11	-0.000432182717118328\\
% -0.1	-0.00902370156952722\\
% -0.09	-0.0159732138296955\\
% -0.08	-0.0202736435729967\\
% -0.07	-0.0214253101114771\\
% -0.06	-0.01951792624819\\
% -0.05	-0.0151880103882702\\
% -0.04	-0.00946328095472645\\
% -0.03	-0.00353171467613529\\
% -0.02	0.00151037792211892\\
% -0.01	0.00487375028232527\\
% 0	0.00620849296797546\\
% 0.01	0.00562847859417266\\
% 0.02	0.00363029736053404\\
% 0.03	0.00093413382864642\\
% 0.04	-0.00170901760875726\\
% 0.05	-0.00369456142201294\\
% 0.06	-0.00468455479650749\\
% 0.07	-0.00464741776207851\\
% 0.08	-0.0038159965286102\\
% 0.09	-0.00258387272428221\\
% 0.1	-0.00137389346884617\\
% 0.11	-0.000516826370305086\\
% 0.12	-0.000171516189439234\\
% 0.13	-0.000303476030428897\\
% 0.14	-0.000721000331419556\\
% 0.15	-0.00115176769541504\\
% 0.16	-0.00133280039918502\\
% 0.17	-0.00108488927927573\\
% 0.18	-0.000349019465503834\\
% 0.19	0.000825494158029639\\
% 0.2	0.00233742886238658\\
% 0.21	0.0041192027285249\\
% 0.22	0.00623001875924565\\
% 0.23	0.00893606028838618\\
% 0.24	0.0127646342833362\\
% 0.25	0.0185305378905291\\
% 0.26	0.027344575885394\\
% 0.27	0.0406222748999361\\
% 0.28	0.0601124859496869\\
% 0.29	0.0879594457521519\\
% 0.3	0.126798701688927\\
% 0.302	0.136158858127629\\
% 0.304	0.14611515922927\\
% 0.306	0.156697897427974\\
% 0.308	0.167938540023426\\
% 0.31	0.179869741485244\\
% 0.312	0.192525349382889\\
% 0.314	0.205940403214237\\
% 0.316	0.220151125415428\\
% 0.318	0.235194903850777\\
% 0.32	0.251110265104609\\
% 0.322	0.267936837926867\\
% 0.324	0.285715306221319\\
% 0.326	0.304487351009071\\
% 0.328	0.324295580850787\\
% 0.33	0.345183450268489\\
% 0.332	0.367195165771659\\
% 0.334	0.390375579162533\\
% 0.336	0.41477006787156\\
% 0.338	0.440424402155609\\
% 0.34	0.467384599078324\\
% 0.342	0.495696763283436\\
% 0.344	0.525406914667506\\
% 0.346	0.556560803157756\\
% 0.348	0.589203710902874\\
% 0.35	0.623380242289139\\
% 0.352	0.659134102300497\\
% 0.354	0.696507863848222\\
% 0.356	0.735542724803135\\
% 0.358	0.776278255569995\\
% 0.36	0.818752138148956\\
% 0.362	0.862999897732095\\
% 0.364	0.909054627982934\\
% 0.366	0.956946711243188\\
% 0.368	1.00670353500238\\
% 0.37	1.05834920605198\\
% 0.372	1.11190426382542\\
% 0.374	1.167385394498\\
% 0.376	1.22480514748544\\
% 0.378	1.28417165603602\\
% 0.38	1.34548836365841\\
% 0.382	1.40875375816414\\
% 0.384	1.47396111513061\\
% 0.386	1.54109825260585\\
% 0.388	1.61014729888082\\
% 0.39	1.68108447514701\\
% 0.392	1.75387989483748\\
% 0.394	1.82849738141708\\
% 0.396	1.90489430634285\\
% 0.398	1.98302144885782\\
0.4	2.06282287921157\\
0.402	2.14423586681757\\
0.404	2.227190814763\\
0.406	2.31161122197863\\
0.408	2.39741367425806\\
0.41	2.48450786518538\\
0.412	2.57279664788931\\
0.414	2.66217611839141\\
0.416	2.75253573115605\\
0.418	2.8437584472814\\
0.42	2.93572091559491\\
0.422	3.02829368673516\\
0.424	3.12134146011361\\
0.426	3.21472336345899\\
0.428	3.30829326445176\\
0.43	3.40190011376006\\
0.432	3.49538831859151\\
0.434	3.58859814567948\\
0.436	3.68136615242852\\
0.438	3.77352564475396\\
0.44	3.86490715996523\\
0.442	3.95533897286415\\
0.444	4.04464762305834\\
0.446	4.13265846132811\\
0.448	4.21919621273366\\
0.45	4.30408555400944\\
0.452	4.38715170266565\\
0.454	4.46822101510307\\
0.456	4.54712159094963\\
0.458	4.62368388074408\\
0.46	4.69774129402665\\
0.462	4.76913080484765\\
0.464	4.837693551675\\
0.466	4.90327542866924\\
0.468	4.96572766530169\\
0.47	5.0249073913173\\
0.472	5.08067818408862\\
0.474	5.13291059547186\\
0.476	5.18148265535887\\
0.478	5.22628034922034\\
0.48	5.26719806705575\\
0.482	5.30413902130222\\
0.484	5.33701563140863\\
0.486	5.36574987295087\\
0.488	5.39027358934848\\
0.49	5.41052876444118\\
0.492	5.4264677543937\\
0.494	5.43805347761933\\
0.496	5.44525956164304\\
0.498	5.4480704460641\\
0.5	5.44648144102342\\
0.502	5.44049874083082\\
0.504	5.4301393926604\\
0.506	5.41543122047629\\
0.508	5.39641270460487\\
0.51	5.37313281762066\\
0.512	5.34565081746047\\
0.514	5.31403599892172\\
0.516	5.27836740493456\\
0.518	5.23873349922224\\
0.52	5.19523180217784\\
0.522	5.14796849198712\\
0.524	5.09705797321509\\
0.526	5.04262241524656\\
0.528	4.9847912631278\\
0.53	4.92370072349558\\
0.532	4.85949322840089\\
0.534	4.79231687993714\\
0.536	4.72232487866463\\
0.538	4.64967493888581\\
0.54	4.57452869386741\\
0.542	4.49705109412726\\
0.544	4.41740980190368\\
0.546	4.33577458490595\\
0.548	4.25231671240427\\
0.55	4.16720835665793\\
0.552	4.08062200260171\\
0.554	3.99272986861388\\
0.556	3.90370334107439\\
0.558	3.81371242529167\\
0.56	3.72292521523048\\
0.562	3.63150738431378\\
0.564	3.53962169939928\\
0.566	3.44742755984851\\
0.568	3.35508056341328\\
0.57	3.26273210046412\\
0.572	3.1705289778783\\
0.574	3.07861307369376\\
0.576	2.98712102342078\\
0.578	2.89618393868776\\
0.58	2.80592715868211\\
0.582	2.71647003463448\\
0.584	2.62792574738459\\
0.586	2.54040115786301\\
0.588	2.45399669012553\\
0.59	2.36880624638681\\
0.592	2.28491715332019\\
0.594	2.20241013872032\\
0.596	2.12135933746713\\
0.598	2.04183232558422\\
0.6	1.96389018105191\\
% 0.602	1.88758756991744\\
% 0.604	1.81297285614048\\
% 0.606	1.74008823352402\\
% 0.608	1.66896987800693\\
% 0.61	1.59964811853646\\
% 0.612	1.5321476246967\\
% 0.614	1.46648760924148\\
% 0.616	1.40268204366786\\
% 0.618	1.34073988496888\\
% 0.62	1.28066531172053\\
% 0.622	1.22245796768765\\
% 0.624	1.16611321117608\\
% 0.626	1.11162236841297\\
% 0.628	1.05897298930215\\
% 0.63	1.00814910397706\\
% 0.632	0.959131478658107\\
% 0.634	0.91189786941286\\
% 0.636	0.866423272516841\\
% 0.638	0.822680170216368\\
% 0.64	0.78063877080373\\
% 0.642	0.740267242026561\\
% 0.644	0.70153193696683\\
% 0.646	0.66439761163951\\
% 0.648	0.628827633674929\\
% 0.65	0.594784181561765\\
% 0.652	0.562228434038011\\
% 0.654	0.531120749324272\\
% 0.656	0.501420833996732\\
% 0.658	0.473087901394891\\
% 0.66	0.446080819551334\\
% 0.662	0.420358248716596\\
% 0.664	0.395878768630967\\
% 0.666	0.372600995766677\\
% 0.668	0.350483690827751\\
% 0.67	0.32948585685072\\
% 0.672	0.309566828297297\\
% 0.674	0.290686351569878\\
% 0.676	0.272804657412428\\
% 0.678	0.255882525683113\\
% 0.68	0.23988134300113\\
% 0.682	0.224763153778847\\
% 0.684	0.210490705152074\\
% 0.686	0.197027486316312\\
% 0.688	0.184337762765899\\
% 0.69	0.172386605916436\\
% 0.692	0.161139918569377\\
% 0.694	0.150564456652017\\
% 0.696	0.140627847636653\\
% 0.698	0.131298606010347\\
% 0.7	0.122546146132037\\
% 0.71	0.086429230897393\\
% 0.72	0.0606747337218707\\
% 0.73	0.0425041373819184\\
% 0.74	0.0297128204951903\\
% 0.75	0.0206398921706287\\
% 0.76	0.0141129419075279\\
% 0.77	0.00936644899356703\\
% 0.78	0.00593916440082431\\
% 0.79	0.00356307972733687\\
% 0.8	0.00206115637533694\\
% 0.81	0.00127054885056674\\
% 0.82	0.00100231355336025\\
% 0.83	0.00103921416425415\\
% 0.84	0.00116320372440357\\
% 0.85	0.00119672203124211\\
% 0.86	0.00103947401536951\\
% 0.87	0.000685577746634703\\
% 0.88	0.000213748317514316\\
% 0.89	-0.000247085283514315\\
% 0.9	-0.000565829231137302\\
% 0.91	-0.000655469391465522\\
% 0.92	-0.000502768708370019\\
% 0.93	-0.000172304572910164\\
% 0.94	0.000215718264847642\\
% 0.95	0.000525863537276054\\
% 0.96	0.000652268250507114\\
% 0.97	0.000552915118782844\\
% 0.98	0.000262216240629749\\
% 0.99	-0.000121875071569701\\
% 1	-0.000471534003743112\\
};
% \addlegendentry{$x \rightarrow \infty$ fit1}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
% -1	0.000254186728409615\\
% -0.99	-0.00012228417659595\\
% -0.98	-0.000533332973671193\\
% -0.97	-0.000842097612132264\\
% -0.96	-0.000943231648924148\\
% -0.95	-0.000797732419405311\\
% -0.94	-0.000446508738392688\\
% -0.93	1.89404862097087e-06\\
% -0.92	0.000405561419503753\\
% -0.91	0.000634372225283037\\
% -0.9	0.000611289830501403\\
% -0.89	0.000336161537123556\\
% -0.88	-0.000115971030127449\\
% -0.87	-0.000621772964156081\\
% -0.86	-0.0010532510336779\\
% -0.85	-0.00132425910015417\\
% -0.84	-0.00142528185302924\\
% -0.83	-0.00143615684897326\\
% -0.82	-0.0015143025769849\\
% -0.81	-0.00186502744803833\\
% -0.8	-0.00270764887098714\\
% -0.79	-0.00425408425888465\\
% -0.78	-0.00671429979589168\\
% -0.77	-0.0103362539880124\\
% -0.76	-0.0154789673968906\\
% -0.75	-0.022709022585686\\
% -0.74	-0.0329057701525608\\
% -0.73	-0.0473601390483847\\
% -0.72	-0.0678557662585522\\
% -0.71	-0.0967270056161667\\
% -0.7	-0.136893111329937\\
% -0.698	-0.146580604823034\\
% -0.696	-0.156889567792437\\
% -0.694	-0.167851880020632\\
% -0.692	-0.179500328040373\\
% -0.69	-0.191868587148236\\
% -0.688	-0.204991199926559\\
% -0.686	-0.21890355090623\\
% -0.684	-0.23364183697577\\
% -0.682	-0.249243033118148\\
% -0.68	-0.265744853036305\\
% -0.678	-0.283185704212141\\
% -0.676	-0.301604636932283\\
% -0.674	-0.321041286807826\\
% -0.672	-0.341535810314983\\
% -0.67	-0.36312881288961\\
% -0.668	-0.385861269121359\\
% -0.666	-0.409774434612993\\
% -0.664	-0.434909749097553\\
% -0.662	-0.461308730440731\\
% -0.66	-0.48901285919811\\
% -0.658	-0.518063453446864\\
% -0.656	-0.548501533669125\\
% -0.654	-0.580367677529197\\
% -0.652	-0.613701864458989\\
% -0.65	-0.648543310045174\\
% -0.648	-0.684930290296931\\
% -0.646	-0.722899955964585\\
% -0.644	-0.762488137176008\\
% -0.642	-0.803729138758813\\
% -0.64	-0.846655526721281\\
% -0.638	-0.89129790647282\\
% -0.636	-0.937684693474435\\
% -0.634	-0.985841877120523\\
% -0.632	-1.03579277876389\\
% -0.63	-1.08755780490537\\
% -0.628	-1.14115419667673\\
% -0.626	-1.19659577684901\\
% -0.624	-1.25389269569802\\
% -0.622	-1.31305117715178\\
% -0.62	-1.3740732667313\\
% -0.618	-1.4369565828749\\
% -0.616	-1.50169407330537\\
% -0.614	-1.56827377815895\\
% -0.612	-1.63667860164334\\
% -0.61	-1.70688609402842\\
% -0.608	-1.77886824579693\\
% -0.606	-1.85259129579278\\
% -0.604	-1.92801555520061\\
% -0.602	-2.00509524917193\\
% -0.6	-2.0837783778801\\
% -0.598	-2.16400659873739\\
% -0.596	-2.24571513144442\\
% -0.594	-2.32883268746243\\
% -0.592	-2.41328142540555\\
% -0.59	-2.49897693374067\\
% -0.588	-2.58582824205989\\
% -0.586	-2.67373786205304\\
% -0.584	-2.76260185915813\\
% -0.582	-2.85230995570506\\
% -0.58	-2.94274566619468\\
% -0.578	-3.03378646517167\\
% -0.576	-3.12530398795722\\
% -0.574	-3.2171642643075\\
% -0.572	-3.30922798485767\\
% -0.57	-3.40135080000029\\
% -0.568	-3.49338365063288\\
% -0.566	-3.58517312999407\\
% -0.564	-3.67656187559191\\
% -0.562	-3.76738899001496\\
% -0.56	-3.85749048920618\\
% -0.558	-3.94669977657516\\
% -0.556	-4.03484814112623\\
% -0.554	-4.12176527759051\\
% -0.552	-4.20727982637105\\
% -0.55	-4.29121993094225\\
% -0.548	-4.37341381019083\\
% -0.546	-4.45369034304549\\
% -0.544	-4.53187966261827\\
% -0.542	-4.60781375697382\\
% -0.54	-4.68132707355321\\
% -0.538	-4.75225712420885\\
% -0.536	-4.82044508775632\\
% -0.534	-4.8857364069183\\
% -0.532	-4.94798137652594\\
% -0.53	-5.00703571985396\\
% -0.528	-5.06276114999785\\
% -0.526	-5.11502591325426\\
% -0.524	-5.16370531153958\\
% -0.522	-5.2086822009754\\
% -0.52	-5.24984746388337\\
% -0.518	-5.28710045156464\\
% -0.516	-5.32034939539009\\
% -0.514	-5.34951178389522\\
% -0.512	-5.37451470375803\\
% -0.51	-5.39529514273655\\
% -0.508	-5.41180025285477\\
% -0.506	-5.42398757234945\\
% -0.504	-5.43182520512442\\
% -0.502	-5.43529195670106\\
% -0.5	-5.43437742590309\\
% -0.498	-5.42908205176806\\
% -0.496	-5.41941711543488\\
% -0.494	-5.40540469701573\\
% -0.492	-5.38707758771834\\
% -0.49	-5.36447915774063\\
% -0.488	-5.3376631807108\\
% -0.486	-5.3066936156917\\
% -0.484	-5.27164434800581\\
% -0.482	-5.23259889036569\\
% -0.48	-5.18965004601257\\
% -0.478	-5.14289953577024\\
% -0.476	-5.09245759111362\\
% -0.474	-5.03844251552757\\
% -0.472	-4.98098021659169\\
% -0.47	-4.9202037113709\\
% -0.468	-4.85625260781647\\
% -0.466	-4.78927256498959\\
% -0.464	-4.71941473500715\\
% -0.462	-4.64683518967782\\
% -0.46	-4.5716943348451\\
% -0.458	-4.49415631548288\\
% -0.456	-4.4143884145977\\
% -0.454	-4.33256044898203\\
% -0.452	-4.24884416483249\\
% -0.45	-4.16341263619904\\
% -0.448	-4.07643966916473\\
% -0.446	-3.98809921457184\\
% -0.444	-3.89856479201023\\
% -0.442	-3.80800892766858\\
% -0.44	-3.71660260851921\\
% -0.438	-3.62451475516462\\
% -0.436	-3.53191171551895\\
% -0.434	-3.43895678133279\\
% -0.432	-3.34580972939497\\
% -0.43	-3.25262638906319\\
% -0.428	-3.15955823758665\\
% -0.426	-3.06675202449082\\
% -0.424	-2.97434942609754\\
% -0.422	-2.8824867310553\\
% -0.42	-2.79129455755509\\
% -0.418	-2.70089760270927\\
% -0.416	-2.61141442437464\\
% -0.414	-2.52295725550859\\
% -0.412	-2.43563185095948\\
% -0.41	-2.34953736641072\\
% -0.408	-2.26476626902339\\
% -0.406	-2.18140427915574\\
% -0.404	-2.09953034238032\\
% -0.402	-2.01921663087193\\
% -0.4	-1.94052857310232\\
% -0.398	-1.86352491065185\\
% -0.396	-1.78825778083404\\
% -0.394	-1.71477282372683\\
% -0.392	-1.64310931211525\\
% -0.39	-1.57330030277273\\
% -0.388	-1.50537280744484\\
% -0.386	-1.43934798184746\\
% -0.384	-1.37524133095339\\
% -0.382	-1.31306292881489\\
% -0.38	-1.2528176511564\\
% -0.378	-1.19450541896954\\
% -0.376	-1.13812145135263\\
% -0.374	-1.0836565258572\\
% -0.372	-1.03109724463566\\
% -0.37	-0.98042630472494\\
% -0.368	-0.931622770851298\\
% -0.366	-0.884662349200049\\
% -0.364	-0.8395176606603\\
% -0.362	-0.796158512128093\\
% -0.36	-0.754552164530744\\
% -0.358	-0.714663596319867\\
% -0.356	-0.676455761269909\\
% -0.354	-0.639889839511891\\
% -0.352	-0.604925480827906\\
% -0.35	-0.571521039329903\\
% -0.348	-0.53963379874545\\
% -0.346	-0.509220187633032\\
% -0.344	-0.480235983949023\\
% -0.342	-0.452636508487263\\
% -0.34	-0.426376806809424\\
% -0.338	-0.401411819379391\\
% -0.336	-0.377696539707341\\
% -0.334	-0.355186160398302\\
% -0.332	-0.333836207085396\\
% -0.33	-0.313602660309202\\
% -0.328	-0.294442065481401\\
% -0.326	-0.276311631142653\\
% -0.324	-0.259169315791315\\
% -0.322	-0.242973903620842\\
% -0.32	-0.227685069559379\\
% -0.318	-0.213263434054963\\
% -0.316	-0.199670608093855\\
% -0.314	-0.186869228977796\\
% -0.312	-0.174822987418302\\
% -0.31	-0.163496646532712\\
% -0.308	-0.152856053347448\\
% -0.306	-0.142868143429136\\
% -0.304	-0.133500939273887\\
% -0.302	-0.124723543089384\\
% -0.3	-0.116506124603686\\
% -0.29	-0.0828469894979699\\
% -0.28	-0.0592890411822372\\
% -0.27	-0.0431594857285396\\
% -0.26	-0.0322538319169523\\
% -0.25	-0.0247646889069431\\
% -0.24	-0.0192417403233188\\
% -0.23	-0.0145818282377003\\
% -0.22	-0.0100368440103655\\
% -0.21	-0.00522081982858378\\
% -0.2	-9.70696024147657e-05\\
% -0.19	0.00506883491290459\\
% -0.18	0.00979538207171012\\
% -0.17	0.013504813522764\\
% -0.16	0.0156599096291463\\
% -0.15	0.015894488222847\\
% -0.14	0.0141123559114475\\
% -0.13	0.0105335962244067\\
% -0.12	0.00567665489599932\\
% -0.11	0.000277728317970327\\
% -0.1	-0.00483745895840211\\
% -0.09	-0.00890352698482331\\
% -0.08	-0.0113555780445004\\
% -0.07	-0.0119297693004901\\
% -0.06	-0.0107028965936572\\
% -0.05	-0.00806299835664901\\
% -0.04	-0.00461833808057441\\
% -0.03	-0.00106574943499358\\
% -0.02	0.00195202632101159\\
% -0.01	0.00396875655529886\\
% 0	0.00477133097811835\\
% 0.01	0.00441652475139679\\
% 0.02	0.00318825320224079\\
% 0.03	0.00150935331477672\\
% 0.04	-0.000168385398490627\\
% 0.05	-0.00146873694865494\\
% 0.06	-0.00216618818949777\\
% 0.07	-0.00221670919654008\\
% 0.08	-0.00174112363869098\\
% 0.09	-0.000969958472447624\\
% 0.1	-0.000167468947085137\\
% 0.11	0.000443777163750533\\
% 0.12	0.000738431103998089\\
% 0.13	0.000711597711834285\\
% 0.14	0.000467033081631135\\
% 0.15	0.000177314167140813\\
% 0.16	3.02673615253474e-05\\
% 0.17	0.000178998002721212\\
% 0.18	0.000711153181359333\\
% 0.19	0.00164733031740918\\
% 0.2	0.00297060851905642\\
% 0.21	0.00468135027487577\\
% 0.22	0.00686591131279976\\
% 0.23	0.00976621796281228\\
% 0.24	0.0138397226918138\\
% 0.25	0.0198051848643281\\
% 0.26	0.0286771373515087\\
% 0.27	0.0417982729748824\\
% 0.28	0.0608818224322197\\
% 0.29	0.0880734990312956\\
% 0.3	0.126034225615906\\
% 0.302	0.135194574098784\\
% 0.304	0.144943501112287\\
% 0.306	0.155311435038107\\
% 0.308	0.166329936549023\\
% 0.31	0.178031706322144\\
% 0.312	0.190450587177566\\
% 0.314	0.203621559981103\\
% 0.316	0.217580732648018\\
% 0.318	0.232365321589002\\
% 0.32	0.248013624950269\\
% 0.322	0.264564987016919\\
% 0.324	0.28205975317263\\
% 0.326	0.300539214839648\\
% 0.328	0.320045543860826\\
% 0.33	0.340621715830261\\
% 0.332	0.362311421930815\\
% 0.334	0.385158968895333\\
% 0.336	0.409209166773588\\
% 0.338	0.434507204258623\\
% 0.34	0.461098511403901\\
% 0.342	0.489028609646205\\
% 0.344	0.518342949138079\\
% 0.346	0.549086733487291\\
% 0.348	0.581304732098816\\
% 0.35	0.615041080416471\\
% 0.352	0.650339068466093\\
% 0.354	0.687240918209089\\
% 0.356	0.725787550323806\\
% 0.358	0.76601834114142\\
% 0.36	0.807970870572246\\
% 0.362	0.851680661966648\\
% 0.364	0.897180914961011\\
% 0.366	0.944502232462926\\
% 0.368	0.993672343029546\\
% 0.37	1.04471581998841\\
% 0.372	1.09765379873969\\
% 0.374	1.15250369376219\\
% 0.376	1.20927891692112\\
% 0.378	1.26798859874375\\
% 0.38	1.32863731438739\\
% 0.382	1.39122481607309\\
% 0.384	1.45574577379721\\
% 0.386	1.52218952615941\\
% 0.388	1.5905398431617\\
% 0.39	1.66077470283588\\
% 0.392	1.73286608354694\\
% 0.394	1.80677977379729\\
% 0.396	1.8824752013205\\
% 0.398	1.95990528320331\\
0.4	2.0390162987115\\
0.402	2.11974778641804\\
0.404	2.202032467142\\
0.406	2.28579619410265\\
0.408	2.37095793157735\\
0.41	2.45742976322309\\
0.412	2.54511693108093\\
0.414	2.63391790613174\\
0.416	2.72372449110947\\
0.418	2.81442195610766\\
0.42	2.90588920733516\\
0.422	2.99799898919089\\
0.424	3.09061811963426\\
0.426	3.1836077586306\\
0.428	3.27682370924949\\
0.43	3.37011675079065\\
0.432	3.46333300310749\\
0.434	3.55631432109503\\
0.436	3.64889871810699\\
0.438	3.74092081686903\\
0.44	3.83221232626187\\
0.442	3.92260254216161\\
0.444	4.01191887034584\\
0.446	4.099987369305\\
0.448	4.1866333106399\\
0.45	4.27168175457957\\
0.452	4.35495813802101\\
0.454	4.43628887237288\\
0.456	4.51550194838254\\
0.458	4.59242754503877\\
0.46	4.66689863957314\\
0.462	4.73875161553153\\
0.464	4.80782686585482\\
0.466	4.87396938789416\\
0.468	4.93702936729198\\
0.47	4.99686274768611\\
0.472	5.05333178323916\\
0.474	5.10630557106095\\
0.476	5.15566056067582\\
0.478	5.2012810377904\\
0.48	5.243059579739\\
0.482	5.28089748012388\\
0.484	5.3147051403236\\
0.486	5.34440242571584\\
0.488	5.36991898464789\\
0.49	5.39119452838933\\
0.492	5.40817907051458\\
0.494	5.42083312438727\\
0.496	5.42912785765188\\
0.498	5.4330452028793\\
0.5	5.43257792376063\\
0.502	5.4277296364949\\
0.504	5.41851478627115\\
0.506	5.40495857900029\\
0.508	5.38709686870652\\
0.51	5.36497600123952\\
0.512	5.33865261521572\\
0.514	5.3081934013376\\
0.516	5.27367482147286\\
0.518	5.23518278909833\\
0.52	5.19281231292592\\
0.522	5.14666710572698\\
0.524	5.09685916055746\\
0.526	5.043508296756\\
0.528	4.98674167824175\\
0.53	4.92669330677459\\
0.532	4.86350349295945\\
0.534	4.79731830787526\\
0.536	4.72828901828962\\
0.538	4.65657150847947\\
0.54	4.5823256917185\\
0.542	4.50571491451097\\
0.544	4.42690535665111\\
0.546	4.34606543016613\\
0.548	4.26336518016066\\
0.55	4.17897569052041\\
0.552	4.09306849735492\\
0.554	4.00581501296326\\
0.556	3.91738596299385\\
0.558	3.82795083934153\\
0.56	3.7376773711816\\
0.562	3.64673101638489\\
0.564	3.5552744753897\\
0.566	3.46346722942751\\
0.568	3.37146510481252\\
0.57	3.27941986480925\\
0.572	3.18747883039229\\
0.574	3.09578453100651\\
0.576	3.00447438622869\\
0.578	2.91368041902243\\
0.58	2.82352900106991\\
0.582	2.73414063045796\\
0.584	2.64562974179293\\
0.586	2.55810454862174\\
0.588	2.47166691784472\\
0.59	2.38641227562286\\
0.592	2.30242954410714\\
0.594	2.21980110815324\\
0.596	2.13860281103152\\
0.598	2.058903978\\
0.6	1.98076746647978\\
% 0.602	1.90424974145607\\
% 0.604	1.82940097462628\\
% 0.606	1.75626516572901\\
% 0.608	1.68488028441431\\
% 0.61	1.61527843095683\\
% 0.612	1.54748601406921\\
% 0.614	1.48152394404336\\
% 0.616	1.41740783943125\\
% 0.618	1.35514824547509\\
% 0.62	1.29475086250796\\
% 0.622	1.2362167825699\\
% 0.624	1.17954273252058\\
% 0.626	1.12472132197662\\
% 0.628	1.07174129445956\\
% 0.63	1.02058778020734\\
% 0.632	0.971242549177908\\
% 0.634	0.923684262856687\\
% 0.636	0.87788872356932\\
% 0.638	0.833829120096105\\
% 0.64	0.791476268484032\\
% 0.642	0.750798847054971\\
% 0.644	0.71176362471345\\
% 0.646	0.674335681763605\\
% 0.648	0.638478622551003\\
% 0.65	0.604154779350508\\
% 0.652	0.571325407025022\\
% 0.654	0.539950868080891\\
% 0.656	0.50999080784347\\
% 0.658	0.481404319569732\\
% 0.66	0.45415009940342\\
% 0.662	0.428186591161493\\
% 0.664	0.403472121017854\\
% 0.666	0.379965022221292\\
% 0.668	0.357623750048924\\
% 0.67	0.336406987253662\\
% 0.672	0.316273740314624\\
% 0.674	0.297183426842452\\
% 0.676	0.279095954527518\\
% 0.678	0.261971792047856\\
% 0.68	0.245772032375723\\
% 0.682	0.23045844893691\\
% 0.684	0.215993545085929\\
% 0.686	0.20234059736304\\
% 0.688	0.189463692996358\\
% 0.69	0.17732776210435\\
% 0.692	0.165898605041397\\
% 0.694	0.15514291531231\\
% 0.696	0.145028298461276\\
% 0.698	0.135523287317153\\
% 0.7	0.126597353951079\\
% 0.71	0.089652042839182\\
% 0.72	0.0631535654232938\\
% 0.73	0.0443564894392615\\
% 0.74	0.0310848855606551\\
% 0.75	0.0216889140737426\\
% 0.76	0.0149822787151866\\
% 0.77	0.0101617361424586\\
% 0.78	0.00671357199507952\\
% 0.79	0.00431662501653894\\
% 0.8	0.002754417126261\\
% 0.81	0.00184845767979062\\
% 0.82	0.00142051316408719\\
% 0.83	0.00128473260328343\\
% 0.84	0.00126316155656799\\
% 0.85	0.00121273566497746\\
% 0.86	0.00105006059828127\\
% 0.87	0.000762683568439239\\
% 0.88	0.000401291326638598\\
% 0.89	5.44118837077828e-05\\
% 0.9	-0.000186580070833144\\
% 0.91	-0.000261022434192844\\
% 0.92	-0.000160493284627865\\
% 0.93	6.81992430711212e-05\\
% 0.94	0.000338888185402953\\
% 0.95	0.000554932993203902\\
% 0.96	0.000641154911691181\\
% 0.97	0.000568108175984958\\
% 0.98	0.000360761777373731\\
% 0.99	8.900059396673e-05\\
% 1	-0.000156574754654503\\
};
% \addlegendentry{$x \rightarrow \infty$ fit2}


%-----------------discrete values-----------------
\addplot [myline2, only marks]
  table[row sep=crcr]{%
% -1.18481441917362	0.000689300565767332\\
% -1.1309592183021	0.00120200108445854\\
% -1.07710401743057	0.000760768368660764\\
% -1.02324881655904	0.00134357478288611\\
% -0.96939361568751	0.000893511874281214\\
% -0.915538414815982	0.00149605624225635\\
% -0.861683213944453	0.000698030683300453\\
% -0.807828013072925	-0.000744331889856828\\
% -0.753972812201397	-0.0181192160095581\\
% -0.700117611329868	-0.13032318402467\\
% -0.64626241045834	-0.685402852101338\\
% -0.592407209586812	-2.31949610279174\\
% -0.538552008715283	-4.65779166698459\\
% -0.484696807843755	-5.29279720401328\\
% -0.430841606972227	-3.35551740925933\\
% -0.376986406100698	-1.21168156070037\\
% -0.32313120522917	-0.267168671181319\\
% -0.269276004357642	-0.0385215440278943\\
% -0.215420803486113	-0.00121422065247149\\
% -0.161565602614585	0.00406610086447247\\
% -0.107710401743057	0.00469197269190665\\
% -0.0538552008715283	0.00457056249977201\\
% 0	0.00389472924075301\\
% 0.0538552008715283	0.00344008503306549\\
% 0.107710401743057	0.00319686561717758\\
% 0.161565602614585	0.00337490341893118\\
% 0.215420803486113	0.00818036004369762\\
% 0.269276004357642	0.0437199868315532\\
% 0.32313120522917	0.267519540573673\\
% 0.376986406100698	1.20095442760017\\
0.430841606972227	3.33237439515378\\
0.484696807843755	5.26714084879863\\
0.538552008715283	4.64449861810673\\
0.592407209586812	2.32110969303252\\
% 0.64626241045834	0.692256888496162\\
% 0.700117611329868	0.135590961255384\\
% 0.753972812201397	0.0215773887946045\\
% 0.807828013072925	0.00327577487486706\\
% 0.861683213944453	0.00150747246611867\\
% 0.915538414815982	0.000473004274987296\\
% 0.96939361568751	0.00105762012230499\\
% 1.02324881655904	0.000485054654180965\\
% 1.07710401743057	0.00106406410307896\\
% 1.1309592183021	0.000576296194428705\\
% 1.18481441917362	0.00109725060955873\\
};
% \addlegendentry{$x=80$}

\addplot [myline1, only marks]
  table[row sep=crcr]{%
% -1.35466027924186	0.000838345290258488\\
% -1.30047386807218	0.00054917968285069\\
% -1.24628745690251	0.000889183571367978\\
% -1.19210104573284	0.000583849356016363\\
% -1.13791463456316	0.00101890678197238\\
% -1.08372822339349	0.000605186035397446\\
% -1.02954181222381	0.00113904578321627\\
% -0.975355401054139	0.000644940650800776\\
% -0.921168989884464	0.00136910510592388\\
% -0.86698257871479	0.000419242667425688\\
% -0.812796167545115	-0.000480151772440666\\
% -0.758609756375441	-0.015392298029013\\
% -0.704423345205767	-0.112933090943429\\
% -0.650236934036092	-0.617258716733465\\
% -0.596050522866418	-2.17348933727618\\
% -0.541864111696744	-4.53333622828815\\
% -0.487677700527069	-5.32596068831442\\
% -0.433491289357395	-3.46706894397698\\
% -0.379304878187721	-1.27355142309889\\
% -0.325118467018046	-0.282630794444762\\
% -0.270932055848372	-0.0409437361059881\\
% -0.216745644678697	-0.00219063446759925\\
% -0.162559233509023	0.00329048878393862\\
% -0.108372822339349	0.00364256006871212\\
% -0.0541864111696744	0.00409369251242122\\
% 0	0.00303999624407561\\
% 0.0541864111696744	0.0030254935239069\\
% 0.108372822339349	0.0024604182232816\\
% 0.162559233509023	0.00295032582235042\\
% 0.216745644678697	0.00771406899194706\\
% 0.270932055848372	0.0458549527511707\\
% 0.325118467018046	0.285103620743221\\
% 0.379304878187721	1.27250790444457\\
0.433491289357395	3.46180561843028\\
0.487677700527069	5.31527425404735\\
0.541864111696744	4.52315278820756\\
0.596050522866418	2.1718657211947\\
% 0.650236934036092	0.620569937764478\\
% 0.704423345205767	0.11700402920832\\
% 0.758609756375441	0.0177430672793768\\
% 0.812796167545115	0.00294454416766559\\
% 0.86698257871479	0.000942554065015977\\
% 0.921168989884464	0.000705392653500077\\
% 0.975355401054139	0.00054809391825387\\
% 1.02954181222381	0.000683781392219238\\
% 1.08372822339349	0.000501861228832388\\
% 1.13791463456316	0.000746711792978284\\
% 1.19210104573284	0.000478431540695429\\
% 1.24628745690251	0.000807807096234053\\
% 1.30047386807218	0.000492715716145149\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
% -1.88804929578569	0.000310198602654762\\
% -1.83410503019182	5.08977676816872e-05\\
% -1.78016076459794	0.000722535663433113\\
% -1.72621649900406	-0.000233429165079143\\
% -1.67227223341019	0.000644589712283152\\
% -1.61832796781631	0.000102042685002269\\
% -1.56438370222243	0.000317141102548637\\
% -1.51043943662855	0.000429581925064785\\
% -1.45649517103468	0.000237665063121746\\
% -1.4025509054408	0.000367644078343104\\
% -1.34860663984692	0.000443138334450325\\
% -1.29466237425305	0.000248112966538824\\
% -1.24071810865917	0.000486444322881067\\
% -1.18677384306529	0.000203083065138865\\
% -1.13282957747142	0.000751410723378489\\
% -1.07888531187754	0.00012088325744856\\
% -1.02494104628366	0.000695790684090283\\
% -0.970996780689785	0.000314276704445652\\
% -0.917052515095908	0.000787934869774883\\
% -0.863108249502031	-7.91518218221776e-05\\
% -0.809163983908154	-0.00135754128367504\\
% -0.755219718314277	-0.0178327716977911\\
% -0.7012754527204	-0.126585124515551\\
% -0.647331187126523	-0.672352547544946\\
% -0.593386921532646	-2.29768853375111\\
% -0.539442655938769	-4.64957060520953\\
% -0.485498390344893	-5.31447028031194\\
% -0.431554124751016	-3.3808156337478\\
% -0.377609859157139	-1.2201985613924\\
% -0.323665593563262	-0.267799018628187\\
% -0.269721327969385	-0.0401748207548993\\
% -0.215777062375508	-0.00210648747168149\\
% -0.161832796781631	0.00160555558085702\\
% -0.107888531187754	0.00138903539266497\\
% -0.0539442655938769	0.00288444641436837\\
% 0	0.00179371552010636\\
% 0.0539442655938769	0.00161194074093229\\
% 0.107888531187754	0.00152809540270723\\
% 0.161832796781631	0.00164582789081821\\
% 0.215777062375508	0.00638649430425895\\
% 0.269721327969385	0.0426577562254636\\
% 0.323665593563262	0.273123120230332\\
% 0.377609859157139	1.2336556931376\\
0.431554124751016	3.39966833835954\\
0.485498390344893	5.31136721004015\\
0.539442655938769	4.61732437572066\\
0.593386921532646	2.26983870648796\\
% 0.647331187126523	0.663119312749249\\
% 0.7012754527204	0.126174457500692\\
% 0.755219718314277	0.0191195939476545\\
% 0.809163983908154	0.00259470499845616\\
% 0.863108249502031	0.000996448654901126\\
% 0.917052515095908	0.000238913409368035\\
% 0.970996780689785	0.000517629855073262\\
% 1.02494104628366	0.000206057241521926\\
% 1.07888531187754	0.00052689108091012\\
% 1.13282957747142	0.000159338299378038\\
% 1.18677384306529	0.000478498249678038\\
% 1.24071810865917	4.66623464786912e-05\\
% 1.29466237425305	0.000500074282360722\\
% 1.34860663984692	4.44850167826221e-05\\
% 1.4025509054408	0.00052113821610275\\
% 1.45649517103468	0.000172906670235243\\
% 1.51043943662855	0.000359551884002861\\
% 1.56438370222243	0.000167207306901507\\
% 1.61832796781631	0.000441673644286411\\
% 1.67227223341019	0.000211326958455024\\
% 1.72621649900406	0.000314856647525121\\
% 1.78016076459794	0.00031966384535967\\
% 1.83410503019182	5.31216399035485e-05\\
% 1.88804929578569	0.000509682964635737\\
};
% \addlegendentry{$x=200$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
% -2.31867774505006	8.44472058524712e-05\\
% -2.26475500679308	7.84604584460393e-05\\
% -2.2108322685361	0.00027307132680297\\
% -2.15690953027912	0.000113404637759934\\
% -2.10298679202214	0.000159526122966841\\
% -2.04906405376517	0.000203277690450949\\
% -1.99514131550819	9.98020201026931e-05\\
% -1.94121857725121	5.08204073538397e-06\\
% -1.88729583899423	0.000208900098257425\\
% -1.83337310073725	-4.16582849613892e-05\\
% -1.77945036248028	0.000251342208722092\\
% -1.7255276242233	0.000292400515646117\\
% -1.67160488596632	0.000348067526997931\\
% -1.61768214770934	0.00028254435368539\\
% -1.56375940945236	0.000374217585783781\\
% -1.50983667119539	-5.90920377120952e-05\\
% -1.45591393293841	0.000320880115991196\\
% -1.40199119468143	0.000216340373803547\\
% -1.34806845642445	0.000418188991286377\\
% -1.29414571816747	-2.7069707055118e-07\\
% -1.2402229799105	0.000335021435494438\\
% -1.18630024165352	6.55397294243148e-05\\
% -1.13237750339654	0.000318997194403933\\
% -1.07845476513956	0.00010543806643967\\
% -1.02453202688258	0.000630873103663706\\
% -0.970609288625605	-3.3825983000827e-05\\
% -0.916686550368627	0.000809905700078731\\
% -0.862763812111649	-0.000151429339997552\\
% -0.808841073854671	-0.00186016341589438\\
% -0.754918335597693	-0.0183165941693576\\
% -0.700995597340715	-0.129176698586148\\
% -0.647072859083737	-0.683550358142164\\
% -0.593150120826759	-2.32238978400728\\
% -0.539227382569781	-4.67218516855521\\
% -0.485304644312803	-5.31066897388531\\
% -0.431381906055824	-3.36092245703027\\
% -0.377459167798846	-1.20801985291707\\
% -0.323536429541868	-0.264071740700044\\
% -0.26961369128489	-0.0405421724785707\\
% -0.215690953027912	-0.00241727608646501\\
% -0.161768214770934	0.00261221240679092\\
% -0.107845476513956	-0.000768560178547234\\
% -0.0539227382569781	0.00234523270742653\\
% 0	0.00160981511736749\\
% 0.0539227382569781	0.00108645250692122\\
% 0.107845476513956	0.00111544846055464\\
% 0.161768214770934	0.00134939294787196\\
% 0.215690953027912	0.00583987784697696\\
% 0.26961369128489	0.0422779362367231\\
% 0.323536429541868	0.273088155261477\\
% 0.377459167798846	1.23451772538154\\
0.431381906055824	3.40220526518443\\
0.485304644312803	5.31764800415588\\
0.539227382569781	4.62646978369174\\
0.593150120826759	2.27718596149647\\
% 0.647072859083737	0.665713218305183\\
% 0.700995597340715	0.126524652414867\\
% 0.754918335597693	0.018785600107098\\
% 0.808841073854671	0.00263154502186219\\
% 0.862763812111649	0.000823273187117402\\
% 0.916686550368627	0.000220307283156475\\
% 0.970609288625605	0.000409497854044081\\
% 1.02453202688258	0.000146479576711397\\
% 1.07845476513956	0.000312042691037494\\
% 1.13237750339654	2.72778481342217e-05\\
% 1.18630024165352	0.000414957745344142\\
% 1.2402229799105	6.44844510046157e-05\\
% 1.29414571816747	0.000279207249015501\\
% 1.34806845642445	8.74459483149728e-05\\
% 1.40199119468143	9.89448033674656e-05\\
% 1.45591393293841	0.000300648219281201\\
% 1.50983667119539	0.000297326621138868\\
% 1.56375940945236	5.34470641952469e-05\\
% 1.61768214770934	0.000188590333289326\\
% 1.67160488596632	7.17560443382775e-05\\
% 1.7255276242233	0.000289504693258589\\
% 1.77945036248028	9.82557852627515e-05\\
% 1.83337310073725	0.000196842745692394\\
% 1.88729583899423	0.000291428414674413\\
% 1.94121857725121	0.000133273789855627\\
% 1.99514131550819	0.000286701468109787\\
% 2.04906405376517	0.000255292330015051\\
% 2.10298679202214	9.14721182938452e-05\\
% 2.15690953027912	0.000252562421950892\\
% 2.2108322685361	0.00011363332044815\\
% 2.26475500679308	5.94298619694474e-05\\
% 2.31867774505006	0.000297043470654546\\
};
% \addlegendentry{$x=300$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
% -3.29044482566218	0.00014124627873057\\
% -3.2365031072087	-0.000162116316828601\\
% -3.18256138875523	0.000383811963187614\\
% -3.12861967030175	6.26765911479288e-05\\
% -3.07467795184827	0.000379006711071614\\
% -3.02073623339479	-2.02086398744395e-05\\
% -2.96679451494131	0.000328936275316628\\
% -2.91285279648783	4.19738360899312e-05\\
% -2.85891107803436	0.000358716755339553\\
% -2.80496935958088	-2.94735786857279e-05\\
% -2.7510276411274	0.000273415975081127\\
% -2.69708592267392	-0.000155668104453088\\
% -2.64314420422044	0.000244732854290418\\
% -2.58920248576696	-0.00038913966410415\\
% -2.53526076731349	0.00019589449438451\\
% -2.48131904886001	-0.000404476678414456\\
% -2.42737733040653	0.00030154539204461\\
% -2.37343561195305	-0.000375698028142751\\
% -2.31949389349957	0.00044671726639745\\
% -2.26555217504609	-0.000439030788403178\\
% -2.21161045659261	0.00047070569627342\\
% -2.15766873813914	-0.000347095636616992\\
% -2.10372701968566	0.000392466135982\\
% -2.04978530123218	-0.000276077908956549\\
% -1.9958435827787	0.000584307396138842\\
% -1.94190186432522	-0.000200308155394928\\
% -1.88796014587174	0.000720413491394382\\
% -1.83401842741827	-0.000197308987422701\\
% -1.78007670896479	0.000716627246840342\\
% -1.72613499051131	-0.000284111561161165\\
% -1.67219327205783	0.000636323816519661\\
% -1.61825155360435	-0.000430526494813371\\
% -1.56430983515087	0.000743410934799668\\
% -1.5103681166974	-0.000610778265844844\\
% -1.45642639824392	0.00044381739275009\\
% -1.40248467979044	-0.000664202335634793\\
% -1.34854296133696	0.000627980263879817\\
% -1.29460124288348	-0.000508181144486288\\
% -1.24065952443	0.00052166488261983\\
% -1.18671780597652	-0.000396001643813992\\
% -1.13277608752305	0.000975433535624526\\
% -1.07883436906957	-0.000513138943555664\\
% -1.02489265061609	0.000742853518104214\\
% -0.970950932162611	-0.000333756358579083\\
% -0.917009213709133	0.000501492140001724\\
% -0.863067495255654	-0.000919448733302932\\
% -0.809125776802176	-0.00191512500186182\\
% -0.755184058348698	-0.0183265518724596\\
% -0.701242339895219	-0.129962628218415\\
% -0.647300621441741	-0.691808763012643\\
% -0.593358902988262	-2.34055917679601\\
% -0.539417184534784	-4.68958963278486\\
% -0.485475466081306	-5.30480507018488\\
% -0.431533747627827	-3.34095773780445\\
% -0.377592029174349	-1.19473389366911\\
% -0.32365031072087	-0.259594679423191\\
% -0.269708592267392	-0.0413724474966491\\
% -0.215766873813914	-0.00620242566531212\\
% -0.161825155360435	0.011884457590672\\
% -0.107883436906957	-0.00412780575170002\\
% -0.0539417184534784	-0.00307625977761645\\
% 0	0.00410419086000525\\
% 0.0539417184534784	-0.00142575121180455\\
% 0.107883436906957	0.000950166490627394\\
% 0.161825155360435	0.0010057704330644\\
% 0.215766873813914	0.00593835833375092\\
% 0.269708592267392	0.042348554104621\\
% 0.32365031072087	0.278685741410668\\
% 0.377592029174349	1.25312039098186\\
0.431533747627827	3.43509914049366\\
0.485475466081306	5.33394844607302\\
0.539417184534784	4.60687190598816\\
0.593358902988262	2.25077773650693\\
% 0.647300621441741	0.653489961991828\\
% 0.701242339895219	0.122622014486473\\
% 0.755184058348698	0.0180958151294438\\
% 0.809125776802176	0.00220266606248982\\
% 0.863067495255654	0.000756463775113508\\
% 0.917009213709133	-5.91118043778863e-05\\
% 0.970950932162611	0.000466065377852075\\
% 1.02489265061609	-4.49566318972829e-05\\
% 1.07883436906957	0.000331373228395032\\
% 1.13277608752305	-9.4369194877728e-05\\
% 1.18671780597652	0.000298561232580589\\
% 1.24065952443	-4.00342259119089e-05\\
% 1.29460124288348	0.000319078473252287\\
% 1.34854296133696	9.52284180056893e-05\\
% 1.40248467979044	0.000216144573155156\\
% 1.45642639824392	-5.28944420152805e-05\\
% 1.5103681166974	0.000265983926599334\\
% 1.56430983515087	-9.02038567961006e-05\\
% 1.61825155360435	0.000396294564692585\\
% 1.67219327205783	1.46131370366619e-05\\
% 1.72613499051131	0.000186613032202954\\
% 1.78007670896479	-6.28577985114067e-06\\
% 1.83401842741827	0.000312216027221317\\
% 1.88796014587174	2.05417899741032e-06\\
% 1.94190186432522	0.000404075777741379\\
% 1.9958435827787	-0.000131215238481675\\
% 2.04978530123218	0.000213023262315667\\
% 2.10372701968566	-8.8722562611614e-05\\
% 2.15766873813914	0.000306876698248954\\
% 2.21161045659261	-0.000109266826774194\\
% 2.26555217504609	0.000101063657097362\\
% 2.31949389349957	-0.000121985318152519\\
% 2.37343561195305	0.000111111349099829\\
% 2.42737733040653	-0.000213914031181763\\
% 2.48131904886001	0.000219598562256228\\
% 2.53526076731349	-0.000136864586521801\\
% 2.58920248576696	0.000192876613628112\\
% 2.64314420422044	-0.000235609906035232\\
% 2.69708592267392	0.000126390038053989\\
% 2.7510276411274	-7.40241941883783e-05\\
% 2.80496935958088	0.000160815548402173\\
% 2.85891107803436	-0.000104537478259969\\
% 2.91285279648783	0.000239521538919838\\
% 2.96679451494131	-9.31788029406185e-05\\
% 3.02073623339479	0.000333733805509114\\
% 3.07467795184827	-0.000137979218842438\\
% 3.12861967030175	0.000255187140369035\\
% 3.18256138875523	-0.000180449663094742\\
% 3.2365031072087	0.00016577334332105\\
% 3.29044482566218	-0.000157647750680791\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
% -4.25898255010586	0.000345397108261022\\
% -4.20507137858553	-0.000402444522759813\\
% -4.1511602070652	0.000655671101491184\\
% -4.09724903554488	-0.000369927622983564\\
% -4.04333786402455	0.000722039753351157\\
% -3.98942669250422	-0.000574709398970156\\
% -3.93551552098389	0.000641919841577174\\
% -3.88160434946357	-0.000460461478461923\\
% -3.82769317794324	0.000915472063140797\\
% -3.77378200642291	-0.000322176459054456\\
% -3.71987083490258	0.000920149416561378\\
% -3.66595966338226	-0.000423552888137641\\
% -3.61204849186193	0.000753095630816273\\
% -3.5581373203416	-0.000191666728500254\\
% -3.50422614882127	0.00123099930455129\\
% -3.45031497730095	-0.000241230460056728\\
% -3.39640380578062	0.000777487500405456\\
% -3.34249263426029	-0.000695385685527999\\
% -3.28858146273997	0.000661188036522884\\
% -3.23467029121964	-0.000634249695625056\\
% -3.18075911969931	0.00100025213439904\\
% -3.12684794817898	-0.000743040078529178\\
% -3.07293677665866	0.000709336900067137\\
% -3.01902560513833	-0.000824185936778971\\
% -2.965114433618	0.000883144777508694\\
% -2.91120326209767	-0.00101135241707659\\
% -2.85729209057735	0.000517030862183006\\
% -2.80338091905702	-0.00104628758820865\\
% -2.74946974753669	0.000548285616869355\\
% -2.69555857601637	-0.000779197454150823\\
% -2.64164740449604	0.000708025196335054\\
% -2.58773623297571	-0.00117861843355278\\
% -2.53382506145538	0.000638072787411105\\
% -2.47991388993506	-0.000977400541502222\\
% -2.42600271841473	0.000957240122680147\\
% -2.3720915468944	-0.000741407056405725\\
% -2.31818037537407	0.00112910759388337\\
% -2.26426920385375	-0.000802122439550614\\
% -2.21035803233342	0.00101455112661754\\
% -2.15644686081309	-0.000599221301257104\\
% -2.10253568929277	0.00130456530007761\\
% -2.04862451777244	-0.000565876845623048\\
% -1.99471334625211	0.00104991428739888\\
% -1.94080217473178	-0.000616056296864344\\
% -1.88689100321146	0.00111625017240354\\
% -1.83297983169113	-0.000565093299175387\\
% -1.7790686601708	0.000819121756600953\\
% -1.72515748865047	-0.00100992829390408\\
% -1.67124631713015	0.000793220058374887\\
% -1.61733514560982	-0.000791070334156147\\
% -1.56342397408949	0.00128198041416235\\
% -1.50951280256916	-0.000870855893133573\\
% -1.45560163104884	0.00093537874312023\\
% -1.40169045952851	-0.000934844316151442\\
% -1.34777928800818	0.00122228266567365\\
% -1.29386811648786	-0.000791631348638692\\
% -1.23995694496753	0.000458686942009172\\
% -1.1860457734472	-0.00134596350052421\\
% -1.13213460192687	0.000329440946927776\\
% -1.07822343040655	-0.00130308068678751\\
% -1.02431225888622	0.000285691725045546\\
% -0.970401087365891	-0.00138427017718281\\
% -0.916489915845564	0.000761447248725802\\
% -0.862578744325237	-0.000996015700669804\\
% -0.80866757280491	-0.00148681170658128\\
% -0.754756401284582	-0.0192398053817246\\
% -0.700845229764255	-0.134992691087802\\
% -0.646934058243928	-0.717112072866546\\
% -0.5930228867236	-2.39524534777359\\
% -0.539111715203273	-4.72895464768775\\
% -0.485200543682946	-5.27064054827418\\
% -0.431289372162618	-3.27654357079237\\
% -0.377378200642291	-1.15515867162946\\
% -0.323467029121964	-0.24918735803709\\
% -0.269555857601637	-0.0444026509449604\\
% -0.215644686081309	-0.0124473439882149\\
% -0.161733514560982	0.0273181555849019\\
% -0.107822343040655	0.00416700701898235\\
% -0.0539111715203273	-0.02051372295208\\
% 0	0.00839533265103638\\
% 0.0539111715203273	-0.00273093802634607\\
% 0.107822343040655	0.000293476685375953\\
% 0.161733514560982	-0.000584225617717991\\
% 0.215644686081309	0.00689844611550776\\
% 0.269555857601637	0.0405844333437868\\
% 0.323467029121964	0.279575537147186\\
% 0.377378200642291	1.25291888902403\\
0.431289372162618	3.43349471793562\\
0.485200543682946	5.32571352785344\\
0.539111715203273	4.60126225360967\\
0.5930228867236	2.24964212294188\\
0.646934058243928	0.654704221669557\\
% 0.700845229764255	0.122089985392319\\
% 0.754756401284582	0.0186117753205662\\
% 0.80866757280491	0.00161042942566284\\
% 0.862578744325237	0.00153079840225482\\
% 0.916489915845564	-0.000421487645744549\\
% 0.970401087365891	0.00100355721867308\\
% 1.02431225888622	-0.000407166038276707\\
% 1.07822343040655	0.000992087670314293\\
% 1.13213460192687	-0.00032493824176829\\
% 1.1860457734472	0.000823141871567224\\
% 1.23995694496753	-0.000466955078913308\\
% 1.29386811648786	0.000856290899936798\\
% 1.34777928800818	-0.000480901075607562\\
% 1.40169045952851	0.000637403841909369\\
% 1.45560163104884	-0.00060112340590984\\
% 1.50951280256916	0.000522882496466445\\
% 1.56342397408949	-0.000408164551105372\\
% 1.61733514560982	0.000634041724593293\\
% 1.67124631713015	-0.000510549165439115\\
% 1.72515748865047	0.000429589331576767\\
% 1.7790686601708	-0.000487038445658476\\
% 1.83297983169113	0.000697855306510874\\
% 1.88689100321146	-0.000321797086825553\\
% 1.94080217473178	0.000569318996938558\\
% 1.99471334625211	-0.000514708832522545\\
% 2.04862451777244	0.000365879116950867\\
% 2.10253568929277	-0.000405117994629606\\
% 2.15644686081309	0.00048957631425531\\
% 2.21035803233342	-0.000293582415646592\\
% 2.26426920385375	0.000674567421890128\\
% 2.31818037537407	-0.000373625037545565\\
% 2.3720915468944	0.000520971492428983\\
% 2.42600271841473	-0.000453727276085666\\
% 2.47991388993506	0.000619443226635867\\
% 2.53382506145538	-0.000194782523461797\\
% 2.58773623297571	0.000481066619469716\\
% 2.64164740449604	-0.00035436665217174\\
% 2.69555857601637	0.000545315857449813\\
% 2.74946974753669	-0.000247656637268866\\
% 2.80338091905702	0.000497967319593611\\
% 2.85729209057735	-0.000606711408714506\\
% 2.91120326209767	0.000514469042893829\\
% 2.965114433618	-0.000268925522707315\\
% 3.01902560513833	0.000409153956360281\\
% 3.07293677665866	-0.000499082907655378\\
% 3.12684794817898	0.000386582744967244\\
% 3.18075911969931	-0.000548896422329048\\
% 3.23467029121964	0.000537473610204027\\
% 3.28858146273997	-0.000636443006212283\\
% 3.34249263426029	0.000255793464773532\\
% 3.39640380578062	-0.000547481889980995\\
% 3.45031497730095	0.000139436657215039\\
% 3.50422614882127	-0.000487280138061119\\
% 3.5581373203416	0.000328362255627325\\
% 3.61204849186193	-0.0007019203268105\\
% 3.66595966338226	0.000540243495561431\\
% 3.71987083490258	-0.000373236639082331\\
% 3.77378200642291	0.000425100520815533\\
% 3.82769317794324	-0.000533452668291204\\
% 3.88160434946357	0.000290060207151223\\
% 3.93551552098389	-0.000500172550807269\\
% 3.98942669250422	0.000431977461587878\\
% 4.04333786402455	-0.000561071184726933\\
% 4.09724903554488	0.000458105203459429\\
% 4.1511602070652	-0.000673284292647912\\
% 4.20507137858553	0.000251694557709474\\
% 4.25898255010586	-0.000841495104898872\\
};
% \addlegendentry{$x = 1000$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_x_extrapolation_bjorx5.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.002,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Re(\pdf)$},
ymin=5.34,
ymax=5.45,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.22)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	5.44648144102342\\
0.00135519271363624	5.44583944395105\\
0.00271038542727247	5.44519744687868\\
0.00406557814090871	5.44455544980631\\
0.00542077085454494	5.44391345273394\\
0.00677596356818118	5.44327145566157\\
0.00813115628181742	5.4426294585892\\
0.00948634899545365	5.44198746151684\\
0.0108415417090899	5.44134546444447\\
0.0121967344227261	5.4407034673721\\
0.0135519271363624	5.44006147029973\\
0.0149071198499986	5.43941947322736\\
0.0162623125636348	5.43877747615499\\
0.0176175052772711	5.43813547908262\\
0.0189726979909073	5.43749348201025\\
0.0203278907045435	5.43685148493789\\
0.0216830834181798	5.43620948786552\\
0.023038276131816	5.43556749079315\\
0.0243934688454522	5.43492549372078\\
0.0257486615590885	5.43428349664841\\
0.0271038542727247	5.43364149957604\\
0.028459046986361	5.43299950250367\\
0.0298142396999972	5.43235750543131\\
0.0311694324136334	5.43171550835894\\
0.0325246251272697	5.43107351128657\\
0.0338798178409059	5.4304315142142\\
0.0352350105545421	5.42978951714183\\
0.0365902032681784	5.42914752006946\\
0.0379453959818146	5.42850552299709\\
0.0393005886954508	5.42786352592473\\
0.0406557814090871	5.42722152885236\\
0.0420109741227233	5.42657953177999\\
0.0433661668363595	5.42593753470762\\
0.0447213595499958	5.42529553763525\\
0.046076552263632	5.42465354056288\\
0.0474317449772683	5.42401154349051\\
0.0487869376909045	5.42336954641815\\
0.0501421304045407	5.42272754934578\\
0.051497323118177	5.42208555227341\\
0.0528525158318132	5.42144355520104\\
0.0542077085454494	5.42080155812867\\
0.0555629012590857	5.4201595610563\\
0.0569180939727219	5.41951756398393\\
0.0582732866863582	5.41887556691157\\
0.0596284793999944	5.4182335698392\\
0.0609836721136306	5.41759157276683\\
0.0623388648272669	5.41694957569446\\
0.0636940575409031	5.41630757862209\\
0.0650492502545393	5.41566558154972\\
0.0664044429681756	5.41502358447735\\
0.0677596356818118	5.41438158740498\\
0.069114828395448	5.41373959033262\\
0.0704700211090843	5.41309759326025\\
0.0718252138227205	5.41245559618788\\
0.0731804065363568	5.41181359911551\\
0.074535599249993	5.41117160204314\\
0.0758907919636292	5.41052960497077\\
0.0772459846772654	5.4098876078984\\
0.0786011773909017	5.40924561082604\\
0.0799563701045379	5.40860361375367\\
0.0813115628181742	5.4079616166813\\
0.0826667555318104	5.40731961960893\\
0.0840219482454466	5.40667762253656\\
0.0853771409590829	5.40603562546419\\
0.0867323336727191	5.40539362839182\\
0.0880875263863553	5.40475163131946\\
0.0894427190999916	5.40410963424709\\
0.0907979118136278	5.40346763717472\\
0.092153104527264	5.40282564010235\\
0.0935082972409003	5.40218364302998\\
0.0948634899545365	5.40154164595761\\
0.0962186826681728	5.40089964888524\\
0.097573875381809	5.40025765181288\\
0.0989290680954452	5.39961565474051\\
0.100284260809081	5.39897365766814\\
0.101639453522718	5.39833166059577\\
0.102994646236354	5.3976896635234\\
0.10434983894999	5.39704766645103\\
0.105705031663626	5.39640566937866\\
0.107060224377263	5.3957636723063\\
0.108415417090899	5.39512167523393\\
0.109770609804535	5.39447967816156\\
0.111125802518171	5.39383768108919\\
0.112480995231808	5.39319568401682\\
0.113836187945444	5.39255368694445\\
0.11519138065908	5.39191168987208\\
0.116546573372716	5.39126969279971\\
0.117901766086353	5.39062769572735\\
0.119256958799989	5.38998569865498\\
0.120612151513625	5.38934370158261\\
0.121967344227261	5.38870170451024\\
0.123322536940897	5.38805970743787\\
0.124677729654534	5.3874177103655\\
0.12603292236817	5.38677571329313\\
0.127388115081806	5.38613371622077\\
0.128743307795442	5.3854917191484\\
0.130098500509079	5.38484972207603\\
0.131453693222715	5.38420772500366\\
0.132808885936351	5.38356572793129\\
0.134164078649987	5.38292373085892\\
};
\addlegendentry{fit1: $5.4465-0.4737 / \sqrt{x}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	5.43257792376063\\
0.00135519271363624	5.43257177893629\\
0.00271038542727247	5.43255334446329\\
0.00406557814090871	5.43252262034163\\
0.00542077085454494	5.43247960657129\\
0.00677596356818118	5.43242430315229\\
0.00813115628181742	5.43235671008462\\
0.00948634899545365	5.43227682736829\\
0.0108415417090899	5.43218465500329\\
0.0121967344227261	5.43208019298962\\
0.0135519271363624	5.43196344132728\\
0.0149071198499986	5.43183440001628\\
0.0162623125636348	5.43169306905661\\
0.0176175052772711	5.43153944844828\\
0.0189726979909073	5.43137353819128\\
0.0203278907045435	5.43119533828561\\
0.0216830834181798	5.43100484873127\\
0.023038276131816	5.43080206952827\\
0.0243934688454522	5.4305870006766\\
0.0257486615590885	5.43035964217626\\
0.0271038542727247	5.43011999402725\\
0.028459046986361	5.42986805622958\\
0.0298142396999972	5.42960382878325\\
0.0311694324136334	5.42932731168824\\
0.0325246251272697	5.42903850494457\\
0.0338798178409059	5.42873740855223\\
0.0352350105545421	5.42842402251123\\
0.0365902032681784	5.42809834682155\\
0.0379453959818146	5.42776038148322\\
0.0393005886954508	5.42741012649621\\
0.0406557814090871	5.42704758186054\\
0.0420109741227233	5.4266727475762\\
0.0433661668363595	5.42628562364319\\
0.0447213595499958	5.42588621006152\\
0.046076552263632	5.42547450683118\\
0.0474317449772683	5.42505051395217\\
0.0487869376909045	5.4246142314245\\
0.0501421304045407	5.42416565924816\\
0.051497323118177	5.42370479742315\\
0.0528525158318132	5.42323164594947\\
0.0542077085454494	5.42274620482713\\
0.0555629012590857	5.42224847405613\\
0.0569180939727219	5.42173845363645\\
0.0582732866863582	5.42121614356811\\
0.0596284793999944	5.4206815438511\\
0.0609836721136306	5.42013465448542\\
0.0623388648272669	5.41957547547108\\
0.0636940575409031	5.41900400680807\\
0.0650492502545393	5.4184202484964\\
0.0664044429681756	5.41782420053605\\
0.0677596356818118	5.41721586292704\\
0.069114828395448	5.41659523566937\\
0.0704700211090843	5.41596231876302\\
0.0718252138227205	5.41531711220801\\
0.0731804065363568	5.41465961600433\\
0.074535599249993	5.41398983015199\\
0.0758907919636292	5.41330775465098\\
0.0772459846772654	5.4126133895013\\
0.0786011773909017	5.41190673470296\\
0.0799563701045379	5.41118779025594\\
0.0813115628181742	5.41045655616027\\
0.0826667555318104	5.40971303241592\\
0.0840219482454466	5.40895721902291\\
0.0853771409590829	5.40818911598123\\
0.0867323336727191	5.40740872329088\\
0.0880875263863553	5.40661604095187\\
0.0894427190999916	5.40581106896419\\
0.0907979118136278	5.40499380732784\\
0.092153104527264	5.40416425604283\\
0.0935082972409003	5.40332241510915\\
0.0948634899545365	5.4024682845268\\
0.0962186826681728	5.40160186429579\\
0.097573875381809	5.40072315441611\\
0.0989290680954452	5.39983215488776\\
0.100284260809081	5.39892886571074\\
0.101639453522718	5.39801328688506\\
0.102994646236354	5.39708541841071\\
0.10434983894999	5.3961452602877\\
0.105705031663626	5.39519281251602\\
0.107060224377263	5.39422807509567\\
0.108415417090899	5.39325104802665\\
0.109770609804535	5.39226173130897\\
0.111125802518171	5.39126012494262\\
0.112480995231808	5.3902462289276\\
0.113836187945444	5.38922004326392\\
0.11519138065908	5.38818156795157\\
0.116546573372716	5.38713080299055\\
0.117901766086353	5.38606774838087\\
0.119256958799989	5.38499240412252\\
0.120612151513625	5.3839047702155\\
0.121967344227261	5.38280484665981\\
0.123322536940897	5.38169263345546\\
0.124677729654534	5.38056813060244\\
0.12603292236817	5.37943133810076\\
0.127388115081806	5.37828225595041\\
0.128743307795442	5.37712088415139\\
0.130098500509079	5.3759472227037\\
0.131453693222715	5.37476127160735\\
0.132808885936351	5.37356303086233\\
0.134164078649987	5.37235250046864\\
};
\addlegendentry{fit2: $5.4326-3.3459 / x$}

\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	5.41931869106444	0.0274488917591687	0.0274488917591687\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.111803398874989	5.39215594110546\\
};
% \addlegendentry{$x = 80$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	5.39540404490225	0.0510773961211681	0.0510773961211681\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.0707106781186548	5.41752906158418\\
};
% \addlegendentry{$x = 200$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.0577350269189626	5.42474698881533\\
};
% \addlegendentry{$x = 300$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.0408248290463863	5.43127774649517\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.0316227766016838	5.42226755520129\\
};
% \addlegendentry{$x = 1000$}

\end{axis}
\end{tikzpicture}%

==> tikz/PDF_real_x_extrapolation_bjorx7.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.002,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Re(\pdf)$},
ymin=0.118,
ymax=0.152,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.22)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, %south outside
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.122546146132037\\
0.00135519271363624	0.122719066840111\\
0.00271038542727247	0.122891987548184\\
0.00406557814090871	0.123064908256257\\
0.00542077085454494	0.12323782896433\\
0.00677596356818118	0.123410749672403\\
0.00813115628181742	0.123583670380476\\
0.00948634899545365	0.12375659108855\\
0.0108415417090899	0.123929511796623\\
0.0121967344227261	0.124102432504696\\
0.0135519271363624	0.124275353212769\\
0.0149071198499986	0.124448273920842\\
0.0162623125636348	0.124621194628915\\
0.0176175052772711	0.124794115336988\\
0.0189726979909073	0.124967036045062\\
0.0203278907045435	0.125139956753135\\
0.0216830834181798	0.125312877461208\\
0.023038276131816	0.125485798169281\\
0.0243934688454522	0.125658718877354\\
0.0257486615590885	0.125831639585427\\
0.0271038542727247	0.1260045602935\\
0.028459046986361	0.126177481001574\\
0.0298142396999972	0.126350401709647\\
0.0311694324136334	0.12652332241772\\
0.0325246251272697	0.126696243125793\\
0.0338798178409059	0.126869163833866\\
0.0352350105545421	0.127042084541939\\
0.0365902032681784	0.127215005250013\\
0.0379453959818146	0.127387925958086\\
0.0393005886954508	0.127560846666159\\
0.0406557814090871	0.127733767374232\\
0.0420109741227233	0.127906688082305\\
0.0433661668363595	0.128079608790378\\
0.0447213595499958	0.128252529498451\\
0.046076552263632	0.128425450206525\\
0.0474317449772683	0.128598370914598\\
0.0487869376909045	0.128771291622671\\
0.0501421304045407	0.128944212330744\\
0.051497323118177	0.129117133038817\\
0.0528525158318132	0.12929005374689\\
0.0542077085454494	0.129462974454964\\
0.0555629012590857	0.129635895163037\\
0.0569180939727219	0.12980881587111\\
0.0582732866863582	0.129981736579183\\
0.0596284793999944	0.130154657287256\\
0.0609836721136306	0.130327577995329\\
0.0623388648272669	0.130500498703402\\
0.0636940575409031	0.130673419411476\\
0.0650492502545393	0.130846340119549\\
0.0664044429681756	0.131019260827622\\
0.0677596356818118	0.131192181535695\\
0.069114828395448	0.131365102243768\\
0.0704700211090843	0.131538022951841\\
0.0718252138227205	0.131710943659915\\
0.0731804065363568	0.131883864367988\\
0.074535599249993	0.132056785076061\\
0.0758907919636292	0.132229705784134\\
0.0772459846772654	0.132402626492207\\
0.0786011773909017	0.13257554720028\\
0.0799563701045379	0.132748467908353\\
0.0813115628181742	0.132921388616427\\
0.0826667555318104	0.1330943093245\\
0.0840219482454466	0.133267230032573\\
0.0853771409590829	0.133440150740646\\
0.0867323336727191	0.133613071448719\\
0.0880875263863553	0.133785992156792\\
0.0894427190999916	0.133958912864865\\
0.0907979118136278	0.134131833572939\\
0.092153104527264	0.134304754281012\\
0.0935082972409003	0.134477674989085\\
0.0948634899545365	0.134650595697158\\
0.0962186826681728	0.134823516405231\\
0.097573875381809	0.134996437113304\\
0.0989290680954452	0.135169357821378\\
0.100284260809081	0.135342278529451\\
0.101639453522718	0.135515199237524\\
0.102994646236354	0.135688119945597\\
0.10434983894999	0.13586104065367\\
0.105705031663626	0.136033961361743\\
0.107060224377263	0.136206882069816\\
0.108415417090899	0.13637980277789\\
0.109770609804535	0.136552723485963\\
0.111125802518171	0.136725644194036\\
0.112480995231808	0.136898564902109\\
0.113836187945444	0.137071485610182\\
0.11519138065908	0.137244406318255\\
0.116546573372716	0.137417327026329\\
0.117901766086353	0.137590247734402\\
0.119256958799989	0.137763168442475\\
0.120612151513625	0.137936089150548\\
0.121967344227261	0.138109009858621\\
0.123322536940897	0.138281930566694\\
0.124677729654534	0.138454851274767\\
0.12603292236817	0.138627771982841\\
0.127388115081806	0.138800692690914\\
0.128743307795442	0.138973613398987\\
0.130098500509079	0.13914653410706\\
0.131453693222715	0.139319454815133\\
0.132808885936351	0.139492375523206\\
0.134164078649987	0.13966529623128\\
};
\addlegendentry{fit1: $0.1225+0.1276 / \sqrt{x}$}

\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.126597353951079\\
0.00135519271363624	0.126598908288485\\
0.00271038542727247	0.126603571300704\\
0.00406557814090871	0.126611342987735\\
0.00542077085454494	0.126622223349579\\
0.00677596356818118	0.126636212386236\\
0.00813115628181742	0.126653310097705\\
0.00948634899545365	0.126673516483986\\
0.0108415417090899	0.12669683154508\\
0.0121967344227261	0.126723255280987\\
0.0135519271363624	0.126752787691706\\
0.0149071198499986	0.126785428777238\\
0.0162623125636348	0.126821178537582\\
0.0176175052772711	0.126860036972739\\
0.0189726979909073	0.126902004082709\\
0.0203278907045435	0.126947079867491\\
0.0216830834181798	0.126995264327085\\
0.023038276131816	0.127046557461492\\
0.0243934688454522	0.127100959270712\\
0.0257486615590885	0.127158469754744\\
0.0271038542727247	0.127219088913589\\
0.028459046986361	0.127282816747246\\
0.0298142396999972	0.127349653255716\\
0.0311694324136334	0.127419598438998\\
0.0325246251272697	0.127492652297093\\
0.0338798178409059	0.127568814830001\\
0.0352350105545421	0.127648086037721\\
0.0365902032681784	0.127730465920253\\
0.0379453959818146	0.127815954477599\\
0.0393005886954508	0.127904551709756\\
0.0406557814090871	0.127996257616726\\
0.0420109741227233	0.128091072198509\\
0.0433661668363595	0.128188995455105\\
0.0447213595499958	0.128290027386512\\
0.046076552263632	0.128394167992733\\
0.0474317449772683	0.128501417273766\\
0.0487869376909045	0.128611775229611\\
0.0501421304045407	0.12872524186027\\
0.051497323118177	0.12884181716574\\
0.0528525158318132	0.128961501146023\\
0.0542077085454494	0.129084293801119\\
0.0555629012590857	0.129210195131027\\
0.0569180939727219	0.129339205135748\\
0.0582732866863582	0.129471323815282\\
0.0596284793999944	0.129606551169628\\
0.0609836721136306	0.129744887198786\\
0.0623388648272669	0.129886331902757\\
0.0636940575409031	0.130030885281541\\
0.0650492502545393	0.130178547335137\\
0.0664044429681756	0.130329318063546\\
0.0677596356818118	0.130483197466767\\
0.069114828395448	0.130640185544801\\
0.0704700211090843	0.130800282297647\\
0.0718252138227205	0.130963487725306\\
0.0731804065363568	0.131129801827777\\
0.074535599249993	0.131299224605061\\
0.0758907919636292	0.131471756057158\\
0.0772459846772654	0.131647396184067\\
0.0786011773909017	0.131826144985789\\
0.0799563701045379	0.132008002462323\\
0.0813115628181742	0.13219296861367\\
0.0826667555318104	0.132381043439829\\
0.0840219482454466	0.132572226940801\\
0.0853771409590829	0.132766519116585\\
0.0867323336727191	0.132963919967182\\
0.0880875263863553	0.133164429492592\\
0.0894427190999916	0.133368047692814\\
0.0907979118136278	0.133574774567848\\
0.092153104527264	0.133784610117696\\
0.0935082972409003	0.133997554342355\\
0.0948634899545365	0.134213607241828\\
0.0962186826681728	0.134432768816112\\
0.097573875381809	0.13465503906521\\
0.0989290680954452	0.13488041798912\\
0.100284260809081	0.135108905587842\\
0.101639453522718	0.135340501861377\\
0.102994646236354	0.135575206809725\\
0.10434983894999	0.135813020432885\\
0.105705031663626	0.136053942730858\\
0.107060224377263	0.136297973703643\\
0.108415417090899	0.136545113351241\\
0.109770609804535	0.136795361673651\\
0.111125802518171	0.137048718670874\\
0.112480995231808	0.137305184342909\\
0.113836187945444	0.137564758689757\\
0.11519138065908	0.137827441711418\\
0.116546573372716	0.138093233407891\\
0.117901766086353	0.138362133779176\\
0.119256958799989	0.138634142825275\\
0.120612151513625	0.138909260546185\\
0.121967344227261	0.139187486941909\\
0.123322536940897	0.139468822012444\\
0.124677729654534	0.139753265757793\\
0.12603292236817	0.140040818177954\\
0.127388115081806	0.140331479272927\\
0.128743307795442	0.140625249042713\\
0.130098500509079	0.140922127487312\\
0.131453693222715	0.141222114606723\\
0.132808885936351	0.141525210400947\\
0.134164078649987	0.141831414869983\\
};
\addlegendentry{fit2: $0.1266+0.8463 / x$}

\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.129333801508896	0.00698230120498886	0.00698230120498886\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}

\addplot [myline2, only marks]
  table[row sep=crcr]{%
0.111803398874989	0.136121456885754\\
};
% \addlegendentry{$x = 80$}

\addplot [myline1, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	0.135645232986182	0.0130990868541449	0.0130990868541449\\
};
% \addlegendentry{$x = 100$}

\addplot [myline3, only marks]
  table[row sep=crcr]{%
0.0707106781186548	0.131722141920556\\
};
% \addlegendentry{$x = 200$}

\addplot [myline4, only marks]
  table[row sep=crcr]{%
0.0577350269189626	0.130859788698124\\
};
% \addlegendentry{$x = 300$}

\addplot [myline5, only marks]
  table[row sep=crcr]{%
0.0408248290463863	0.127914364673057\\
};
% \addlegendentry{$x = 600$}

\addplot [myline6, only marks]
  table[row sep=crcr]{%
0.0316227766016838	0.125673418586315\\
};
% \addlegendentry{$x = 1000$}

\end{axis}
\end{tikzpicture}%

==> tikz/errors.tex <==
%!TEX root =  ../Schwinger_PDF.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\bjorx$},
ymin=0,
ymax=0.36,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.98)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}, %north center
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myphantomline1, forget plot,name path=m10_upper_error]
  table[row sep=crcr]{%
-1	0.0120372397290439\\
-0.99	0.0112385655437037\\
-0.98	0.00939847361909599\\
-0.97	0.00711480858981524\\
-0.96	0.00579183575703111\\
-0.95	0.00701051300823877\\
-0.94	0.00950609979823768\\
-0.93	0.0117811024091039\\
-0.92	0.0132125910295666\\
-0.91	0.0136697448138268\\
-0.9	0.0131095123764917\\
-0.89	0.0115761857504224\\
-0.88	0.00929405633965511\\
-0.87	0.0072424875224051\\
-0.86	0.00656696607160288\\
-0.85	0.00863160932054326\\
-0.84	0.0116273561002159\\
-0.83	0.0141135215313774\\
-0.82	0.0153311129166289\\
-0.81	0.0147754077729722\\
-0.8	0.012290742537405\\
-0.79	0.00859771577192607\\
-0.78	0.00556926468735057\\
-0.77	0.00885123210844579\\
-0.76	0.0141475802433604\\
-0.75	0.0184998777744433\\
-0.74	0.0209638393860722\\
-0.73	0.021186122993552\\
-0.72	0.0210656971542383\\
-0.71	0.022269565496257\\
-0.7	0.0280006070149632\\
-0.698	0.0295062212148228\\
-0.696	0.0310822569328125\\
-0.694	0.0327277418023572\\
-0.692	0.0344411992461817\\
-0.69	0.0362206911478875\\
-0.688	0.0380638652532402\\
-0.686	0.0399680046724757\\
-0.684	0.0419300765826337\\
-0.682	0.0439685031483563\\
-0.68	0.0460639874243535\\
-0.678	0.0482262357405156\\
-0.676	0.050647671483037\\
-0.674	0.0531024113546632\\
-0.672	0.0555927431090258\\
-0.67	0.0580993397415982\\
-0.668	0.0606146509561819\\
-0.666	0.0631316763295507\\
-0.664	0.0656439653125534\\
-0.662	0.0681455880277166\\
-0.66	0.0706311111605581\\
-0.658	0.073095570769888\\
-0.656	0.0755344423282605\\
-0.654	0.0779436085517826\\
-0.652	0.0803193258842909\\
-0.65	0.0826581908119345\\
-0.648	0.0849571074950128\\
-0.646	0.0872132584820014\\
-0.644	0.0894240804800432\\
-0.642	0.0915872503468846\\
-0.64	0.0937176391972481\\
-0.638	0.0959510423538817\\
-0.636	0.0981254989055722\\
-0.634	0.10023562609444\\
-0.632	0.102276572214183\\
-0.63	0.104244151608627\\
-0.628	0.106134997111767\\
-0.626	0.107946725341489\\
-0.624	0.109678113214325\\
-0.622	0.111329283389667\\
-0.62	0.112901895599186\\
-0.618	0.114399339951556\\
-0.616	0.11582692730542\\
-0.614	0.11719207066056\\
-0.612	0.118505468639471\\
-0.61	0.11987700691443\\
-0.608	0.121223079737309\\
-0.606	0.122560089790367\\
-0.604	0.123906917656395\\
-0.602	0.12528485141458\\
-0.6	0.127145329575887\\
-0.598	0.129631835091405\\
-0.596	0.132100241632091\\
-0.594	0.134552595770377\\
-0.592	0.136903245940829\\
-0.59	0.139140594409244\\
-0.588	0.141877203255554\\
-0.586	0.145874519080176\\
-0.584	0.149720497181517\\
-0.582	0.153677201250436\\
-0.58	0.157742268372299\\
-0.578	0.161912319694725\\
-0.576	0.166183011473196\\
-0.574	0.170548971314787\\
-0.572	0.175003944161526\\
-0.57	0.179540748348039\\
-0.568	0.184151254743792\\
-0.566	0.188826344483052\\
-0.564	0.193555847951028\\
-0.562	0.198328469817309\\
-0.56	0.203653788015522\\
-0.558	0.210549259832922\\
-0.556	0.217635805132981\\
-0.554	0.224880422183693\\
-0.552	0.232248067490489\\
-0.55	0.239702032037434\\
-0.548	0.247204096177618\\
-0.546	0.254714963757517\\
-0.544	0.262194530664239\\
-0.542	0.269602164055202\\
-0.54	0.276896987342109\\
-0.538	0.284038162917974\\
-0.536	0.29098517296397\\
-0.534	0.29769809797023\\
-0.532	0.304137891933112\\
-0.53	0.310270477819574\\
-0.528	0.316171027738711\\
-0.526	0.321696142134676\\
-0.524	0.32681081823028\\
-0.522	0.331482152012124\\
-0.52	0.33573964119227\\
-0.518	0.3394838986895\\
-0.516	0.342689839064578\\
-0.514	0.345335873129887\\
-0.512	0.347403544639987\\
-0.51	0.348877664980567\\
-0.508	0.349746421096895\\
-0.506	0.350001456460156\\
-0.504	0.349637925386338\\
-0.502	0.348654521502691\\
-0.5	0.34705952417276\\
-0.498	0.344865576755072\\
-0.496	0.342144478636584\\
-0.494	0.338998424230425\\
-0.492	0.335206208695253\\
-0.49	0.330832331593732\\
-0.488	0.325861993040913\\
-0.486	0.320340200054046\\
-0.484	0.314467355475796\\
-0.482	0.30824153106366\\
-0.48	0.301577416146812\\
-0.478	0.294510058694576\\
-0.476	0.287077139856765\\
-0.474	0.279330490767131\\
-0.472	0.271310299537861\\
-0.47	0.263054964944573\\
-0.468	0.254609762448403\\
-0.466	0.246021526197468\\
-0.464	0.237539001688955\\
-0.462	0.229066895696179\\
-0.46	0.220617710399246\\
-0.458	0.212251688358348\\
-0.456	0.204000605835267\\
-0.454	0.195913811825254\\
-0.452	0.188040212818106\\
-0.45	0.18042774928463\\
-0.448	0.173122800344428\\
-0.446	0.166215303994088\\
-0.444	0.159786386262101\\
-0.442	0.153821218111003\\
-0.44	0.148353505003119\\
-0.438	0.143409531289265\\
-0.436	0.139006787455757\\
-0.434	0.135152797222608\\
-0.432	0.131844310512972\\
-0.43	0.129067014399697\\
-0.428	0.126931830086413\\
-0.426	0.125266437433965\\
-0.424	0.124013901065669\\
-0.422	0.123206319291566\\
-0.42	0.123112791331841\\
-0.418	0.122873972067173\\
-0.416	0.122964695946146\\
-0.414	0.123281604657414\\
-0.412	0.12352523465245\\
-0.41	0.123708790403318\\
-0.408	0.123943733336494\\
-0.406	0.124067468470614\\
-0.404	0.1241140328286\\
-0.402	0.124073892821479\\
-0.4	0.123899232158073\\
-0.398	0.12360203655425\\
-0.396	0.123256242720516\\
-0.394	0.122758353497027\\
-0.392	0.122103363125\\
-0.39	0.121296196588704\\
-0.388	0.120511057464864\\
-0.386	0.119562644021794\\
-0.384	0.118471897491429\\
-0.382	0.117318168467473\\
-0.38	0.116012281218202\\
-0.378	0.114560421088648\\
-0.376	0.112969758574721\\
-0.374	0.111248256862517\\
-0.372	0.10940449434831\\
-0.37	0.107447501406538\\
-0.368	0.105386610743645\\
-0.366	0.103231321120488\\
-0.364	0.100991174357043\\
-0.362	0.098675645657673\\
-0.36	0.0962940473375864\\
-0.358	0.0938554460087024\\
-0.356	0.0913685932082835\\
-0.354	0.0888418693413067\\
-0.352	0.0862832407114064\\
-0.35	0.0837002290226378\\
-0.348	0.0810998932080261\\
-0.346	0.0784888225031134\\
-0.344	0.0758906209260827\\
-0.342	0.0733609763355685\\
-0.34	0.070822267928072\\
-0.338	0.0682771665108396\\
-0.336	0.0657283622989771\\
-0.334	0.0631786488890062\\
-0.332	0.0606310043871488\\
-0.33	0.0580886684985209\\
-0.328	0.0555552148068165\\
-0.326	0.0530346179209047\\
-0.324	0.050531315654561\\
-0.322	0.0481561859072121\\
-0.32	0.0458310285645182\\
-0.318	0.0435525749959722\\
-0.316	0.0416440176508975\\
-0.314	0.0398948547673528\\
-0.312	0.0382196736044303\\
-0.31	0.0365861547587405\\
-0.308	0.0349938665514737\\
-0.306	0.0334421395288452\\
-0.304	0.0319301340069725\\
-0.302	0.0304569397024093\\
-0.3	0.0290217091944868\\
-0.29	0.0224132783048006\\
-0.28	0.0196980346670293\\
-0.27	0.0198251877927607\\
-0.26	0.0221655695201236\\
-0.25	0.0244862837462641\\
-0.24	0.0256132877257803\\
-0.23	0.0248061485368714\\
-0.22	0.0219713044927696\\
-0.21	0.0168977115176354\\
-0.2	0.0114820674540192\\
-0.19	0.0119020793582401\\
-0.18	0.0182862555932713\\
-0.17	0.0254944448604469\\
-0.16	0.0305005909122665\\
-0.15	0.0321480892129264\\
-0.14	0.0301190225544838\\
-0.13	0.0247243760246081\\
-0.12	0.0175939298642115\\
-0.11	0.0148182447393345\\
-0.1	0.0200820407070755\\
-0.09	0.0259856960524661\\
-0.08	0.0291633986387568\\
-0.07	0.0307599086579693\\
-0.06	0.0289978589769518\\
-0.05	0.0244353536796568\\
-0.04	0.0187590145713729\\
-0.03	0.0142992964883506\\
-0.02	0.0129082535152178\\
-0.01	0.0133266774607504\\
0	0.0131584192619583\\
0.01	0.0117628012560556\\
0.02	0.00982782103725612\\
0.03	0.00932411534105939\\
0.04	0.0103425149346304\\
0.05	0.0116001608093645\\
0.06	0.0122262216310932\\
0.07	0.0121975889902487\\
0.08	0.0120263164655406\\
0.09	0.0122644139588619\\
0.1	0.012629994655814\\
0.11	0.0122529509118296\\
0.12	0.0111941982137028\\
0.13	0.0100765898347681\\
0.14	0.0100893772244273\\
0.15	0.0119046860448642\\
0.16	0.0145548944896661\\
0.17	0.0165350565722547\\
0.18	0.0166838579987835\\
0.19	0.0144674219071524\\
0.2	0.0102159011640217\\
0.21	0.00638435719436472\\
0.22	0.00616673325310646\\
0.23	0.00998742930635171\\
0.24	0.0140211756078545\\
0.25	0.0165622127740749\\
0.26	0.0170998096065861\\
0.27	0.0164445234729697\\
0.28	0.0170719725310838\\
0.29	0.0197174122732807\\
0.3	0.0236721344355492\\
0.302	0.0245632027196291\\
0.304	0.0254756857970932\\
0.306	0.0264088067898704\\
0.308	0.0273554748116301\\
0.31	0.0283132849852965\\
0.312	0.0293726004762987\\
0.314	0.0306201063610788\\
0.316	0.0319105450678861\\
0.318	0.0332887402170275\\
0.32	0.0346418242171374\\
0.322	0.0359685142930003\\
0.324	0.0372683588091748\\
0.326	0.0385416138320248\\
0.328	0.0397890131405989\\
0.33	0.0410117394586262\\
0.332	0.0422114720090636\\
0.334	0.0433902918283785\\
0.336	0.0445506260518895\\
0.338	0.0456951873984044\\
0.34	0.0468269076005104\\
0.342	0.0479488642937121\\
0.344	0.0490972391770705\\
0.346	0.0502705076119646\\
0.348	0.0514244158605461\\
0.35	0.052562015535566\\
0.352	0.0536958548145217\\
0.354	0.0551686712304516\\
0.356	0.0566456054197873\\
0.358	0.0581199988852526\\
0.36	0.0595872557151563\\
0.362	0.0610427034897468\\
0.364	0.0624817393040184\\
0.366	0.0638998757575772\\
0.368	0.0652929525081268\\
0.37	0.0666572903623184\\
0.372	0.0679898628697396\\
0.374	0.0692885500006704\\
0.376	0.0705520587723522\\
0.378	0.0717804606453634\\
0.38	0.0729752858477119\\
0.382	0.0741397467589082\\
0.384	0.0752790117999907\\
0.386	0.0764192854537114\\
0.388	0.0776919313873745\\
0.39	0.079574538063464\\
0.392	0.0819714153195095\\
0.394	0.0843347473149125\\
0.396	0.0868553072272529\\
0.398	0.0893160692935238\\
0.4	0.0917041557320275\\
0.402	0.0940074510848947\\
0.404	0.0962146955321651\\
0.406	0.0988987532280777\\
0.408	0.10248281165398\\
0.41	0.106471096176316\\
0.412	0.110676112308155\\
0.414	0.115152514871773\\
0.416	0.11974754446148\\
0.418	0.124457543830021\\
0.42	0.12927836543953\\
0.422	0.134205140514787\\
0.424	0.139232052262195\\
0.426	0.144352198760224\\
0.428	0.149557230610269\\
0.43	0.154837314858186\\
0.432	0.160181108722373\\
0.434	0.165575677755329\\
0.436	0.171006520040688\\
0.438	0.176457646153696\\
0.44	0.181957813943798\\
0.442	0.187519622982584\\
0.444	0.193032282566289\\
0.446	0.199940734320433\\
0.448	0.208080886426177\\
0.45	0.216296817054546\\
0.452	0.224551502088712\\
0.454	0.23280691633466\\
0.456	0.241024528418508\\
0.458	0.24916545431845\\
0.46	0.257190680088902\\
0.462	0.26506127398824\\
0.464	0.27273858840554\\
0.466	0.280184452456853\\
0.468	0.287361356253424\\
0.47	0.294232627932643\\
0.472	0.300762604617543\\
0.474	0.306986330396983\\
0.476	0.312822565031793\\
0.478	0.318254363222712\\
0.48	0.323217316410755\\
0.482	0.327668173913592\\
0.484	0.331579211647785\\
0.486	0.334925014785465\\
0.488	0.337682647653145\\
0.49	0.339831852896974\\
0.492	0.341355060553775\\
0.494	0.342237692283656\\
0.496	0.34246824381264\\
0.498	0.342038409272039\\
0.5	0.340943190462234\\
0.502	0.339197551297117\\
0.504	0.336807466144229\\
0.506	0.333767600468949\\
0.508	0.33008530168782\\
0.51	0.325785970725503\\
0.512	0.320886862783019\\
0.514	0.315390777315781\\
0.516	0.309320358466627\\
0.518	0.30270663948739\\
0.52	0.295695786852718\\
0.522	0.288174306806421\\
0.524	0.280230922997351\\
0.526	0.271826819293609\\
0.528	0.262996582851556\\
0.53	0.253882020649035\\
0.532	0.244509337850632\\
0.534	0.23485255661746\\
0.536	0.224954004751709\\
0.538	0.214857435001285\\
0.54	0.204636165152009\\
0.542	0.194374507682065\\
0.544	0.184077574095078\\
0.546	0.173797419340488\\
0.548	0.163588021128701\\
0.55	0.153621207870793\\
0.552	0.143908885216871\\
0.554	0.134477551733297\\
0.556	0.125394985157191\\
0.558	0.116771504420356\\
0.56	0.108847197554584\\
0.562	0.101544907683443\\
0.564	0.0949521078222553\\
0.566	0.0891554664533867\\
0.568	0.0842346982714037\\
0.57	0.0802538046581777\\
0.572	0.0772506737382874\\
0.574	0.0760796592844828\\
0.576	0.0755741156537372\\
0.578	0.0757076134533916\\
0.58	0.0769260414268969\\
0.582	0.0783183047131799\\
0.584	0.0798208682129481\\
0.586	0.0815005299805765\\
0.588	0.0832970356728611\\
0.59	0.085115386138853\\
0.592	0.0871168676892452\\
0.594	0.0897042531148977\\
0.596	0.0921764627068253\\
0.598	0.0944946533300226\\
0.6	0.0967280979074758\\
0.602	0.0988701545092631\\
0.604	0.100761944371621\\
0.606	0.102393125254043\\
0.608	0.103757945077035\\
0.61	0.104854385250013\\
0.612	0.105683478510699\\
0.614	0.106248766857472\\
0.616	0.10655587216738\\
0.618	0.106720893097003\\
0.62	0.106657751173799\\
0.622	0.106359494578317\\
0.624	0.10583709244078\\
0.626	0.105102451132263\\
0.628	0.10416828628857\\
0.63	0.103047996529258\\
0.632	0.101755530033581\\
0.634	0.100333905794353\\
0.636	0.0987668006853422\\
0.638	0.0971935198788655\\
0.64	0.0955746384612647\\
0.642	0.0939756741924009\\
0.644	0.0922893208953314\\
0.646	0.0905081452444838\\
0.648	0.0886383921044526\\
0.65	0.0866863325215804\\
0.652	0.0846582192357491\\
0.654	0.0825604437240302\\
0.656	0.0803995449088812\\
0.658	0.0781822454540669\\
0.66	0.075915402636882\\
0.662	0.0737138876441508\\
0.664	0.0715023146082774\\
0.666	0.0692624136002521\\
0.668	0.0670024937200738\\
0.67	0.0647294537858893\\
0.672	0.0624405208045464\\
0.674	0.0601414736368366\\
0.676	0.0578415815933561\\
0.678	0.0555598952728036\\
0.68	0.0532962845043301\\
0.682	0.0510585756562174\\
0.684	0.0488546366898633\\
0.686	0.0467239862845881\\
0.688	0.0448405962049138\\
0.69	0.0429998699908428\\
0.692	0.0412019257356571\\
0.694	0.0394464828336115\\
0.696	0.0377330190031151\\
0.698	0.036060988468077\\
0.7	0.0344298790904132\\
0.71	0.0269152384450852\\
0.72	0.0227087424392388\\
0.73	0.0213665259646016\\
0.74	0.0206138446380988\\
0.75	0.0185017045393827\\
0.76	0.0145301910074153\\
0.77	0.00927674185028393\\
0.78	0.00672169515117239\\
0.79	0.00800056477245794\\
0.8	0.012930274588673\\
0.81	0.017068845238544\\
0.82	0.0190104949358426\\
0.83	0.0178631464015693\\
0.84	0.013921340879294\\
0.85	0.00920900768998991\\
0.86	0.00693606029967068\\
0.87	0.0081013447625767\\
0.88	0.0102281676263896\\
0.89	0.0120526193262715\\
0.9	0.0131653920244022\\
0.91	0.0129871637303812\\
0.92	0.0115735151245688\\
0.93	0.00978263712621129\\
0.94	0.00882288620863259\\
0.95	0.00862402070360845\\
0.96	0.00855094734511711\\
0.97	0.00882435656978567\\
0.98	0.0101138417924371\\
0.99	0.0116706540855983\\
1	0.01253459945147\\
};

\addplot [draw=none, forget plot,name path=m10_lower_error] {0};     % x axis

\addplot+[myarea1] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling
\addlegendentry{total}

\addplot [myline2, mark=none]
  table[row sep=crcr]{%
-1	0.00483934713438481\\
-0.99	0.00323259418099894\\
-0.98	0.0012128407406547\\
-0.97	0.00114320182190785\\
-0.96	0.00320099487849399\\
-0.95	0.00486992009004324\\
-0.94	0.00562123685717667\\
-0.93	0.00511200559855162\\
-0.92	0.00338069883239135\\
-0.91	0.00114111568933508\\
-0.9	0.0021374513813447\\
-0.89	0.00432930876237149\\
-0.88	0.00565846802846301\\
-0.87	0.0058496282698656\\
-0.86	0.00490806039505202\\
-0.85	0.00317831370675158\\
-0.84	0.00202029478681515\\
-0.83	0.00357602803016574\\
-0.82	0.00571791702276353\\
-0.81	0.00695674920636399\\
-0.8	0.00679137989378385\\
-0.79	0.00525372431035252\\
-0.78	0.00297136801918338\\
-0.77	0.0033546515702168\\
-0.76	0.00579768042833392\\
-0.75	0.00763365738622825\\
-0.74	0.00862751332931267\\
-0.73	0.00895362613235754\\
-0.72	0.0122894510658142\\
-0.71	0.0176501560985285\\
-0.7	0.0242873275191855\\
-0.698	0.0257531367400554\\
-0.696	0.0272602355711562\\
-0.694	0.0288059081683044\\
-0.692	0.0303871279700427\\
-0.69	0.0320005748054491\\
-0.688	0.0336426575135944\\
-0.686	0.0353095402032586\\
-0.684	0.036997169690371\\
-0.682	0.0387013013440929\\
-0.68	0.040426256659838\\
-0.678	0.0421897949495156\\
-0.676	0.0439646423142846\\
-0.674	0.0457463664329335\\
-0.672	0.04753029100277\\
-0.67	0.0493114916673075\\
-0.668	0.0510847906822661\\
-0.666	0.0528447502538962\\
-0.664	0.0545856646110085\\
-0.662	0.0563015510229047\\
-0.66	0.0579861401474591\\
-0.658	0.0596328662835451\\
-0.656	0.0612348583062168\\
-0.654	0.0627849322765168\\
-0.652	0.0642755869348259\\
-0.65	0.0656990035011532\\
-0.648	0.0670470514115643\\
-0.646	0.0683113018122433\\
-0.644	0.0694830508092375\\
-0.642	0.0705533546341615\\
-0.64	0.0715130790416936\\
-0.638	0.07235296541813\\
-0.636	0.0730637162757354\\
-0.634	0.0736361030703154\\
-0.632	0.0740610996573555\\
-0.63	0.0743300452589647\\
-0.628	0.0744348416307487\\
-0.626	0.0743681902964141\\
-0.624	0.074123877382801\\
-0.622	0.0736971158859552\\
-0.62	0.0730849582939612\\
-0.618	0.0722867965431384\\
-0.616	0.0713049713924643\\
-0.614	0.0701455193880587\\
-0.612	0.068819092145346\\
-0.61	0.0673420882608322\\
-0.608	0.0657380394835799\\
-0.606	0.064039283092253\\
-0.604	0.0622889191640121\\
-0.602	0.0605429734421315\\
-0.6	0.0597879238879079\\
-0.598	0.0604333103210533\\
-0.596	0.0610245239373318\\
-0.594	0.0615567932445395\\
-0.592	0.062025974642467\\
-0.59	0.062428670745022\\
-0.588	0.0641535446795182\\
-0.586	0.0687079096814573\\
-0.584	0.0730260842298468\\
-0.582	0.0777042570730105\\
-0.58	0.0827183597860058\\
-0.578	0.0880430103032155\\
-0.576	0.0936522861944403\\
-0.574	0.0995202091012069\\
-0.572	0.105621002892882\\
-0.57	0.111929185621288\\
-0.568	0.118419546354336\\
-0.566	0.125067047545256\\
-0.564	0.13184668421391\\
-0.562	0.138733323708782\\
-0.56	0.146295064843546\\
-0.558	0.155983341781715\\
-0.556	0.16583112015578\\
-0.554	0.17579475052857\\
-0.552	0.185831044066949\\
-0.55	0.195897057402253\\
-0.548	0.20594996364389\\
-0.546	0.215946997350017\\
-0.544	0.225845462431445\\
-0.542	0.235602793189528\\
-0.54	0.245176659767114\\
-0.538	0.254525110171024\\
-0.536	0.263606741719293\\
-0.534	0.272380895316891\\
-0.532	0.28080786641713\\
-0.53	0.288849126924352\\
-0.528	0.296467552672978\\
-0.526	0.303627651503882\\
-0.524	0.310295787368823\\
-0.522	0.316440396336716\\
-0.52	0.322094776918246\\
-0.518	0.327157180322591\\
-0.516	0.331603809593957\\
-0.514	0.335414205737924\\
-0.512	0.338570846073501\\
-0.51	0.341059266161947\\
-0.508	0.342868155445638\\
-0.506	0.343989426232119\\
-0.504	0.344418256168205\\
-0.502	0.344153104822032\\
-0.5	0.343195705416047\\
-0.498	0.341551033121326\\
-0.496	0.339227251623501\\
-0.494	0.33623563989663\\
-0.492	0.33259050126844\\
-0.49	0.328309056927942\\
-0.488	0.323411418085202\\
-0.486	0.317928657676655\\
-0.484	0.311879212275519\\
-0.482	0.305283760464518\\
-0.48	0.298171740195723\\
-0.478	0.290574854668541\\
-0.476	0.282526926125862\\
-0.474	0.274075906086754\\
-0.472	0.265257393767463\\
-0.47	0.256104622573239\\
-0.468	0.246657307785611\\
-0.466	0.236956234150302\\
-0.464	0.227043095932226\\
-0.462	0.216960344244935\\
-0.46	0.206751045362241\\
-0.458	0.196458754874093\\
-0.456	0.186127413987915\\
-0.454	0.175801276050911\\
-0.452	0.165524873535288\\
-0.45	0.155343038339704\\
-0.448	0.145300991324942\\
-0.446	0.135500968369621\\
-0.444	0.126046593661913\\
-0.442	0.116931898521528\\
-0.44	0.108219675999579\\
-0.438	0.0999772869392935\\
-0.436	0.0922772647168466\\
-0.434	0.0851973671717269\\
-0.432	0.0788194546515232\\
-0.43	0.0732263129501203\\
-0.428	0.068495460464188\\
-0.426	0.064689449447064\\
-0.424	0.0618435692125336\\
-0.422	0.0601299013557518\\
-0.42	0.0601730139589318\\
-0.418	0.060221475146245\\
-0.416	0.0612234596911184\\
-0.414	0.0629181453358586\\
-0.412	0.0646686428933768\\
-0.41	0.0664671070376755\\
-0.408	0.0682626264592606\\
-0.406	0.0700125697569874\\
-0.404	0.0716815288450686\\
-0.402	0.0732402805877937\\
-0.4	0.0746648633582097\\
-0.398	0.0759358050281896\\
-0.396	0.0770375043962693\\
-0.394	0.0779577503308394\\
-0.392	0.0786873552234535\\
-0.39	0.0792329242139805\\
-0.388	0.0798565881361282\\
-0.386	0.0802707283178749\\
-0.384	0.0804792775875642\\
-0.382	0.0804882807043627\\
-0.38	0.0803054757984726\\
-0.378	0.0799399419070392\\
-0.376	0.0794017976990004\\
-0.374	0.0787019403397295\\
-0.372	0.0778518164529903\\
-0.37	0.0768632194559643\\
-0.368	0.0757481093089023\\
-0.366	0.0745184520438958\\
-0.364	0.0731860774037114\\
-0.362	0.0717625536011472\\
-0.36	0.0702590786582035\\
-0.358	0.0686863880498727\\
-0.356	0.0670546784993733\\
-0.354	0.0653735477846892\\
-0.352	0.0636519503487758\\
-0.35	0.0618981683815483\\
-0.348	0.0601197978788329\\
-0.346	0.058323748995268\\
-0.344	0.056516259803747\\
-0.342	0.0547029223593956\\
-0.34	0.0528887197459479\\
-0.338	0.0510780725613785\\
-0.336	0.0492748930846193\\
-0.334	0.0474826451657946\\
-0.332	0.0457044077118187\\
-0.33	0.0439429395136134\\
-0.328	0.0422007430983542\\
-0.326	0.0404801253071039\\
-0.324	0.0387832524091521\\
-0.322	0.0371121977778066\\
-0.32	0.0354689804692872\\
-0.318	0.0338555934591259\\
-0.316	0.0326826831850934\\
-0.314	0.0315786756125614\\
-0.312	0.030498103487134\\
-0.31	0.0294404449923574\\
-0.308	0.0284046403912482\\
-0.306	0.0273890912960438\\
-0.304	0.0263916904824927\\
-0.302	0.025409883996459\\
-0.3	0.0244407642911322\\
-0.29	0.0196753950522563\\
-0.28	0.014823198049982\\
-0.27	0.00986775587112867\\
-0.26	0.00817048323255427\\
-0.25	0.00956607582186159\\
-0.24	0.0116965263549971\\
-0.23	0.0127775550766712\\
-0.22	0.0121433435676728\\
-0.21	0.00945699209098176\\
-0.2	0.00544623015695477\\
-0.19	0.00463223989838616\\
-0.18	0.00794684712454263\\
-0.17	0.0104467819667404\\
-0.16	0.0108093045831768\\
-0.15	0.00923460722617539\\
-0.14	0.00641779599892555\\
-0.13	0.00351635508615367\\
-0.12	0.00386140215711436\\
-0.11	0.00675785932141296\\
-0.1	0.00902543200211743\\
-0.09	0.00955658262563528\\
-0.08	0.00819375826887919\\
-0.07	0.00554478763514406\\
-0.06	0.00319089337291535\\
-0.05	0.00405830790840153\\
-0.04	0.00649043821805448\\
-0.03	0.00835047722874328\\
-0.02	0.00893201039010855\\
-0.01	0.00789654843236801\\
0	0.00541977373155522\\
0.01	0.00293950529594888\\
0.02	0.00421251052503788\\
0.03	0.00686738349889431\\
0.04	0.00846620977495138\\
0.05	0.00852432960180439\\
0.06	0.00701672148806124\\
0.07	0.00425395089554976\\
0.08	0.00196533514270316\\
0.09	0.00474071147947495\\
0.1	0.00782468109107355\\
0.11	0.00935300213167725\\
0.12	0.00889285896263818\\
0.13	0.0066031439113618\\
0.14	0.0031526682122253\\
0.15	0.00236393999280034\\
0.16	0.00625746782308962\\
0.17	0.0093778171686631\\
0.18	0.0105207996708191\\
0.19	0.00920103844544796\\
0.2	0.00571812337103543\\
0.21	0.00159666467555377\\
0.22	0.00418951802438776\\
0.23	0.00793585534128355\\
0.24	0.0102437935850792\\
0.25	0.0107919395515693\\
0.26	0.00927976948987777\\
0.27	0.00748987833848614\\
0.28	0.00897552948907295\\
0.29	0.0134567136900331\\
0.3	0.0190152366808417\\
0.302	0.0201175887003305\\
0.304	0.0211993704884903\\
0.306	0.0222559818588127\\
0.308	0.0232841185854433\\
0.31	0.0242816886404749\\
0.312	0.0252477186469197\\
0.314	0.0261822479430113\\
0.316	0.0270862090555881\\
0.318	0.0279612945717045\\
0.32	0.0288098113750362\\
0.322	0.0296345239984075\\
0.324	0.0304384894636684\\
0.326	0.0312248864601347\\
0.328	0.0319968420707408\\
0.33	0.032757259499838\\
0.332	0.0335086503888726\\
0.334	0.0342529753207702\\
0.336	0.034991496003116\\
0.338	0.0357246423792901\\
0.34	0.0364518975470096\\
0.342	0.0371717028763507\\
0.344	0.0379241656138327\\
0.346	0.0386998888450338\\
0.348	0.0394326595830453\\
0.35	0.0401163462140076\\
0.352	0.0407442450008994\\
0.354	0.0414174251964451\\
0.356	0.0420422331581651\\
0.358	0.0426064605000152\\
0.36	0.0431001872284568\\
0.362	0.0435128991223397\\
0.364	0.0438335686646172\\
0.366	0.0440507496153679\\
0.368	0.0441526858702766\\
0.37	0.0441274357857608\\
0.372	0.0439630141540814\\
0.374	0.0436475556905536\\
0.376	0.0431695065707613\\
0.378	0.0425178547447267\\
0.38	0.041682416321189\\
0.382	0.0406542057484803\\
0.384	0.0394259344473127\\
0.386	0.0379927106981212\\
0.388	0.0363530615676845\\
0.39	0.0358774063643326\\
0.392	0.0365011877835395\\
0.394	0.0370310655895306\\
0.396	0.0374579472646354\\
0.398	0.037773382443412\\
0.4	0.0379696268523994\\
0.402	0.0380396943190811\\
0.404	0.0379773953589332\\
0.406	0.0391408884135064\\
0.408	0.0425720927515593\\
0.41	0.0470224973875593\\
0.412	0.0519582906941842\\
0.414	0.0574401485676546\\
0.416	0.0631199303428234\\
0.418	0.0689882283408244\\
0.42	0.0750347914571532\\
0.422	0.0812482480310877\\
0.424	0.0876159063937268\\
0.426	0.0941236226405094\\
0.428	0.100755729893752\\
0.43	0.107495025328337\\
0.432	0.114322811647298\\
0.434	0.121218989183202\\
0.436	0.128162193792522\\
0.438	0.135129974495216\\
0.44	0.142099003597669\\
0.442	0.14904531097794\\
0.444	0.155944533421021\\
0.446	0.164557749845556\\
0.448	0.174601986122098\\
0.45	0.184653988512507\\
0.452	0.194678049873265\\
0.454	0.204637762987129\\
0.456	0.214496196324917\\
0.458	0.224216074734286\\
0.46	0.233759962358759\\
0.462	0.24309044572143\\
0.464	0.252170315474954\\
0.466	0.260962745827466\\
0.468	0.269431471099549\\
0.47	0.277540959243213\\
0.472	0.285256582450912\\
0.474	0.292544785193083\\
0.476	0.299373250139862\\
0.478	0.305711062443868\\
0.48	0.311528872785698\\
0.482	0.316799059417704\\
0.484	0.321495889192272\\
0.486	0.325595677242057\\
0.488	0.329076944607713\\
0.49	0.331920572703927\\
0.492	0.334109953099865\\
0.494	0.335631130689781\\
0.496	0.336472937968686\\
0.498	0.336627117830671\\
0.5	0.336088432096177\\
0.502	0.334854752867937\\
0.504	0.332937436957857\\
0.506	0.33033669962104\\
0.508	0.327045710502072\\
0.51	0.323081420523452\\
0.512	0.318475610197754\\
0.514	0.313228794426264\\
0.516	0.307361185823936\\
0.518	0.300895754545031\\
0.52	0.293858039249513\\
0.522	0.286275938409978\\
0.524	0.27817948696449\\
0.526	0.269600623526857\\
0.528	0.260572953274744\\
0.53	0.251131511250668\\
0.532	0.241312530160103\\
0.534	0.231153215888031\\
0.536	0.220691532955949\\
0.538	0.209966001094219\\
0.54	0.199044420259429\\
0.542	0.188005240102952\\
0.544	0.176844019795638\\
0.546	0.165602622322335\\
0.548	0.154322816283591\\
0.55	0.143046286469909\\
0.552	0.131814753664275\\
0.554	0.120670253142638\\
0.556	0.109655653832136\\
0.558	0.0988155589924891\\
0.56	0.0881978392977479\\
0.562	0.0778562614262314\\
0.564	0.067855098066323\\
0.566	0.0582774690217907\\
0.568	0.0492409304602629\\
0.57	0.0409271876087974\\
0.572	0.0336370375505179\\
0.574	0.0300972753613638\\
0.576	0.0284169436362932\\
0.578	0.028808734239687\\
0.58	0.0322671805182884\\
0.582	0.0361164031291142\\
0.584	0.0401175532903106\\
0.586	0.0443436456916071\\
0.588	0.0485799353492195\\
0.59	0.0525729659302639\\
0.592	0.0567525295535174\\
0.594	0.0616674762329015\\
0.596	0.0662348897381045\\
0.598	0.0704416822371989\\
0.6	0.0742816780949951\\
0.602	0.0777534747234306\\
0.604	0.0808591333517573\\
0.606	0.0836033315544102\\
0.608	0.0859927859942775\\
0.61	0.0880358422089379\\
0.612	0.0897421741872649\\
0.614	0.0911225608561477\\
0.616	0.0921887194686931\\
0.618	0.0929531823719669\\
0.62	0.0934292065295719\\
0.622	0.093630706140729\\
0.624	0.0935721988026082\\
0.626	0.0932687556338438\\
0.628	0.0927359461088189\\
0.63	0.0919897693482176\\
0.632	0.0910465654027536\\
0.634	0.0899229026238143\\
0.636	0.0886354403639049\\
0.638	0.0872007696993999\\
0.64	0.0856352382466623\\
0.642	0.0840902870602394\\
0.644	0.0824511839011782\\
0.646	0.0807142271160068\\
0.648	0.0788907233537089\\
0.65	0.0769916269453894\\
0.652	0.0750275417965192\\
0.654	0.0730087187059219\\
0.656	0.0709450470979334\\
0.658	0.0688460406911811\\
0.66	0.0667208171969639\\
0.662	0.0647009027983216\\
0.664	0.0627006696237153\\
0.666	0.0606984345279498\\
0.668	0.0586986518225768\\
0.67	0.0567055077872287\\
0.672	0.0547229500356134\\
0.674	0.0527546867739936\\
0.676	0.050804159708599\\
0.678	0.0488744970581212\\
0.68	0.0469684551560512\\
0.682	0.04508835839071\\
0.684	0.0432360477177905\\
0.686	0.0414128477418053\\
0.688	0.0396195614870218\\
0.69	0.0378565005663191\\
0.692	0.0361235566063009\\
0.694	0.0344203175874235\\
0.696	0.0327462302888454\\
0.698	0.0311008073650709\\
0.7	0.0294838747959225\\
0.71	0.0218792121021476\\
0.72	0.0156654605368823\\
0.73	0.012201176036122\\
0.74	0.0115564186712753\\
0.75	0.0111948360333202\\
0.76	0.00968744663496977\\
0.77	0.00672996112553936\\
0.78	0.00314717840315786\\
0.79	0.00174914878110473\\
0.8	0.00524754818719876\\
0.81	0.00878045921927224\\
0.82	0.0106259405905546\\
0.83	0.00957688456235301\\
0.84	0.00560861019150426\\
0.85	0.000847962604465358\\
0.86	0.0046037844492295\\
0.87	0.00730013699866007\\
0.88	0.00789894553768845\\
0.89	0.00721594212254097\\
0.9	0.00584100031810704\\
0.91	0.00371740663423226\\
0.92	0.00114089795833399\\
0.93	0.00333559990475905\\
0.94	0.0065476259002628\\
0.95	0.00814822904140052\\
0.96	0.00755203922536014\\
0.97	0.00513683114503035\\
0.98	0.00195486181356926\\
0.99	0.00143673374881122\\
1	0.00379187552970416\\
};
\addlegendentry{\vol}

\addplot [myline3, mark=none]
  table[row sep=crcr]{%
-1	0.001204581357185\\
-0.99	0.00138841976065391\\
-0.98	0.00190062137054759\\
-0.97	0.00242416543400107\\
-0.96	0.00269650930038164\\
-0.95	0.00262283953896054\\
-0.94	0.00226958809946414\\
-0.93	0.0018399002582823\\
-0.92	0.00157005324246273\\
-0.91	0.00149066518566027\\
-0.9	0.00145875967177346\\
-0.89	0.00133313784133707\\
-0.88	0.0013147917894048\\
-0.87	0.00172152035017763\\
-0.86	0.00209819137753309\\
-0.85	0.00235925931662988\\
-0.84	0.00242110108402399\\
-0.83	0.00230375014179508\\
-0.82	0.00211779828416375\\
-0.81	0.00195933518202188\\
-0.8	0.00179709375599737\\
-0.79	0.00155536863932154\\
-0.78	0.0012649715012674\\
-0.77	0.00123511484478467\\
-0.76	0.00151986232513043\\
-0.75	0.00198629037644005\\
-0.74	0.00256044934473118\\
-0.73	0.00324825435225896\\
-0.72	0.00431286837659873\\
-0.71	0.00614961964290619\\
-0.7	0.00893359262677004\\
-0.698	0.00962876284148131\\
-0.696	0.0103749383971798\\
-0.694	0.0111740366444891\\
-0.692	0.0120278657619914\\
-0.69	0.0129381138362242\\
-0.688	0.0139063388802418\\
-0.686	0.0149339598420495\\
-0.684	0.0160222486356134\\
-0.682	0.0171909665372715\\
-0.68	0.0184295557857922\\
-0.678	0.0197342627487319\\
-0.676	0.0211056040642092\\
-0.674	0.0225439072493748\\
-0.672	0.0240493113226671\\
-0.67	0.0256217684100093\\
-0.668	0.0272610461695804\\
-0.666	0.0289667308633471\\
-0.664	0.0307382308999253\\
-0.662	0.0325747806727913\\
-0.66	0.0344754445197722\\
-0.658	0.0364391206344\\
-0.656	0.0384645447668024\\
-0.654	0.0405502935612746\\
-0.652	0.0426947873894459\\
-0.65	0.0448962925519612\\
-0.648	0.0471529227375067\\
-0.646	0.0494626396458789\\
-0.644	0.051823252701272\\
-0.642	0.0542324178028734\\
-0.64	0.056687635082044\\
-0.638	0.0591862456584666\\
-0.636	0.0617254274113946\\
-0.634	0.0643021898065086\\
-0.632	0.066913367843066\\
-0.63	0.0695556152103933\\
-0.628	0.072225396766386\\
-0.626	0.0749189804736357\\
-0.624	0.077632428950678\\
-0.622	0.0803615908161818\\
-0.62	0.0831020920226253\\
-0.618	0.0858493273926038\\
-0.616	0.088598452585104\\
-0.614	0.0913443767307665\\
-0.612	0.0940817559837489\\
-0.61	0.0968049882433439\\
-0.608	0.0995082093004435\\
-0.606	0.102185290662602\\
-0.604	0.104829839305993\\
-0.602	0.107435199593535\\
-0.6	0.109994457585347\\
-0.598	0.112500447950815\\
-0.596	0.114945763670779\\
-0.594	0.117322768693842\\
-0.592	0.11962361368287\\
-0.59	0.121840254956554\\
-0.588	0.123964476696599\\
-0.586	0.125987916454558\\
-0.584	0.127902093953249\\
-0.582	0.129698443137243\\
-0.58	0.131368347385195\\
-0.578	0.132903177754276\\
-0.576	0.134294334084763\\
-0.574	0.135533288750819\\
-0.572	0.136611632802524\\
-0.57	0.137521124205419\\
-0.568	0.138253737846551\\
-0.566	0.138801716942044\\
-0.564	0.139157625450238\\
-0.562	0.139314401067399\\
-0.56	0.139265408359816\\
-0.558	0.13900449156798\\
-0.556	0.138526026604626\\
-0.554	0.137824971760194\\
-0.552	0.136896916626097\\
-0.55	0.135738128748401\\
-0.548	0.134345597532442\\
-0.546	0.132717074932314\\
-0.544	0.130851112477808\\
-0.542	0.128747094215733\\
-0.54	0.126405265171819\\
-0.538	0.123826754973516\\
-0.536	0.121013596313239\\
-0.534	0.117968737974561\\
-0.532	0.114696052191473\\
-0.53	0.111200336161963\\
-0.528	0.107487307591819\\
-0.526	0.103563594202868\\
-0.524	0.0994367172019579\\
-0.522	0.0951150687731044\\
-0.52	0.090607883727457\\
-0.518	0.0859252055264594\\
-0.516	0.0810778469889115\\
-0.514	0.0760773461122578\\
-0.512	0.0709359176041113\\
-0.51	0.0656664009706021\\
-0.508	0.0602822064277829\\
-0.506	0.0547972606688609\\
-0.504	0.049225956041721\\
-0.502	0.0435831099677288\\
-0.5	0.0378839491309349\\
-0.498	0.0321441529949453\\
-0.496	0.0273580090928885\\
-0.494	0.0253307033934398\\
-0.492	0.0234662447383535\\
-0.49	0.0225102725250924\\
-0.488	0.0220274268461159\\
-0.486	0.0222220652996196\\
-0.484	0.0253923672648739\\
-0.482	0.0302418525530392\\
-0.48	0.0349878185411231\\
-0.478	0.0396166142781012\\
-0.476	0.0441161413243115\\
-0.474	0.0484754470539138\\
-0.472	0.0526845617739952\\
-0.47	0.0567344340638166\\
-0.468	0.060616908113785\\
-0.466	0.064324718864921\\
-0.464	0.0681360411219858\\
-0.462	0.0718031755142846\\
-0.46	0.0752799128484168\\
-0.458	0.0785615164853253\\
-0.456	0.0816442271239469\\
-0.454	0.0845252300006096\\
-0.452	0.087202622669648\\
-0.45	0.0896753814731985\\
-0.448	0.0919433256517297\\
-0.446	0.094007078580464\\
-0.444	0.0958680259658445\\
-0.442	0.0975282710708594\\
-0.44	0.0989905871989483\\
-0.438	0.100258367778038\\
-0.436	0.101335574463579\\
-0.434	0.102226683731035\\
-0.432	0.102936632461034\\
-0.43	0.103470763036998\\
-0.428	0.103834768479282\\
-0.426	0.10403463813275\\
-0.424	0.104076604408269\\
-0.422	0.103967091054054\\
-0.42	0.1037126634009\\
-0.418	0.103319980987446\\
-0.416	0.10279575292855\\
-0.414	0.102146696342591\\
-0.412	0.101379498103197\\
-0.41	0.100507279920877\\
-0.408	0.0996948611089223\\
-0.406	0.0987664732930225\\
-0.404	0.0977288571291845\\
-0.402	0.0965886858156235\\
-0.4	0.0953525429739883\\
-0.398	0.0940269033359081\\
-0.396	0.0926181161734059\\
-0.394	0.0911323913789672\\
-0.392	0.0895757880714074\\
-0.39	0.0879542055774475\\
-0.388	0.0862733766162969\\
-0.386	0.084538862495556\\
-0.384	0.0827560501122818\\
-0.382	0.0809301505420255\\
-0.38	0.0790661989922278\\
-0.378	0.0771690558936357\\
-0.376	0.0752434089047919\\
-0.374	0.0732937756097147\\
-0.372	0.0713245066974873\\
-0.37	0.0693397894245916\\
-0.368	0.0673436511755963\\
-0.366	0.0653399629557787\\
-0.364	0.0633324426692516\\
-0.362	0.0613246580584122\\
-0.36	0.0593200292044602\\
-0.358	0.0573218305140902\\
-0.356	0.0553331921436474\\
-0.354	0.0533571008392374\\
-0.352	0.0513964001986307\\
-0.35	0.0494537903883534\\
-0.348	0.0475318273768622\\
-0.346	0.0456329217718395\\
-0.344	0.0437593373764499\\
-0.342	0.0419131896057455\\
-0.34	0.0400964439305777\\
-0.338	0.0383109145424581\\
-0.336	0.0365582634594117\\
-0.334	0.0348400003208365\\
-0.332	0.0331574831497046\\
-0.33	0.0315119203950267\\
-0.328	0.029904374608638\\
-0.326	0.02833576816144\\
-0.324	0.0268068914700558\\
-0.322	0.0253184142919401\\
-0.32	0.0238709007644766\\
-0.318	0.02246482902416\\
-0.316	0.0211006164630596\\
-0.314	0.01977865198494\\
-0.312	0.0184993370444864\\
-0.31	0.0172631378306317\\
-0.308	0.0160706517372532\\
-0.306	0.014922692300064\\
-0.304	0.0138203980907798\\
-0.302	0.0127653725844171\\
-0.3	0.0117598634518101\\
-0.29	0.00763170409858973\\
-0.28	0.00603382030593378\\
-0.27	0.00703507511539675\\
-0.26	0.00946183781962892\\
-0.25	0.0117186549266494\\
-0.24	0.0131053914180893\\
-0.23	0.0131748818735273\\
-0.22	0.0120466773354845\\
-0.21	0.00906812735081587\\
-0.2	0.00472283577118502\\
-0.19	0.00546019855261812\\
-0.18	0.01200461786356\\
-0.17	0.019191598564803\\
-0.16	0.0248677359415065\\
-0.15	0.0277437448365765\\
-0.14	0.0269825843593174\\
-0.13	0.0225414921134573\\
-0.12	0.0152934957949654\\
-0.11	0.0105327779984908\\
-0.1	0.0149366312945632\\
-0.09	0.0211396751281825\\
-0.08	0.0250796651384421\\
-0.07	0.0278285549075376\\
-0.06	0.0269353172680398\\
-0.05	0.0226637668544939\\
-0.04	0.0162370446065026\\
-0.03	0.00913073306310948\\
-0.02	0.00325880761486788\\
-0.01	0.00345772837629851\\
0	0.00544613765309456\\
0.01	0.00538442731859119\\
0.02	0.00340590781246073\\
0.03	0.00302905074305806\\
0.04	0.00505637399301617\\
0.05	0.00684587832685439\\
0.06	0.00757304356718703\\
0.07	0.00725733494502941\\
0.08	0.00620539526285731\\
0.09	0.00486339836976048\\
0.1	0.0037168415282243\\
0.11	0.00308407046641755\\
0.12	0.00298681817245119\\
0.13	0.00326828021223611\\
0.14	0.00371699113386388\\
0.15	0.00414508133138913\\
0.16	0.00433931943802403\\
0.17	0.00417074954042795\\
0.18	0.00365603758017405\\
0.19	0.00297048620969595\\
0.2	0.00238624667200854\\
0.21	0.00217965306521195\\
0.22	0.00241232807047966\\
0.23	0.00291874505811308\\
0.24	0.00352059184552008\\
0.25	0.00402340730288655\\
0.26	0.00421828885199769\\
0.27	0.00387280944642993\\
0.28	0.00289233004685992\\
0.29	0.00197166950851229\\
0.3	0.00287426089693606\\
0.302	0.00333693407103331\\
0.304	0.00386476666969192\\
0.306	0.0044668262964525\\
0.308	0.00510956544057459\\
0.31	0.00578931668956391\\
0.312	0.00650381599427409\\
0.314	0.00725174341976846\\
0.316	0.00803244479743572\\
0.318	0.00884575874310406\\
0.32	0.00969190512058653\\
0.322	0.0105714095841636\\
0.324	0.0114850493998041\\
0.326	0.0124338117721962\\
0.328	0.0134188593948405\\
0.33	0.0144415000044887\\
0.332	0.0155031579706064\\
0.334	0.0166053467251402\\
0.336	0.0177496413293834\\
0.338	0.0189376507932837\\
0.34	0.0201709899729699\\
0.342	0.0214512510135268\\
0.344	0.0227799743998541\\
0.346	0.0241586197440988\\
0.348	0.0255885364830525\\
0.35	0.0270709346894715\\
0.352	0.0286068562217681\\
0.354	0.0301971464495174\\
0.356	0.0318424267997012\\
0.358	0.0335430683716567\\
0.36	0.0352991668680557\\
0.362	0.0371105190854065\\
0.364	0.0389766012004973\\
0.366	0.0408965490794039\\
0.368	0.0428691408229677\\
0.37	0.0448927817469363\\
0.372	0.0469654919768976\\
0.374	0.0490848968171751\\
0.376	0.0512482200297269\\
0.378	0.0534522801338787\\
0.38	0.0556934898107185\\
0.382	0.057967858467564\\
0.384	0.0602709979887383\\
0.386	0.0625981316688918\\
0.388	0.0649441062952884\\
0.39	0.0673034073158915\\
0.392	0.0696701770012436\\
0.394	0.0720382354805641\\
0.396	0.0744011045063029\\
0.398	0.076752033777356\\
0.4	0.079084029628773\\
0.402	0.0813898858763206\\
0.404	0.0836622165871252\\
0.406	0.085893490533024\\
0.408	0.0880760670719782\\
0.41	0.0902022331940009\\
0.412	0.0922642414624611\\
0.414	0.0942543485785487\\
0.416	0.0961648542969128\\
0.418	0.0979881404228325\\
0.42	0.0997167096267529\\
0.422	0.10134322381979\\
0.424	0.10286054184353\\
0.426	0.104261756239859\\
0.428	0.105540228880211\\
0.43	0.106689625249483\\
0.432	0.107703947196557\\
0.434	0.108577563982054\\
0.436	0.109305241472577\\
0.438	0.10988216935135\\
0.44	0.110303986235064\\
0.442	0.110566802608371\\
0.444	0.110667221508243\\
0.446	0.110602356912206\\
0.448	0.110369849805875\\
0.45	0.109967881927\\
0.452	0.109395187205174\\
0.454	0.108651060938598\\
0.456	0.107735366772305\\
0.458	0.106648541566149\\
0.46	0.105391598266708\\
0.462	0.103966126925173\\
0.464	0.102374294035357\\
0.466	0.100618840402766\\
0.468	0.0987030778003751\\
0.47	0.0966308847214359\\
0.472	0.094406701608922\\
0.474	0.0920355260311597\\
0.476	0.0895229083905522\\
0.478	0.0869595608186574\\
0.48	0.084288806924436\\
0.482	0.0814891459751684\\
0.484	0.0785669188301489\\
0.486	0.0755289131346653\\
0.488	0.0723823594074053\\
0.49	0.069134930625446\\
0.492	0.065794747167959\\
0.494	0.0623703898459834\\
0.496	0.0588709250914916\\
0.498	0.0553059485146852\\
0.5	0.0516856565055459\\
0.502	0.0480209613296811\\
0.504	0.0443236750561826\\
0.506	0.0406068051115891\\
0.508	0.0369982497742374\\
0.51	0.0336135837289348\\
0.512	0.0303611921892648\\
0.514	0.0272961211393894\\
0.516	0.0244913787564475\\
0.518	0.0221157673816295\\
0.52	0.0219488844521344\\
0.522	0.0219300073755737\\
0.524	0.0220521813767898\\
0.526	0.0223045234315653\\
0.528	0.0226731082041404\\
0.53	0.0242732008035655\\
0.532	0.0266598838205337\\
0.534	0.0290182036380425\\
0.536	0.0313291554063001\\
0.538	0.0335782853595199\\
0.54	0.0357542481675632\\
0.542	0.0378479104360834\\
0.544	0.0398517807917419\\
0.546	0.0417596394651056\\
0.548	0.0435662924575285\\
0.55	0.0452674051561426\\
0.552	0.0468593875718936\\
0.554	0.0483393136525068\\
0.556	0.0497048633576838\\
0.558	0.0510408978830717\\
0.56	0.0526588750383855\\
0.562	0.054145936840809\\
0.564	0.05549999393193\\
0.566	0.0567198161356643\\
0.568	0.057804948996598\\
0.57	0.0587556458471056\\
0.572	0.0595728106608528\\
0.574	0.0602579483496553\\
0.576	0.0608131201317334\\
0.578	0.0612409022825216\\
0.58	0.061544347066965\\
0.582	0.061726945005027\\
0.584	0.0617925878817053\\
0.586	0.0617455321053477\\
0.588	0.0615903621639828\\
0.59	0.061331954040357\\
0.592	0.0609754385320779\\
0.594	0.0605261644899767\\
0.596	0.0599896620399075\\
0.598	0.0593716058936975\\
0.6	0.0586777788866543\\
0.602	0.0579140359028145\\
0.604	0.0570862683668475\\
0.606	0.0562003694937134\\
0.608	0.0552622004944086\\
0.61	0.0542775579392718\\
0.612	0.0532521424792755\\
0.614	0.0521915291212597\\
0.616	0.0511011392452006\\
0.618	0.0499862145404866\\
0.62	0.0488517930246259\\
0.622	0.0477026872912468\\
0.624	0.0465434651158021\\
0.626	0.0453784325267751\\
0.628	0.0442116194280254\\
0.63	0.0430467678344884\\
0.632	0.0418873227591162\\
0.634	0.040736425764275\\
0.636	0.0395969111659052\\
0.638	0.0384713048544701\\
0.64	0.0373618256730102\\
0.642	0.0362703892701182\\
0.644	0.0351986143248251\\
0.646	0.0341478310208721\\
0.648	0.0331190916308034\\
0.65	0.0321131830548371\\
0.652	0.0311306411463205\\
0.654	0.0301717666443519\\
0.656	0.0292366425247169\\
0.658	0.0283251525726319\\
0.66	0.0274370009745389\\
0.662	0.0265717327212487\\
0.664	0.025728754610936\\
0.666	0.0249073566376987\\
0.668	0.0241067335495743\\
0.67	0.0233260063593041\\
0.672	0.022564243591648\\
0.674	0.0218204820531138\\
0.676	0.0210937469138629\\
0.678	0.0203830708973448\\
0.68	0.0196875123815869\\
0.682	0.0190061722267934\\
0.684	0.0183382091575212\\
0.686	0.0176828535439944\\
0.688	0.0170394194461052\\
0.69	0.0164073148051108\\
0.692	0.0157860496917699\\
0.694	0.0151752425450178\\
0.696	0.0145746243620962\\
0.698	0.0139840408286224\\
0.7	0.0134034524048911\\
0.71	0.0106571379123697\\
0.72	0.00822123454682035\\
0.73	0.00616576630816896\\
0.74	0.00457132251184135\\
0.75	0.00348351957098744\\
0.76	0.00286972236522624\\
0.77	0.00260208269880882\\
0.78	0.00249988395595458\\
0.79	0.00240232426853323\\
0.8	0.00222970461316042\\
0.81	0.00195013332085647\\
0.82	0.00158460413834883\\
0.83	0.00117428703559301\\
0.84	0.000762960020273552\\
0.85	0.000511254512931426\\
0.86	0.000632526969412922\\
0.87	0.000607041340985331\\
0.88	0.000795660641986283\\
0.89	0.00104143308446202\\
0.9	0.00122435222770072\\
0.91	0.00130836945481335\\
0.92	0.00126588128878704\\
0.93	0.0010940958889384\\
0.94	0.000816614941074565\\
0.95	0.000512766386744719\\
0.96	0.000376495775953151\\
0.97	0.000515009996254116\\
0.98	0.000657655121818869\\
0.99	0.000947780710175694\\
1	0.00115206416973473\\
};
\addlegendentry{$x$}

\addplot [myline4, mark=none]
  table[row sep=crcr]{%
-1	0.0109539194089721\\
-0.99	0.010670724880007\\
-0.98	0.00911798900046602\\
-0.97	0.006576298061535\\
-0.96	0.00397066063050897\\
-0.95	0.00427760083699429\\
-0.94	0.00731232166607317\\
-0.93	0.0104514157835323\\
-0.92	0.0126720039915944\\
-0.91	0.0135251220673299\\
-0.9	0.0128181911097462\\
-0.89	0.0105972677916071\\
-0.88	0.00717245052802089\\
-0.87	0.00379492870162294\\
-0.86	0.00376767630312247\\
-0.85	0.00766236034119985\\
-0.84	0.0111907740306585\\
-0.83	0.0134557135242136\\
-0.82	0.0140640756446181\\
-0.81	0.0128852878512846\\
-0.8	0.0100839427813433\\
-0.79	0.00662351501717674\\
-0.78	0.00453179426730092\\
-0.77	0.00809456705910668\\
-0.76	0.0128148449340678\\
-0.75	0.0167337127107063\\
-0.74	0.0189315091026003\\
-0.73	0.0189186328665702\\
-0.72	0.0165478295758683\\
-0.71	0.0120959304453932\\
-0.7	0.0106855693700712\\
-0.698	0.0107020846552332\\
-0.696	0.0107342729452305\\
-0.694	0.0107872604345488\\
-0.692	0.0108659185305966\\
-0.69	0.0109746735513206\\
-0.688	0.0111173183560281\\
-0.686	0.0112968440839467\\
-0.684	0.0115153097862317\\
-0.682	0.0118275484731868\\
-0.68	0.0121633637791077\\
-0.678	0.0125036354276406\\
-0.676	0.0136690428372426\\
-0.674	0.0147953129807616\\
-0.672	0.015907504959421\\
-0.67	0.0169537116163703\\
-0.668	0.0179250481024577\\
-0.666	0.0188138195380166\\
-0.664	0.0196133940309447\\
-0.662	0.0203181437403086\\
-0.66	0.0209234288049897\\
-0.658	0.0214256094597311\\
-0.656	0.0218220777872795\\
-0.654	0.022111304300159\\
-0.652	0.0222928969719528\\
-0.65	0.0223676720228447\\
-0.648	0.0223377370164907\\
-0.646	0.0222065877893991\\
-0.644	0.0219792214253552\\
-0.642	0.0216622677833739\\
-0.64	0.0213386332945195\\
-0.638	0.0216465930166046\\
-0.636	0.0219134184979932\\
-0.634	0.0221367416650142\\
-0.632	0.0223144718791172\\
-0.63	0.0224448076998323\\
-0.628	0.0225262486656159\\
-0.626	0.0225576070528523\\
-0.624	0.0225380195822825\\
-0.622	0.0224669590602514\\
-0.62	0.0223442459689704\\
-0.618	0.0221700600544079\\
-0.616	0.0219449520029959\\
-0.614	0.0216698553483988\\
-0.612	0.0213517518523947\\
-0.61	0.0215438638852789\\
-0.608	0.0217135106236627\\
-0.606	0.0218618497768427\\
-0.604	0.0219900524361448\\
-0.602	0.0220992775257254\\
-0.6	0.0221906463808993\\
-0.598	0.0222652180447015\\
-0.596	0.0226674288671706\\
-0.594	0.0234603135684402\\
-0.592	0.024193406421986\\
-0.59	0.0248509053580619\\
-0.588	0.0254188446454103\\
-0.586	0.0261817784066637\\
-0.584	0.0269130334302249\\
-0.582	0.0275114488063953\\
-0.58	0.02797294435578\\
-0.578	0.0282948367800399\\
-0.576	0.0284759010847541\\
-0.574	0.0285164468578138\\
-0.572	0.0284184105655969\\
-0.57	0.0281854667415699\\
-0.568	0.0278231625789122\\
-0.566	0.0273390819876201\\
-0.564	0.026743046434374\\
-0.562	0.0260473603188617\\
-0.56	0.026028749306068\\
-0.558	0.0260324004449095\\
-0.556	0.025993992361061\\
-0.554	0.0259127873817814\\
-0.552	0.0257882204792137\\
-0.55	0.0256199059047964\\
-0.548	0.0254076430868502\\
-0.546	0.0251514218654008\\
-0.544	0.0248514271681481\\
-0.542	0.0245080432657067\\
-0.54	0.0241218577851477\\
-0.538	0.0236936657100378\\
-0.536	0.0232244736556382\\
-0.534	0.0227155047834766\\
-0.532	0.0221682048152362\\
-0.53	0.0216391668070386\\
-0.528	0.0227466028850055\\
-0.526	0.0239375609583948\\
-0.524	0.02517655976431\\
-0.522	0.0264311947747231\\
-0.52	0.0276724400441788\\
-0.518	0.0288745843434558\\
-0.516	0.0300150010556726\\
-0.514	0.0310738686798295\\
-0.512	0.032033901365971\\
-0.51	0.0328801144477423\\
-0.508	0.033599631433582\\
-0.506	0.0341815300709823\\
-0.504	0.0346167215795799\\
-0.502	0.0348978563415304\\
-0.5	0.0350790833553803\\
-0.498	0.0352225486341108\\
-0.496	0.0351851336336242\\
-0.494	0.0349665560575214\\
-0.492	0.0345677879111843\\
-0.49	0.033991033741367\\
-0.488	0.0332397028842353\\
-0.486	0.0323183753245615\\
-0.484	0.0312327610325732\\
-0.482	0.0299896528818889\\
-0.48	0.0285968734916744\\
-0.478	0.0270632166175526\\
-0.476	0.0253983841011583\\
-0.474	0.0236129199964776\\
-0.472	0.0217181445667478\\
-0.47	0.0197260929344343\\
-0.468	0.017649467576745\\
-0.466	0.0155016239959198\\
-0.464	0.0152732302137199\\
-0.462	0.0156095578575454\\
-0.46	0.0160783378405796\\
-0.458	0.0167957520328246\\
-0.456	0.0174979610895177\\
-0.454	0.0181818633092187\\
-0.452	0.0188447597438904\\
-0.45	0.0194842850831207\\
-0.448	0.0200983535115433\\
-0.446	0.020685116284589\\
-0.444	0.0212429285029865\\
-0.442	0.0217703231516602\\
-0.44	0.0222659909206628\\
-0.438	0.0227287646690023\\
-0.436	0.0231576076492266\\
-0.434	0.0235516048020102\\
-0.432	0.023909956570919\\
-0.43	0.0242319747910931\\
-0.428	0.0252108228127272\\
-0.426	0.0260952491147338\\
-0.424	0.026835686085114\\
-0.422	0.0274299085476628\\
-0.42	0.0278771284896349\\
-0.418	0.0281779480701153\\
-0.416	0.0283343270792659\\
-0.414	0.0283495600506521\\
-0.412	0.0282282605377353\\
-0.41	0.0279763516073249\\
-0.408	0.0276010626723902\\
-0.406	0.027110933526895\\
-0.404	0.0267241605301298\\
-0.402	0.0264590827217716\\
-0.4	0.0261443291436247\\
-0.398	0.0258801509863923\\
-0.396	0.0260570603239421\\
-0.394	0.0262096934544994\\
-0.392	0.0263365018114658\\
-0.39	0.026435987404228\\
-0.388	0.0265067110571455\\
-0.386	0.0265473003779287\\
-0.384	0.0266395335562728\\
-0.382	0.0271068850921074\\
-0.38	0.027519890449065\\
-0.378	0.0278767502537852\\
-0.376	0.0281759496050609\\
-0.374	0.0284162568284053\\
-0.372	0.0285967219144194\\
-0.37	0.0287166745948452\\
-0.368	0.0287757220329211\\
-0.366	0.0287737461229404\\
-0.364	0.0287109004087553\\
-0.362	0.028587606642841\\
-0.36	0.028404551017451\\
-0.358	0.028162680107685\\
-0.356	0.0278631965739947\\
-0.354	0.0275075546790676\\
-0.352	0.0270974556820518\\
-0.35	0.0266348431824165\\
-0.348	0.026121898497012\\
-0.346	0.0255610361680615\\
-0.344	0.0250079982568695\\
-0.342	0.0246134443864134\\
-0.34	0.0241283590446436\\
-0.338	0.0235525975643122\\
-0.336	0.0228870019729768\\
-0.334	0.0221333390137085\\
-0.332	0.0212942365185686\\
-0.33	0.0203731186970336\\
-0.328	0.019374140839769\\
-0.326	0.0183021239659086\\
-0.324	0.0171624900690214\\
-0.322	0.0162772835215624\\
-0.32	0.0154150576399907\\
-0.318	0.0145625597238913\\
-0.316	0.0137258618500814\\
-0.314	0.0131361784798979\\
-0.312	0.0126438048940852\\
-0.31	0.0121518716861998\\
-0.308	0.0116613527072881\\
-0.306	0.0111731648835378\\
-0.304	0.0106881667709459\\
-0.302	0.0102071580936883\\
-0.3	0.00973088031944707\\
-0.29	0.00744262597373848\\
-0.28	0.0111685503207567\\
-0.27	0.0144808022859039\\
-0.26	0.0157704830322291\\
-0.25	0.0151907358686184\\
-0.24	0.0131863163362061\\
-0.23	0.0104673586311987\\
-0.22	0.00803921286369158\\
-0.21	0.00708168810446393\\
-0.2	0.00805709385349679\\
-0.19	0.00928466547834922\\
-0.18	0.00958842530855032\\
-0.17	0.00916534702742366\\
-0.16	0.00784698908197372\\
-0.15	0.00567628197458074\\
-0.14	0.00389819477979342\\
-0.13	0.00362960066614763\\
-0.12	0.00520734035899505\\
-0.11	0.00747520349134581\\
-0.1	0.00988360114013916\\
-0.09	0.0113846851310331\\
-0.08	0.0117948658153345\\
-0.07	0.0111018839403426\\
-0.06	0.00952494550382768\\
-0.05	0.00763128578566098\\
-0.04	0.00649837988613864\\
-0.03	0.00707994069100782\\
-0.02	0.0087152346943625\\
-0.01	0.0101613819756678\\
0	0.0106817106748372\\
0.01	0.0100349859341897\\
0.02	0.00819558020693647\\
0.03	0.00552497146384133\\
0.04	0.00310849920847394\\
0.05	0.00386225496402866\\
0.06	0.00652624323620677\\
0.07	0.00880415980057037\\
0.08	0.0100861596036784\\
0.09	0.0101951117350056\\
0.1	0.00918442891460504\\
0.11	0.00728482521179134\\
0.12	0.00608652824276143\\
0.13	0.00683692439182894\\
0.14	0.00879900542637448\\
0.15	0.010882853962642\\
0.16	0.0123916501036093\\
0.17	0.0129591676356515\\
0.18	0.0124201675281786\\
0.19	0.0107619252623809\\
0.2	0.00812169842095468\\
0.21	0.00577822275656241\\
0.22	0.00380412386391263\\
0.23	0.00528896229881043\\
0.24	0.00888814329138046\\
0.25	0.0118958623422095\\
0.26	0.0137285376408764\\
0.27	0.0141176124275256\\
0.28	0.0142265643723221\\
0.29	0.0142677099219716\\
0.3	0.0137952240776701\\
0.302	0.0136856339225919\\
0.304	0.0135824126344125\\
0.306	0.0134903809629261\\
0.308	0.0134140777467816\\
0.31	0.0133576025760421\\
0.312	0.0135250929437162\\
0.314	0.0141223653575084\\
0.316	0.0148346638266127\\
0.318	0.0157492527106992\\
0.32	0.0166162913578584\\
0.322	0.0174287259457385\\
0.324	0.0181799595845885\\
0.326	0.0188638774057162\\
0.328	0.0194748863168807\\
0.33	0.0200079658650455\\
0.332	0.0204587281213319\\
0.334	0.0208234855537023\\
0.336	0.0210993266773966\\
0.338	0.0212841999960956\\
0.34	0.0213770074495511\\
0.342	0.021377709318129\\
0.344	0.0212874433266589\\
0.346	0.0211086615261356\\
0.348	0.020845289332856\\
0.35	0.020502911666971\\
0.352	0.020113752201134\\
0.354	0.0203981519951261\\
0.356	0.0206645295953822\\
0.358	0.0209115607744246\\
0.36	0.0211379715486276\\
0.362	0.0213425506532583\\
0.364	0.0215241621410404\\
0.366	0.0216817579884181\\
0.368	0.0218143905928664\\
0.37	0.0219212250443624\\
0.372	0.0220015510539385\\
0.374	0.0220547944220379\\
0.376	0.0220805279285731\\
0.378	0.0220784815248527\\
0.38	0.0220485517044735\\
0.382	0.0219908099254611\\
0.384	0.0219055099488745\\
0.386	0.0218593256557132\\
0.388	0.0222850018614035\\
0.39	0.0226937586456885\\
0.392	0.0230834804006714\\
0.394	0.0234800896172647\\
0.396	0.0245960041187419\\
0.398	0.0256781975024208\\
0.4	0.0267088715583519\\
0.402	0.027671952960443\\
0.404	0.028552973231888\\
0.406	0.0295111536532509\\
0.408	0.0305384065295669\\
0.41	0.0314354215932917\\
0.412	0.0321948580627606\\
0.414	0.0328104818923831\\
0.416	0.033277189401699\\
0.418	0.0335910341455143\\
0.42	0.0337492547245896\\
0.422	0.0337503021613172\\
0.424	0.0335938662195371\\
0.426	0.0332809007364896\\
0.428	0.0328136487450008\\
0.43	0.0321956689823734\\
0.432	0.0314318664117013\\
0.434	0.0305285307583092\\
0.436	0.0294933889831327\\
0.438	0.0283356803641969\\
0.44	0.0273744109915696\\
0.442	0.0269052545218494\\
0.444	0.0263692057052172\\
0.446	0.0257675278332219\\
0.448	0.025101777730365\\
0.45	0.0243738117049044\\
0.452	0.0235857959419186\\
0.454	0.0227402231832196\\
0.456	0.0218399382910554\\
0.458	0.0208881764293351\\
0.46	0.0198886193373972\\
0.462	0.0188454778764523\\
0.464	0.0177636132874001\\
0.466	0.0166487163827151\\
0.468	0.0155075747908341\\
0.47	0.0143484758842587\\
0.472	0.0131818207640556\\
0.474	0.0136818087971728\\
0.476	0.0147938827811453\\
0.478	0.016255421415492\\
0.48	0.0177267211162556\\
0.482	0.019078306918461\\
0.484	0.0203005610512032\\
0.486	0.0213855897217606\\
0.488	0.0223270785032215\\
0.49	0.0231202384721581\\
0.492	0.0237618031083206\\
0.494	0.0242500561231708\\
0.496	0.0245848807441999\\
0.498	0.0247678268319758\\
0.5	0.0248021959214762\\
0.502	0.024919620021543\\
0.504	0.0250413267701933\\
0.506	0.0250855657862413\\
0.508	0.025065138703614\\
0.51	0.0249948961183293\\
0.512	0.0248915413349274\\
0.514	0.0247733233361661\\
0.516	0.0246595859876633\\
0.518	0.0245701479238173\\
0.52	0.0245245062060125\\
0.522	0.0246851541228625\\
0.524	0.0256713719486441\\
0.526	0.0266010915275372\\
0.528	0.0274709603825665\\
0.53	0.0282779417806831\\
0.532	0.0290193065129532\\
0.534	0.0296926302681202\\
0.536	0.0302957949421834\\
0.538	0.0308269926709236\\
0.54	0.0312847316774959\\
0.542	0.0316678432402051\\
0.544	0.0319754892366292\\
0.546	0.0322071698296587\\
0.548	0.0323627309418756\\
0.55	0.0329842511035418\\
0.552	0.0337446755572664\\
0.554	0.0344395682030673\\
0.556	0.0350548311133906\\
0.558	0.0355777224219406\\
0.56	0.0359968989019245\\
0.562	0.0363024358902174\\
0.564	0.0364858314935172\\
0.566	0.0365399996743624\\
0.568	0.0364592551314053\\
0.57	0.0362392917296558\\
0.572	0.0358771554729784\\
0.574	0.035371212533457\\
0.576	0.0347211125730886\\
0.578	0.0339277474493594\\
0.58	0.0329932053410076\\
0.582	0.0319207203325789\\
0.584	0.0307146175342136\\
0.586	0.0293802538741945\\
0.588	0.0280128775230718\\
0.59	0.0268102134630705\\
0.592	0.0254981266520904\\
0.594	0.0240872764353496\\
0.596	0.0225898212158597\\
0.598	0.0210196742867991\\
0.6	0.0198763722005253\\
0.602	0.0193715512966801\\
0.604	0.018855055164469\\
0.606	0.0183286606117612\\
0.608	0.0177941641809667\\
0.61	0.0172533725924778\\
0.612	0.0167080925071643\\
0.614	0.0161601196544647\\
0.616	0.0156112273920716\\
0.618	0.0158144085556392\\
0.62	0.016125906442379\\
0.622	0.016425353037091\\
0.624	0.0167083362288652\\
0.626	0.0169710034557098\\
0.628	0.0172100364391812\\
0.63	0.0174226216208412\\
0.632	0.0176064189321827\\
0.634	0.0179207371718321\\
0.636	0.0181821339574479\\
0.638	0.0190381145797944\\
0.64	0.0201274464085217\\
0.642	0.0210862078574618\\
0.644	0.0219113996280389\\
0.646	0.0226008988412573\\
0.648	0.0231534635923883\\
0.65	0.0235687334633602\\
0.652	0.0238472262181342\\
0.654	0.0239903311208651\\
0.656	0.0240002995203248\\
0.658	0.0238802335695278\\
0.66	0.0236340742256712\\
0.662	0.0232665900361192\\
0.664	0.0227833687059222\\
0.666	0.0221908141258293\\
0.668	0.0215052996866398\\
0.67	0.0207383512572009\\
0.672	0.0198708727204426\\
0.674	0.0189095719694426\\
0.676	0.0178715579441046\\
0.678	0.0168064647490722\\
0.68	0.0157032144869159\\
0.682	0.0145775494040615\\
0.684	0.0134477680591566\\
0.686	0.0124550390602518\\
0.688	0.0122606623287152\\
0.69	0.0120980241921377\\
0.692	0.0119652532524179\\
0.694	0.0118595402447107\\
0.696	0.0117772884052022\\
0.698	0.0117142949905001\\
0.7	0.0116659470056549\\
0.71	0.0114765278318609\\
0.72	0.0142183742907739\\
0.73	0.0164035886634972\\
0.74	0.0164306693890094\\
0.75	0.014298969524283\\
0.76	0.0104305774594466\\
0.77	0.00581953766493598\\
0.78	0.00538265630016038\\
0.79	0.00742668107201609\\
0.8	0.0116042626423258\\
0.81	0.014504972426593\\
0.82	0.0156808312113036\\
0.83	0.0150293436005314\\
0.84	0.0127138213760375\\
0.85	0.00914791769140342\\
0.86	0.0051293041389856\\
0.87	0.00341219808281201\\
0.88	0.00641297116622604\\
0.89	0.00957008673694549\\
0.9	0.0117151939219766\\
0.91	0.0123617653860571\\
0.92	0.0114387738615984\\
0.93	0.00912144412223564\\
0.94	0.00583428379877872\\
0.95	0.00270630750376212\\
0.96	0.00393419492083524\\
0.97	0.0071256555848664\\
0.98	0.00988390990730783\\
0.99	0.0115332378297611\\
1	0.0118860285534784\\
};
\addlegendentry{\Nt}

\addplot [myline5, mark=none]
  table[row sep=crcr]{%
-1	0.000190771706876918\\
-0.99	0.000252011245494619\\
-0.98	0.000331797983705429\\
-0.97	0.000434954615110031\\
-0.96	0.000511451132014791\\
-0.95	0.000503882807289865\\
-0.94	0.000382667541178968\\
-0.93	0.000210483495518423\\
-0.92	0.0003138831073973\\
-0.91	0.000639231896312403\\
-0.9	0.000925475866152635\\
-0.89	0.00108892256569649\\
-0.88	0.00109015327135422\\
-0.87	0.00093288009549221\\
-0.86	0.000661866335283788\\
-0.85	0.00035355622285548\\
-0.84	0.000136284689181797\\
-0.83	0.000199906570133859\\
-0.82	0.000255120443076165\\
-0.81	0.000215803894422854\\
-0.8	0.000154697440184574\\
-0.79	0.000169888277336595\\
-0.78	0.000224288108509284\\
-0.77	0.000207522244060445\\
-0.76	0.00010318213434295\\
-0.75	0.000100823136054313\\
-0.74	0.000300852920824223\\
-0.73	0.000467391878684675\\
-0.72	0.000549031600305923\\
-0.71	0.000525509010483186\\
-0.7	0.000411350313347704\\
-0.698	0.000381192189201008\\
-0.696	0.000349631355860279\\
-0.694	0.000317173776574732\\
-0.692	0.00028434927327846\\
-0.69	0.00025170989233402\\
-0.688	0.000219830664812859\\
-0.686	0.000189313892696411\\
-0.684	0.000160797801400546\\
-0.682	0.000134967909820815\\
-0.68	0.000112559867193345\\
-0.678	9.43159227107563e-05\\
-0.676	8.66284505778496e-05\\
-0.674	8.31849299006511e-05\\
-0.672	7.96839834323448e-05\\
-0.67	8.14568387530789e-05\\
-0.668	8.95109839686134e-05\\
-0.666	9.7778098382835e-05\\
-0.664	0.00010621251554267\\
-0.662	0.000114767933394106\\
-0.66	0.000123397980460079\\
-0.658	0.000132056819653273\\
-0.656	0.000140699761903684\\
-0.654	0.000149283869585409\\
-0.652	0.00015776853458761\\
-0.65	0.00016611601924002\\
-0.648	0.000174291950503505\\
-0.646	0.0001822657595061\\
-0.644	0.000190011059847894\\
-0.642	0.000198910236780494\\
-0.64	0.000223948095218565\\
-0.638	0.000253431750089902\\
-0.636	0.00028383514833252\\
-0.634	0.000313167984507109\\
-0.632	0.000340941114224494\\
-0.63	0.000366690450609757\\
-0.628	0.000389983525047266\\
-0.626	0.000410426522233409\\
-0.624	0.000427671546951075\\
-0.622	0.000441424019559334\\
-0.62	0.000451450198199688\\
-0.618	0.000457584919733746\\
-0.616	0.000459739757354671\\
-0.614	0.000457911925078067\\
-0.612	0.000452194428770527\\
-0.61	0.000442788173398316\\
-0.608	0.000430016965340978\\
-0.606	0.000414346508533402\\
-0.604	0.00039640832681253\\
-0.602	0.00037702842143056\\
-0.6	0.000365345571220606\\
-0.598	0.000370035815408997\\
-0.596	0.000374673967321619\\
-0.594	0.00037927523911363\\
-0.592	0.000383845480259037\\
-0.59	0.000388380673884272\\
-0.588	0.000392866675726055\\
-0.586	0.000397279213900841\\
-0.584	0.000401584165326883\\
-0.582	0.000405738122315064\\
-0.58	0.000409689260664113\\
-0.578	0.000418481147112387\\
-0.576	0.000444348279987922\\
-0.574	0.000468459814772795\\
-0.572	0.000489795059569858\\
-0.57	0.000507481854369996\\
-0.568	0.000520779129734731\\
-0.566	0.000529063594047309\\
-0.564	0.000531820483181001\\
-0.562	0.000528637533741462\\
-0.56	0.00051920125400238\\
-0.558	0.000503294719649826\\
-0.556	0.000485314433417285\\
-0.554	0.000463174767698443\\
-0.552	0.000435628668679324\\
-0.55	0.000433414053932936\\
-0.548	0.000435546135660666\\
-0.546	0.000437107492494764\\
-0.544	0.000438075893107183\\
-0.542	0.000438434919982286\\
-0.54	0.000438174486852923\\
-0.538	0.000437291300336765\\
-0.536	0.000435789257036331\\
-0.534	0.0004336797674021\\
-0.532	0.000430981997213634\\
-0.53	0.000427723017263081\\
-0.528	0.000423937850987825\\
-0.526	0.000481873415268645\\
-0.524	0.000561539950281943\\
-0.522	0.000638957270356416\\
-0.52	0.000713288739402742\\
-0.518	0.000783728313228793\\
-0.516	0.000849506344398193\\
-0.514	0.000909897033764174\\
-0.512	0.000964226477015072\\
-0.51	0.00101188083252156\\
-0.508	0.00105231438463499\\
-0.506	0.00108505740577741\\
-0.504	0.0011097238083709\\
-0.502	0.00112601865768203\\
-0.5	0.00113374570828935\\
-0.498	0.00113281524686136\\
-0.496	0.0011232526921285\\
-0.494	0.00110520864733528\\
-0.492	0.00107897146281607\\
-0.49	0.00104498390829019\\
-0.488	0.00100386636043554\\
-0.486	0.000956450079834999\\
-0.484	0.000903825729044808\\
-0.482	0.000847414035633003\\
-0.48	0.000789066218349617\\
-0.478	0.000731197473023501\\
-0.476	0.000712995314116219\\
-0.474	0.000694099696199177\\
-0.472	0.000672895727159524\\
-0.47	0.000649676322763925\\
-0.468	0.000624775397336818\\
-0.466	0.000603815807105966\\
-0.464	0.000646681886392306\\
-0.462	0.000705239430880876\\
-0.46	0.000775306560609811\\
-0.458	0.000853010978535013\\
-0.456	0.00093510387208911\\
-0.454	0.00101896033187522\\
-0.452	0.00110247098245443\\
-0.45	0.00118392424080565\\
-0.448	0.00126763765814686\\
-0.446	0.00134533481413224\\
-0.444	0.00141597315566661\\
-0.442	0.00147903894676605\\
-0.44	0.00153408140854238\\
-0.438	0.00158071191997903\\
-0.436	0.00161860299409571\\
-0.434	0.00164748687225335\\
-0.432	0.00166715366757489\\
-0.43	0.00167744904479699\\
-0.428	0.00167827146339309\\
-0.426	0.00166956904069721\\
-0.424	0.00165133611794851\\
-0.422	0.0016236096376325\\
-0.42	0.00158646547022676\\
-0.418	0.00154001486792518\\
-0.416	0.00148440128264298\\
-0.414	0.00141979788390014\\
-0.412	0.00134640628609199\\
-0.41	0.00126445731962891\\
-0.408	0.00117421532203182\\
-0.406	0.00107598876696046\\
-0.404	0.000970153047352944\\
-0.402	0.00085719847342564\\
-0.4	0.000737835789411011\\
-0.398	0.000613248896499823\\
-0.396	0.000488190084258691\\
-0.394	0.000376300286771865\\
-0.392	0.000313285670962046\\
-0.39	0.000327389560725647\\
-0.388	0.000372719780370945\\
-0.386	0.0005073945932797\\
-0.384	0.000669067246222515\\
-0.382	0.000846574445747976\\
-0.38	0.00103518415858966\\
-0.378	0.00123256829102868\\
-0.376	0.00143736078362459\\
-0.374	0.0016486050456508\\
-0.372	0.00186551668285542\\
-0.37	0.00208736968969575\\
-0.368	0.0023134361577154\\
-0.366	0.0025429514929104\\
-0.364	0.00277509296555993\\
-0.362	0.00300896592058417\\
-0.36	0.00324359485148559\\
-0.358	0.00347791789147175\\
-0.356	0.00371078394204005\\
-0.354	0.00394095200128457\\
-0.352	0.00416709243443822\\
-0.35	0.004387790025408\\
-0.348	0.00460154869924909\\
-0.346	0.00480679783168072\\
-0.344	0.0050019000738845\\
-0.342	0.00518516062480801\\
-0.34	0.00535483788255196\\
-0.338	0.00550915540321783\\
-0.336	0.00564631509125192\\
-0.334	0.00576451154080134\\
-0.332	0.0058619474440118\\
-0.33	0.00593684998052526\\
-0.328	0.00598748810420014\\
-0.326	0.00601219065035992\\
-0.324	0.00600936520268801\\
-0.322	0.00597751768836861\\
-0.32	0.00591527272108516\\
-0.318	0.00582139479770417\\
-0.316	0.00569481059936662\\
-0.314	0.00553463289347642\\
-0.312	0.00534018695812627\\
-0.31	0.00511104120597774\\
-0.308	0.00484704507512334\\
-0.306	0.00454837992269847\\
-0.304	0.00421563403561038\\
-0.302	0.00384992435723567\\
-0.3	0.00345311375982689\\
-0.29	0.00126416250021076\\
-0.28	0.00267239738549004\\
-0.27	0.0060398137027208\\
-0.26	0.0092909034766721\\
-0.25	0.0118314250623244\\
-0.24	0.0131757819543853\\
-0.23	0.0129975276206545\\
-0.22	0.0112038323294541\\
-0.21	0.00798226375439971\\
-0.2	0.00386707509015318\\
-0.19	0.00204518237772756\\
-0.18	0.00593175440244668\\
-0.17	0.00940798413653668\\
-0.16	0.0115527161940581\\
-0.15	0.0120948728460756\\
-0.14	0.0110775192000775\\
-0.13	0.0088111813878755\\
-0.12	0.00579899229737249\\
-0.11	0.00266334969622251\\
-0.1	0.00102041590548745\\
-0.09	0.00272600177197219\\
-0.08	0.00390608802643412\\
-0.07	0.00421269924345502\\
-0.06	0.00380236103695526\\
-0.05	0.0029552760836468\\
-0.04	0.00197590104659827\\
-0.03	0.00111511414179666\\
-0.02	0.000516681281500714\\
-0.01	0.000187560094845085\\
0	0.000102878605479799\\
0.01	0.000172360141201679\\
0.02	0.000270183907440779\\
0.03	0.000278603533359519\\
0.04	0.000247185192381213\\
0.05	0.000341098490538483\\
0.06	0.000550618189885979\\
0.07	0.000709140349204251\\
0.08	0.000729485896495802\\
0.09	0.000590328350615625\\
0.1	0.000349836104402558\\
0.11	0.000275472373119267\\
0.12	0.000510051407908385\\
0.13	0.000714795717300477\\
0.14	0.000785930926222326\\
0.15	0.000717709482546267\\
0.16	0.000553456849860519\\
0.17	0.000359725383834114\\
0.18	0.000191510246087617\\
0.19	6.59327966159249e-05\\
0.2	0.000107301337834352\\
0.21	0.000268101191361757\\
0.22	0.000430995018440573\\
0.23	0.000527872040325702\\
0.24	0.000514139859391377\\
0.25	0.000376210329212477\\
0.26	0.000150346560693227\\
0.27	0.000135486383959397\\
0.28	0.000362327056770762\\
0.29	0.000487872853932628\\
0.3	0.000470105926582892\\
0.302	0.000449125467708669\\
0.304	0.000422818975607656\\
0.306	0.000391550410300548\\
0.308	0.000355767467845847\\
0.31	0.000316012703063954\\
0.312	0.000272951049389974\\
0.314	0.000227439550715319\\
0.316	0.000180718393177822\\
0.318	0.000140500893633711\\
0.32	0.000128492611201026\\
0.322	0.000117222626232733\\
0.324	0.000107511822950638\\
0.326	0.000129752489503572\\
0.328	0.000174915027801961\\
0.33	0.000221389674596212\\
0.332	0.000266755919516137\\
0.334	0.000309697400045627\\
0.336	0.000349318792609986\\
0.338	0.000384929507865083\\
0.34	0.000415965872431787\\
0.342	0.000441960790156978\\
0.344	0.000462531671851292\\
0.346	0.00047737591579596\\
0.348	0.000486269543802289\\
0.35	0.000489067018882949\\
0.352	0.000485701292978606\\
0.354	0.000476183605978971\\
0.356	0.000460602799562355\\
0.358	0.000439124054484013\\
0.36	0.000411987075474586\\
0.362	0.000379503888582984\\
0.364	0.000347671415016586\\
0.366	0.00031480419636333\\
0.368	0.000281058311250429\\
0.37	0.000248409920250566\\
0.372	0.000221501603124951\\
0.374	0.000230020565608259\\
0.376	0.000238446984628804\\
0.378	0.000246769467932544\\
0.38	0.00025498076783732\\
0.382	0.000263077036368525\\
0.384	0.000284058296275507\\
0.386	0.000323824248363029\\
0.388	0.000364432854560218\\
0.39	0.00040428106409834\\
0.392	0.000442180642264317\\
0.394	0.000477214607348486\\
0.396	0.000508653983697391\\
0.398	0.000535910859701715\\
0.4	0.000558512178004075\\
0.402	0.000576085270931448\\
0.404	0.000588350110215341\\
0.406	0.00059511547630528\\
0.408	0.000596277525768679\\
0.41	0.00059182000186503\\
0.412	0.000581815855188731\\
0.414	0.000566430480492509\\
0.416	0.000545927256639599\\
0.418	0.000520676731865323\\
0.42	0.000491171807798683\\
0.422	0.00045805291692936\\
0.424	0.000422149827772631\\
0.426	0.000410606355002891\\
0.428	0.000415332028830221\\
0.43	0.000419785481079201\\
0.432	0.000423952916058429\\
0.434	0.000427821503666608\\
0.436	0.000431379658447641\\
0.438	0.000434617333576219\\
0.44	0.000437526328790938\\
0.442	0.000440100609236733\\
0.444	0.00044233663027999\\
0.446	0.000444233661010571\\
0.448	0.000445794096935114\\
0.45	0.000447023750001516\\
0.452	0.000487056937328596\\
0.454	0.000524831370380225\\
0.456	0.000559364213715431\\
0.458	0.000589999816595974\\
0.46	0.00061621548125604\\
0.462	0.00063759840586623\\
0.464	0.000653831381628819\\
0.466	0.000664683666581841\\
0.468	0.000670004878744062\\
0.47	0.000669720603772352\\
0.472	0.000663828926780831\\
0.474	0.000652397417241107\\
0.476	0.000635648214528688\\
0.478	0.000617987525347472\\
0.48	0.000596046883021252\\
0.482	0.000570330833413533\\
0.484	0.0005414363702703\\
0.486	0.000510063595377568\\
0.488	0.000480119018190427\\
0.49	0.000487295947451892\\
0.492	0.000494400874354929\\
0.494	0.000501259923836061\\
0.496	0.000507688617684925\\
0.498	0.000513498613299784\\
0.5	0.000518504312012895\\
0.502	0.000522529093652463\\
0.504	0.000525411019707448\\
0.506	0.000527007918730511\\
0.508	0.000527201821325164\\
0.51	0.000525902747903364\\
0.512	0.000523051873554685\\
0.514	0.000518624103332271\\
0.516	0.000512630090588505\\
0.518	0.000505117721778767\\
0.52	0.000496173073333628\\
0.522	0.000485920817412761\\
0.524	0.000474524010977848\\
0.526	0.00046218314171074\\
0.528	0.00046375661542531\\
0.53	0.000462755356823642\\
0.532	0.000457670099259985\\
0.534	0.000453456481817648\\
0.536	0.000447525506455153\\
0.538	0.000436967155788326\\
0.54	0.000421962970432725\\
0.542	0.000402748058315522\\
0.544	0.000386648496419684\\
0.546	0.000380877671564397\\
0.548	0.000375149620763998\\
0.55	0.00036952515076485\\
0.552	0.000364061619824195\\
0.554	0.000358811552290062\\
0.556	0.000353821442835379\\
0.558	0.000349130816343803\\
0.56	0.000345905221932898\\
0.562	0.000348503032880283\\
0.564	0.000350963742342706\\
0.566	0.000353043788751673\\
0.568	0.000354543541719825\\
0.57	0.000355310511712547\\
0.572	0.000355239963354094\\
0.574	0.000354273604061523\\
0.576	0.000364672403386116\\
0.578	0.000399201080891002\\
0.58	0.000431987211328299\\
0.582	0.000462721299047873\\
0.584	0.000491152602194445\\
0.586	0.000517075847959918\\
0.588	0.000540322861434388\\
0.59	0.000562139263013413\\
0.592	0.000583411522728388\\
0.594	0.000601521854809848\\
0.596	0.000616422144022822\\
0.598	0.000628095078879408\\
0.6	0.000636551920162458\\
0.602	0.000641830292899938\\
0.604	0.000643991960408476\\
0.606	0.000643120570479924\\
0.608	0.00063931938446558\\
0.61	0.00063270901445964\\
0.612	0.000623425204433505\\
0.614	0.000611616699991483\\
0.616	0.000597443259468749\\
0.618	0.000581073867787536\\
0.62	0.00056268522493045\\
0.622	0.000542460595092093\\
0.624	0.00052058912272252\\
0.626	0.000497265751621185\\
0.628	0.000472691928297137\\
0.63	0.000447077339056825\\
0.632	0.000420643033230946\\
0.634	0.000393626438294186\\
0.636	0.000366288993742516\\
0.638	0.000338927428760909\\
0.64	0.000311890048384257\\
0.642	0.000285599592406444\\
0.644	0.000262767089836389\\
0.646	0.000250625269781142\\
0.648	0.000247240996202805\\
0.65	0.000260400761771048\\
0.652	0.00027374407337541\\
0.654	0.000286809546477767\\
0.656	0.000302247508893084\\
0.658	0.000325946446124391\\
0.66	0.000349715636355549\\
0.662	0.000372955500482604\\
0.664	0.00039522350332092\\
0.666	0.000416202461547236\\
0.668	0.00043567765367164\\
0.67	0.000453520832848685\\
0.672	0.000469679019249258\\
0.674	0.000484166292312534\\
0.676	0.000497057203880502\\
0.678	0.000508480753860561\\
0.68	0.000518614103470772\\
0.682	0.000527675378741067\\
0.684	0.000535915078888703\\
0.686	0.000543605787821363\\
0.688	0.000551030121080327\\
0.69	0.000558467135807995\\
0.692	0.000566177771712492\\
0.694	0.000574390227142168\\
0.696	0.000583765925729629\\
0.698	0.000597005815378569\\
0.7	0.000608844302822297\\
0.71	0.000666854852676044\\
0.72	0.000727542305911196\\
0.73	0.000751812012663256\\
0.74	0.00071817595851353\\
0.75	0.000627003090942541\\
0.76	0.000497391990515192\\
0.77	0.000357092894669344\\
0.78	0.000232081026843405\\
0.79	0.000150385680516872\\
0.8	0.000156813909499801\\
0.81	0.000227072602035222\\
0.82	0.000297700362511465\\
0.83	0.000338990343227121\\
0.84	0.000351649629529647\\
0.85	0.000375296159691855\\
0.86	0.000451769218338485\\
0.87	0.000572696087689092\\
0.88	0.000680092623275528\\
0.89	0.000724150141328589\\
0.9	0.000682080129088205\\
0.91	0.000567517859300111\\
0.92	0.000443242015622996\\
0.93	0.000419300450645864\\
0.94	0.000515735891447728\\
0.95	0.000626766509261057\\
0.96	0.000682304113660839\\
0.97	0.000664694714679666\\
0.98	0.000586408894062027\\
0.99	0.000475286928345656\\
1	0.000364348787118451\\
};
\addlegendentry{$D$}

\addplot [myline6,mark=none]
  table[row sep=crcr]{%
-1	9.95484392266541e-06\\
-0.99	1.00884421354129e-05\\
-0.98	1.21982727840577e-05\\
-0.97	1.14499491329936e-05\\
-0.96	1.01347975569935e-05\\
-0.95	1.08122156346386e-05\\
-0.94	1.08089383757754e-05\\
-0.93	1.20246243285689e-05\\
-0.92	1.2734480357508e-05\\
-0.91	1.22967281043406e-05\\
-0.9	1.03757880074125e-05\\
-0.89	8.28632685882874e-06\\
-0.88	8.03953403985463e-06\\
-0.87	9.65285139013612e-06\\
-0.86	1.13011706602482e-05\\
-0.85	1.13542832130993e-05\\
-0.84	9.56424421549144e-06\\
-0.83	7.7295416667455e-06\\
-0.82	8.27241167423092e-06\\
-0.81	1.0327174912154e-05\\
-0.8	1.14880736069583e-05\\
-0.79	1.06090485002411e-05\\
-0.78	7.99478364084606e-06\\
-0.77	5.7134981677858e-06\\
-0.76	7.04761199733492e-06\\
-0.75	9.83515466704431e-06\\
-0.74	1.11950356649732e-05\\
-0.73	1.02730022409946e-05\\
-0.72	7.48939648316009e-06\\
-0.71	4.71988860033935e-06\\
-0.7	6.00984549781618e-06\\
-0.698	6.41215199131465e-06\\
-0.696	6.93898096453552e-06\\
-0.694	7.50075054547595e-06\\
-0.692	8.02721449040548e-06\\
-0.69	8.50202710788019e-06\\
-0.688	8.91275592624769e-06\\
-0.686	9.25000492005368e-06\\
-0.684	9.50684936861587e-06\\
-0.682	9.6784753050806e-06\\
-0.68	9.76194975911435e-06\\
-0.678	9.75607483888246e-06\\
-0.676	9.66129764145686e-06\\
-0.674	9.47966102541279e-06\\
-0.672	9.21479013673433e-06\\
-0.67	8.87191812865396e-06\\
-0.668	8.45796396902746e-06\\
-0.666	7.98168712339416e-06\\
-0.664	7.45396090247277e-06\\
-0.662	6.88822959254873e-06\\
-0.66	6.30233273092158e-06\\
-0.658	5.71416138417372e-06\\
-0.656	5.15407013533267e-06\\
-0.654	4.65544933284996e-06\\
-0.652	4.26004336617467e-06\\
-0.65	4.01160067528855e-06\\
-0.648	3.94246612420077e-06\\
-0.646	4.11965304467012e-06\\
-0.644	4.55352573392597e-06\\
-0.642	4.94194756270639e-06\\
-0.64	5.27823303428972e-06\\
-0.638	5.65477306207024e-06\\
-0.636	6.13737064503964e-06\\
-0.634	6.59696172746066e-06\\
-0.632	7.01694917484812e-06\\
-0.63	7.38494592106809e-06\\
-0.628	7.6917654681225e-06\\
-0.626	7.93076524743773e-06\\
-0.624	8.09742877101702e-06\\
-0.622	8.18910229976188e-06\\
-0.62	8.2048311284254e-06\\
-0.618	8.14526253173731e-06\\
-0.616	8.01259745753791e-06\\
-0.614	7.81058407866821e-06\\
-0.612	7.60248503282612e-06\\
-0.61	7.3596612229017e-06\\
-0.608	7.03405256097044e-06\\
-0.606	6.63009595724637e-06\\
-0.604	6.15316454993427e-06\\
-0.602	5.60950537572516e-06\\
-0.6	5.14309062590691e-06\\
-0.598	4.7526482614083e-06\\
-0.596	4.42611052955407e-06\\
-0.594	4.19166027472332e-06\\
-0.592	4.07267805078021e-06\\
-0.59	4.12628926716255e-06\\
-0.588	4.32168166074875e-06\\
-0.586	4.49524618770376e-06\\
-0.584	4.73834947569634e-06\\
-0.582	5.0816229788444e-06\\
-0.58	5.44171949488189e-06\\
-0.578	5.79745441822515e-06\\
-0.576	6.13208109197066e-06\\
-0.574	6.43262423804268e-06\\
-0.572	6.68920464764008e-06\\
-0.57	6.89450062175232e-06\\
-0.568	7.04335894429147e-06\\
-0.566	7.13252835964082e-06\\
-0.564	7.1604846533708e-06\\
-0.562	7.12732310328855e-06\\
-0.56	7.03470288354312e-06\\
-0.558	6.94466636637284e-06\\
-0.556	6.92301438298919e-06\\
-0.554	6.8305622537538e-06\\
-0.552	6.67085354193025e-06\\
-0.55	6.44850288470436e-06\\
-0.548	6.16922059632685e-06\\
-0.546	5.83986749617837e-06\\
-0.544	5.46856255523204e-06\\
-0.542	5.06487772866306e-06\\
-0.54	4.64017039372822e-06\\
-0.538	4.52926553063876e-06\\
-0.536	4.84639944830343e-06\\
-0.534	5.14215435119617e-06\\
-0.532	5.40880110946678e-06\\
-0.53	5.64007614063461e-06\\
-0.528	5.83094230937491e-06\\
-0.526	5.97741988102067e-06\\
-0.524	6.07646564512987e-06\\
-0.522	6.12588331616318e-06\\
-0.52	6.12425325865734e-06\\
-0.518	6.07895982051759e-06\\
-0.516	6.2547749550916e-06\\
-0.514	6.38369556142095e-06\\
-0.512	6.4606609875031e-06\\
-0.51	6.48218793387816e-06\\
-0.508	6.44623618731043e-06\\
-0.506	6.35211101989359e-06\\
-0.504	6.20039590509377e-06\\
-0.502	5.99291302945078e-06\\
-0.5	5.73271434291518e-06\\
-0.498	5.4712577485297e-06\\
-0.496	5.52381313488509e-06\\
-0.494	5.56155207398909e-06\\
-0.492	5.58953527010632e-06\\
-0.49	5.61258128285595e-06\\
-0.488	5.63488117454137e-06\\
-0.486	5.65963321763648e-06\\
-0.484	5.68874080328015e-06\\
-0.482	5.7226159970443e-06\\
-0.48	5.76011880977304e-06\\
-0.478	6.02877062960808e-06\\
-0.476	6.29265206196562e-06\\
-0.474	6.53497632073497e-06\\
-0.472	6.75407376561421e-06\\
-0.47	6.94877851921709e-06\\
-0.468	7.11840927766794e-06\\
-0.466	7.26275352619001e-06\\
-0.464	7.38205283656373e-06\\
-0.462	7.4769878668409e-06\\
-0.46	7.54866173899014e-06\\
-0.458	7.59858105848096e-06\\
-0.456	7.68888081115054e-06\\
-0.454	7.90968247217626e-06\\
-0.452	8.07888473654e-06\\
-0.45	8.19355946754362e-06\\
-0.448	8.25096561292345e-06\\
-0.446	8.24859646625098e-06\\
-0.444	8.18423061096131e-06\\
-0.442	8.05598537525513e-06\\
-0.44	7.86237140012087e-06\\
-0.438	7.60234710282332e-06\\
-0.436	7.45622735163403e-06\\
-0.434	7.46404864353314e-06\\
-0.432	7.48897812151214e-06\\
-0.43	7.53325779340981e-06\\
-0.428	7.59863305228009e-06\\
-0.426	7.6863036074267e-06\\
-0.424	7.79689647622863e-06\\
-0.422	7.93046211764311e-06\\
-0.42	8.08649189468451e-06\\
-0.418	8.26395289232071e-06\\
-0.416	8.615553350462e-06\\
-0.414	8.92191355193995e-06\\
-0.412	9.15106496282429e-06\\
-0.41	9.29682426031741e-06\\
-0.408	9.40618391516928e-06\\
-0.406	9.66757821581551e-06\\
-0.404	9.93278809114097e-06\\
-0.402	1.01984096736872e-05\\
-0.4	1.04609491628395e-05\\
-0.398	1.07168661633679e-05\\
-0.396	1.09626199637692e-05\\
-0.394	1.11947198764281e-05\\
-0.392	1.14097804583845e-05\\
-0.39	1.16045820104584e-05\\
-0.388	1.17761367052298e-05\\
-0.386	1.19217602092666e-05\\
-0.384	1.20391487579734e-05\\
-0.382	1.21397766838958e-05\\
-0.38	1.22712177424173e-05\\
-0.378	1.22918036551337e-05\\
-0.376	1.21989714453124e-05\\
-0.374	1.21593026397842e-05\\
-0.372	1.20910997867526e-05\\
-0.37	1.19965764781085e-05\\
-0.368	1.18796860667772e-05\\
-0.366	1.17455369783102e-05\\
-0.364	1.16004170819794e-05\\
-0.362	1.14517639434902e-05\\
-0.36	1.1308056088588e-05\\
-0.358	1.11785974806265e-05\\
-0.356	1.10731698538474e-05\\
-0.354	1.10015404093679e-05\\
-0.352	1.1282010638286e-05\\
-0.35	1.15333136233098e-05\\
-0.348	1.16643871685504e-05\\
-0.346	1.16725227325022e-05\\
-0.344	1.15564302042545e-05\\
-0.342	1.1664239463332e-05\\
-0.34	1.19706555064703e-05\\
-0.338	1.23207423054924e-05\\
-0.336	1.27049768432156e-05\\
-0.334	1.31127376311513e-05\\
-0.332	1.35328588393157e-05\\
-0.33	1.39540956423075e-05\\
-0.328	1.43654912972731e-05\\
-0.326	1.47566551654203e-05\\
-0.324	1.51179692736907e-05\\
-0.322	1.54407426016656e-05\\
-0.32	1.57173300251045e-05\\
-0.318	1.59412292933544e-05\\
-0.316	1.6109616955615e-05\\
-0.314	1.62111730394235e-05\\
-0.312	1.62506709843157e-05\\
-0.31	1.62245502982899e-05\\
-0.308	1.61332603309857e-05\\
-0.306	1.59789050741688e-05\\
-0.304	1.57653464756971e-05\\
-0.302	1.54983134590473e-05\\
-0.3	1.51855111822233e-05\\
-0.29	1.33508710380624e-05\\
-0.28	1.25609295416977e-05\\
-0.27	1.40996362994202e-05\\
-0.26	1.6688030397638e-05\\
-0.25	1.83452321420428e-05\\
-0.24	1.80693424670053e-05\\
-0.23	1.60670705111178e-05\\
-0.22	1.3818535255718e-05\\
-0.21	1.3432051669548e-05\\
-0.2	1.5532469183197e-05\\
-0.19	1.71562412360105e-05\\
-0.18	1.74402665253654e-05\\
-0.17	1.60674446062589e-05\\
-0.16	1.41582477952956e-05\\
-0.15	1.28703455171815e-05\\
-0.14	1.41872022302584e-05\\
-0.13	1.52173419285869e-05\\
-0.12	1.49177007888423e-05\\
-0.11	1.42597306064396e-05\\
-0.1	1.27117478937204e-05\\
-0.09	1.10513301308616e-05\\
-0.08	1.26041989432732e-05\\
-0.07	1.34367141737237e-05\\
-0.06	1.31184474207314e-05\\
-0.05	1.17840001951184e-05\\
-0.04	9.78685466621384e-06\\
-0.03	9.17097663179629e-06\\
-0.02	9.83915293773579e-06\\
-0.01	1.03454953357556e-05\\
0	1.03868843792115e-05\\
0.01	9.68182320946927e-06\\
0.02	8.89480911271837e-06\\
0.03	9.63137638950595e-06\\
0.04	1.1018797814229e-05\\
0.05	1.11350532588611e-05\\
0.06	9.74124781652796e-06\\
0.07	7.65637604138974e-06\\
0.08	7.06497256471939e-06\\
0.09	8.35876319901656e-06\\
0.1	1.00047776657479e-05\\
0.11	1.01555903874818e-05\\
0.12	8.47551575783048e-06\\
0.13	5.43886448703826e-06\\
0.14	2.98614013353783e-06\\
0.15	4.58474268288498e-06\\
0.16	7.07729892026031e-06\\
0.17	7.81723204004674e-06\\
0.18	6.60454715393761e-06\\
0.19	4.16607798520296e-06\\
0.2	5.45059337817962e-06\\
0.21	7.39872436268791e-06\\
0.22	9.79493567467555e-06\\
0.23	1.00173918268822e-05\\
0.24	7.77860617898835e-06\\
0.25	7.16152767823865e-06\\
0.26	7.49079880456239e-06\\
0.27	9.19267674799521e-06\\
0.28	1.13427069030691e-05\\
0.29	1.25071606691491e-05\\
0.3	1.18350028487998e-05\\
0.302	1.15838925313112e-05\\
0.304	1.128960584836e-05\\
0.306	1.09614571433415e-05\\
0.308	1.06108128242664e-05\\
0.31	1.02511268320408e-05\\
0.312	9.89784570606053e-06\\
0.314	9.56807807702007e-06\\
0.316	9.27989606035721e-06\\
0.318	9.05115055150052e-06\\
0.32	8.93974611178198e-06\\
0.322	8.83185576780424e-06\\
0.324	8.85969841732521e-06\\
0.326	8.98085722850399e-06\\
0.328	9.18814167325382e-06\\
0.33	9.46879193162121e-06\\
0.332	9.80630005841008e-06\\
0.334	1.01823174853206e-05\\
0.336	1.05782366580874e-05\\
0.338	1.09762901983367e-05\\
0.34	1.13602031210397e-05\\
0.342	1.17155167442182e-05\\
0.344	1.2029707770188e-05\\
0.346	1.23213929521947e-05\\
0.348	1.26499737926407e-05\\
0.35	1.28555340196329e-05\\
0.352	1.29352753099258e-05\\
0.354	1.28877483614775e-05\\
0.356	1.27128671032384e-05\\
0.358	1.24233286699948e-05\\
0.36	1.21825943209563e-05\\
0.362	1.18713761410828e-05\\
0.364	1.14956679297876e-05\\
0.366	1.10636113898083e-05\\
0.368	1.05857110453056e-05\\
0.37	1.00751109728285e-05\\
0.372	9.54791805875013e-06\\
0.374	9.02351074015455e-06\\
0.376	8.52467964918649e-06\\
0.378	8.07729428788076e-06\\
0.38	7.70901539104174e-06\\
0.382	7.6429645896295e-06\\
0.384	7.53292214574137e-06\\
0.386	7.37308875867239e-06\\
0.388	7.45618442756754e-06\\
0.39	7.72048507681158e-06\\
0.392	8.0846217483957e-06\\
0.394	8.5208316801384e-06\\
0.396	9.00101005717495e-06\\
0.398	9.82069325703477e-06\\
0.4	1.08219839661781e-05\\
0.402	1.17364773631834e-05\\
0.404	1.25536591672574e-05\\
0.406	1.32645026684043e-05\\
0.408	1.38613580396291e-05\\
0.41	1.4337912639102e-05\\
0.412	1.46891834616507e-05\\
0.414	1.49115218884492e-05\\
0.416	1.50026201585434e-05\\
0.418	1.49615134214644e-05\\
0.42	1.47885740088772e-05\\
0.422	1.44854958598811e-05\\
0.424	1.40552679178969e-05\\
0.426	1.35021360305371e-05\\
0.428	1.28315531434048e-05\\
0.43	1.20501180125141e-05\\
0.432	1.11655027520885e-05\\
0.434	1.01863699774676e-05\\
0.436	9.12228011304306e-06\\
0.438	7.98359007478061e-06\\
0.44	6.78134419402473e-06\\
0.442	5.52715915656091e-06\\
0.444	4.61287055196701e-06\\
0.446	4.20060923625244e-06\\
0.448	3.78806473411932e-06\\
0.45	3.40307120252542e-06\\
0.452	3.08385346716631e-06\\
0.454	3.37700620394516e-06\\
0.456	3.88106996324502e-06\\
0.458	4.89442291733678e-06\\
0.46	6.06176839113725e-06\\
0.462	7.16136129762041e-06\\
0.464	8.1835995166088e-06\\
0.466	9.11975532051214e-06\\
0.468	9.96205871047905e-06\\
0.47	1.07037709758833e-05\\
0.472	1.13392471976476e-05\\
0.474	1.18639867949219e-05\\
0.476	1.22746716515845e-05\\
0.478	1.25691913256088e-05\\
0.48	1.27466552357125e-05\\
0.482	1.28073916902534e-05\\
0.484	1.27529339355345e-05\\
0.486	1.25859935024805e-05\\
0.488	1.23104213493185e-05\\
0.49	1.19311575196824e-05\\
0.492	1.14541702747503e-05\\
0.494	1.08863861126369e-05\\
0.496	1.02356124583446e-05\\
0.498	9.51045588824576e-06\\
0.5	8.72024022247676e-06\\
0.502	7.87493218812043e-06\\
0.504	6.98508924682027e-06\\
0.506	6.06186097608609e-06\\
0.508	5.11711874231037e-06\\
0.51	4.16391742408068e-06\\
0.512	3.38400976103491e-06\\
0.514	2.96424817410049e-06\\
0.516	2.59657971968048e-06\\
0.518	2.5952675951774e-06\\
0.52	3.13351163160976e-06\\
0.522	3.77428427236388e-06\\
0.524	4.67793117619176e-06\\
0.526	5.65578552490093e-06\\
0.528	6.56491573214066e-06\\
0.53	7.39395873053211e-06\\
0.532	8.13308838175341e-06\\
0.534	8.77380098859085e-06\\
0.536	9.30888003613876e-06\\
0.538	9.73242088922481e-06\\
0.54	1.00398737950974e-05\\
0.542	1.02280886017013e-05\\
0.544	1.02953544004905e-05\\
0.546	1.02414316759675e-05\\
0.548	1.00675776294957e-05\\
0.55	9.77656788820723e-06\\
0.552	9.3727217059255e-06\\
0.554	8.86194425721535e-06\\
0.556	8.35530596379333e-06\\
0.558	7.98907769886452e-06\\
0.56	7.57687400072656e-06\\
0.562	7.13253498438046e-06\\
0.564	6.67329364876934e-06\\
0.566	6.65976230947397e-06\\
0.568	6.77663593240505e-06\\
0.57	6.85637805853865e-06\\
0.572	6.8954132585955e-06\\
0.574	6.8907178610197e-06\\
0.576	6.83993134605515e-06\\
0.578	6.74146752172957e-06\\
0.58	6.5946319589649e-06\\
0.582	6.399755238053e-06\\
0.584	6.48058517223066e-06\\
0.586	7.33313493388499e-06\\
0.588	8.12057724560188e-06\\
0.59	8.82986257369758e-06\\
0.592	9.4505282806418e-06\\
0.594	9.97415173784885e-06\\
0.596	1.03941062192928e-05\\
0.598	1.07054594511747e-05\\
0.6	1.09049425577597e-05\\
0.602	1.09909558133134e-05\\
0.604	1.09635965146441e-05\\
0.606	1.08247051758235e-05\\
0.608	1.0577934371867e-05\\
0.61	1.05051573232552e-05\\
0.612	1.0460276022856e-05\\
0.614	1.03682948704012e-05\\
0.616	1.0236259954702e-05\\
0.618	1.0072425396718e-05\\
0.62	9.88610358285416e-06\\
0.622	9.68744788246333e-06\\
0.624	9.48714457272871e-06\\
0.626	9.29599397990583e-06\\
0.628	9.12437357695559e-06\\
0.63	8.98160200649022e-06\\
0.632	9.20184120360037e-06\\
0.634	9.43689260616802e-06\\
0.636	9.61044602057621e-06\\
0.638	9.72186864145694e-06\\
0.64	9.77180811691384e-06\\
0.642	9.76225698941469e-06\\
0.644	9.69663027360745e-06\\
0.646	9.57985427916282e-06\\
0.648	9.41846275955867e-06\\
0.65	9.73688156601223e-06\\
0.652	1.01902977200772e-05\\
0.654	1.05537865775588e-05\\
0.656	1.08206840767703e-05\\
0.658	1.09865540957505e-05\\
0.66	1.10490512843856e-05\\
0.662	1.10078595486445e-05\\
0.664	1.08646881877802e-05\\
0.666	1.06233215893905e-05\\
0.668	1.03373184673524e-05\\
0.67	1.0359776432197e-05\\
0.672	1.03839477593139e-05\\
0.674	1.0415936300721e-05\\
0.676	1.04615731391289e-05\\
0.678	1.05259474895042e-05\\
0.68	1.06129621795089e-05\\
0.682	1.07249641326857e-05\\
0.684	1.0862496825262e-05\\
0.686	1.102420634409e-05\\
0.688	1.12069089441337e-05\\
0.69	1.1405802731346e-05\\
0.692	1.16147870284116e-05\\
0.694	1.18268443059396e-05\\
0.696	1.20344416893381e-05\\
0.698	1.22299184772097e-05\\
0.7	1.24058383733035e-05\\
0.71	1.278247807685e-05\\
0.72	1.21072625755625e-05\\
0.73	1.08913270092225e-05\\
0.74	1.07458033353043e-05\\
0.75	1.20878373855291e-05\\
0.76	1.33050126650796e-05\\
0.77	1.39379003530982e-05\\
0.78	1.35485082265041e-05\\
0.79	1.20718815670496e-05\\
0.8	1.24187467630607e-05\\
0.81	1.43751219780925e-05\\
0.82	1.55245996446152e-05\\
0.83	1.57443852817177e-05\\
0.84	1.42884913582201e-05\\
0.85	1.2473273738719e-05\\
0.86	1.24290712707627e-05\\
0.87	1.45261164003574e-05\\
0.88	1.6473429229199e-05\\
0.89	1.65969543599653e-05\\
0.9	1.49040456558368e-05\\
0.91	1.26120839478312e-05\\
0.92	1.17391988329819e-05\\
0.93	1.26831119237308e-05\\
0.94	1.43249531025725e-05\\
0.95	1.51873539062801e-05\\
0.96	1.50462497750495e-05\\
0.97	1.45871197679482e-05\\
0.98	1.58235972235434e-05\\
0.99	1.42177370962584e-05\\
1	1.36642620319794e-05\\
};
\addlegendentry{\Lcut}

\end{axis}
\end{tikzpicture}%

==> tikz/zigzag.tex <==
%!TEX root =  ../Schwinger_PDF.tex
\begin{tikzpicture}
	\begin{axis}[
		width=\figWidth,
		height=\figWidth,
		scale only axis,
		scale only axis,
		xmin=0,
		xmax=2*3+2,
		xlabel style={font=\color{white!15!black},yshift=-1ex},
		xlabel={position [lattice units]},
		ymin=-1,
		ymax=2*3+2-1,
		ylabel style={font=\color{white!15!black},xshift=1ex},
		ylabel={time [lattice units]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.03,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		ylabel style={{rotate=-90}},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		xtick={0,2,...,10},
		ytick={0,2,...,10},
        minor tick num=1,
        xminorgrids,
		yminorgrids,
		xticklabel style={yshift=-1ex},
		yticklabel style={xshift=-1ex}
		]
		\node[ket,tengreen] (site0) at (1,0) {\tiny $\sigma^-$};
		\node[] (time0) at (0*2+1,1*2) {};
		\node[] (site1) at (1*2+1,1*2) {};
		\node[] (time1) at (1*2+1,2*2) {};
		\node[] (site2) at (2*2+1,2*2) {};
		\node[] (time2) at (2*2+1,3*2) {};
		\node[ket,tengreen] (site3) at (3*2+1,3*2) {\tiny $\sigma^+$};
		\draw[black,dashed] (site0) -- (site3) node[midway,below=1pt,opacity=1,fill=white] {light cone};
        \draw[timeline] (site0) -- (time0);
		\draw[spaceline] (time0) -- (site1);
        \draw[timeline] (site1) -- (time1);
		\draw[spaceline] (time1) -- (site2);
        \draw[timeline] (site2) -- (time2);
		\draw[spaceline] (time2) -- (site3);
	\end{axis}
\end{tikzpicture}%
